Preserving Lagrangian structure in data-driven reduced-order modeling of large-scale dynamical systems

This work presents a nonintrusive physics-preserving method to learn reduced-order models (ROMs) of Lagrangian systems, which includes nonlinear wave equations. Existing intrusive projection-based model reduction approaches construct structure-preserving Lagrangian ROMs by projecting the Euler-Lagrange equations of the full-order model (FOM) onto a linear subspace. This Galerkin projection step requires complete knowledge about the Lagrangian operators in the FOM and full access to manipulate the computer code. In contrast, the proposed Lagrangian operator inference approach embeds the mechanics into the operator inference framework to develop a data-driven model reduction method that preserves the underlying Lagrangian structure. The proposed approach exploits knowledge of the governing equations (but not their discretization) to define the form and parametrization of a Lagrangian ROM which can then be learned from projected snapshot data. The method does not require access to FOM operators or computer code. The numerical results demonstrate Lagrangian operator inference on an Euler-Bernoulli beam model, the sine-Gordon (nonlinear) wave equation, and a large-scale discretization of a soft robot fishtail with 779,232 degrees of freedom. The learned Lagrangian ROMs generalize well, as they can accurately predict the physical solutions both far outside the training time interval, as well as for unseen initial conditions.

==> Figures/added_figure/center_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=-0.001,
ymax=0.001,
ylabel style={font=\color{white!15!black}},
ylabel={\small Transverse displacement at $x/\ell=0.5$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.145,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
0	0.000311871740721781\\
0.02	0.000341745348040767\\
0.04	0.000107844074840102\\
0.0600000000000001	-1.0685413573075e-05\\
0.0800000000000001	-0.000264799748119326\\
0.1	-0.000275851870330968\\
0.12	-0.000364763724336026\\
0.14	-0.000202880033627562\\
0.16	-0.000136698762238208\\
0.18	0.000134221324358474\\
0.2	0.000249352900494326\\
0.22	0.000394181221182954\\
0.24	0.000302860426946161\\
0.26	0.000172937386251348\\
0.28	-1.75513348166234e-05\\
0.3	-0.000184090264839121\\
0.32	-0.000275509728657308\\
0.34	-0.000344028337427194\\
0.36	-0.000280590087477606\\
0.38	-0.000160746388381039\\
0.4	9.90102877445054e-05\\
0.42	0.000252184691472923\\
0.44	0.000376669601476642\\
0.46	0.000277443059093496\\
0.48	0.000230607198376642\\
0.5	6.41693849079417e-06\\
0.52	-7.79528881555969e-05\\
0.54	-0.000331913195924738\\
0.56	-0.000313328605475505\\
0.58	-0.000359718937096076\\
0.6	-0.000100075168037339\\
0.62	-1.13125963694394e-05\\
0.64	0.000273810718957712\\
0.66	0.000279443915509159\\
0.68	0.000378239723189733\\
0.7	0.000198369903766871\\
0.72	0.000113727291358945\\
0.74	-0.000127711793978413\\
0.76	-0.000232055928349961\\
0.78	-0.000368351268932532\\
0.8	-0.000314556507436059\\
0.82	-0.000214841950443745\\
0.84	2.47623217246584e-05\\
0.86	0.000176532266384033\\
0.88	0.000329038757837186\\
0.9	0.000322688569861729\\
0.92	0.000262369356212044\\
0.94	0.000123607837971385\\
0.96	-5.6871225278865e-05\\
0.98	-0.000209608620919344\\
1	-0.000376700985114109\\
1.02	-0.000331330608325242\\
1.04	-0.000254321945329483\\
1.06	2.25527258930214e-05\\
1.08	0.000125853416074406\\
1.1	0.000307094924417939\\
1.12	0.000272312311774048\\
1.14	0.000351609688977739\\
1.16	0.000142789603933213\\
1.18	2.08734276259115e-05\\
1.2	-0.000272424537835825\\
1.22	-0.000300145185440304\\
1.24	-0.000379036192993176\\
1.26	-0.000194159849557618\\
1.28	-0.000122639910219213\\
1.3	0.000149668548433013\\
1.32	0.00021120762455018\\
1.34	0.000382729564572415\\
1.36	0.000272132766487854\\
1.38	0.000246710900866365\\
1.4	-1.37163610696156e-05\\
1.42	-0.00016412103097263\\
1.44	-0.000339418327644836\\
1.46	-0.000337995521728196\\
1.48	-0.000267822725430467\\
1.5	-0.000117507921593596\\
1.52	7.37234200305359e-05\\
1.54	0.000217910022193291\\
1.56	0.000339251343085767\\
1.58	0.000316862111563676\\
1.6	0.000258071463320242\\
1.62	4.24074933200735e-05\\
1.64	-0.000126141483002939\\
1.66	-0.000344790583691967\\
1.68	-0.000322626917085067\\
1.7	-0.000299227085756915\\
1.72	-0.000103984515812616\\
1.74	-3.41077673664536e-05\\
1.76	0.000218998422516936\\
1.78	0.000279478481158169\\
1.8	0.0004265672181476\\
1.82	0.000214380301517991\\
1.84	0.00011978226630216\\
1.86	-0.000178627167329193\\
1.88	-0.000210374352743958\\
1.9	-0.000365979876439937\\
1.92	-0.000274378214233817\\
1.94	-0.00023346537469271\\
1.96	3.98012999269781e-06\\
1.98	0.000137941285105914\\
2	0.000342664994045005\\
2.02	0.00033565885569864\\
2.04	0.000307544400433901\\
2.06	9.22139233070496e-05\\
2.08	-5.91177418174382e-05\\
2.1	-0.000246118456651789\\
2.12	-0.000313172146969798\\
2.14	-0.000327231607388345\\
2.16	-0.000240978336632836\\
2.18	-4.93095435873947e-05\\
2.2	0.00011776436819444\\
2.22	0.000311376990713264\\
2.24	0.000327173392667301\\
2.26	0.000350420989238653\\
2.28	0.000112910711907332\\
2.3	-1.27651577441767e-06\\
2.32	-0.000255579839224307\\
2.34	-0.000252020091999761\\
2.36	-0.000365372229703897\\
2.38	-0.000229939306332305\\
2.4	-0.000165249957358338\\
2.42	0.000138048567573268\\
2.44	0.000256630624052789\\
2.46	0.00040130528327742\\
2.48	0.000254726639306035\\
2.5	0.000218168736914492\\
2.52	-2.89223967500085e-05\\
2.54	-0.000102438577575192\\
2.56	-0.000332956349097469\\
2.58	-0.000319763546700269\\
2.6	-0.000335454998770857\\
2.62	-0.000108045372501753\\
2.64	5.41304778143292e-05\\
2.66	0.000264961607726377\\
2.68	0.000323411870658319\\
2.7	0.00032184825729864\\
2.72	0.000216834153369039\\
2.74	6.26269364891741e-05\\
2.76	-0.000110287548642951\\
2.78	-0.000296941701242837\\
2.8	-0.000341464998161012\\
2.82	-0.000327857295581158\\
2.84	-0.000149000510582198\\
2.86	5.84053965013709e-06\\
2.88	0.000234147082456282\\
2.9	0.0002975497092228\\
2.92	0.0003678506467093\\
2.94	0.000204872683302604\\
2.96	0.000138749144035888\\
2.98	-0.000129427704469443\\
3	-0.000186192415118747\\
};
\addlegendentry{FOM}



\addplot [color=green,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0	0.000312490530582021\\
0.02	0.000343725564378339\\
0.04	0.000109047308204602\\
0.0600000000000001	-8.52861057731857e-06\\
0.0800000000000001	-0.000258591708080846\\
0.1	-0.000282661863181044\\
0.12	-0.000355550865460685\\
0.14	-0.000203997823368329\\
0.16	-0.000115747220265749\\
0.18	0.000118045972911318\\
0.2	0.000242752533426316\\
0.22	0.000378382445023195\\
0.24	0.000313070611525745\\
0.26	0.00018978860206964\\
0.28	-1.22970047722326e-05\\
0.3	-0.000188437502559147\\
0.32	-0.00028233854428894\\
0.34	-0.000350817815056192\\
0.36	-0.000265046561539251\\
0.38	-0.000182504444222076\\
0.4	0.000103122565228819\\
0.42	0.000210463927828641\\
0.44	0.000401675612327956\\
0.46	0.000270158334346959\\
0.48	0.000249434633430301\\
0.5	-9.65585162537863e-06\\
0.52	-6.44259233153477e-05\\
0.54	-0.000312707708244542\\
0.56	-0.000309088640563004\\
0.58	-0.000369433547545484\\
0.6	-0.000144818330544361\\
0.62	1.68519848964266e-06\\
0.64	0.000254242937812954\\
0.66	0.000297367478892419\\
0.68	0.000344774524771996\\
0.7	0.000226757318681159\\
0.72	0.000120147090735045\\
0.74	-8.85347312382656e-05\\
0.76	-0.000240474212314989\\
0.78	-0.000352505143279558\\
0.8	-0.000335909664842315\\
0.82	-0.000199739933130161\\
0.84	-2.69835936825835e-05\\
0.86	0.000183963825633793\\
0.88	0.000282809040415\\
0.9	0.000366797000372898\\
0.92	0.000252603242508975\\
0.94	0.000174080847376246\\
0.96	-7.66399154614739e-05\\
0.98	-0.000179014836866109\\
1	-0.000372801073940554\\
1.02	-0.000302744259148113\\
1.04	-0.000293814407872794\\
1.06	-1.54642207186306e-05\\
1.08	8.65570181614039e-05\\
1.1	0.000321994253472013\\
1.12	0.000276191154821692\\
1.14	0.000341470321952642\\
1.16	0.000139973687105055\\
1.18	5.98245849121604e-05\\
1.2	-0.000215136734059485\\
1.22	-0.000307039532591258\\
1.24	-0.000393921458010649\\
1.26	-0.000248985728696915\\
1.28	-9.13616701700981e-05\\
1.3	9.45086637593739e-05\\
1.32	0.000232531749883691\\
1.34	0.000287149116365182\\
1.36	0.000342222791547275\\
1.38	0.000221394405730102\\
1.4	9.26952548159221e-05\\
1.42	-0.000194260146225034\\
1.44	-0.00029336733579699\\
1.46	-0.00039153784772461\\
1.48	-0.000234859577962432\\
1.5	-0.000161754209049736\\
1.52	6.91853760512728e-05\\
1.54	0.000147741461689499\\
1.56	0.000355910532594983\\
1.58	0.000319814132287988\\
1.6	0.000313784653234173\\
1.62	4.29465244766725e-05\\
1.64	-8.61217844603246e-05\\
1.66	-0.000316657503818707\\
1.68	-0.000288462134181433\\
1.7	-0.000334098828095097\\
1.72	-0.000159923581218191\\
1.74	-5.93585816170972e-05\\
1.76	0.000188470729304946\\
1.78	0.000296440712294732\\
1.8	0.000386595621380881\\
1.82	0.000280242833498257\\
1.84	0.000124911054672161\\
1.86	-8.09808276511781e-05\\
1.88	-0.000246846940827439\\
1.9	-0.000314508766067423\\
1.92	-0.000334267821223033\\
1.94	-0.00020170550885279\\
1.96	-0.000101127416382241\\
1.98	0.000148424563365168\\
2	0.000235787301717583\\
2.02	0.000406265656087257\\
2.04	0.00027172685942034\\
2.06	0.000219980391158003\\
2.08	-8.99240389586886e-05\\
2.1	-0.000158315468031134\\
2.12	-0.000361329542020616\\
2.14	-0.000274206807146626\\
2.16	-0.000305904441640248\\
2.18	-8.34980726738266e-05\\
2.2	3.74577161448286e-05\\
2.22	0.000293712879122054\\
2.24	0.00033869800870745\\
2.26	0.000347136385554947\\
2.28	0.000163411178287109\\
2.3	1.83873603400997e-05\\
2.32	-0.000155661784035921\\
2.34	-0.000260071753933389\\
2.36	-0.000337849201655693\\
2.38	-0.000310805382094603\\
2.4	-0.000167223956530904\\
2.42	4.94943530435776e-05\\
2.44	0.000269165255953663\\
2.46	0.000332081869470535\\
2.48	0.000338103856209138\\
2.5	0.000183190211047179\\
2.52	0.000101669221271194\\
2.54	-0.000127778294311653\\
2.56	-0.000213924447851621\\
2.58	-0.00040002874663303\\
2.6	-0.000291830556421235\\
2.62	-0.000236531805403395\\
2.64	7.20253921424607e-05\\
2.66	0.000156039370928784\\
2.68	0.000361201321237292\\
2.7	0.000281192461558\\
2.72	0.0003081337832751\\
2.74	8.09179311955788e-05\\
2.76	-2.6378831196272e-05\\
2.78	-0.000282551798123531\\
2.8	-0.00031934580179982\\
2.82	-0.000364059784809356\\
2.84	-0.000202651637629003\\
2.86	-5.12834569823539e-05\\
2.88	0.000153776210740197\\
2.9	0.000289630180632994\\
2.92	0.000329298493625618\\
2.94	0.000310412599696885\\
2.96	0.000135472806261916\\
2.98	6.4281751939177e-06\\
3	-0.000236454621366455\\
};
\addlegendentry{L-OpInf ROM $2r=20$}


\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.000311893708135003\\
0.02	0.000342701553179836\\
0.04	0.000107587719181623\\
0.0600000000000001	-5.25797370487524e-06\\
0.0800000000000001	-0.0002604646732558\\
0.1	-0.000284660614520149\\
0.12	-0.000358358677101656\\
0.14	-0.000207740390915756\\
0.16	-0.0001191827414182\\
0.18	0.000120318020643495\\
0.2	0.000244935507840438\\
0.22	0.000379880829621371\\
0.24	0.000315870394138162\\
0.26	0.000191023644382948\\
0.28	-1.44298440440949e-05\\
0.3	-0.000186892056118548\\
0.32	-0.000281196763051383\\
0.34	-0.00035234920477567\\
0.36	-0.000263390556535015\\
0.38	-0.000183753007042764\\
0.4	9.91013180882128e-05\\
0.42	0.000209355557560187\\
0.44	0.000400244575037068\\
0.46	0.000266807483442211\\
0.48	0.000252103134714243\\
0.5	-8.26771443440677e-06\\
0.52	-6.3839778770447e-05\\
0.54	-0.000310628293684001\\
0.56	-0.000305961167132551\\
0.58	-0.000369500980532678\\
0.6	-0.000139250630578402\\
0.62	5.85886750936737e-06\\
0.64	0.000259332265196477\\
0.66	0.00030012054588946\\
0.68	0.000349165510764582\\
0.7	0.000226540240231721\\
0.72	0.000121189642162012\\
0.74	-8.78887912745263e-05\\
0.76	-0.000240159381690308\\
0.78	-0.000352821479244092\\
0.8	-0.000333991518360222\\
0.82	-0.00020117609644732\\
0.84	-2.89019941766e-05\\
0.86	0.000184303601306279\\
0.88	0.000280191578625022\\
0.9	0.00036487570545507\\
0.92	0.000251357966174037\\
0.94	0.000170180292719646\\
0.96	-8.13570048747714e-05\\
0.98	-0.000180650460738896\\
1	-0.000375198812769373\\
1.02	-0.000303099260339224\\
1.04	-0.000291933241072684\\
1.06	-1.26724678040091e-05\\
1.08	8.66048227399219e-05\\
1.1	0.000327136490612112\\
1.12	0.000277884155735375\\
1.14	0.000342142030894887\\
1.16	0.000142587194995603\\
1.18	6.18242870515928e-05\\
1.2	-0.000218468930727855\\
1.22	-0.000305284791636051\\
1.24	-0.00039639738861208\\
1.26	-0.000252378202260761\\
1.28	-8.79665534507801e-05\\
1.3	9.77790834295611e-05\\
1.32	0.000233717419951596\\
1.34	0.000295500266900284\\
1.36	0.000341716232047151\\
1.38	0.000220699020943904\\
1.4	0.000101657966647295\\
1.42	-0.000193123642984627\\
1.44	-0.000290345793390046\\
1.46	-0.000379037395384252\\
1.48	-0.000243300046500305\\
1.5	-0.000166105836564068\\
1.52	8.34533222699996e-05\\
1.54	0.000129031949948288\\
1.56	0.000360671852862371\\
1.58	0.000340856069395379\\
1.6	0.00027810360264624\\
1.62	5.15033446566449e-05\\
1.64	-5.93556429393516e-05\\
1.66	-0.000384834831270275\\
1.68	-0.000251583764337315\\
1.7	-0.000299317318246395\\
1.72	-0.000269257172992532\\
1.74	2.88872646514449e-05\\
1.76	0.000213364574678465\\
1.78	0.000112920999709498\\
1.8	0.000570484639756508\\
1.82	0.000271816909133804\\
1.84	-0.000142260455042287\\
1.86	0.000287356523520188\\
1.88	-0.000356683278238457\\
1.9	-0.000697973532760798\\
1.92	0.00034137351136998\\
1.94	-0.000551108747889106\\
1.96	-0.000586368251648928\\
1.97866756215368	0.00119999999999987\\
nan	nan\\
1.98130220881848	0.00119999999999987\\
2	-0.000630796268687117\\
2.02	-0.000109056230221949\\
2.03122262576071	0.00119999999999987\\
nan	nan\\
2.04527622247401	0.00119999999999987\\
2.05764440552693	-0.00119999999999987\\
nan	nan\\
2.06711750065165	-0.00119999999999987\\
2.08	-0.000372670562010402\\
2.08954100530052	0.00119999999999987\\
nan	nan\\
2.10490495256127	0.00119999999999987\\
2.11173325093097	-0.00119999999999987\\
nan	nan\\
2.1330973747863	-0.00119999999999987\\
2.14	0.000331311504575549\\
2.14439891312832	0.00119999999999987\\
nan	nan\\
2.16540670034175	0.00119999999999987\\
2.16961852227813	-0.00119999999999987\\
nan	nan\\
2.19180624132413	-0.00119999999999987\\
2.1965960975977	0.00119999999999987\\
nan	nan\\
2.19068633656175	0.00119999999999987\\
2.19068633656175	0.00119999999999987\\
nan	nan\\
2.22571218596814	0.00119999999999987\\
2.22826605230439	-0.00119999999999987\\
nan	nan\\
2.25077537469709	-0.00119999999999987\\
2.25312060985692	0.00119999999999987\\
nan	nan\\
2.49809728720437	0.00119999999999987\\
2.49809728720437	0.00119999999999987\\
nan	nan\\
2.28443770185721	0.00119999999999987\\
2.28608927861111	-0.00119999999999987\\
nan	nan\\
2.31028118619854	-0.00119999999999987\\
2.31150183950999	0.00119999999999987\\
nan	nan\\
2.34874651701023	0.00119999999999987\\
2.34874651701023	0.00119999999999987\\
nan	nan\\
2.34245307542814	0.00119999999999987\\
2.34361112831724	-0.00119999999999987\\
nan	nan\\
2.36939533313293	-0.00119999999999987\\
2.37005921609506	0.00119999999999987\\
nan	nan\\
2.39913398255096	0.00119999999999987\\
2.4	-0.000426528287715389\\
2.40029123774001	-0.00119999999999987\\
nan	nan\\
2.4282885629866	-0.00119999999999987\\
2.42866860739768	0.00119999999999987\\
nan	nan\\
2.45541719782938	0.00119999999999987\\
2.4559342763629	-0.00119999999999987\\
nan	nan\\
2.45332256709058	-0.00119999999999987\\
2.45332256709058	-0.00119999999999987\\
nan	nan\\
2.4871908019129	-0.00119999999999987\\
2.48741971017908	0.00119999999999987\\
nan	nan\\
2.51311625456996	0.00119999999999987\\
2.51335491513622	-0.00119999999999987\\
nan	nan\\
2.47801322050136	-0.00119999999999987\\
2.47801322050136	-0.00119999999999987\\
nan	nan\\
2.54594384653249	-0.00119999999999987\\
2.54608844417544	0.00119999999999987\\
nan	nan\\
2.57149978821516	0.00119999999999987\\
2.57161931778406	-0.00119999999999987\\
nan	nan\\
2.63410630051811	-0.00119999999999987\\
2.63410630051811	-0.00119999999999987\\
nan	nan\\
2.60429020684793	-0.00119999999999987\\
2.60438727738617	0.00119999999999987\\
nan	nan\\
2.63023125081507	0.00119999999999987\\
2.63029486259171	-0.00119999999999987\\
nan	nan\\
2.66408104664858	-0.00119999999999987\\
2.66408104664858	-0.00119999999999987\\
nan	nan\\
2.66183032301918	-0.00119999999999987\\
2.66190111228013	0.00120000000000031\\
nan	nan\\
2.68908906595895	0.00119999999999987\\
2.68912461556134	-0.00119999999999987\\
nan	nan\\
2.7174587161899	-0.00119999999999987\\
2.71751578547533	0.00119999999999987\\
nan	nan\\
2.71742687456859	0.00119999999999987\\
2.71742687456859	0.00119999999999987\\
nan	nan\\
2.74795406118923	0.00120000000000031\\
2.74797489033829	-0.00120000000000031\\
nan	nan\\
2.77434654717859	-0.00120000000000031\\
2.77437139737773	0.00119999999999987\\
nan	nan\\
2.76486213233167	0.00119999999999987\\
2.76486213233167	0.00119999999999987\\
nan	nan\\
2.80673211334068	0.00120000000000031\\
2.80674491805829	-0.00119999999999987\\
nan	nan\\
2.83238747970671	-0.00119999999999987\\
2.83239944630037	0.00120000000000031\\
nan	nan\\
2.86527795821371	0.00120000000000031\\
2.86528626975804	-0.00119999999999987\\
nan	nan\\
2.89093056933525	-0.00120000000000076\\
2.89093674383418	0.00119999999999987\\
nan	nan\\
2.932827301546	0.00119999999999987\\
2.932827301546	0.00120000000000031\\
nan	nan\\
2.9233147484909	0.00120000000000031\\
2.92332052769359	-0.00120000000000076\\
nan	nan\\
2.94970851584816	-0.00120000000000076\\
2.94971187971242	0.00119999999999987\\
nan	nan\\
2.9802616297552	0.00119999999999898\\
2.98017556934105	0.00119999999999987\\
2.98018001502259	-0.00119999999999898\\
};
\addlegendentry{Second-order OpInf ROM $2r=20$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000000002	-1e-03\\
0.0300000000000002	1e-3\\
};

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/added_figure/energy_blowup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.636\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymode=log,
ymin=1e-7,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.06,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	1.22873683779519e-05\\
0.0199999999999996	1.43245227751097e-05\\
0.0300000000000002	1.22325466912889e-05\\
0.04	3.32819551754378e-06\\
0.0499999999999998	1.32001886202817e-05\\
0.0599999999999996	1.54627322007594e-05\\
0.0700000000000003	1.09122715162874e-05\\
0.0800000000000001	3.59803133436381e-06\\
0.0899999999999999	1.43746045656806e-05\\
0.0999999999999996	1.50120607094484e-05\\
0.11	9.1339285611753e-06\\
0.12	4.74130236818772e-06\\
0.13	1.51532821974416e-05\\
0.14	1.5222140828859e-05\\
0.15	7.64670600189654e-06\\
0.16	4.83598679705584e-06\\
0.17	1.40391491501376e-05\\
0.18	1.4552630845743e-05\\
0.19	6.85718749775646e-06\\
0.2	6.69481489025657e-06\\
0.21	1.41643669167694e-05\\
0.22	1.47457079983776e-05\\
0.23	5.87952666481558e-06\\
0.24	7.33472221928651e-06\\
0.25	1.47144362221446e-05\\
0.26	1.43877962352692e-05\\
0.27	4.65207689276738e-06\\
0.28	9.03828959971124e-06\\
0.29	1.55132597148258e-05\\
0.3	1.42154477914676e-05\\
0.31	2.965469224434e-06\\
0.32	1.12554619318356e-05\\
0.33	1.49344175046815e-05\\
0.34	1.25273983751262e-05\\
0.35	3.18368273143792e-06\\
0.36	1.28981203365046e-05\\
0.37	1.39066771042607e-05\\
0.38	1.2114638357364e-05\\
0.39	3.73412734232069e-06\\
0.4	1.30971310635518e-05\\
0.41	1.24410103256589e-05\\
0.42	1.15927152281585e-05\\
0.43	3.03798606042165e-06\\
0.44	1.36143237873544e-05\\
0.45	1.52447751653136e-05\\
0.46	1.03680553361633e-05\\
0.47	4.20734952730021e-06\\
0.48	1.49075501235887e-05\\
0.49	1.54216259273946e-05\\
0.5	8.38823208453375e-06\\
0.51	4.68515561501762e-06\\
0.52	1.47960320522703e-05\\
0.53	1.52093711359848e-05\\
0.54	8.31432160969506e-06\\
0.55	6.82474212475024e-06\\
0.56	1.50421734318628e-05\\
0.57	1.35882706112589e-05\\
0.58	5.66835675990652e-06\\
0.59	6.77120870261895e-06\\
0.600000000000001	1.54440575640158e-05\\
0.61	1.3655955259358e-05\\
0.62	4.08224749878124e-06\\
0.63	9.9593336165237e-06\\
0.64	1.39629165997033e-05\\
0.65	1.22412025332613e-05\\
0.66	5.6769617053064e-06\\
0.67	7.8921326254281e-06\\
0.68	1.13241119503743e-05\\
0.69	1.19240256146964e-05\\
0.7	4.96927229033874e-06\\
0.71	2.27179792714986e-06\\
0.72	1.126989375394e-05\\
0.73	1.34475083965693e-05\\
0.74	1.28575652558541e-05\\
0.75	6.99885910200643e-06\\
0.76	1.32983839202804e-05\\
0.77	1.25246086158319e-05\\
0.78	5.29648505042908e-06\\
0.79	1.19674891180003e-05\\
0.8	2.26359475202832e-05\\
0.81	2.59748601056775e-06\\
0.82	2.13278800164455e-06\\
0.83	5.00755443211453e-05\\
0.84	6.15747467538473e-06\\
0.850000000000001	4.15436259711826e-06\\
0.86	0.000104675230399756\\
0.87	1.53871569321327e-05\\
0.88	3.2693819487536e-05\\
0.890000000000001	0.000167515844743554\\
0.9	4.02175874921903e-05\\
0.91	8.45517357447179e-05\\
0.92	0.000262408033458982\\
0.93	5.91983532616615e-05\\
0.94	0.000186363402773751\\
0.95	0.000433555675485118\\
0.96	7.14053399380189e-05\\
0.97	0.000399542126440318\\
0.98	0.000718195214516488\\
0.99	0.00011646733277389\\
1	0.000831827384619341\\
1.01	0.00113331740612043\\
1.02	0.000239834456616391\\
1.03	0.00163307117959827\\
1.04	0.0017274997872545\\
1.05	0.000485845338344938\\
1.06	0.00305773965987644\\
1.07	0.002600098453406\\
1.08	0.000968566775871109\\
1.09	0.00564341938372685\\
1.1	0.00380830378370622\\
1.11	0.00210517009362123\\
1.12	0.0102355974829584\\
1.13	0.00538892270478699\\
1.14	0.0047703105955627\\
1.15	0.0180759506377347\\
1.16	0.00741285667593243\\
1.17	0.0104674748512357\\
1.18	0.0310315946595927\\
1.19	0.0100093984014607\\
1.2	0.0219555234650471\\
1.21	0.0522074492913672\\
1.22	0.0133234393509107\\
1.23	0.0449165712902704\\
1.24	0.0862395597209654\\
1.25	0.018040388682451\\
1.26	0.0901684066275833\\
1.27	0.139383626395501\\
1.28	0.0265390158045991\\
1.29	0.176606154186835\\
1.3	0.219933058707627\\
1.31	0.0447968570776844\\
1.32	0.336675571759137\\
1.33	0.338850277796768\\
1.34	0.086611133305796\\
1.35	0.627233559119128\\
1.36	0.509537184528262\\
1.37	0.184153993850665\\
1.38	1.14558249295815\\
1.39	0.746379693707586\\
1.4	0.409450487886796\\
1.41	2.05122031571251\\
1.42	1.06354215195953\\
1.43	0.91255940499843\\
1.44	3.59798452889704\\
1.45	1.47476760684946\\
1.46	1.99227030483246\\
1.47	6.18319878749606\\
1.48	1.99736030671129\\
1.49	4.23166195894239\\
1.5	10.4145132551293\\
1.51	2.67379882677805\\
1.52	8.74379990045476\\
1.53	17.1874415989482\\
1.54	3.6440684066159\\
1.55	17.5915506765576\\
1.56	27.7696881950007\\
1.57	5.32907298168107\\
1.58	34.4916832104359\\
1.59	43.8823265175723\\
1.6	8.85097888961775\\
1.61	65.9982803402703\\
1.62	67.7453935330099\\
1.63	16.9657448150256\\
1.64	123.434369873302\\
1.65	102.024899124666\\
1.66	36.0385640585524\\
1.67	225.914350641201\\
1.68	149.644495392467\\
1.69	80.0040814867507\\
1.7	404.928178188585\\
1.71	213.501576953909\\
1.72	178.015929261248\\
1.73	711.122962967428\\
1.74	296.323821825144\\
1.75	388.89340408024\\
1.76	1223.95288113434\\
1.77	401.526703710998\\
1.78	827.714650177283\\
1.79	2064.58131791006\\
1.8	537.487533440409\\
1.81	1713.40450442645\\
1.82	3411.88703737078\\
1.83	730.952326450164\\
1.84	3451.66113761125\\
1.85	5520.37025698112\\
1.86	1062.03875213433\\
1.87	6776.24843329317\\
1.88	8736.7447348403\\
1.89	1746.97678467772\\
1.9	12984.2636279127\\
1.91	13508.7900022529\\
1.92	3321.13527485852\\
1.93	24317.7176287525\\
1.94	20376.9073672033\\
1.95	7023.5950228781\\
1.96	44564.9882531553\\
1.97	29939.1751121433\\
1.98	15571.8392850007\\
1.99	79980.5216845673\\
2	42792.5000230957\\
2.01	34669.5082298419\\
};
\addlegendentry{$2r=20$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	1.03826358111912e-05\\
0.0199999999999996	1.28269649701853e-05\\
0.0300000000000002	1.13182066812657e-05\\
0.04	4.77116347428451e-06\\
0.0499999999999998	1.09895738417272e-05\\
0.0599999999999996	1.19865864367284e-05\\
0.0700000000000003	1.23897020774975e-05\\
0.0800000000000001	8.12431884418447e-06\\
0.0899999999999999	1.26405854349226e-05\\
0.0999999999999996	9.20609231821732e-06\\
0.11	1.238427229967e-05\\
0.12	1.14415730449649e-05\\
0.13	1.20504930584806e-05\\
0.14	5.9285593774559e-06\\
0.15	9.41216073431967e-06\\
0.16	1.24636638817453e-05\\
0.17	1.24441312285072e-05\\
0.18	4.56533979338613e-06\\
0.19	7.26483142778699e-06\\
0.2	1.29354861988061e-05\\
0.21	1.23487358109622e-05\\
0.22	5.60489820966409e-06\\
0.23	5.77244639199471e-06\\
0.24	1.25106469118006e-05\\
0.25	1.24481488641409e-05\\
0.26	8.21426213579092e-06\\
0.27	9.98048654935959e-06\\
0.28	1.06702594215824e-05\\
0.29	1.16048795757233e-05\\
0.3	1.17974161883566e-05\\
0.31	1.22359090341091e-05\\
0.32	9.74459093951189e-06\\
0.33	8.43142847415456e-06\\
0.34	1.29085789378135e-05\\
0.35	1.30142570247496e-05\\
0.36	7.06038776090635e-06\\
0.37	3.88043725876463e-06\\
0.38	1.17398749023068e-05\\
0.39	1.23690033587662e-05\\
0.4	8.02032289522561e-06\\
0.41	3.1832377047338e-06\\
0.42	1.24971999509024e-05\\
0.43	1.21003107566338e-05\\
0.44	9.56846517584176e-06\\
0.45	6.8793779753136e-06\\
0.46	1.27083834390094e-05\\
0.47	1.11560651780079e-05\\
0.48	1.24375216467921e-05\\
0.49	1.10117687064138e-05\\
0.5	1.20617044648234e-05\\
0.51	5.25413214875907e-06\\
0.52	1.25905528383278e-05\\
0.53	1.27343997096432e-05\\
0.54	1.05783425780889e-05\\
0.55	3.95622681488337e-06\\
0.56	1.04850657769063e-05\\
0.57	1.25772328181356e-05\\
0.58	1.06935846615036e-05\\
0.59	2.30079719694563e-06\\
0.600000000000001	1.01082246490978e-05\\
0.61	1.17530614865287e-05\\
0.62	1.19198776036464e-05\\
0.63	4.06660970845128e-06\\
0.64	1.10811608205903e-05\\
0.65	1.12215234589737e-05\\
0.66	1.29124480392614e-05\\
0.67	9.09336886206034e-06\\
0.68	1.28691652034954e-05\\
0.69	8.93923098796184e-06\\
0.7	1.1454229848025e-05\\
0.71	1.26046456957843e-05\\
0.72	1.24342709580946e-05\\
0.73	5.93522493280973e-06\\
0.74	7.39417619840585e-06\\
0.75	1.22060280867849e-05\\
0.76	1.17107914564978e-05\\
0.77	3.27328888951697e-06\\
0.78	5.66219235688488e-06\\
0.79	1.1934011201027e-05\\
0.8	1.26525432140467e-05\\
0.81	5.78752542494117e-06\\
0.82	7.47741219844861e-06\\
0.83	1.2401719201879e-05\\
0.84	1.23485890103644e-05\\
0.850000000000001	9.39368650915367e-06\\
0.86	1.1101934107243e-05\\
0.87	1.06649660429864e-05\\
0.88	8.26425861055218e-06\\
0.890000000000001	1.24848629862735e-05\\
0.9	1.10395432586511e-05\\
0.91	8.02532167411166e-06\\
0.92	5.32949607641544e-06\\
0.93	1.19527455566189e-05\\
0.94	1.10865094219218e-05\\
0.95	6.27845574993479e-06\\
0.96	3.09020801491872e-06\\
0.97	8.87362594354066e-06\\
0.98	1.11395311193328e-05\\
0.99	6.12612897434467e-06\\
1	6.73963214485398e-07\\
1.01	1.0967888321225e-05\\
1.02	1.08016982424363e-05\\
1.03	7.47943865590478e-06\\
1.04	6.46994938630194e-06\\
1.05	1.09298061114155e-05\\
1.06	5.89257115528114e-06\\
1.07	9.97988535705041e-06\\
1.08	1.04456287301418e-05\\
1.09	4.8542203463121e-06\\
1.1	2.66085219876961e-07\\
1.11	1.04816507207679e-05\\
1.12	1.45455005481565e-06\\
1.13	4.25424417309817e-06\\
1.14	1.67076134756991e-06\\
1.15	1.27151448423964e-06\\
1.16	4.05276204887041e-06\\
1.17	9.57524696604831e-06\\
1.18	1.00164569515303e-05\\
1.19	4.43724490874826e-06\\
1.2	9.79600326083644e-06\\
1.21	6.25981276172893e-06\\
1.22	1.3609192731543e-05\\
1.23	8.92637375159924e-06\\
1.24	1.20077187626279e-05\\
1.25	1.73934087514652e-05\\
1.26	5.50202148017253e-06\\
1.27	1.63512431768792e-05\\
1.28	2.94375169740428e-05\\
1.29	2.23594508563742e-06\\
1.3	1.71760782029618e-05\\
1.31	4.11668073635403e-05\\
1.32	7.45711492882787e-06\\
1.33	2.56404846580238e-05\\
1.34	6.29686588670758e-05\\
1.35	6.20654590409984e-06\\
1.36	4.35631067266439e-05\\
1.37	9.10966481397032e-05\\
1.38	1.39770845645972e-05\\
1.39	3.7623771046916e-05\\
1.4	0.000119545826527806\\
1.41	3.52832528635411e-05\\
1.42	4.31928938174122e-05\\
1.43	0.000153786607686935\\
1.44	5.38217504409343e-05\\
1.45	4.82899973920768e-05\\
1.46	0.000222326622408959\\
1.47	9.59723635424505e-05\\
1.48	6.03229656434101e-05\\
1.49	0.000295176825936939\\
1.5	0.000148475025718579\\
1.51	8.01067341679971e-05\\
1.52	0.000368392569735724\\
1.53	0.000224427437835555\\
1.54	6.81304477148095e-05\\
1.55	0.000470486436555065\\
1.56	0.000338278105442696\\
1.57	8.08745067760009e-05\\
1.58	0.000601173163493997\\
1.59	0.000499653005525834\\
1.6	9.38468398808477e-05\\
1.61	0.000753773193308205\\
1.62	0.000697842338950077\\
1.63	0.000129426577140781\\
1.64	0.000917111029415037\\
1.65	0.000966849748055015\\
1.66	0.000155829340565165\\
1.67	0.00112714493313199\\
1.68	0.00140012302799052\\
1.69	0.000212305009981578\\
1.7	0.00140328789231007\\
1.71	0.00197337176690282\\
1.72	0.000340682439621206\\
1.73	0.00172191810720013\\
1.74	0.00273594469295383\\
1.75	0.000528046746954763\\
1.76	0.00198197141944072\\
1.77	0.00371376157801442\\
1.78	0.000864230258135383\\
1.79	0.00228388690191672\\
1.8	0.00499512874837276\\
1.81	0.00137791252240221\\
1.82	0.00261081902880891\\
1.83	0.00668336982940121\\
1.84	0.00212141706739051\\
1.85	0.00302249253181482\\
1.86	0.00872252908482848\\
1.87	0.00323833971239472\\
1.88	0.00341653665150727\\
1.89	0.0114613721428612\\
1.9	0.00492527003146955\\
1.91	0.00373734605213298\\
1.92	0.0150064815062105\\
1.93	0.00750197779478432\\
1.94	0.00417679521632159\\
1.95	0.0196214393194334\\
1.96	0.0113631063547024\\
1.97	0.00456528105015653\\
1.98	0.0252002927491746\\
1.99	0.0169079057484685\\
2	0.00508016114833886\\
2.01	0.0316921599361273\\
};
\addlegendentry{$2r=24$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	1.0948144667684e-05\\
0.0199999999999996	1.05951606987662e-05\\
0.0300000000000002	6.0968415247572e-06\\
0.04	1.01369277485696e-05\\
0.0499999999999998	1.13788186062932e-05\\
0.0599999999999996	1.09960239641925e-05\\
0.0700000000000003	4.65235370535237e-06\\
0.0800000000000001	1.10930318362952e-05\\
0.0899999999999999	1.02064627447754e-05\\
0.0999999999999996	3.21885183514858e-06\\
0.11	1.08988090939046e-05\\
0.12	8.78684064346816e-06\\
0.13	7.85417274254551e-06\\
0.14	9.27641609786249e-06\\
0.15	1.09871687379667e-05\\
0.16	1.09016987423889e-05\\
0.17	5.26165692756166e-06\\
0.18	1.11186326875534e-05\\
0.19	8.68642189106521e-06\\
0.2	5.57743454486966e-06\\
0.21	1.04811934357147e-05\\
0.22	7.97636547482453e-06\\
0.23	9.93031474757998e-06\\
0.24	8.67762632985496e-06\\
0.25	1.03745234091796e-05\\
0.26	1.01826175363504e-05\\
0.27	6.34239697206671e-06\\
0.28	1.09299539175779e-05\\
0.29	6.47105978133339e-06\\
0.3	7.99938042178593e-06\\
0.31	1.06482302321044e-05\\
0.32	7.362588198952e-06\\
0.33	1.14841261210783e-05\\
0.34	8.40732863677769e-06\\
0.35	1.02252123512262e-05\\
0.36	8.07187230717782e-06\\
0.37	8.12681874434993e-06\\
0.38	1.07615205505205e-05\\
0.39	4.40458892151428e-06\\
0.4	1.00765002550013e-05\\
0.41	1.10249875982376e-05\\
0.42	7.5628714901215e-06\\
0.43	1.07993350895946e-05\\
0.44	1.01862339446258e-05\\
0.45	1.05038755585483e-05\\
0.46	5.68054559689423e-06\\
0.47	9.52889284693776e-06\\
0.48	1.07436865413012e-05\\
0.49	3.40955847178626e-06\\
0.5	1.10082815221972e-05\\
0.51	1.0865000752548e-05\\
0.52	8.16426773740547e-06\\
0.53	9.09983501154405e-06\\
0.54	1.09715202192852e-05\\
0.55	1.07224213695991e-05\\
0.56	3.620132998861e-06\\
0.57	1.02088578517361e-05\\
0.58	1.04150490953562e-05\\
0.59	4.2864583393069e-06\\
0.600000000000001	1.10288250278498e-05\\
0.61	1.13543068157903e-05\\
0.62	9.41327252275581e-06\\
0.63	7.27511777945884e-06\\
0.64	1.12907398070247e-05\\
0.65	1.08890974013886e-05\\
0.66	2.87524098084677e-06\\
0.67	1.06327608598605e-05\\
0.68	9.56891742758178e-06\\
0.69	6.26631907908985e-06\\
0.7	1.04719119936584e-05\\
0.71	1.04269961771047e-05\\
0.72	1.07599020507243e-05\\
0.73	6.53528346952039e-06\\
0.74	1.11772794309491e-05\\
0.75	9.25789416433291e-06\\
0.76	3.92492186310653e-06\\
0.77	1.06868754499819e-05\\
0.78	8.38777155489473e-06\\
0.79	8.8758731838424e-06\\
0.8	1.00950279745766e-05\\
0.81	9.88057418430874e-06\\
0.82	1.12925227416136e-05\\
0.83	6.82211424068072e-06\\
0.84	9.33911084150229e-06\\
0.850000000000001	6.78179076289486e-06\\
0.86	6.09672466456529e-06\\
0.87	1.07468472766205e-05\\
0.88	7.23245359020115e-06\\
0.890000000000001	1.05136838979028e-05\\
0.9	1.00980612485685e-05\\
0.91	9.63982564142015e-06\\
0.92	1.03370422594093e-05\\
0.93	7.45440466417591e-06\\
0.94	9.64871515652273e-06\\
0.95	5.47985275624309e-06\\
0.96	8.21559200304903e-06\\
0.97	9.53175698416016e-06\\
0.98	6.23320904252225e-06\\
0.99	1.10199588332052e-05\\
1	1.04546971940065e-05\\
1.01	9.86215020114483e-06\\
1.02	7.51637097520795e-06\\
1.03	8.60354007237962e-06\\
1.04	9.90114755448925e-06\\
1.05	3.40195423068933e-06\\
1.06	9.68012562051786e-06\\
1.07	9.92918787678191e-06\\
1.08	5.74579838236986e-06\\
1.09	9.08590347931118e-06\\
1.1	1.0965184807141e-05\\
1.11	9.18651111898683e-06\\
1.12	4.60501968197922e-06\\
1.13	9.79073853461527e-06\\
1.14	9.29110283871973e-06\\
1.15	1.65033946262021e-06\\
1.16	9.8618066988273e-06\\
1.17	9.48060764738605e-06\\
1.18	4.95025076160843e-06\\
1.19	8.14918459007316e-06\\
1.2	1.00870833492513e-05\\
1.21	6.7211269632868e-06\\
1.22	3.34822983684104e-06\\
1.23	1.03116770122762e-05\\
1.24	5.29604789566003e-06\\
1.25	2.47804754185682e-06\\
1.26	9.92090603010786e-06\\
1.27	3.75467496970796e-06\\
1.28	6.42220650199476e-06\\
1.29	6.4188853265367e-06\\
1.3	4.6767896024362e-06\\
1.31	3.8914572854884e-06\\
1.32	1.26175823449689e-06\\
1.33	2.15667699133271e-06\\
1.34	8.20367524951887e-08\\
1.35	3.20611256720706e-06\\
1.36	1.60839328718871e-06\\
1.37	4.75008333129088e-06\\
1.38	7.89627328006675e-06\\
1.39	1.34215570894713e-05\\
1.4	6.31212694637871e-06\\
1.41	5.27393467423854e-06\\
1.42	2.28754102702918e-05\\
1.43	1.7473350028609e-05\\
1.44	1.38732492785892e-06\\
1.45	3.02896679847273e-05\\
1.46	3.44942345576078e-05\\
1.47	5.80453501585781e-07\\
1.48	3.48774345657087e-05\\
1.49	7.37736655695999e-05\\
1.5	4.41916533927353e-06\\
1.51	5.1325156486831e-05\\
1.52	0.0001193363987743\\
1.53	1.86886328095083e-05\\
1.54	6.67034285279108e-05\\
1.55	0.000186914940526427\\
1.56	4.87374168105586e-05\\
1.57	8.22711502526972e-05\\
1.58	0.000264990600960075\\
1.59	0.000112875464260508\\
1.6	9.395264408237e-05\\
1.61	0.000391833713548058\\
1.62	0.000208958212759552\\
1.63	0.000105558926472839\\
1.64	0.000541440793776917\\
1.65	0.000363029094475427\\
1.66	0.000113854599117897\\
1.67	0.000763525347121828\\
1.68	0.000590731257013339\\
1.69	0.00013702461001385\\
1.7	0.00102776622622852\\
1.71	0.000971770812070434\\
1.72	0.00018249997315905\\
1.73	0.00138420092627066\\
1.74	0.00155018514456248\\
1.75	0.000276172303059674\\
1.76	0.00177164363410016\\
1.77	0.00248667607293225\\
1.78	0.000464625944333576\\
1.79	0.00226902732114248\\
1.8	0.00384506331321824\\
1.81	0.000836361728014134\\
1.82	0.00280720047379793\\
1.83	0.00584338433735509\\
1.84	0.00155438800238433\\
1.85	0.00345250167355299\\
1.86	0.00856648456105795\\
1.87	0.00289053123484891\\
1.88	0.00409245356036548\\
1.89	0.0124575616924476\\
1.9	0.00522766857781726\\
1.91	0.00477296583062602\\
1.92	0.0177766134853616\\
1.93	0.00915562041451261\\
1.94	0.0054103587688012\\
1.95	0.0252538603446397\\
1.96	0.0156232179533978\\
1.97	0.00617299172113809\\
1.98	0.0351673953805706\\
1.99	0.0262477684994958\\
2	0.00720822978938546\\
2.01	0.0482968518882972\\
};
\addlegendentry{$2r=28$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	7.30334250760812e-06\\
0.0199999999999996	8.98806915263678e-06\\
0.0300000000000002	7.85694981174102e-06\\
0.04	7.44719808308678e-06\\
0.0499999999999998	9.74959845427583e-06\\
0.0599999999999996	9.35736225151453e-06\\
0.0700000000000003	9.89057323171959e-06\\
0.0800000000000001	9.36518343955534e-06\\
0.0899999999999999	4.56069324574412e-06\\
0.0999999999999996	5.51243686366e-06\\
0.11	9.79762088725055e-06\\
0.12	6.72562630344766e-06\\
0.13	2.27407307521349e-06\\
0.14	9.38622832652918e-06\\
0.15	1.00795408920344e-05\\
0.16	7.97456950605469e-06\\
0.17	9.31259826668045e-06\\
0.18	8.01214916680606e-06\\
0.19	8.7480615439921e-06\\
0.2	1.00677062671687e-05\\
0.21	7.62888103800716e-06\\
0.22	3.2919153572507e-06\\
0.23	7.28763507589057e-06\\
0.24	8.57299219856344e-06\\
0.25	6.98157252332135e-06\\
0.26	5.12731078238972e-06\\
0.27	9.72189729349333e-06\\
0.28	1.0027472254312e-05\\
0.29	9.67915012329252e-06\\
0.3	1.03132229218943e-05\\
0.31	6.4031324550777e-06\\
0.32	6.58965409664513e-06\\
0.33	9.09834280607381e-06\\
0.34	7.7501769709827e-06\\
0.35	1.70071536971577e-06\\
0.36	7.69597781036705e-06\\
0.37	1.02172599636605e-05\\
0.38	7.67052530579782e-06\\
0.39	7.63119786360715e-06\\
0.4	9.71957053903748e-06\\
0.41	8.73683796395748e-06\\
0.42	1.00507221019666e-05\\
0.43	8.92678091285726e-06\\
0.44	3.31728385680495e-06\\
0.45	7.49189438324601e-06\\
0.46	8.97939721961509e-06\\
0.47	5.64202114289095e-06\\
0.48	4.49818936472005e-06\\
0.49	8.88483898457438e-06\\
0.5	9.60718802028635e-06\\
0.51	7.90868300536641e-06\\
0.52	9.64015051093941e-06\\
0.53	8.27206725784046e-06\\
0.54	8.10895738692009e-06\\
0.55	9.24631676632833e-06\\
0.56	8.38106030172259e-06\\
0.57	1.4685804418443e-06\\
0.58	6.33645747214944e-06\\
0.59	9.41344412115272e-06\\
0.600000000000001	7.4133290565371e-06\\
0.61	5.63005079469918e-06\\
0.62	1.02281935652664e-05\\
0.63	9.72783192329091e-06\\
0.64	9.94579946248253e-06\\
0.65	9.72895608902683e-06\\
0.66	4.81902865567779e-06\\
0.67	7.3320838115147e-06\\
0.68	9.82653147399832e-06\\
0.69	5.70842999610953e-06\\
0.7	2.77380753107253e-06\\
0.71	9.15524248378321e-06\\
0.72	9.46065469317827e-06\\
0.73	7.68447850065186e-06\\
0.74	9.04743583866968e-06\\
0.75	9.22968566519596e-06\\
0.76	9.17286710919055e-06\\
0.77	9.29330537818271e-06\\
0.78	8.90442106259297e-06\\
0.79	3.72502153597058e-06\\
0.8	6.199000575439e-06\\
0.81	8.97441263223973e-06\\
0.82	7.07369493047643e-06\\
0.83	4.176170165043e-06\\
0.84	8.69303574032217e-06\\
0.850000000000001	1.01944805716303e-05\\
0.86	9.53202307935836e-06\\
0.87	9.79158351247577e-06\\
0.88	6.9864269516418e-06\\
0.890000000000001	7.49478956900147e-06\\
0.9	9.87573400531642e-06\\
0.91	6.83395196743216e-06\\
0.92	1.35208751015793e-06\\
0.93	8.32149095675728e-06\\
0.94	9.18340187731002e-06\\
0.95	6.21040007708897e-06\\
0.96	7.45367711748075e-06\\
0.97	9.39820174234444e-06\\
0.98	9.427998072756e-06\\
0.99	9.91899382013282e-06\\
1	9.02512735687444e-06\\
1.01	4.95140502693899e-06\\
1.02	6.34414882336697e-06\\
1.03	8.21394324599791e-06\\
1.04	6.39426791683962e-06\\
1.05	3.10871509947672e-06\\
1.06	7.83559982818308e-06\\
1.07	9.68532450192966e-06\\
1.08	8.13292551162698e-06\\
1.09	8.8988607950668e-06\\
1.1	7.97477774231348e-06\\
1.11	7.46616239233458e-06\\
1.12	9.68542358189888e-06\\
1.13	8.0788595792892e-06\\
1.14	2.01059670604565e-07\\
1.15	6.08809194481526e-06\\
1.16	8.60509887968583e-06\\
1.17	4.10553608424565e-06\\
1.18	3.37433887975755e-06\\
1.19	9.05293687160476e-06\\
1.2	7.78253719070911e-06\\
1.21	7.29299846083583e-06\\
1.22	7.39319375841258e-06\\
1.23	4.17713166402839e-06\\
1.24	4.5398710795983e-06\\
1.25	6.18522252361031e-06\\
1.26	3.33258158976802e-06\\
1.27	1.56754398404149e-06\\
1.28	3.17604200291271e-06\\
1.29	4.29638477709845e-06\\
1.3	9.60878680374318e-07\\
1.31	1.48108347923252e-06\\
1.32	1.83168814109033e-06\\
1.33	2.18838136799505e-07\\
1.34	5.9052469479167e-07\\
1.35	5.24490876159148e-07\\
1.36	8.55702919286689e-06\\
1.37	5.99207975851648e-06\\
1.38	3.07774093738785e-06\\
1.39	1.08420591666077e-05\\
1.4	1.67216626505101e-05\\
1.41	8.99406946518797e-06\\
1.42	1.63991726144377e-05\\
1.43	2.40882346896743e-05\\
1.44	1.77520862684944e-05\\
1.45	3.19403746990615e-05\\
1.46	4.20241850418896e-05\\
1.47	3.17686037414287e-05\\
1.48	4.50485297346553e-05\\
1.49	6.96167290640146e-05\\
1.5	5.71621493082351e-05\\
1.51	5.70131372481181e-05\\
1.52	9.63790547137794e-05\\
1.53	9.91051471229873e-05\\
1.54	8.0427034404623e-05\\
1.55	0.000134561556652424\\
1.56	0.000158687024226677\\
1.57	0.000123558757988739\\
1.58	0.000191838253192873\\
1.59	0.000245550006505287\\
1.6	0.000193924470372437\\
1.61	0.000255480440156398\\
1.62	0.000362072689667939\\
1.63	0.000304968404647761\\
1.64	0.000332286359417498\\
1.65	0.000518841264248299\\
1.66	0.000483756808570978\\
1.67	0.000452085646144916\\
1.68	0.000752429639879614\\
1.69	0.000778843432449933\\
1.7	0.000649681645716045\\
1.71	0.00107245851484456\\
1.72	0.00124901234434516\\
1.73	0.000981638647083463\\
1.74	0.0014477952338446\\
1.75	0.00193437837040721\\
1.76	0.00154090114405817\\
1.77	0.00188905615586981\\
1.78	0.00287225979772777\\
1.79	0.00248425608266852\\
1.8	0.00249190909851458\\
1.81	0.00411083716122266\\
1.82	0.00399469511794492\\
1.83	0.00345710277459521\\
1.84	0.00565288407979079\\
1.85	0.00625327056598285\\
1.86	0.00504921381138507\\
1.87	0.00753336804079991\\
1.88	0.00946171592621131\\
1.89	0.00761225342586026\\
1.9	0.00995367255146611\\
1.91	0.0139563310031514\\
1.92	0.0117080982731641\\
1.93	0.0132844908995581\\
1.94	0.0202767724244687\\
1.95	0.0182939683116447\\
1.96	0.0181067161611439\\
1.97	0.0289892291190441\\
1.98	0.0288694954185642\\
1.99	0.0254232841419662\\
2	0.0404541028142844\\
2.01	0.0454956957145343\\
};
\addlegendentry{$2r=32$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	2.67924291693344e-06\\
0.0199999999999996	3.67479721869814e-06\\
0.0300000000000002	4.72675200133299e-06\\
0.04	5.81582769250085e-06\\
0.0499999999999998	6.07782887652441e-06\\
0.0599999999999996	6.50879916846564e-06\\
0.0700000000000003	6.53732512309306e-06\\
0.0800000000000001	6.49722934945046e-06\\
0.0899999999999999	6.78072986095234e-06\\
0.0999999999999996	6.61863662693287e-06\\
0.11	7.94292753629805e-06\\
0.12	8.30005855266392e-06\\
0.13	7.94248526880888e-06\\
0.14	7.8437833216297e-06\\
0.15	6.9451243812655e-06\\
0.16	7.21382459192569e-06\\
0.17	6.89563138324325e-06\\
0.18	7.08216154426353e-06\\
0.19	6.8858403320835e-06\\
0.2	6.38247459058321e-06\\
0.21	5.44539243597152e-06\\
0.22	3.99713086433088e-06\\
0.23	2.61099821984406e-06\\
0.24	1.9424958228263e-06\\
0.25	1.83896718662299e-06\\
0.26	2.78121745032562e-06\\
0.27	3.65352033166181e-06\\
0.28	3.82251008292366e-06\\
0.29	5.38868975927761e-06\\
0.3	5.55394710055595e-06\\
0.31	5.45725098268141e-06\\
0.32	5.16844578168587e-06\\
0.33	5.380674102637e-06\\
0.34	5.98995093596873e-06\\
0.35	6.81872289282122e-06\\
0.36	7.74038540551856e-06\\
0.37	8.11197778765265e-06\\
0.38	7.42171705636913e-06\\
0.39	7.77026790458833e-06\\
0.4	7.68137149999011e-06\\
0.41	7.41920062745344e-06\\
0.42	7.31543499664117e-06\\
0.43	6.96665614691279e-06\\
0.44	6.73428806606084e-06\\
0.45	5.62327005091655e-06\\
0.46	4.20457450832972e-06\\
0.47	2.69683825104627e-06\\
0.48	1.37726405199511e-06\\
0.49	7.30029356201968e-07\\
0.5	1.11493206913689e-06\\
0.51	2.31249971629984e-06\\
0.52	3.1408120906171e-06\\
0.53	3.66437901777715e-06\\
0.54	3.71234539224861e-06\\
0.55	3.27747368485542e-06\\
0.56	2.00059791972209e-06\\
0.57	2.64654708401013e-06\\
0.58	3.34067835854203e-06\\
0.59	4.57257564060389e-06\\
0.600000000000001	5.95910701479422e-06\\
0.61	7.15575681706179e-06\\
0.62	7.89217468892442e-06\\
0.63	8.07956428751425e-06\\
0.64	8.39826078592708e-06\\
0.65	8.4301269540965e-06\\
0.66	7.64991293608782e-06\\
0.67	8.35842101997992e-06\\
0.68	8.16851217900104e-06\\
0.69	7.75197956842161e-06\\
0.7	6.81844653187207e-06\\
0.71	4.9579177751883e-06\\
0.72	3.39111319791747e-06\\
0.73	2.41027362378807e-06\\
0.74	2.75298701958123e-06\\
0.75	3.45352320606531e-06\\
0.76	3.72155942745687e-06\\
0.77	3.55802115327753e-06\\
0.78	2.50663619444214e-06\\
0.79	1.71207277324673e-06\\
0.8	1.64159866680867e-06\\
0.81	1.29666761025775e-06\\
0.82	1.94452775596364e-06\\
0.83	1.90655510929254e-06\\
0.84	1.661094103804e-06\\
0.850000000000001	3.66102203284768e-06\\
0.86	5.55435191493345e-06\\
0.87	7.01305310184368e-06\\
0.88	7.35521793710332e-06\\
0.890000000000001	7.69750626912634e-06\\
0.9	7.24773364707967e-06\\
0.91	6.64421213891326e-06\\
0.92	6.94094742009925e-06\\
0.93	7.71547445542987e-06\\
0.94	6.36203261220661e-06\\
0.95	5.85663998404305e-06\\
0.96	5.94185642873381e-06\\
0.97	6.14295929181515e-06\\
0.98	5.47501481111356e-06\\
0.99	5.15166202425681e-06\\
1	3.47682970640118e-06\\
1.01	1.35109181394681e-06\\
1.02	2.19925330796602e-06\\
1.03	4.29972619335618e-06\\
1.04	4.5490109496562e-06\\
1.05	2.95877206106547e-06\\
1.06	3.16842218223372e-07\\
1.07	5.11952317192431e-06\\
1.08	5.49435273454881e-06\\
1.09	1.28930167232186e-06\\
1.1	4.77221473567144e-06\\
1.11	2.7298988424267e-06\\
1.12	3.62558162658926e-06\\
1.13	6.59449144339703e-08\\
1.14	6.96006399045646e-06\\
1.15	3.62138481052427e-06\\
1.16	2.51918480329051e-06\\
1.17	3.30690656915944e-06\\
1.18	5.43598649724136e-06\\
1.19	9.92193636466866e-08\\
1.2	7.9013309991679e-06\\
1.21	1.4805465179279e-05\\
1.22	9.14275472182383e-06\\
1.23	2.26771183313732e-05\\
1.24	3.91794460428112e-05\\
1.25	2.03160190378071e-05\\
1.26	1.61521578502894e-05\\
1.27	4.16433074336555e-05\\
1.28	3.66568643923377e-05\\
1.29	4.29165331874642e-05\\
1.3	9.69260537223434e-05\\
1.31	8.89391142669242e-05\\
1.32	3.96353143415578e-05\\
1.33	8.06786976215226e-05\\
1.34	0.000110828355407618\\
1.35	7.50932508484038e-05\\
1.36	0.000142794906679807\\
1.37	0.000209592564367241\\
1.38	0.000121058453619577\\
1.39	0.000148469981136855\\
1.4	0.000286529052116844\\
1.41	0.000213809332961329\\
1.42	0.000214428818168018\\
1.43	0.000442966820258532\\
1.44	0.000377711752810422\\
1.45	0.000284250993692576\\
1.46	0.00065417026619786\\
1.47	0.000707040081376276\\
1.48	0.000402530852390406\\
1.49	0.00078693471194841\\
1.5	0.00109285436793024\\
1.51	0.000668657445238564\\
1.52	0.0010987156083969\\
1.53	0.00186604189574535\\
1.54	0.00121801275346803\\
1.55	0.00121085002586826\\
1.56	0.00249002533345303\\
1.57	0.00205826698370774\\
1.58	0.00171770819020809\\
1.59	0.00375847480391518\\
1.6	0.00371780572034556\\
1.61	0.00228052191895935\\
1.62	0.00475677973563292\\
1.63	0.00599185071277605\\
1.64	0.00362888114701343\\
1.65	0.00638751973700509\\
1.66	0.00978350229299515\\
1.67	0.0060992581303696\\
1.68	0.00789743940788549\\
1.69	0.0148899262625912\\
1.7	0.0109204664100162\\
1.71	0.00994201163803271\\
1.72	0.0213354874911009\\
1.73	0.0191563611837186\\
1.74	0.0133683955693637\\
1.75	0.0298043069320354\\
1.76	0.0335585869746287\\
1.77	0.0197222001431482\\
1.78	0.0380250134882127\\
1.79	0.053932225668272\\
1.8	0.0326230251433882\\
1.81	0.0489571004038397\\
1.82	0.0853135108414902\\
1.83	0.0580055642751961\\
1.84	0.0597509042415542\\
1.85	0.122881334860377\\
1.86	0.101938628069735\\
1.87	0.0783292176766189\\
1.88	0.172754621565204\\
1.89	0.177420558656203\\
1.9	0.109985240569134\\
1.91	0.226774927645627\\
1.92	0.291798221075585\\
1.93	0.17343736056146\\
1.94	0.290925852112438\\
1.95	0.461973476976555\\
1.96	0.296207391275741\\
1.97	0.364462497761894\\
1.98	0.696437837918313\\
1.99	0.524503055979477\\
2	0.461616843721506\\
2.01	0.996722911687196\\
};
\addlegendentry{$2r=36$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	5.89436602636434e-06\\
0.0199999999999996	3.73037375633833e-06\\
0.0300000000000002	5.59032146915945e-06\\
0.04	6.21915711157297e-06\\
0.0499999999999998	6.12674615555043e-06\\
0.0599999999999996	5.09998009957048e-06\\
0.0700000000000003	5.51749460916226e-06\\
0.0800000000000001	4.19729188997521e-07\\
0.0899999999999999	5.6211016930981e-06\\
0.0999999999999996	3.52615190180421e-06\\
0.11	5.00440914270721e-06\\
0.12	6.14310711328981e-06\\
0.13	6.11632004885777e-06\\
0.14	4.86724384831836e-06\\
0.15	6.00222180512793e-06\\
0.16	1.15351807383295e-06\\
0.17	5.87329940749847e-06\\
0.18	3.48877418136211e-06\\
0.19	4.92189969731726e-06\\
0.2	6.10541946569544e-06\\
0.21	6.34273451775866e-06\\
0.22	5.63672609281127e-06\\
0.23	5.85250571401116e-06\\
0.24	1.24731418667336e-06\\
0.25	5.89326012778764e-06\\
0.26	2.50283450073336e-06\\
0.27	3.66683333540416e-06\\
0.28	6.05010899315847e-06\\
0.29	6.29032783766904e-06\\
0.3	5.77752610776715e-06\\
0.31	6.06516133326527e-06\\
0.32	1.56914636925728e-06\\
0.33	5.64906903123775e-06\\
0.34	3.16777214414464e-06\\
0.35	4.08302233705105e-06\\
0.36	5.96241604788908e-06\\
0.37	5.7285749819075e-06\\
0.38	6.14184020799877e-06\\
0.39	6.27716336161408e-06\\
0.4	3.01221793350468e-06\\
0.41	6.03626715483715e-06\\
0.42	1.65149270224329e-06\\
0.43	2.83862683388924e-06\\
0.44	6.08499473271512e-06\\
0.45	5.47998737511164e-06\\
0.46	5.97995330201969e-06\\
0.47	5.76494538883631e-06\\
0.48	2.43562464025681e-06\\
0.49	5.74665117368564e-06\\
0.5	2.63658847769914e-06\\
0.51	3.32530043386141e-06\\
0.52	6.02890243014537e-06\\
0.53	5.13581827115451e-06\\
0.54	6.31201263045131e-06\\
0.55	6.28550759070161e-06\\
0.56	4.17335568849774e-06\\
0.57	6.00028929172166e-06\\
0.58	1.93091786698883e-06\\
0.59	2.77294262120176e-06\\
0.600000000000001	5.80518461563245e-06\\
0.61	3.88776160083784e-06\\
0.62	6.13138489767911e-06\\
0.63	6.23288499386905e-06\\
0.64	4.46766431510147e-06\\
0.65	6.106906742007e-06\\
0.66	2.27011296583044e-06\\
0.67	2.3327751506212e-06\\
0.68	5.90621037794811e-06\\
0.69	4.03809884053426e-06\\
0.7	6.38308368976818e-06\\
0.71	6.22614582245858e-06\\
0.72	5.31027278647802e-06\\
0.73	6.15573625117001e-06\\
0.74	2.88886582058806e-06\\
0.75	3.31263380258728e-06\\
0.76	5.48249777522144e-06\\
0.77	2.19750916999748e-06\\
0.78	6.15663579653877e-06\\
0.79	6.11573201757004e-06\\
0.8	5.92268940957251e-06\\
0.81	6.16818629650702e-06\\
0.82	2.45483803591916e-06\\
0.83	2.40297493664111e-06\\
0.84	5.87461189993892e-06\\
0.850000000000001	2.41856779901331e-06\\
0.86	6.26132526884009e-06\\
0.87	5.82384414567464e-06\\
0.88	6.1044017641369e-06\\
0.890000000000001	6.139427608253e-06\\
0.9	4.16168004245327e-06\\
0.91	3.79418053404213e-06\\
0.92	5.45415695169719e-06\\
0.93	1.03483399931843e-06\\
0.94	6.09885485345688e-06\\
0.95	5.22420962342552e-06\\
0.96	6.01869496503049e-06\\
0.97	6.08172924083633e-06\\
0.98	3.65369432197851e-06\\
0.99	3.55867665220873e-06\\
1	5.59918522459837e-06\\
1.01	7.93652960730149e-07\\
1.02	5.80339527248711e-06\\
1.03	5.10702927792865e-06\\
1.04	6.17521243092566e-06\\
1.05	6.03635015700896e-06\\
1.06	4.57331847639742e-06\\
1.07	4.26867396018812e-06\\
1.08	5.54660549101042e-06\\
1.09	1.45910551378562e-06\\
1.1	6.02869026036349e-06\\
1.11	4.15049304297853e-06\\
1.12	5.9151578852391e-06\\
1.13	6.21209985360339e-06\\
1.14	5.19883393395521e-06\\
1.15	4.37089136584074e-06\\
1.16	5.0342252266602e-06\\
1.17	1.05989735729901e-07\\
1.18	5.76211212135808e-06\\
1.19	4.42033686032723e-06\\
1.2	5.8591650307871e-06\\
1.21	6.03098311190728e-06\\
1.22	5.98370724240925e-06\\
1.23	4.02252670413045e-06\\
1.24	5.62941996753714e-06\\
1.25	6.45606441489856e-07\\
1.26	6.24866648879756e-06\\
1.27	4.17502940847554e-06\\
1.28	5.31241007394907e-06\\
1.3	6.22050476436975e-06\\
1.31	4.62983839361106e-06\\
1.32	5.11299443440221e-06\\
1.33	1.13556706705506e-06\\
1.34	5.97425430003921e-06\\
1.35	4.09461623388517e-06\\
1.36	4.61639637883947e-06\\
1.37	6.10537670154607e-06\\
1.38	6.01027140767893e-06\\
1.39	4.15226358035598e-06\\
1.4	5.65460687752755e-06\\
1.41	1.42316732748615e-06\\
1.42	6.02799930455962e-06\\
1.43	4.17687441781283e-06\\
1.44	4.71302626487661e-06\\
1.45	5.86859693861955e-06\\
1.46	4.24344327008509e-06\\
1.47	4.43798411163336e-06\\
1.48	5.48193821943745e-06\\
1.49	3.67970703199341e-06\\
1.5	4.8083674989549e-06\\
1.51	3.37081796827804e-06\\
1.52	3.38307979206418e-06\\
1.53	4.22916412211956e-06\\
1.54	1.38576508953861e-06\\
1.55	3.5681396332747e-06\\
1.56	4.82059961698891e-06\\
1.57	1.00839528114542e-05\\
1.58	2.68578520235639e-06\\
1.59	2.21798424382311e-06\\
1.6	4.08551422573339e-06\\
1.61	7.86607864108475e-07\\
1.62	3.67091326273274e-06\\
1.63	3.30455893555014e-06\\
1.64	1.45789061291336e-06\\
1.65	1.50137599060636e-05\\
1.66	4.69694253305842e-07\\
1.67	3.46081728297414e-06\\
1.68	7.60449023578227e-07\\
1.69	3.35291116600397e-06\\
1.7	4.82104838245486e-06\\
1.71	1.32517767639899e-06\\
1.72	4.44146423537053e-06\\
1.73	1.63852921336488e-05\\
1.74	5.5891466150222e-07\\
1.75	1.13423880357196e-05\\
1.76	2.5366034503054e-06\\
1.77	4.36647891226546e-06\\
1.78	2.93018676047826e-06\\
1.79	3.11563322333265e-06\\
1.8	7.0782160226493e-06\\
1.81	7.54874937615596e-06\\
1.82	3.58402038494874e-06\\
1.83	1.71489352810939e-05\\
1.84	4.70494977042037e-06\\
1.85	6.06311832202536e-06\\
1.86	3.30926363813248e-06\\
1.87	8.3873416556047e-06\\
1.88	5.46991177904347e-06\\
1.89	4.63484429005194e-06\\
1.9	1.3470228206168e-05\\
1.91	2.0370522046699e-05\\
1.92	1.51354938088098e-05\\
1.93	2.51416821686817e-05\\
1.94	1.42276025227842e-05\\
1.95	1.34135944723419e-05\\
1.96	1.82749657609063e-05\\
1.97	4.09429502960529e-05\\
1.98	5.09523387066907e-05\\
1.99	2.75676011189259e-05\\
2	8.07384847263331e-05\\
2.01	0.000142085548476738\\
};
\addlegendentry{$2r=40$}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000000002	1e-10\\
0.0300000000000002	1e8\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/added_figure/state_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.636\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
legend style={at={(0.0,1.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dotted, line width=3.0pt, mark size=4.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.0596072966559552\\
8	0.024371353252337\\
12	0.0143783294157558\\
16	0.0100455850959177\\
20	0.00779259510965184\\
24	0.00644391860250537\\
28	0.00557756355977969\\
32	0.00501711927174082\\
36	0.00472650076150242\\
40	0.00458018343758944\\
};
%\addlegendentry{Second-order operator inference}
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/beam2/Emax_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.791\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $2r$},
ymode=log,
ymin=1e-05,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Maximum energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=green, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	9.74388665576276e-05\\
4	5.79441757399237e-05\\
6	4.33250837919472e-05\\
8	3.69325773148572e-05\\
10	2.94268622764858e-05\\
12	2.66016884213425e-05\\
14	2.1917509644766e-05\\
16	2.06800237510175e-05\\
18	1.57949640353719e-05\\
20	1.58631792730347e-05\\
22	1.28661003636763e-05\\
24	1.31332273975366e-05\\
26	1.12087077018334e-05\\
28	1.15783575711705e-05\\
30	1.06012197173616e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/beam2/FOM_energy_motivation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time (s)},
ymode=log,
ytick={1e8,1e4,1,1e-4,1e-8},
ymin=1e-08,
ymax=1e8,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00199999999999978	1.31329246486197e-05\\
0.00399999999999956	1.21616385924961e-05\\
0.00600000000000023	5.95310648650367e-06\\
0.00800000000000001	1.37184799740454e-05\\
0.00999999999999979	1.22873683950966e-05\\
0.0119999999999996	1.16057043151709e-05\\
0.0140000000000002	1.34231777855814e-05\\
0.016	1.45593644413791e-05\\
0.0179999999999998	1.48026993109394e-05\\
0.0199999999999996	1.4324522778492e-05\\
0.0220000000000002	1.48574032361622e-05\\
0.024	1.42601856788851e-05\\
0.0259999999999998	1.44190984961825e-05\\
0.0279999999999996	9.84162618049959e-06\\
0.0300000000000002	1.22325467469853e-05\\
0.032	1.49569111404337e-05\\
0.0339999999999998	6.09217036466954e-06\\
0.0359999999999996	1.04974728117861e-05\\
0.0380000000000003	1.40299490509984e-05\\
0.04	3.32819560253628e-06\\
0.0419999999999998	1.23893679109502e-05\\
0.0439999999999996	1.29315481760479e-05\\
0.0460000000000003	6.42749368302637e-06\\
0.048	1.44500179344354e-05\\
0.0499999999999998	1.32001886541827e-05\\
0.0519999999999996	1.29964534188574e-05\\
0.0540000000000003	1.38344617936109e-05\\
0.056	1.54295681184097e-05\\
0.0579999999999998	1.53693499949215e-05\\
0.0599999999999996	1.54627322040575e-05\\
0.0620000000000003	1.49246710651273e-05\\
0.0640000000000001	1.40964028083464e-05\\
0.0659999999999998	1.5479364589794e-05\\
0.0679999999999996	1.03618098174619e-05\\
0.0700000000000003	1.09122716028257e-05\\
0.0720000000000001	1.49348581875032e-05\\
0.0739999999999998	5.63677753850451e-06\\
0.0759999999999996	9.81638780290951e-06\\
0.0780000000000003	1.4486425120986e-05\\
0.0800000000000001	3.59803142474563e-06\\
0.0819999999999999	1.17299066842427e-05\\
0.0839999999999996	1.31628366053226e-05\\
0.0860000000000003	7.94353769003309e-06\\
0.0880000000000001	1.42326522410378e-05\\
0.0899999999999999	1.43746045771592e-05\\
0.0919999999999996	1.38748893753397e-05\\
0.0940000000000003	1.37775220685452e-05\\
0.0960000000000001	1.57545056310807e-05\\
0.0979999999999999	1.56823778012318e-05\\
0.102	1.43946776118853e-05\\
0.104	1.34228559269077e-05\\
0.106	1.52596239324321e-05\\
0.108	9.8159037777934e-06\\
0.11	9.13392868560631e-06\\
0.112	1.54488843831898e-05\\
0.114	5.09645293998592e-06\\
0.116	8.88195823429017e-06\\
0.118	1.4496549608232e-05\\
0.12	4.74130245082963e-06\\
0.122	1.09149291316109e-05\\
0.124	1.36681359084379e-05\\
0.126	9.62886296634311e-06\\
0.128	1.42702882082421e-05\\
0.13	1.51532822072956e-05\\
0.132	1.40222262293721e-05\\
0.134	1.53817970673313e-05\\
0.136	1.54643216012623e-05\\
0.138	1.51680556058993e-05\\
0.14	1.52221408442161e-05\\
0.142	1.37618805126991e-05\\
0.144	1.11108614785255e-05\\
0.146	1.42442657174936e-05\\
0.148	9.60653953156148e-06\\
0.15	7.64670614454219e-06\\
0.152	1.48714370602397e-05\\
0.154	4.93534677097112e-06\\
0.156	8.05588646779752e-06\\
0.158	1.50238593155276e-05\\
0.16	4.83598683722982e-06\\
0.162	1.13214163499564e-05\\
0.164	1.44081279860733e-05\\
0.166	1.04497838529514e-05\\
0.168	1.4306880763098e-05\\
0.17	1.40391491609699e-05\\
0.172	1.39688734879663e-05\\
0.174	1.48424971772687e-05\\
0.176	1.49939278590422e-05\\
0.178	1.44234177170034e-05\\
0.18	1.45526308704615e-05\\
0.182	1.32156105210672e-05\\
0.184	9.78935755265154e-06\\
0.186	1.51445528203802e-05\\
0.188	9.10688548397426e-06\\
0.19	6.85718765102759e-06\\
0.192	1.45758485396416e-05\\
0.194	6.35655189596953e-06\\
0.196	7.4482265329981e-06\\
0.198	1.4849900295609e-05\\
0.2	6.6948148714544e-06\\
0.202	1.09543979221571e-05\\
0.204	1.53398437572124e-05\\
0.206	1.08447314510624e-05\\
0.208	1.43663501860317e-05\\
0.21	1.41643669215176e-05\\
0.212	1.50740699544177e-05\\
0.214	1.46810798009718e-05\\
0.216	1.51293958860249e-05\\
0.218	1.27023483919276e-05\\
0.22	1.47457080203606e-05\\
0.222	1.3264858620007e-05\\
0.224	8.89468910041812e-06\\
0.226	1.44489893663113e-05\\
0.228	8.5669909158137e-06\\
0.23	5.8795268210455e-06\\
0.232	1.47463179089223e-05\\
0.234	7.28760465828081e-06\\
0.236	6.40079846372307e-06\\
0.238	1.4572843835512e-05\\
0.24	7.33472220792149e-06\\
0.242	1.08248940187194e-05\\
0.244	1.48791642478976e-05\\
0.246	1.03266716078719e-05\\
0.248	1.44747016732064e-05\\
0.25	1.47144362276619e-05\\
0.252	1.54118034233636e-05\\
0.254	1.31567181191157e-05\\
0.256	1.48518137362857e-05\\
0.258	1.31033014411506e-05\\
0.26	1.43877962835535e-05\\
0.262	1.33344410572647e-05\\
0.264	7.28528021905845e-06\\
0.266	1.40927343027726e-05\\
0.268	9.58769190891816e-06\\
0.27	4.65207706389618e-06\\
0.272	1.44442924576656e-05\\
0.274	7.58239453762826e-06\\
0.276	6.19815762526264e-06\\
0.278	1.54944877611115e-05\\
0.28	9.03828957357336e-06\\
0.282	1.09650323494967e-05\\
0.284	1.50326916298327e-05\\
0.286	1.35327193221893e-05\\
0.288	1.44039186085453e-05\\
0.29	1.55132597194337e-05\\
0.292	1.51994356050956e-05\\
0.294	1.54976752845692e-05\\
0.296	1.51465160490192e-05\\
0.298	1.24974287021341e-05\\
0.3	1.42154478807459e-05\\
0.302	1.32281147643337e-05\\
0.304	6.639543066883e-06\\
0.306	1.38963630709825e-05\\
0.308	1.0909078729445e-05\\
0.31	2.96546936838118e-06\\
0.312	1.47419774607743e-05\\
0.314	9.15432057113972e-06\\
0.316	4.88728887773393e-06\\
0.318	1.51479798291347e-05\\
0.32	1.12554618942166e-05\\
0.322	1.20587975093307e-05\\
0.324	1.50661662144218e-05\\
0.326	1.4900300894005e-05\\
0.328	1.53841511737452e-05\\
0.33	1.49344175059764e-05\\
0.332	1.53626198678389e-05\\
0.334	1.51937460924316e-05\\
0.336	1.48211744643828e-05\\
0.338	1.1547777453734e-05\\
0.34	1.25273984825881e-05\\
0.342	1.33531367957624e-05\\
0.344	4.36946495502517e-06\\
0.346	1.31277916421283e-05\\
0.348	1.10289533651416e-05\\
0.35	3.18368282953927e-06\\
0.352	1.41966928999089e-05\\
0.354	1.04497863576347e-05\\
0.356	6.9698704223146e-06\\
0.358	1.51678526493393e-05\\
0.36	1.28981202871769e-05\\
0.362	1.24739657418613e-05\\
0.364	1.54378234925433e-05\\
0.366	1.52539212630698e-05\\
0.368	1.5588781267291e-05\\
0.37	1.39066771068335e-05\\
0.372	1.45978378152472e-05\\
0.374	1.44152597901463e-05\\
0.376	1.47157777620386e-05\\
0.378	9.84763587158047e-06\\
0.38	1.21146385068513e-05\\
0.382	1.39538777999124e-05\\
0.384	3.6570329730822e-06\\
0.386	1.25270386797513e-05\\
0.388	1.15813565233115e-05\\
0.39	3.73412740092044e-06\\
0.392	1.34676297710124e-05\\
0.394	1.20472797019555e-05\\
0.396	7.65205553304154e-06\\
0.398	1.34278543672297e-05\\
0.4	1.30971310082537e-05\\
0.402	1.26835949124102e-05\\
0.404	1.51434525625019e-05\\
0.406	1.46330266195247e-05\\
0.408	1.52637001909687e-05\\
0.41	1.24410103346187e-05\\
0.412	1.40152427489831e-05\\
0.414	1.33092038559378e-05\\
0.416	1.37453281082848e-05\\
0.418	8.10917205161235e-06\\
0.42	1.15927153991126e-05\\
0.422	1.46321207765445e-05\\
0.424	1.34377139186336e-06\\
0.426	1.13534788681827e-05\\
0.428	1.29702508923251e-05\\
0.43	3.03798603477595e-06\\
0.432	1.30226551347451e-05\\
0.434	1.30787218494413e-05\\
0.436	7.5476534592445e-06\\
0.438	1.2831642395397e-05\\
0.44	1.36143237357953e-05\\
0.442	1.39651803276139e-05\\
0.444	1.4246023478853e-05\\
0.446	1.46505507914259e-05\\
0.448	1.48857983403279e-05\\
0.45	1.52447751589479e-05\\
0.452	1.25603079724944e-05\\
0.454	1.25065451437384e-05\\
0.456	1.47831842673826e-05\\
0.458	9.07274069820258e-06\\
0.46	1.03680555089673e-05\\
0.462	1.49524517786902e-05\\
0.464	3.36011708543579e-06\\
0.466	1.00533838913374e-05\\
0.468	1.42706397150318e-05\\
0.47	4.20734947601817e-06\\
0.472	1.26554336264102e-05\\
0.474	1.35812881623435e-05\\
0.476	9.2931115180538e-06\\
0.478	1.36651083980223e-05\\
0.48	1.49075500842303e-05\\
0.482	1.43206834859664e-05\\
0.484	1.43635461761772e-05\\
0.486	1.56782928758209e-05\\
0.488	1.53160431715705e-05\\
0.49	1.54216259126181e-05\\
0.492	1.17807894625892e-05\\
0.494	1.21937569603937e-05\\
0.496	1.53364631975268e-05\\
0.498	8.85373271671661e-06\\
0.5	8.38823231544022e-06\\
0.502	1.52903153095624e-05\\
0.504	4.89684279970933e-06\\
0.506	8.49019038398721e-06\\
0.508	1.40516667992621e-05\\
0.51	4.68515551876282e-06\\
0.512	1.23079815983487e-05\\
0.514	1.3132261690622e-05\\
0.516	1.15365221198328e-05\\
0.518	1.40076169285909e-05\\
0.52	1.47960319979421e-05\\
0.522	1.52867885703892e-05\\
0.524	1.52849205257551e-05\\
0.526	1.54054344796292e-05\\
0.528	1.49824210293613e-05\\
0.53	1.5209371169687e-05\\
0.532	1.24144860941997e-05\\
0.534	1.0991758447086e-05\\
0.536	1.45417986739563e-05\\
0.538	6.85055751478519e-06\\
0.54	8.31432188194836e-06\\
0.542	1.49241566958321e-05\\
0.544	3.3387644942518e-06\\
0.546	9.08836846096744e-06\\
0.548	1.47090880534648e-05\\
0.55	6.82474192996116e-06\\
0.552	1.22319915528777e-05\\
0.554	1.46228387239308e-05\\
0.556	1.25031444890989e-05\\
0.558	1.49014029770459e-05\\
0.56	1.50421734312174e-05\\
0.562	1.4523089811375e-05\\
0.564	1.57022569230424e-05\\
0.568000000000001	1.2704252142176e-05\\
0.57	1.3588270642896e-05\\
0.572	1.24074806148967e-05\\
0.574	7.15253557471073e-06\\
0.576000000000001	1.51327756009967e-05\\
0.578	8.40263803089747e-06\\
0.58	5.66835694047425e-06\\
0.582	1.50528987933582e-05\\
0.584000000000001	5.03079309890218e-06\\
0.586	9.40861686060445e-06\\
0.588	1.49472430062683e-05\\
0.59	6.77120852561328e-06\\
0.592000000000001	1.27885095093629e-05\\
0.594	1.54610430219761e-05\\
0.596	1.08400260083155e-05\\
0.598	1.35296209701072e-05\\
0.600000000000001	1.54440575556429e-05\\
0.602	1.42789624877201e-05\\
0.604	1.32694649399696e-05\\
0.606	1.48382021729585e-05\\
0.608000000000001	1.2457371620128e-05\\
0.61	1.36559552432563e-05\\
0.612	1.25605049648461e-05\\
0.614	7.00877335247421e-06\\
0.616000000000001	1.44184737295128e-05\\
0.618	9.65536292043442e-06\\
0.62	4.08224771526029e-06\\
0.622	1.47192060676623e-05\\
0.624	7.91644812698576e-06\\
0.626	4.94085960582142e-06\\
0.628	1.36049556641239e-05\\
0.63	9.95933342169584e-06\\
0.632	1.05114626860522e-05\\
0.634	1.2387042431882e-05\\
0.636	1.32617990735262e-05\\
0.638	1.46614880179201e-05\\
0.64	1.39629165081495e-05\\
0.642	1.45040302811463e-05\\
0.644	1.35049600420765e-05\\
0.646	1.43085665829998e-05\\
0.648	1.1962792927847e-05\\
0.65	1.22412026537254e-05\\
0.652	8.95347263354575e-06\\
0.654	7.31199548592295e-06\\
0.656	1.01931617147888e-05\\
0.658	5.67075147158552e-06\\
0.66	5.67696183996401e-06\\
0.662	1.16388165508227e-05\\
0.664	4.12718434699746e-06\\
0.666	7.33375441332478e-06\\
0.668	1.52417647171482e-05\\
0.67	7.89213233809678e-06\\
0.672	1.19625161590476e-05\\
0.674	1.29558612442443e-05\\
0.676	1.43510355084182e-05\\
0.678	1.3821484787759e-05\\
0.68	1.13241119151618e-05\\
0.682	1.00878390654676e-05\\
0.684	1.20404990856676e-05\\
0.686	1.09914062436993e-05\\
0.688	5.14489598975689e-06\\
0.69	1.19240255518933e-05\\
0.692	8.78774367234138e-06\\
0.694	2.72566997436602e-06\\
0.696	1.33421967204202e-05\\
0.698	8.41496867530278e-06\\
0.7	4.96927228594017e-06\\
0.702	1.37641953425628e-05\\
0.704	4.44961488844418e-06\\
0.706	9.0541511035145e-06\\
0.708	1.35473209046772e-05\\
0.71	2.27179754020477e-06\\
0.712	7.9175729845131e-06\\
0.714	1.16226097578382e-05\\
0.716	8.08590759444034e-06\\
0.718	7.24798254513425e-06\\
0.72	1.12698933628164e-05\\
0.722	1.07155413940948e-05\\
0.724	1.06996880126112e-05\\
0.726	1.35194833893318e-05\\
0.728	7.64796215860361e-06\\
0.73	1.34475084155262e-05\\
0.732	1.25083464925551e-05\\
0.734	3.45950957822072e-06\\
0.736	1.25513333098451e-05\\
0.738	8.31551154506966e-06\\
0.74	1.28575655783118e-05\\
0.742	4.70361176845222e-06\\
0.744	5.48132393212895e-06\\
0.746	4.6372378447463e-06\\
0.748	2.25969965658255e-06\\
0.75	6.99885836551107e-06\\
0.752	8.28794430079999e-06\\
0.754	9.5940712732863e-06\\
0.756	1.3025442275958e-05\\
0.758	1.37234809571581e-05\\
0.76	1.32983837976845e-05\\
0.762	1.1609982288484e-05\\
0.764	2.73971262219617e-06\\
0.766	6.9009993217167e-06\\
0.768	2.326500803184e-06\\
0.77	1.25246089295077e-05\\
0.772	7.24254903901046e-06\\
0.774	5.04475370148158e-06\\
0.776	7.964076255377e-06\\
0.778	1.02787909457827e-05\\
0.78	5.29648592197149e-06\\
0.782	6.73895113979634e-06\\
0.784	5.42903497783278e-06\\
0.786	4.00264081829372e-06\\
0.788	1.21188498369149e-05\\
0.79	1.19674890567843e-05\\
0.792	3.71194165755243e-06\\
0.794	1.46598936420183e-06\\
0.796	1.6674489192941e-07\\
0.798	5.54793257661153e-06\\
0.8	2.26359486773529e-05\\
0.802	2.09656548087581e-05\\
0.804	7.94141023411783e-06\\
0.806	1.7538006965111e-05\\
0.808	2.6041988137266e-05\\
0.81	2.59748713960715e-06\\
0.812	1.97678559805034e-06\\
0.814	3.19509277259897e-06\\
0.816	3.53114690147512e-06\\
0.818000000000001	2.3301666167663e-06\\
0.82	2.13278811350419e-06\\
0.822	7.94298473932621e-06\\
0.824	2.30355690494614e-05\\
0.826000000000001	1.90920557835904e-05\\
0.828	3.00115919342828e-05\\
0.83	5.00755469606105e-05\\
0.834000000000001	2.87736209431912e-05\\
0.836	3.71769623978291e-05\\
0.838	2.97627231759406e-05\\
0.84	6.15747706752686e-06\\
0.842000000000001	4.80674502477249e-06\\
0.844	1.32242530126484e-06\\
0.846	6.36864564874296e-06\\
0.848	1.69932587232733e-05\\
0.850000000000001	4.15436216039258e-06\\
0.852	2.09019440040202e-05\\
0.854	6.80628492306763e-05\\
0.856	4.96330988592108e-05\\
0.858000000000001	6.41776705827584e-05\\
0.86	0.000104675235556198\\
0.862	7.5079960767121e-05\\
0.864	5.78866698308489e-05\\
0.866000000000001	6.94554989750313e-05\\
0.868	4.66359054199408e-05\\
0.87	1.53871605179726e-05\\
0.872	5.50094047870533e-06\\
0.874000000000001	2.90211016924547e-06\\
0.876	2.87383608141309e-06\\
0.878	2.50157642010968e-05\\
0.88	3.26938194240866e-05\\
0.882000000000001	5.76394280350777e-05\\
0.884	0.00011341590488094\\
0.886	0.000114769577307173\\
0.888	0.000130268424151683\\
0.890000000000001	0.000167515853292524\\
0.892	0.000134906597056136\\
0.894	0.000113707515604494\\
0.896	0.000106871494931114\\
0.898	6.81955575711126e-05\\
0.9	4.0217592612137e-05\\
0.902	1.53485703932114e-05\\
0.904	9.40322116888544e-06\\
0.906	3.62805726033763e-05\\
0.908	6.16480017404003e-05\\
0.91	8.45517354969396e-05\\
0.912	0.000136564228887995\\
0.914	0.000205831884227744\\
0.916	0.000229379043412211\\
0.918	0.00023495081610323\\
0.92	0.000262408049292656\\
0.922	0.00023445144489112\\
0.924	0.000180311087462788\\
0.926	0.000150623951407786\\
0.928	0.000100198513942133\\
0.93	5.91983592939606e-05\\
0.932	3.3595411193035e-05\\
0.934	3.06713043193807e-05\\
0.936	9.66855451150947e-05\\
0.938	0.000156174138289185\\
0.94	0.000186363403905696\\
0.942	0.000294375336448845\\
0.944	0.000398322885433579\\
0.946	0.00041126559738757\\
0.948	0.000422650616003423\\
0.95	0.000433555704285141\\
0.952	0.000369598424226064\\
0.954	0.000277784506945847\\
0.956	0.000216942265193459\\
0.958	0.000128959413740554\\
0.96	7.14053478676636e-05\\
0.962	7.96515122663759e-05\\
0.964	8.0399200487608e-05\\
0.966	0.000192886490269692\\
0.968	0.000355752986156593\\
0.97	0.000399542132238308\\
0.972	0.000560535505831555\\
0.974	0.000755469596904473\\
0.976	0.000732670750076973\\
0.978	0.000712925733791245\\
0.98	0.000718195265957477\\
0.982	0.000582394156340312\\
0.986	0.000294740512628483\\
0.988	0.000180226063873131\\
0.99	0.000116467341876285\\
0.992	0.000141726882634879\\
0.994	0.000223842712248898\\
0.996	0.000424277960033956\\
0.998	0.000689332363899316\\
1	0.000831827403182949\\
1.002	0.00106000967540021\\
1.004	0.00132783300761863\\
1.006	0.00127999476670461\\
1.008	0.00118739736826473\\
1.01	0.00113331749222281\\
1.012	0.000887159297793053\\
1.014	0.00061527703541304\\
1.018	0.000245455049080633\\
1.02	0.0002398344646565\\
1.022	0.000301158117654581\\
1.026	0.000940644829387363\\
1.028	0.00132500842833244\\
1.03	0.00163307122406707\\
1.032	0.00198595750512129\\
1.034	0.00226252351720549\\
1.036	0.00217294990292413\\
1.04	0.0017274999290154\\
1.042	0.00130703634031422\\
1.044	0.00086277121407609\\
1.046	0.000531508663449449\\
1.048	0.000350693897060358\\
1.05	0.000485845338332082\\
1.052	0.000721247899391799\\
1.054	0.00115498909862663\\
1.056	0.00195214837976138\\
1.058	0.00259498197570831\\
1.062	0.00361513181450959\\
1.064	0.00385215422443271\\
1.066	0.0035579563256144\\
1.068	0.00310741983258705\\
1.07	0.00260009868333612\\
1.072	0.00185223377022437\\
1.074	0.00115116976320443\\
1.076	0.000755476819255617\\
1.078	0.000603082981472611\\
1.08	0.000968566760147334\\
1.082	0.00168042093341529\\
1.086	0.00381465305496914\\
1.088	0.00499962758062813\\
1.09	0.00564341959779523\\
1.092	0.00631419969207088\\
1.094	0.00648128596755227\\
1.096	0.00573716411358379\\
1.098	0.00481762132787675\\
1.1	0.00380830414764885\\
1.102	0.00256668317802973\\
1.104	0.00154387161766525\\
1.106	0.00109743311291117\\
1.108	0.0012410537328132\\
1.112	0.00361019975134706\\
1.114	0.00531203284405956\\
1.116	0.00735464649163262\\
1.118	0.00926846589057195\\
1.12	0.0102355979259594\\
1.122	0.0107817949217469\\
1.124	0.0106021234483761\\
1.126	0.00909303585627994\\
1.128	0.00727204887257253\\
1.13	0.00538892325946344\\
1.134	0.00218356781707006\\
1.136	0.00180577046967013\\
1.138	0.00267382029977563\\
1.14	0.00477031053456497\\
1.142	0.00753279689837258\\
1.144	0.0107521449309277\\
1.146	0.0140887450652577\\
1.148	0.0167675122720782\\
1.15	0.0180759515066102\\
1.152	0.0181611109929469\\
1.154	0.0169256596290958\\
1.156	0.014065268510764\\
1.158	0.0106969135704927\\
1.16	0.00741285748786379\\
1.162	0.00456095874773658\\
1.164	0.00330583473020585\\
1.166	0.00357473671525292\\
1.168	0.00586643845879825\\
1.17	0.01046747477662\\
1.172	0.0155787638443995\\
1.174	0.0209477212138849\\
1.176	0.0264139055760377\\
1.178	0.0299626254492497\\
1.18	0.03103159630187\\
1.182	0.0300035996605188\\
1.184	0.0265934663310007\\
1.186	0.0211564989714863\\
1.188	0.0152505964322868\\
1.19	0.0100093995392913\\
1.192	0.00621025645302654\\
1.194	0.00548365111291142\\
1.196	0.00783382414681548\\
1.2	0.0219555234471937\\
1.202	0.0314706107886488\\
1.204	0.0400272844666068\\
1.206	0.0481494957961206\\
1.208	0.0526786121218019\\
1.21	0.0522074523241938\\
1.212	0.0483653589445485\\
1.214	0.0409875964127948\\
1.216	0.0310170076471064\\
1.218	0.0211253755977945\\
1.22	0.0133234408598473\\
1.222	0.00927552245211347\\
1.224	0.0105180579315975\\
1.228	0.0290669985918734\\
1.23	0.0449165715737008\\
1.232	0.0614631624322774\\
1.234	0.0751369902129139\\
1.236	0.0859092481883665\\
1.238	0.0905089581894073\\
1.24	0.0862395651891349\\
1.242	0.0761925652480414\\
1.244	0.0616037589935611\\
1.246	0.0442449178726674\\
1.248	0.0286596160524557\\
1.25	0.0180403905387152\\
1.252	0.0156469365645949\\
1.254	0.0226454634339165\\
1.256	0.038330838618966\\
1.258	0.0620913249037095\\
1.26	0.0901684078237248\\
1.262	0.116799783913343\\
1.264	0.137762978937973\\
1.266	0.150670615286763\\
1.268	0.151932080187776\\
1.27	0.13938363599156\\
1.272	0.117451681650151\\
1.274	0.0900814475396596\\
1.276	0.0612802855247567\\
1.278	0.0385270594580736\\
1.28	0.026539017819451\\
1.282	0.03000587685712\\
1.286	0.0837135444927981\\
1.288	0.127961471777166\\
1.29	0.176606157639359\\
1.292	0.217718162299971\\
1.294	0.246548103107214\\
1.296	0.259224304675334\\
1.298	0.250013898664749\\
1.3	0.219933075101793\\
1.302	0.17669773690352\\
1.304	0.128195031473022\\
1.308	0.0525587855543284\\
1.31	0.0447968587483782\\
1.312	0.0639386625904025\\
1.314	0.111601013496529\\
1.316	0.178587036977563\\
1.318	0.256851727355549\\
1.32	0.336675580293385\\
1.322	0.398109415308781\\
1.324	0.432217277845499\\
1.326	0.436345509751613\\
1.328	0.403280422865642\\
1.33	0.338850305115099\\
1.332	0.25873996873\\
1.334	0.177413599370876\\
1.336	0.111084883640961\\
1.338	0.0769970401925675\\
1.34	0.0866111336481655\\
1.344	0.242119861837604\\
1.346	0.369168838418867\\
1.348	0.503784112057386\\
1.35	0.627233578541653\\
1.352	0.712670032194099\\
1.354	0.743459424944693\\
1.356	0.718860904002557\\
1.358	0.636282955178835\\
1.36	0.509537228906646\\
1.362	0.368509221808818\\
1.366	0.1518169057242\\
1.368	0.129141597749297\\
1.37	0.184153991337014\\
1.372	0.318321788045705\\
1.374	0.514009897004057\\
1.376	0.740981958752298\\
1.378	0.964171675622075\\
1.38	1.14558253463228\\
1.382	1.24907039798674\\
1.384	1.25335942276709\\
1.386	1.15999420204351\\
1.388	0.980348754111748\\
1.39	0.746379763825262\\
1.392	0.510774267249293\\
1.394	0.32037127727275\\
1.396	0.22228352995485\\
1.398	0.250135983528222\\
1.4	0.409450480631978\\
1.402	0.693560213777063\\
1.404	1.06245634404304\\
1.406	1.45080519675862\\
1.408	1.8012385508182\\
1.41	2.05122040097544\\
1.412	2.14618063182512\\
1.414	2.06849221176812\\
1.416	1.83174479629513\\
1.418	1.47375439402135\\
1.42	1.06354225932184\\
1.424	0.437474624990637\\
1.426	0.370535316102737\\
1.428	0.532663836456748\\
1.43	0.912559391718358\\
1.432	1.47240718239522\\
1.434	2.13458647126986\\
1.436	2.77521414894759\\
1.438	3.2921938991673\\
1.44	3.59798469663858\\
1.442	3.61570220491654\\
1.444	3.34075028739188\\
1.446	2.82540001308097\\
1.448	2.15848920507046\\
1.45	1.47476776536471\\
1.452	0.925107362862837\\
1.454	0.641158276012582\\
1.456	0.715242028744693\\
1.46	1.99227028787731\\
1.462	3.04361513765382\\
1.464	4.17764215192907\\
1.466	5.18720818986321\\
1.468	5.89570514140419\\
1.47	6.18319910696998\\
1.472	5.9671148986093\\
1.474	5.27731286378765\\
1.476	4.25027010118866\\
1.478	3.07517911143342\\
1.48	1.99736053072699\\
1.482	1.2624430237626\\
1.484	1.0665716968822\\
1.486	1.52555514152177\\
1.488	2.62415034698503\\
1.49	4.2316619525118\\
1.492	6.1227382203343\\
1.494	7.98520174532968\\
1.496	9.48294453955781\\
1.498	10.3466239809596\\
1.5	10.4145138463918\\
1.502	9.63782506271969\\
1.504	8.14332009954382\\
1.506	6.22705638119686\\
1.508	4.2622144262546\\
1.51	2.67379912612104\\
1.512	1.84991342783522\\
1.514	2.05086365003269\\
1.518	5.7269758768917\\
1.52	8.74379994896326\\
1.522	11.9972831223834\\
1.524	14.9248449582699\\
1.526	16.9788866308579\\
1.528	17.7917350563235\\
1.53	17.1874426642742\\
1.532	15.2235501270509\\
1.534	12.2551471280975\\
1.536	8.87419163685716\\
1.538	5.77012978697544\\
1.54	3.64406877648925\\
1.542	3.07631521209579\\
1.544	4.37038637351368\\
1.546	7.52599273754238\\
1.548	12.1702409493356\\
1.55	17.5915508921993\\
1.552	22.944958902889\\
1.554	27.2963743439649\\
1.556	29.7957187248178\\
1.558	29.9796689581428\\
1.56	27.7696900660972\\
1.562	23.4926732714786\\
1.564	17.9617889880084\\
1.566	12.3026408250742\\
1.568	7.72356105336168\\
1.57	5.32907338492729\\
1.572	5.90299299818496\\
1.576	16.4290352081586\\
1.578	25.1489391213101\\
1.58	34.491683849426\\
1.582	42.904037947825\\
1.584	48.8889889168652\\
1.586	51.2499576269854\\
1.588	49.4943001835163\\
1.59	43.8823297226473\\
1.592	35.3653255109534\\
1.594	25.6100823573369\\
1.596	16.657941506253\\
1.598	10.5201486272431\\
1.6	8.85097922948919\\
1.602	12.5546324066355\\
1.604	21.5992816766308\\
1.606	34.9402567376166\\
1.608	50.5897495283922\\
1.61	65.9982819512676\\
1.612	78.5114367361929\\
1.614	85.8073312888082\\
1.616	86.3855247744711\\
1.618	80.0037779170035\\
1.62	67.7453988868463\\
1.622	51.8519315891112\\
1.624	35.5243289185575\\
1.626	22.3030348910822\\
1.628	15.356867123696\\
1.63	16.9657449012363\\
1.634	47.1584546717959\\
1.636	72.2495594397303\\
1.638	99.1995254464372\\
1.64	123.43437357442\\
1.642	140.68839903133\\
1.644	147.618911823371\\
1.646	142.645586942185\\
1.648	126.483297304607\\
1.65	102.024907837737\\
1.652	73.9562520571341\\
1.654	48.1171349094478\\
1.656	30.379537673351\\
1.658	25.4528329988105\\
1.66	36.0385635820959\\
1.662	62.0326321579771\\
1.664	100.322190045564\\
1.666	145.381186143475\\
1.668	189.858322669199\\
1.67	225.914358614933\\
1.672	247.005689609566\\
1.674	248.877714134856\\
1.676	230.613690477633\\
1.678	195.337360668027\\
1.68	149.644509182167\\
1.682	102.618976101802\\
1.684	64.4209923815962\\
1.686	44.2977427584014\\
1.688	48.7254505994252\\
1.692	135.452734598365\\
1.694	207.545491208686\\
1.696	285.133561956627\\
1.698	355.151583461406\\
1.7	404.928194558555\\
1.702	425.029399771356\\
1.704	411.043810268503\\
1.706	364.670386795872\\
1.708	294.272384716519\\
1.71	213.50159811056\\
1.712	139.018274889377\\
1.714	87.7110229243648\\
1.716	73.2631051839039\\
1.718	103.427356150418\\
1.72	178.015926546936\\
1.722	288.185337517119\\
1.724	417.804301339568\\
1.726	545.895642180152\\
1.728	650.109199093983\\
1.73	711.122995290808\\
1.732	716.760138225196\\
1.734	664.64999797646\\
1.736	563.328815379327\\
1.738	431.768890072356\\
1.74	296.323853142849\\
1.742	186.084100284164\\
1.744	127.751458824295\\
1.746	140.007072281669\\
1.748	229.533356872102\\
1.75	388.893400461388\\
1.752	596.361662352331\\
1.754	819.695585655833\\
1.756	1021.54253664749\\
1.758	1165.50621254619\\
1.76	1223.95294289267\\
1.762	1184.15950830781\\
1.764	1051.26701691579\\
1.766	848.885353810741\\
1.768	616.23971927795\\
1.77	401.526748111325\\
1.772	253.185996420158\\
1.774	210.883225371252\\
1.776	296.955423549533\\
1.778	510.819006517676\\
1.78	827.714648224801\\
1.782	1200.96804290892\\
1.784	1569.81112253913\\
1.786	1870.55697066217\\
1.788	2047.4124614528\\
1.79	2064.58143248582\\
1.792	1915.37680187818\\
1.794	1624.47862431068\\
1.796	1245.94885910013\\
1.798	855.60246012328\\
1.8	537.487593008828\\
1.802	368.317114833792\\
1.804	402.275044079702\\
1.806	658.853727392971\\
1.808	1116.42114421663\\
1.81	1713.40451234249\\
1.812	2356.9516958282\\
1.814	2938.57451514599\\
1.816	3354.4492334109\\
1.818	3524.91162195359\\
1.82	3411.88724430267\\
1.822	3030.49251575979\\
1.824	2448.81885400646\\
1.826	1778.97054382833\\
1.828	1159.73280548983\\
1.83	730.952400452674\\
1.832	606.934535572697\\
1.834	852.445908089631\\
1.836	1466.28167704902\\
1.838	2377.19513334513\\
1.84	3451.66117654962\\
1.842	4514.95871396489\\
1.844	5382.49099808355\\
1.846	5894.27965674695\\
1.848	5947.35868791472\\
1.85	5520.37062119967\\
1.852	4684.45007969368\\
1.854	3595.55534417359\\
1.856	2470.87218676603\\
1.858	1552.60121475242\\
1.86	1062.03883350798\\
1.862	1155.77473919977\\
1.864	1890.90958981328\\
1.866	3205.37560440537\\
1.868	4922.59106867582\\
1.87	6776.24855204257\\
1.872	8453.65128156141\\
1.874	9654.82170221488\\
1.876	10150.5650283113\\
1.878	9830.83066028496\\
1.88	8736.74536023141\\
1.882	7063.97151828608\\
1.884	5135.59114116146\\
1.886	3350.00048706943\\
1.888	2110.5233267857\\
1.89	1746.97685465651\\
1.892	2446.70659823516\\
1.894	4208.63522166347\\
1.896	6827.55720287868\\
1.898	9919.71532630535\\
1.9	12984.2639315252\\
1.902	15488.1057849612\\
1.904	16968.9788717411\\
1.906	17130.7663530705\\
1.908	15910.0956989559\\
1.91	13508.7910491186\\
1.912	10375.4025737194\\
1.914	7135.3188196457\\
1.916	4484.86776228947\\
1.918	3062.5926134085\\
1.92	3321.13529588404\\
1.922	5426.0829387823\\
1.924	9202.65395203964\\
1.926	14143.2189447878\\
1.928	19480.5775036707\\
1.93	24317.7183321629\\
1.932	27788.7408970318\\
1.934	29229.5833739804\\
1.936	28323.858839982\\
1.938	25186.7235735949\\
1.94	20376.9090745294\\
1.942	14824.3943310588\\
1.944	9676.23121326432\\
1.946	6093.53480874704\\
1.948	5028.37710626296\\
1.95	7023.59493281936\\
1.952	12079.1009526328\\
1.954	19608.8036981574\\
1.956	28510.0365729003\\
1.958	37339.6097451327\\
1.96	44564.9897777686\\
1.962	48852.8062472848\\
1.964	49342.9015661102\\
1.966	45851.4037016131\\
1.968	38955.2624683922\\
1.97	29939.1778199199\\
1.972	20603.7243700219\\
1.974	12954.2793393913\\
1.976	8831.32393901852\\
1.978	9543.32747450869\\
1.98	15571.8390000831\\
1.982	26420.6618332688\\
1.984	40634.6655995219\\
1.986	56006.4671813579\\
1.988	69952.8324860875\\
1.99	79980.5248287412\\
1.992	84172.0564501176\\
1.994	81605.6876636925\\
1.996	72607.3903656139\\
1.998	58779.8963937421\\
2	42792.5041873544\\
2.002	27948.3229217945\\
};
\addlegendentry{Second-order OpInf $2r=20$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00199999999999978	5.91912094640762e-06\\
0.00399999999999956	1.11313529555133e-05\\
0.00600000000000023	1.19560676464714e-05\\
0.00800000000000001	1.03552206147454e-05\\
0.00999999999999979	9.70516600335765e-06\\
0.0119999999999996	1.06363310078194e-05\\
0.0140000000000002	1.17582519040688e-05\\
0.016	1.22337464486721e-05\\
0.0179999999999998	1.18157751045637e-05\\
0.0199999999999996	1.23335660191055e-05\\
0.0220000000000002	1.11774455608266e-05\\
0.024	7.56373229109978e-06\\
0.0259999999999998	4.85363322964694e-06\\
0.0279999999999996	8.90790853064594e-06\\
0.0300000000000002	1.25746241324869e-05\\
0.032	1.04726374414554e-05\\
0.0339999999999998	4.89910500032114e-06\\
0.0359999999999996	2.91760335313708e-06\\
0.0380000000000003	6.26318071010477e-06\\
0.04	1.12785794662576e-05\\
0.0419999999999998	1.25844395539433e-05\\
0.0439999999999996	1.15063999970391e-05\\
0.0460000000000003	1.17052541891219e-05\\
0.048	1.24716830156535e-05\\
0.0499999999999998	1.24340616677258e-05\\
0.0519999999999996	1.18435598755751e-05\\
0.0540000000000003	1.23962541257305e-05\\
0.056	1.23780294402705e-05\\
0.0579999999999998	9.16998022866023e-06\\
0.0599999999999996	4.68593075302501e-06\\
0.0620000000000003	4.82778627658852e-06\\
0.0640000000000001	9.17376261613297e-06\\
0.0659999999999998	1.24608094764801e-05\\
0.0679999999999996	1.04537144605163e-05\\
0.0700000000000003	6.39516239359265e-06\\
0.0720000000000001	6.12034925581824e-06\\
0.0739999999999998	9.72892867761701e-06\\
0.0759999999999996	1.23277743334602e-05\\
0.0780000000000003	1.19582993560953e-05\\
0.0800000000000001	1.19298846970976e-05\\
0.0819999999999999	1.22166458033495e-05\\
0.0839999999999996	1.22762711823364e-05\\
0.0860000000000003	1.04606407993361e-05\\
0.0880000000000001	1.00109569259751e-05\\
0.0899999999999999	1.18358041224211e-05\\
0.0919999999999996	1.18554171962854e-05\\
0.0940000000000003	7.26777262669435e-06\\
0.0960000000000001	3.4268487814053e-06\\
0.0979999999999999	2.98448265474476e-06\\
0.0999999999999996	8.61991505201177e-06\\
0.102	1.2478835409354e-05\\
0.104	1.08388115198071e-05\\
0.106	9.14182309734608e-06\\
0.108	9.31945752857664e-06\\
0.11	1.16321874768251e-05\\
0.112	1.27214774519022e-05\\
0.114	1.21974501652944e-05\\
0.116	1.21481072802083e-05\\
0.118	1.13788194378638e-05\\
0.12	9.44855672023157e-06\\
0.122	7.25051918176164e-06\\
0.124	7.28405592530948e-06\\
0.126	1.20622600648277e-05\\
0.128	1.18811830945267e-05\\
0.13	6.04298381811892e-06\\
0.132	2.17456951242141e-06\\
0.134	4.14565969412015e-06\\
0.136	9.45746109706879e-06\\
0.138	1.26092439468361e-05\\
0.14	1.15625076645365e-05\\
0.142	9.72619158931549e-06\\
0.144	1.09908930856255e-05\\
0.146	1.25825327542987e-05\\
0.148	1.21375870516762e-05\\
0.15	1.20198640535719e-05\\
0.152	1.27128462978515e-05\\
0.154	1.1007608139231e-05\\
0.156	6.70844350999938e-06\\
0.158	5.10515007922132e-06\\
0.16	6.90212702512074e-06\\
0.162	1.15188699171943e-05\\
0.164	1.20701667745056e-05\\
0.168	5.25074764673534e-06\\
0.172	1.13567530415657e-05\\
0.174	1.19666576040527e-05\\
0.176	1.20883551824976e-05\\
0.178	1.24031616237113e-05\\
0.18	1.24446865661039e-05\\
0.182	1.13854236533955e-05\\
0.184	1.01620884383406e-05\\
0.186	1.10627296237362e-05\\
0.188	1.26930508963148e-05\\
0.19	1.00156418203543e-05\\
0.192	3.85909529085576e-06\\
0.194	2.08658845258162e-06\\
0.196	6.01185972382906e-06\\
0.198	1.1318777114588e-05\\
0.2	1.20164704621525e-05\\
0.202	8.77906363071285e-06\\
0.204	7.8433908516721e-06\\
0.206	9.89962869568118e-06\\
0.208	1.15018298727482e-05\\
0.21	1.25957421316315e-05\\
0.212	1.22615721228276e-05\\
0.214	1.25287666809176e-05\\
0.216	1.10009212811278e-05\\
0.218	8.68372636949702e-06\\
0.22	8.57249454193635e-06\\
0.222	9.8740240376349e-06\\
0.224	1.23355507307604e-05\\
0.226	8.89826192185502e-06\\
0.228	3.44221363364543e-06\\
0.23	3.15744785764697e-06\\
0.232	7.88500870730148e-06\\
0.234	1.13415037895499e-05\\
0.236	1.19363641700849e-05\\
0.238	9.87477351040737e-06\\
0.24	1.02594946961173e-05\\
0.242	1.22499437710922e-05\\
0.244	1.26177294433308e-05\\
0.246	1.19840782625092e-05\\
0.248	1.18215768335578e-05\\
0.25	1.2299605219736e-05\\
0.252	9.37502262415302e-06\\
0.254	6.21800906628396e-06\\
0.256	6.20198880805185e-06\\
0.258	1.02759830818071e-05\\
0.26	1.23778932662613e-05\\
0.262	9.57340201274592e-06\\
0.264	5.17925905821611e-06\\
0.266	5.23639467109585e-06\\
0.268	9.51791901401732e-06\\
0.27	1.24681684667467e-05\\
0.272	1.22245941505549e-05\\
0.274	1.20259341309151e-05\\
0.276	1.25189294795566e-05\\
0.278	1.19356795412697e-05\\
0.28	1.11911525795133e-05\\
0.282	1.11725467883019e-05\\
0.284	1.22069935265625e-05\\
0.286	1.13861781312067e-05\\
0.288	5.93795115283457e-06\\
0.29	1.80238395099727e-06\\
0.294	1.02850041906172e-05\\
0.296	1.24413690216305e-05\\
0.3	6.54031926937154e-06\\
0.302	7.37310485723755e-06\\
0.304	1.05988463710931e-05\\
0.306	1.27099927141064e-05\\
0.308	1.23380685918812e-05\\
0.31	1.18538793338731e-05\\
0.312	1.24914753890148e-05\\
0.314	1.10544214489813e-05\\
0.316	7.13243893533198e-06\\
0.318	1.04990277516787e-05\\
0.32	1.25500336721182e-05\\
0.322	1.07242706628236e-05\\
0.324	5.69906578994402e-06\\
0.326	2.85488843075925e-06\\
0.328	5.60356689478244e-06\\
0.33	1.02808783482556e-05\\
0.332	1.22224549195304e-05\\
0.334	1.05954087872698e-05\\
0.336	9.59348077089004e-06\\
0.338	1.10622399427522e-05\\
0.34	1.24067979122327e-05\\
0.342	1.13037450304568e-05\\
0.344	1.21255667610387e-05\\
0.346	1.25053126695175e-05\\
0.348	1.11764922764463e-05\\
0.35	7.35960170512498e-06\\
0.352	5.58129522725791e-06\\
0.354	8.67962836342126e-06\\
0.356	1.24120269987376e-05\\
0.358	1.06620523775446e-05\\
0.362	3.29903820367182e-06\\
0.366	1.12008264429213e-05\\
0.368	1.2603734861614e-05\\
0.37	1.18271843334881e-05\\
0.372	1.20342224548996e-05\\
0.374	1.27281075088326e-05\\
0.376	1.15458911333812e-05\\
0.378	1.16223305669139e-05\\
0.38	1.2280723847723e-05\\
0.382	1.20716264384099e-05\\
0.384	8.91706554035448e-06\\
0.386	4.26547503482537e-06\\
0.388	3.97878567483153e-06\\
0.39	8.41624352037828e-06\\
0.392	1.25181212392533e-05\\
0.394	1.04589806769748e-05\\
0.396	6.58159374251968e-06\\
0.398	5.98851391005567e-06\\
0.4	9.71208562761318e-06\\
0.402	1.22566651364112e-05\\
0.404	1.2380777168421e-05\\
0.406	1.20005489628284e-05\\
0.408	1.21918298193242e-05\\
0.41	1.18977245919927e-05\\
0.412	1.02661706155143e-05\\
0.414	9.13556364909766e-06\\
0.416	1.16020631167432e-05\\
0.418	1.22527710213646e-05\\
0.42	7.85773637552579e-06\\
0.422	3.18416792250064e-06\\
0.424	3.63819606249199e-06\\
0.426	8.5213632203354e-06\\
0.428	1.24341959959408e-05\\
0.43	1.1347305148935e-05\\
0.432	8.93235096993922e-06\\
0.434	9.28225658352056e-06\\
0.436	1.17714318848042e-05\\
0.438	1.2618869576903e-05\\
0.44	1.07057915300583e-05\\
0.442	1.25812354657312e-05\\
0.444	1.22188951735101e-05\\
0.448	6.60005129351445e-06\\
0.45	8.11542226569603e-06\\
0.452	1.15518473347405e-05\\
0.454	1.16998387540512e-05\\
0.456	6.52186587968068e-06\\
0.458	9.11653185309949e-07\\
0.46	3.1792478436355e-06\\
0.462	9.30590173027832e-06\\
0.464	1.26354867444066e-05\\
0.466	1.16884204384137e-05\\
0.468	1.09281457000677e-05\\
0.47	1.16598564256047e-05\\
0.472	1.20903389821071e-05\\
0.474	1.2077167172076e-05\\
0.476	1.1827576991445e-05\\
0.478	1.25275637877848e-05\\
0.48	1.11174615959408e-05\\
0.482	6.52019754212722e-06\\
0.484	4.01852070303882e-06\\
0.488	1.1501826995947e-05\\
0.49	1.17400709006631e-05\\
0.492	8.07824580448768e-06\\
0.494	5.75918050431903e-06\\
0.496	7.95011107960214e-06\\
0.498	1.14909535807964e-05\\
0.5	1.23706352033775e-05\\
0.502	1.21896265963874e-05\\
0.504	1.24323856011441e-05\\
0.506	1.22838954083846e-05\\
0.508	1.08055421705165e-05\\
0.51	8.83576017580141e-06\\
0.512	9.94311203499536e-06\\
0.514	1.21265919865713e-05\\
0.516	1.017277374533e-05\\
0.518	3.8770107873386e-06\\
0.52	2.30802627529843e-06\\
0.522	6.04458596979627e-06\\
0.524	1.03396051137025e-05\\
0.526	1.20057776815467e-05\\
0.528	9.44134245605858e-06\\
0.53	8.2923711691866e-06\\
0.532	9.852380532751e-06\\
0.534	1.20049123986266e-05\\
0.536	1.18936143273291e-05\\
0.538	1.04195719305256e-05\\
0.54	1.21707964387536e-05\\
0.542	1.10572592763937e-05\\
0.544	8.24491149593528e-06\\
0.546	8.13462143957384e-06\\
0.548	1.067002301475e-05\\
0.55	1.07987916303465e-05\\
0.552	8.27433711062115e-06\\
0.554	2.6104999958085e-06\\
0.556	1.88665315090919e-06\\
0.558	6.95999227232808e-06\\
0.56	1.17095523699008e-05\\
0.562	1.15127361924571e-05\\
0.564	8.58087165683208e-06\\
0.566	9.60599636582233e-06\\
0.568000000000001	1.13422562383145e-05\\
0.57	1.19919029304608e-05\\
0.572	1.17044640216208e-05\\
0.574	1.19187339470873e-05\\
0.576000000000001	1.09213637864854e-05\\
0.578	8.03096088039683e-06\\
0.58	3.91450542901376e-06\\
0.582	4.1615226535224e-06\\
0.584000000000001	9.27475082939068e-06\\
0.586	1.23031543571298e-05\\
0.588	9.47825579292501e-06\\
0.59	5.4753427846481e-06\\
0.592000000000001	5.30489912227469e-06\\
0.594	8.63399949281255e-06\\
0.596	1.16978490836297e-05\\
0.598	1.15630468965648e-05\\
0.600000000000001	1.09944437408918e-05\\
0.602	1.0803334921122e-05\\
0.604	9.72047194125569e-06\\
0.606	7.81686753403828e-06\\
0.608000000000001	8.00478926541159e-06\\
0.61	1.03869963978017e-05\\
0.612	1.03802011269354e-05\\
0.614	5.47812425505113e-06\\
0.616000000000001	1.3827235500704e-06\\
0.618	2.90197638110681e-06\\
0.62	8.43200235356639e-06\\
0.622	1.18464196299386e-05\\
0.624	9.74523182462955e-06\\
0.626	7.07251261290728e-06\\
0.628	7.75382205509392e-06\\
0.63	9.8042090687509e-06\\
0.632	8.67754225438183e-06\\
0.634	8.62548492310173e-06\\
0.636	8.34229630180394e-06\\
0.638	9.0284947751e-06\\
0.64	8.17474254758433e-06\\
0.642	6.78985752002294e-06\\
0.644	8.78484279556374e-06\\
0.646	1.06661299064811e-05\\
0.648	8.69923938754934e-06\\
0.65	4.65196090501088e-06\\
0.652	1.61759612172083e-06\\
0.654	3.42971398033523e-06\\
0.656	7.81276530419712e-06\\
0.658	7.86367637824373e-06\\
0.66	5.01052988121985e-06\\
0.662	2.57381414353222e-06\\
0.664	5.16657670042138e-06\\
0.666	6.98539784648878e-06\\
0.668	7.02589693584625e-06\\
0.67	7.4955552399555e-06\\
0.672	7.87935345314044e-06\\
0.674	5.17766390376484e-06\\
0.676	2.82015193332058e-06\\
0.678	2.09111521548906e-06\\
0.68	5.20332419761815e-06\\
0.682	1.03520988136877e-05\\
0.684	8.50759209015014e-06\\
0.686	1.53725973364905e-06\\
0.688	3.52156049620905e-06\\
0.69	2.09335143953124e-06\\
0.692	7.17733481144329e-07\\
0.694	2.88898218459564e-06\\
0.696	2.58721191743517e-06\\
0.698	2.10458588285376e-06\\
0.7	1.94846473855752e-06\\
0.702	1.37952963170574e-06\\
0.704	1.6632609289948e-06\\
0.706	3.5210142463694e-06\\
0.708	6.33704906448793e-06\\
0.71	3.55372610831896e-06\\
0.712	1.65508042909114e-06\\
0.714	3.52456965120766e-06\\
0.716	3.21476426710064e-07\\
0.718	3.85391143949903e-06\\
0.72	2.2892434420491e-06\\
0.722	2.53717331892442e-06\\
0.724	5.92840422060267e-06\\
0.726	6.16706904179323e-06\\
0.728	7.03621971339998e-06\\
0.73	8.90279032365003e-06\\
0.732	7.88648041071888e-06\\
0.734	3.98764969739045e-06\\
0.736	6.77414664032189e-07\\
0.738	8.42853191133165e-07\\
0.74	1.34656473069693e-06\\
0.742	3.32243392096188e-06\\
0.744	3.11611407851443e-06\\
0.746	2.03680907408056e-06\\
0.748	8.77101153988308e-06\\
0.75	1.25842543693951e-05\\
0.752	1.35232631821673e-05\\
0.754	1.69197455010387e-05\\
0.756	2.54180712423468e-05\\
0.758	2.93137902920269e-05\\
0.76	2.79439442695285e-05\\
0.762	2.24335667792378e-05\\
0.764	1.62625177008701e-05\\
0.766	1.14299319331003e-05\\
0.768	6.93065813782919e-06\\
0.77	3.80483447373758e-06\\
0.772	4.56803378581706e-06\\
0.774	6.2474212088649e-06\\
0.776	6.92696821930232e-06\\
0.778	9.3778401012347e-06\\
0.78	2.0605819724381e-05\\
0.782	4.00685260557151e-05\\
0.784	5.72959244138921e-05\\
0.786	6.36515720659863e-05\\
0.788	5.92731187358998e-05\\
0.79	5.16427070417515e-05\\
0.794	4.01431617574099e-05\\
0.798	2.79575665579833e-05\\
0.802	1.63356799509513e-05\\
0.804	1.44251163809919e-05\\
0.806	2.09004486239498e-05\\
0.808	3.72851689888746e-05\\
0.81	5.5661933203208e-05\\
0.812	6.86922286797841e-05\\
0.816	8.40336444269139e-05\\
0.818000000000001	9.2178931211027e-05\\
0.82	9.75865274334517e-05\\
0.822	9.6871681972688e-05\\
0.824	8.9598680671723e-05\\
0.826000000000001	7.88719660829091e-05\\
0.828	6.42761186332091e-05\\
0.83	4.74757314004102e-05\\
0.832	3.58437201799704e-05\\
0.834000000000001	3.6959090695215e-05\\
0.836	4.74449186492587e-05\\
0.838	6.34618284002183e-05\\
0.84	8.33452875132548e-05\\
0.842000000000001	0.000105966953042205\\
0.844	0.000132070051289886\\
0.846	0.000156375224852728\\
0.848	0.000175089901941199\\
0.850000000000001	0.00018735690355298\\
0.852	0.000194465084960809\\
0.854	0.000191147901292271\\
0.856	0.000167717460288709\\
0.858000000000001	0.000134145274473184\\
0.862	7.76436555895626e-05\\
0.864	6.80898032180885e-05\\
0.866000000000001	7.37017234757104e-05\\
0.868	9.30010874713828e-05\\
0.872	0.000175989941677201\\
0.874000000000001	0.000230775814735639\\
0.876	0.000290928827608916\\
0.878	0.000348600239197498\\
0.88	0.000387778533769165\\
0.882000000000001	0.000390443943765382\\
0.884	0.000357995237243614\\
0.886	0.000304873777109361\\
0.888	0.000249270088266317\\
0.890000000000001	0.000201221398865183\\
0.892	0.000164640339813402\\
0.894	0.000142840911711733\\
0.896	0.000143446084227204\\
0.898	0.000170056511900372\\
0.9	0.000226111780305529\\
0.902	0.000312519871899846\\
0.904	0.000420914203282976\\
0.906	0.000530065571012919\\
0.908	0.000613597398774485\\
0.91	0.000654036142334243\\
0.912	0.000652466593340758\\
0.914	0.000617675505781844\\
0.916	0.000556909045979037\\
0.918	0.0004780876418309\\
0.92	0.000392241550301664\\
0.922	0.000315762652223978\\
0.924	0.000265388580570881\\
0.926	0.000256316667586829\\
0.928	0.000302597055488742\\
0.934	0.00073330971784384\\
0.936	0.000893632595822749\\
0.938	0.00102298678735343\\
0.94	0.00111147370324776\\
0.942	0.00114885792635235\\
0.944	0.00112982552840544\\
0.946	0.00105563673933145\\
0.948	0.000936644978464935\\
0.95	0.000788728877403337\\
0.954	0.000511535143907286\\
0.956	0.000460841589730973\\
0.958	0.000513084814595767\\
0.96	0.000666163083655025\\
0.962	0.000902123799223851\\
0.964	0.0011878879719274\\
0.966	0.00148696185663956\\
0.968	0.00176561627963842\\
0.97	0.0019881551570841\\
0.972	0.00212214412951792\\
0.974	0.00214466962347683\\
0.976	0.00204038953182889\\
0.978	0.00181963881552299\\
0.98	0.00151781074575419\\
0.984	0.000975644538449944\\
0.986	0.000869763667299453\\
0.988	0.000921641968439948\\
0.99	0.0011349169434584\\
0.994	0.00196983488522233\\
0.996	0.00251947481575663\\
0.998	0.00307247913283066\\
1	0.00354664188248421\\
1.002	0.00385410398400947\\
1.004	0.00392502456001959\\
1.006	0.00373433015677448\\
1.008	0.00332861010028875\\
1.01	0.00279970700754564\\
1.014	0.0018266366453308\\
1.016	0.00157780289707593\\
1.018	0.00158500362926716\\
1.02	0.00188913807758641\\
1.022	0.00249109567530885\\
1.024	0.00334505011980505\\
1.026	0.00435535934232934\\
1.028	0.00537620127712082\\
1.03	0.00623816842507689\\
1.032	0.00678996384772536\\
1.034	0.00694537179045763\\
1.036	0.00669731175977386\\
1.038	0.00610577464684884\\
1.04	0.00527674794670937\\
1.042	0.00435644822855003\\
1.044	0.00351550187919003\\
1.046	0.00293258748671638\\
1.048	0.00277003468839358\\
1.05	0.00314446550811749\\
1.052	0.00409645263519746\\
1.054	0.0055579161016162\\
1.056	0.00734319507514911\\
1.058	0.00918023676173887\\
1.06	0.0107842204363852\\
1.062	0.011915660632582\\
1.064	0.0124200210919847\\
1.066	0.0122356958992744\\
1.068	0.0114006407971693\\
1.07	0.010051114318911\\
1.072	0.00841787036929313\\
1.076	0.00556489511831748\\
1.078	0.00504201647520138\\
1.08	0.00547611567197612\\
1.082	0.00694473562189041\\
1.086	0.0123105441600065\\
1.088	0.0155195919582526\\
1.09	0.0185065609788793\\
1.092	0.0208588542381159\\
1.094	0.0222221081875461\\
1.096	0.0223626719571334\\
1.098	0.0212159019031571\\
1.1	0.0189490977361533\\
1.102	0.0159680499686118\\
1.106	0.0103829302064649\\
1.108	0.00910893145569743\\
1.11	0.00948211678077479\\
1.112	0.0116498472520274\\
1.116	0.0205607286109408\\
1.118	0.0262980359237943\\
1.12	0.0319272261396288\\
1.122	0.0366343016098654\\
1.124	0.0396634635460772\\
1.126	0.0404783068756576\\
1.128	0.0388861546112736\\
1.13	0.0351617732182489\\
1.132	0.030012194335467\\
1.134	0.024471454613058\\
1.136	0.0196856072723155\\
1.138	0.0167313194240546\\
1.14	0.0164477454269249\\
1.142	0.019307997548243\\
1.144	0.0253246615817593\\
1.146	0.0339942026244418\\
1.148	0.0443088047624156\\
1.15	0.0548678739396661\\
1.152	0.0640689981274286\\
1.154	0.0704190182804334\\
1.156	0.0728486377651847\\
1.158	0.0709638769939438\\
1.16	0.0651574836304989\\
1.162	0.0565262176752775\\
1.164	0.046714490221935\\
1.166	0.0376398884541254\\
1.168	0.031266671527233\\
1.17	0.0292794721957231\\
1.172	0.0328197210758398\\
1.174	0.0422118167922618\\
1.176	0.0567756848795399\\
1.178	0.0748302874043078\\
1.18	0.0939066495527221\\
1.182	0.111163725419985\\
1.184	0.123944160782083\\
1.186	0.130231278573918\\
1.188	0.12904808205512\\
1.19	0.120627612423644\\
1.192	0.106454516965449\\
1.194	0.0890849958790626\\
1.198	0.0585844452219214\\
1.2	0.0525643092217315\\
1.202	0.0562989679135949\\
1.204	0.0707029631665468\\
1.208	0.12591257641136\\
1.21	0.159859735826944\\
1.212	0.191873715136563\\
1.214	0.21723539951889\\
1.216	0.23204722304081\\
1.218	0.233906905409891\\
1.22	0.222401923915468\\
1.222	0.199430965288167\\
1.224	0.169087082625738\\
1.228	0.110700252040169\\
1.23	0.0958365880400982\\
1.232	0.0975240292056281\\
1.234	0.11804815038639\\
1.238	0.209277542696805\\
1.24	0.269565370630953\\
1.242	0.329235340258278\\
1.244	0.379524455162282\\
1.246	0.412568316205003\\
1.248	0.422848216367084\\
1.25	0.408436364936788\\
1.252	0.371737929722384\\
1.254	0.319459699511084\\
1.256	0.261725448117394\\
1.258	0.210419594945704\\
1.26	0.177228211816514\\
1.262	0.171537259441251\\
1.264	0.198780460312575\\
1.266	0.259291473829699\\
1.268	0.347871675271612\\
1.27	0.454177966451812\\
1.272	0.563934101833166\\
1.274	0.661052278340846\\
1.276	0.730314938237813\\
1.278	0.760299618329569\\
1.28	0.745838326727674\\
1.282	0.68946324586734\\
1.284	0.601436450165708\\
1.286	0.498416360528671\\
1.288	0.400995051424338\\
1.29	0.330436223120606\\
1.292	0.305176443378608\\
1.294	0.337549180902366\\
1.296	0.431084432742875\\
1.3	0.764900256548166\\
1.302	0.963756629107618\\
1.304	1.14682321047965\\
1.306	1.28603538128499\\
1.308	1.3592217162017\\
1.31	1.35441920990353\\
1.312	1.27255571593151\\
1.314	1.12806739126339\\
1.316	0.947494302663889\\
1.32	0.622109155892753\\
1.322	0.551389146541531\\
1.324	0.579951194530047\\
1.326	0.718863358577746\\
1.33	1.27996877677541\\
1.332	1.63509737021556\\
1.334	1.97597380577766\\
1.336	2.25159404664138\\
1.338	2.41883849850348\\
1.34	2.45047313958063\\
1.342	2.34080686737912\\
1.344	2.10859227906821\\
1.346	1.7958498116989\\
1.35	1.1786513566872\\
1.352	1.01047806732887\\
1.354	1.0105719577393\\
1.356	1.20622696247505\\
1.362	2.76098750826175\\
1.364	3.38957845962414\\
1.366	3.92685496290474\\
1.368	4.28935449966504\\
1.37	4.41779155340463\\
1.372	4.28939851329831\\
1.374	3.92550774278916\\
1.376	3.39149581027167\\
1.378	2.78916793375875\\
1.38	2.24127445770007\\
1.382	1.87145568757635\\
1.384	1.78237996746919\\
1.386	2.03651710718642\\
1.388	2.64235601256138\\
1.39	3.54906488454447\\
1.392	4.65052018640115\\
1.394	5.79921355263634\\
1.396	6.82832075095633\\
1.398	7.57927696612671\\
1.4	7.93040781671245\\
1.402	7.82194691503627\\
1.404	7.27161897320238\\
1.406	6.37767899668998\\
1.408	5.30782417086222\\
1.41	4.2747871767575\\
1.412	3.50279178197087\\
1.414	3.18979080459602\\
1.416	3.47144919824902\\
1.418	4.39252107836954\\
1.422	7.80306675105081\\
1.424	9.87673585787557\\
1.426	11.8157545814678\\
1.428	13.3252271624818\\
1.43	14.164589810703\\
1.432	14.1946296503474\\
1.434	13.4092329172827\\
1.436	11.9467865548005\\
1.438	10.0766533664518\\
1.442	6.60931791378631\\
1.444	5.79176989042212\\
1.446	5.99170588140237\\
1.448	7.33843036115848\\
1.452	13.0465701947842\\
1.454	16.742660692001\\
1.456	20.3441236430743\\
1.458	23.3130051880864\\
1.46	25.1837614578494\\
1.462	25.6499189756477\\
1.464	24.6296465305459\\
1.466	22.2981000732861\\
1.468	19.0776148866106\\
1.47	15.5850890208851\\
1.472	12.5402009705016\\
1.474	10.6480438105593\\
1.476	10.4735109255406\\
1.478	12.3307869905965\\
1.48	16.2079407599947\\
1.482	21.7442319306771\\
1.484	28.2667897433654\\
1.486	34.8843409379748\\
1.488	40.6255090393851\\
1.49	44.6011870330043\\
1.492	46.1661927071345\\
1.494	45.0515992333365\\
1.496	41.4429687835911\\
1.498	35.9859218840583\\
1.5	29.7110326913157\\
1.502	23.8839749606148\\
1.504	19.8020179604254\\
1.506	18.5690322118525\\
1.508	20.8869259554746\\
1.51	26.9023011404199\\
1.512	36.1383888934179\\
1.514	47.5292743539576\\
1.516	59.5592193120767\\
1.518	70.4905761927211\\
1.52	78.6494237656983\\
1.522	82.7249887677386\\
1.524	82.0298307622763\\
1.526	76.6719389297595\\
1.528	67.5998967223704\\
1.53	56.5036059792102\\
1.534	37.1695875790191\\
1.536	33.3988883782971\\
1.538	35.7538228850038\\
1.54	44.7918768215897\\
1.544	79.6357902059724\\
1.546	101.256751759583\\
1.548	121.761826877865\\
1.55	138.054191403958\\
1.552	147.549787470568\\
1.554	148.673878962012\\
1.556	141.217273931788\\
1.558	126.48123909491\\
1.56	107.168999051782\\
1.564	70.2672525130969\\
1.566	60.8870698010817\\
1.568	61.9387470225744\\
1.57	74.92922388385\\
1.574	132.997413861352\\
1.576	171.439364961918\\
1.578	209.413042463816\\
1.58	241.27274760305\\
1.582	262.035093141055\\
1.584	268.305622311861\\
1.586	258.995449961904\\
1.588	235.697409612382\\
1.59	202.621393689366\\
1.592	166.073661892316\\
1.594	133.524740789372\\
1.596	112.399703621094\\
1.598	108.775517411339\\
1.6	126.208463017735\\
1.602	164.910719175977\\
1.604	221.448848164138\\
1.606	289.058503723451\\
1.608	358.568775356604\\
1.61	419.816666129588\\
1.612	463.347814722769\\
1.614	482.125970974577\\
1.616	472.956120357539\\
1.618	437.355770556716\\
1.62	381.672063602761\\
1.622	316.365524602135\\
1.624	254.508844508602\\
1.626	209.711875738117\\
1.628	193.780399515126\\
1.63	214.509848945299\\
1.632	274.008068241831\\
1.636	485.488854466078\\
1.638	611.315386779961\\
1.64	727.289395663758\\
1.642	815.745379282121\\
1.644	862.546744566278\\
1.646	859.852479341588\\
1.648	807.999719080319\\
1.65	716.111116253746\\
1.652	601.202971700179\\
1.656	394.631423059128\\
1.658	350.092361525102\\
1.66	368.55071798289\\
1.662	456.808855989902\\
1.666	812.513141150853\\
1.668	1037.87076086647\\
1.67	1254.52711983517\\
1.672	1429.94201648221\\
1.674	1536.42665020527\\
1.676	1556.3941898523\\
1.678	1486.25213341775\\
1.68	1338.15879056907\\
1.682	1139.15191454745\\
1.686	747.488951732146\\
1.688	641.024985283612\\
1.69	641.302907694231\\
1.692	765.71209275572\\
1.698	1754.75963254741\\
1.7	2154.49994232933\\
1.702	2495.56534589532\\
1.704	2724.81433023293\\
1.706	2804.8735905169\\
1.708	2721.94573806493\\
1.71	2490.11614372329\\
1.712	2151.12563435038\\
1.714	1769.29934302921\\
1.716	1422.12482925232\\
1.718	1187.78082892363\\
1.72	1131.53261186815\\
1.722	1293.29879198033\\
1.724	1678.65630464976\\
1.726	2255.14178695911\\
1.728	2954.92840272272\\
1.73	3683.90383754639\\
1.732	4336.07068528571\\
1.734	4811.16795302863\\
1.736	5032.68517525906\\
1.738	4963.16308985476\\
1.74	4613.89838780455\\
1.742	4046.90402329298\\
1.744	3368.15515697915\\
1.746	2712.60403248481\\
1.748	2222.91757456256\\
1.75	2025.15567372665\\
1.752	2205.41926818474\\
1.754	2791.6369046952\\
1.758	4957.01654568088\\
1.76	6271.90649015952\\
1.762	7501.04759356606\\
1.764	8458.07188313794\\
1.766	8990.7052967104\\
1.768	9010.18975655943\\
1.77	8511.95102888878\\
1.772	7583.19838342617\\
1.774	6395.06446449027\\
1.778	4193.20954872153\\
1.78	3675.5531786284\\
1.782	3804.57203494552\\
1.784	4661.44054556146\\
1.788	8286.63578074769\\
1.79	10633.0850652732\\
1.792	12919.5978975847\\
1.794	14804.5075157017\\
1.796	15991.5772803088\\
1.798	16285.5893792642\\
1.8	15634.6717245618\\
1.802	14150.9337032287\\
1.804	12104.0199531332\\
1.806	9886.61407456297\\
1.808	7955.66671799518\\
1.81	6757.72244783876\\
1.812	6650.11679035702\\
1.814	7831.48863960062\\
1.816	10294.4928295484\\
1.818	13810.7507996211\\
1.82	17953.2794595696\\
1.822	22155.4725319362\\
1.824	25799.2629036469\\
1.826	28319.3395214233\\
1.828	29306.451620166\\
1.83	28591.6331105109\\
1.832	26295.1254636622\\
1.834	22828.572100629\\
1.836	18846.493898931\\
1.838	15151.3972463063\\
1.84	12565.4563582114\\
1.842	11788.4628800684\\
1.844	13265.8582188047\\
1.846	17090.6937286578\\
1.848	22959.4428406206\\
1.85	30193.7039513234\\
1.852	37829.2579049986\\
1.854	44762.2560981285\\
1.856	49931.5061998667\\
1.858	52507.792945982\\
1.86	52057.7589727797\\
1.862	48651.6177730502\\
1.864	42891.4461815933\\
1.866	35848.7228313925\\
1.87	23583.2963771794\\
1.872	21197.5910506555\\
1.874	22703.9025879403\\
1.876	28454.5747351279\\
1.88	50591.5703960112\\
1.882	64315.1590991885\\
1.884	77323.4502602373\\
1.886	87653.2957929172\\
1.888	93667.8065771152\\
1.89	94369.3418453391\\
1.892	89625.6705072532\\
1.894	80262.9342409406\\
1.896	67998.283404032\\
1.9	44581.1746583881\\
1.902	38642.6062446616\\
1.904	39331.5169315704\\
1.906	47599.3829639364\\
1.91	84485.8731634955\\
1.912	108888.730722852\\
1.914	132987.853150694\\
1.916	153200.652330764\\
1.918	166364.040028802\\
1.92	170322.367849938\\
1.922	164386.143631076\\
1.924	149570.876472804\\
1.926	128556.639054761\\
1.928	105353.256985211\\
1.93	84706.0844625642\\
1.932	71325.8348928717\\
1.934	69063.0372834407\\
1.936	80167.1908265798\\
1.938	104766.785711171\\
1.94	140678.899211849\\
1.942	183607.973439929\\
1.944	227730.156797843\\
1.946	266591.862083783\\
1.948	294190.312825069\\
1.95	306061.597686525\\
1.952	300186.422636297\\
1.954	277540.43650217\\
1.956	242164.604220693\\
1.958	200705.057982617\\
1.96	161460.625724877\\
1.962	133065.285508002\\
1.964	123006.879754932\\
1.966	136228.060290917\\
1.968	174060.742798004\\
1.972	308402.814370939\\
1.974	388284.915272117\\
1.976	461874.742998426\\
1.978	517959.338610149\\
1.98	547577.754539172\\
1.982	545771.770167505\\
1.984	512776.311251049\\
1.986	454396.588159776\\
1.988	381441.065177787\\
1.992	250394.670914102\\
1.994	222211.61298642\\
1.996	234041.534011927\\
1.998	290187.447654142\\
2.002	516158.425870121\\
};
\addlegendentry{Second-order OpInf $2r=22$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000000002	1e-08\\
0.0300000000000002	1e8\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/beam2/FOM_energy_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.131\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymode=log,
ymin=1e-18,
ymax=1e-4,
ytick={1e-5,1e-9,1e-13,1e-17},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.032,0.309)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
% \addplot [color=red, dashdotted, line width=3.0pt]
%   table[row sep=crcr]{%
% 0.00199999999999978	4.2697889573545e-06\\
% 0.00399999999999956	4.22379707750586e-06\\
% 0.00600000000000023	4.21275761865415e-06\\
% 0.00800000000000001	3.01029614478244e-06\\
% 0.00999999999999979	4.6141137614666e-06\\
% 0.0119999999999996	4.58431074103844e-06\\
% 0.0140000000000002	4.68120470584908e-06\\
% 0.016	4.58712190766581e-06\\
% 0.0179999999999998	5.37501887536503e-06\\
% 0.0199999999999996	4.70693597431386e-06\\
% 0.0220000000000002	5.57780617637046e-06\\
% 0.024	6.0435291498546e-06\\
% 0.0259999999999998	6.44274087654686e-06\\
% 0.0279999999999996	6.70847331982235e-06\\
% 0.0300000000000002	6.73970888004475e-06\\
% 0.032	7.40209008716942e-06\\
% 0.0339999999999998	7.38275131260302e-06\\
% 0.0359999999999996	8.3428336356428e-06\\
% 0.0380000000000003	8.61673268031617e-06\\
% 0.04	9.02177546627234e-06\\
% 0.0419999999999998	9.13531253116796e-06\\
% 0.0439999999999996	9.83313930349261e-06\\
% 0.0460000000000003	1.01671755619921e-05\\
% 0.048	1.06241090178577e-05\\
% 0.0499999999999998	8.84940868376991e-06\\
% 0.0519999999999996	1.14654492709442e-05\\
% 0.0540000000000003	1.16816204202946e-05\\
% 0.056	1.22643545658916e-05\\
% 0.0579999999999998	1.20920754258151e-05\\
% 0.0599999999999996	1.28452732697854e-05\\
% 0.0620000000000003	1.28285823364282e-05\\
% 0.0640000000000001	1.37320230311309e-05\\
% 0.0659999999999998	1.35534746103897e-05\\
% 0.0679999999999996	1.41596861561185e-05\\
% 0.0700000000000003	1.27242307636438e-05\\
% 0.0720000000000001	1.48595673558643e-05\\
% 0.0739999999999998	1.48481180605387e-05\\
% 0.0759999999999996	1.47161207935222e-05\\
% 0.0780000000000003	1.42270302075639e-05\\
% 0.0800000000000001	1.54366052300467e-05\\
% 0.0819999999999999	1.54290422244721e-05\\
% 0.0839999999999996	1.5294704190665e-05\\
% 0.0860000000000003	1.52231220743376e-05\\
% 0.0880000000000001	1.56290112513396e-05\\
% 0.0899999999999999	1.5566040777012e-05\\
% 0.0919999999999996	1.52654544439402e-05\\
% 0.0940000000000003	1.54971679994849e-05\\
% 0.0960000000000001	1.54384659908492e-05\\
% 0.0979999999999999	1.52243409424226e-05\\
% 0.0999999999999996	1.32381942107858e-05\\
% 0.102	1.48179291698903e-05\\
% 0.104	1.43459317206527e-05\\
% 0.106	1.43887579260328e-05\\
% 0.108	1.32698274453194e-05\\
% 0.11	1.39997938793376e-05\\
% 0.112	1.28896212047157e-05\\
% 0.114	1.32649216981466e-05\\
% 0.116	1.26382989888623e-05\\
% 0.118	1.26680396180181e-05\\
% 0.12	9.95913547914627e-06\\
% 0.122	1.18501951631818e-05\\
% 0.124	1.15549533596573e-05\\
% 0.126	1.12195840424991e-05\\
% 0.128	9.04833112131854e-06\\
% 0.13	1.05154558459288e-05\\
% 0.132	1.01508292644602e-05\\
% 0.134	9.48388382189078e-06\\
% 0.136	8.53496042352371e-06\\
% 0.138	8.78670849081271e-06\\
% 0.14	8.52667362287419e-06\\
% 0.142	7.87384608052138e-06\\
% 0.144	7.65723782132201e-06\\
% 0.146	7.23536405528371e-06\\
% 0.148	7.00072442965886e-06\\
% 0.15	5.98098103198118e-06\\
% 0.152	5.77269857885455e-06\\
% 0.154	5.93274173632666e-06\\
% 0.156	5.62571055665558e-06\\
% 0.158	4.97194519429694e-06\\
% 0.16	5.23304803161088e-06\\
% 0.162	4.70221271440195e-06\\
% 0.164	4.71360662178928e-06\\
% 0.168	4.27807714889426e-06\\
% 0.17	2.96517369539062e-06\\
% 0.172	4.23410680087011e-06\\
% 0.174	3.99577101793544e-06\\
% 0.176	3.82095691501933e-06\\
% 0.178	1.8544420598162e-06\\
% 0.18	4.23790641728138e-06\\
% 0.182	4.13023651512667e-06\\
% 0.184	4.48913780669489e-06\\
% 0.186	3.78537008372191e-06\\
% 0.188	4.61894233531476e-06\\
% 0.19	3.83692552803609e-06\\
% 0.192	5.23225249989588e-06\\
% 0.194	4.9093287203408e-06\\
% 0.196	5.38465037268547e-06\\
% 0.198	4.74040439143473e-06\\
% 0.2	6.07065772691068e-06\\
% 0.202	6.20377231491955e-06\\
% 0.204	6.64318790435946e-06\\
% 0.206	6.51804436385334e-06\\
% 0.208	7.12047889776238e-06\\
% 0.21	7.85692764006731e-06\\
% 0.212	7.5801166564775e-06\\
% 0.214	8.58998166039775e-06\\
% 0.216	8.91356868281184e-06\\
% 0.218	9.43002703762553e-06\\
% 0.22	8.29279185944805e-06\\
% 0.222	9.96072702283976e-06\\
% 0.224	1.05036548665736e-05\\
% 0.226	1.09896364606282e-05\\
% 0.228	8.69177289899088e-06\\
% 0.23	1.16701668137801e-05\\
% 0.232	1.20730315599257e-05\\
% 0.234	1.2658923316766e-05\\
% 0.236	1.2414820034196e-05\\
% 0.238	1.31857508964678e-05\\
% 0.24	1.27473050974547e-05\\
% 0.242	1.37345054607953e-05\\
% 0.244	1.38853911233528e-05\\
% 0.246	1.43616346174219e-05\\
% 0.248	1.31862482182944e-05\\
% 0.25	1.47956857308644e-05\\
% 0.252	1.48409100922941e-05\\
% 0.254	1.53030362744758e-05\\
% 0.256	1.46717587870957e-05\\
% 0.258	1.54268787949197e-05\\
% 0.26	1.56223735069722e-05\\
% 0.262	1.56063517217573e-05\\
% 0.264	1.52954982061775e-05\\
% 0.266	1.55284397891565e-05\\
% 0.268	1.56680349203203e-05\\
% 0.27	1.52626568454565e-05\\
% 0.272	1.5317094151879e-05\\
% 0.274	1.54069396797634e-05\\
% 0.276	1.49382482487183e-05\\
% 0.278	1.33441386499837e-05\\
% 0.28	1.47994445717982e-05\\
% 0.282	1.41775320574047e-05\\
% 0.284	1.4205015605911e-05\\
% 0.286	1.3743069050398e-05\\
% 0.288	1.39040367669239e-05\\
% 0.29	1.19309608640013e-05\\
% 0.292	1.31882505495374e-05\\
% 0.294	1.21760376142658e-05\\
% 0.296	1.23669304028348e-05\\
% 0.298	8.97782345685709e-06\\
% 0.3	1.16934108418087e-05\\
% 0.302	1.12474598991422e-05\\
% 0.304	1.07130877922482e-05\\
% 0.306	9.45398794407654e-06\\
% 0.308	1.00815045941326e-05\\
% 0.31	9.36850485510015e-06\\
% 0.312	8.94435486583397e-06\\
% 0.314	8.60321334230121e-06\\
% 0.316	8.39221696878986e-06\\
% 0.318	7.62542408160015e-06\\
% 0.32	7.60819904524558e-06\\
% 0.322	7.38286159481624e-06\\
% 0.324	6.97144643465838e-06\\
% 0.326	6.33816033275263e-06\\
% 0.328	5.42971190894505e-06\\
% 0.33	5.73691538859635e-06\\
% 0.332	5.26248657148271e-06\\
% 0.334	5.22783046487883e-06\\
% 0.336	5.33376659520182e-06\\
% 0.338	4.91822562365456e-06\\
% 0.34	3.93881462179204e-06\\
% 0.342	4.66632424497666e-06\\
% 0.344	4.23511714059221e-06\\
% 0.346	4.48322430823946e-06\\
% 0.348	2.01380518945273e-06\\
% 0.35	4.36227778444435e-06\\
% 0.352	4.26185577422003e-06\\
% 0.354	4.11982841960172e-06\\
% 0.356	3.16784864192848e-06\\
% 0.358	4.36166316264821e-06\\
% 0.36	4.19034370052485e-06\\
% 0.362	4.61967694597991e-06\\
% 0.364	4.05101336375592e-06\\
% 0.366	4.87793604026672e-06\\
% 0.368	4.43632177354999e-06\\
% 0.372	5.3919645140117e-06\\
% 0.374	5.67187560626847e-06\\
% 0.376	5.54988565053644e-06\\
% 0.378	6.0365307983444e-06\\
% 0.38	6.64430566536651e-06\\
% 0.382	7.08140093642918e-06\\
% 0.384	6.66937120944517e-06\\
% 0.386	7.52874441071188e-06\\
% 0.388	8.11728425646964e-06\\
% 0.39	8.40206354413993e-06\\
% 0.392	8.83411358308639e-06\\
% 0.394	9.10725564018638e-06\\
% 0.396	9.7187687344857e-06\\
% 0.398	8.02313052651893e-06\\
% 0.4	1.04156155582877e-05\\
% 0.402	1.06429853420303e-05\\
% 0.404	1.10018585193163e-05\\
% 0.406	1.0193146174473e-05\\
% 0.408	1.20172581515834e-05\\
% 0.41	1.17510931996675e-05\\
% 0.412	1.28384244571701e-05\\
% 0.414	1.22762592141708e-05\\
% 0.416	1.35562722555091e-05\\
% 0.418	1.20369653249638e-05\\
% 0.42	1.42083122792198e-05\\
% 0.422	1.42645356412924e-05\\
% 0.424	1.45423310759726e-05\\
% 0.426	1.35848024108601e-05\\
% 0.428	1.48480263812456e-05\\
% 0.43	1.50826451759712e-05\\
% 0.432	1.52133894714446e-05\\
% 0.434	1.49511434042231e-05\\
% 0.436	1.5633144121543e-05\\
% 0.438	1.55373866815982e-05\\
% 0.44	1.54266874599991e-05\\
% 0.442	1.57019952102092e-05\\
% 0.444	1.55973500101943e-05\\
% 0.446	1.54406926825972e-05\\
% 0.448	1.45121182412438e-05\\
% 0.45	1.50460759931019e-05\\
% 0.452	1.51741604190726e-05\\
% 0.454	1.44987466847677e-05\\
% 0.456	1.41406289782527e-05\\
% 0.458	1.44469777355059e-05\\
% 0.46	1.405262148441e-05\\
% 0.462	1.40325021542668e-05\\
% 0.464	1.37045117617437e-05\\
% 0.466	1.34795197191877e-05\\
% 0.468	1.14202477765317e-05\\
% 0.47	1.29298030541756e-05\\
% 0.472	1.23554302880148e-05\\
% 0.474	1.17605700418002e-05\\
% 0.476	9.71446100616004e-06\\
% 0.478	1.14108262189018e-05\\
% 0.48	1.10725037260841e-05\\
% 0.482	1.05918287570631e-05\\
% 0.484	9.00118898846634e-06\\
% 0.486	9.80089076457613e-06\\
% 0.488	8.69400954351096e-06\\
% 0.49	9.04502778997157e-06\\
% 0.492	8.32220280958198e-06\\
% 0.494	8.21514315012895e-06\\
% 0.496	7.6043284868871e-06\\
% 0.498	7.00350278400389e-06\\
% 0.5	6.68302480449486e-06\\
% 0.502	6.60146381936119e-06\\
% 0.504	5.62615443630892e-06\\
% 0.506	5.24543327429572e-06\\
% 0.508	5.77294443526585e-06\\
% 0.51	5.05134048523193e-06\\
% 0.512	5.35382221206391e-06\\
% 0.514	4.62185309030402e-06\\
% 0.516	4.65845588542157e-06\\
% 0.518	2.65363896461391e-06\\
% 0.52	4.53110663501084e-06\\
% 0.522	3.91036203629721e-06\\
% 0.524	4.26967063574365e-06\\
% 0.526	2.03873676614036e-06\\
% 0.528	3.99896915263464e-06\\
% 0.53	4.09866123786755e-06\\
% 0.532	4.19426240503269e-06\\
% 0.534	3.75933623668942e-06\\
% 0.536	4.25395782451057e-06\\
% 0.538	3.52312706341151e-06\\
% 0.54	4.60256546159351e-06\\
% 0.542	4.72096535016469e-06\\
% 0.544	5.04858122900444e-06\\
% 0.546	4.58392614788103e-06\\
% 0.548	5.6215973715041e-06\\
% 0.55	5.4715260644672e-06\\
% 0.552	5.95700349884065e-06\\
% 0.554	5.42349885692629e-06\\
% 0.556	6.62576053832438e-06\\
% 0.558	6.98006661662723e-06\\
% 0.56	7.18174280484971e-06\\
% 0.562	7.54160440449889e-06\\
% 0.564	8.32015870704885e-06\\
% 0.566	8.40520125849556e-06\\
% 0.568000000000001	7.9889452534704e-06\\
% 0.57	9.20857733636715e-06\\
% 0.572	9.46968278091024e-06\\
% 0.574	9.84824448931826e-06\\
% 0.576000000000001	8.79288386370383e-06\\
% 0.578	1.09674394540569e-05\\
% 0.58	1.11802367758642e-05\\
% 0.582	1.13049377905702e-05\\
% 0.584000000000001	1.12827237593436e-05\\
% 0.586	1.23782549156808e-05\\
% 0.588	1.11492650001441e-05\\
% 0.59	1.29684911680505e-05\\
% 0.592000000000001	1.27935201038297e-05\\
% 0.594	1.3693398807093e-05\\
% 0.596	1.25282994481496e-05\\
% 0.598	1.42603380047883e-05\\
% 0.600000000000001	1.46077072002864e-05\\
% 0.602	1.4799826591885e-05\\
% 0.604	1.35273524997175e-05\\
% 0.606	1.48770748588518e-05\\
% 0.608000000000001	1.52646165166396e-05\\
% 0.61	1.54841600300377e-05\\
% 0.612	1.51812196224445e-05\\
% 0.614	1.5585599805398e-05\\
% 0.616000000000001	1.56268901740786e-05\\
% 0.618	1.55618515531369e-05\\
% 0.62	1.54604905701386e-05\\
% 0.622	1.50767072645955e-05\\
% 0.624	1.55263436936024e-05\\
% 0.626	1.41564993606309e-05\\
% 0.628	1.48990442996403e-05\\
% 0.63	1.48192961842533e-05\\
% 0.632	1.48483310131333e-05\\
% 0.634	1.41950680888272e-05\\
% 0.636	1.4006297996408e-05\\
% 0.638	1.31667167493295e-05\\
% 0.64	1.39752899244381e-05\\
% 0.642	1.29318961981206e-05\\
% 0.644	1.31932834770487e-05\\
% 0.646	1.15833927039526e-05\\
% 0.648	1.25677801047299e-05\\
% 0.65	1.21515905987864e-05\\
% 0.652	1.17803311291469e-05\\
% 0.654	1.04299244607003e-05\\
% 0.656	1.07765998277662e-05\\
% 0.658	1.05184846214461e-05\\
% 0.66	1.02130962929667e-05\\
% 0.662	9.44687845830603e-06\\
% 0.664	9.3745513846861e-06\\
% 0.666	8.77207228358626e-06\\
% 0.668	8.68121549927622e-06\\
% 0.67	8.23339729110329e-06\\
% 0.672	7.94208154031106e-06\\
% 0.674	6.97741055484373e-06\\
% 0.676	6.8449331757012e-06\\
% 0.678	6.6634539023602e-06\\
% 0.68	6.41892312224048e-06\\
% 0.682	5.13727828909662e-06\\
% 0.684	5.76931311781283e-06\\
% 0.686	5.57294552720637e-06\\
% 0.688	4.66367176265995e-06\\
% 0.69	5.04867792010896e-06\\
% 0.692	4.54445043975946e-06\\
% 0.694	4.74400875359797e-06\\
% 0.696	2.18423536738871e-06\\
% 0.698	4.44737912865619e-06\\
% 0.7	4.25383470731079e-06\\
% 0.702	3.82324468143236e-06\\
% 0.704	2.22104250319308e-06\\
% 0.706	3.9102564278524e-06\\
% 0.708	3.90327818640448e-06\\
% 0.71	4.19367698560116e-06\\
% 0.712	3.21392404374622e-06\\
% 0.714	4.52764169840893e-06\\
% 0.716	3.30514342590923e-06\\
% 0.718	4.64986628870958e-06\\
% 0.72	4.95364940504586e-06\\
% 0.722	5.12770546698254e-06\\
% 0.724	4.75294409677923e-06\\
% 0.726	5.23273422729513e-06\\
% 0.728	5.67286951210575e-06\\
% 0.73	6.26876417515046e-06\\
% 0.732	5.78829589664679e-06\\
% 0.734	6.60918810933369e-06\\
% 0.736	7.06907555459726e-06\\
% 0.738	7.4084943575648e-06\\
% 0.74	8.05289977423651e-06\\
% 0.742	8.17635827210965e-06\\
% 0.744	8.65755295503098e-06\\
% 0.746	8.21033317631607e-06\\
% 0.748	9.35800330536987e-06\\
% 0.752	9.93566927529017e-06\\
% 0.754	1.01287298388613e-05\\
% 0.756	1.07542589674225e-05\\
% 0.758	1.12422251177867e-05\\
% 0.76	1.19916490799815e-05\\
% 0.762	1.19890942747437e-05\\
% 0.764	1.25863163844571e-05\\
% 0.766	1.1232610209862e-05\\
% 0.768	1.33297329060917e-05\\
% 0.77	1.36383569316907e-05\\
% 0.772	1.3791591459707e-05\\
% 0.774	1.32822598166845e-05\\
% 0.776	1.45485755407765e-05\\
% 0.778	1.46627526996303e-05\\
% 0.78	1.48745575223883e-05\\
% 0.782	1.38161074284612e-05\\
% 0.784	1.52971771611558e-05\\
% 0.786	1.51893120760578e-05\\
% 0.79	1.56113541645296e-05\\
% 0.792	1.55768225459215e-05\\
% 0.794	1.56057805560855e-05\\
% 0.796	1.50883731391052e-05\\
% 0.798	1.55820496897151e-05\\
% 0.8	1.51740535348172e-05\\
% 0.802	1.46185396308526e-05\\
% 0.804	1.43812837254834e-05\\
% 0.806	1.48778696648756e-05\\
% 0.808	1.45466762186788e-05\\
% 0.81	1.46093560527256e-05\\
% 0.812	1.38936308014379e-05\\
% 0.814	1.42157408977004e-05\\
% 0.816	1.15281703534285e-05\\
% 0.818000000000001	1.35844691158496e-05\\
% 0.82	1.28666957943444e-05\\
% 0.822	1.30752547777954e-05\\
% 0.824	1.12043853327297e-05\\
% 0.826000000000001	1.21842407569783e-05\\
% 0.828	1.20261353277606e-05\\
% 0.83	1.16679104939383e-05\\
% 0.832	9.75656972570459e-06\\
% 0.834000000000001	1.06702579989259e-05\\
% 0.836	1.00287707635932e-05\\
% 0.838	9.91249295477298e-06\\
% 0.84	9.32541452329679e-06\\
% 0.842000000000001	9.19011251237165e-06\\
% 0.844	8.85701975219704e-06\\
% 0.846	8.21236428246537e-06\\
% 0.848	7.81265815864967e-06\\
% 0.850000000000001	7.39541103594991e-06\\
% 0.852	6.79781303626264e-06\\
% 0.854	6.46600693263492e-06\\
% 0.856	6.17166411075772e-06\\
% 0.858000000000001	6.28305563423748e-06\\
% 0.86	5.94538232656718e-06\\
% 0.862	5.3419472201516e-06\\
% 0.864	5.12776642127354e-06\\
% 0.866000000000001	4.27904061793686e-06\\
% 0.868	4.96993416837091e-06\\
% 0.87	4.2493293330485e-06\\
% 0.872	4.37797242757734e-06\\
% 0.874000000000001	3.9046694737542e-06\\
% 0.876	4.19880319114288e-06\\
% 0.878	4.03947319773413e-06\\
% 0.88	3.78846983996168e-06\\
% 0.882000000000001	3.11722067166432e-06\\
% 0.884	4.04313345411645e-06\\
% 0.886	3.1884891449924e-06\\
% 0.888	4.20005266588251e-06\\
% 0.890000000000001	4.10235885075723e-06\\
% 0.892	4.36703645656799e-06\\
% 0.894	3.69530760721141e-06\\
% 0.896	5.0499395140778e-06\\
% 0.898	5.13810167723087e-06\\
% 0.9	5.30533912546243e-06\\
% 0.902	4.19887451518557e-06\\
% 0.904	5.54884658084583e-06\\
% 0.906	6.09554689212492e-06\\
% 0.908	6.3474714868436e-06\\
% 0.91	6.38259146763318e-06\\
% 0.912	6.99108534720755e-06\\
% 0.914	7.54629983502819e-06\\
% 0.916	7.09747398172188e-06\\
% 0.918	8.23135058800414e-06\\
% 0.92	7.71870717075868e-06\\
% 0.922	9.09019816314451e-06\\
% 0.924	8.18857369908323e-06\\
% 0.926	9.64912687437507e-06\\
% 0.928	1.01801472948366e-05\\
% 0.93	1.04452414068281e-05\\
% 0.932	9.69333513411374e-06\\
% 0.934	1.05397456134732e-05\\
% 0.936	1.0882530903103e-05\\
% 0.938	1.22383917897561e-05\\
% 0.94	1.20606416133262e-05\\
% 0.942	1.30395550947859e-05\\
% 0.944	1.23286341413012e-05\\
% 0.946	1.34807726603256e-05\\
% 0.948	1.39181610867237e-05\\
% 0.95	1.42497565563735e-05\\
% 0.952	1.34773268874498e-05\\
% 0.954	1.4296787203408e-05\\
% 0.956	1.49904806731415e-05\\
% 0.958	1.50090843635327e-05\\
% 0.96	1.4799658464594e-05\\
% 0.962	1.54143545436275e-05\\
% 0.964	1.5521182688458e-05\\
% 0.966	1.56074559830052e-05\\
% 0.968	1.53596645336017e-05\\
% 0.97	1.55047034337709e-05\\
% 0.974	1.52439477959073e-05\\
% 0.976	1.54652019734258e-05\\
% 0.978	1.54180509085537e-05\\
% 0.98	1.45562830445155e-05\\
% 0.982	1.45901519841415e-05\\
% 0.984	1.45612803750201e-05\\
% 0.986	1.39630046933249e-05\\
% 0.988	1.45406848526451e-05\\
% 0.99	1.36035459937914e-05\\
% 0.992	1.39811291792853e-05\\
% 0.994	1.18313582636694e-05\\
% 0.996	1.34362830002936e-05\\
% 0.998	1.28191583844029e-05\\
% 1	1.25428269006762e-05\\
% 1.002	1.1009991062835e-05\\
% 1.004	1.16968539273293e-05\\
% 1.006	1.11709683325021e-05\\
% 1.008	1.08995395726095e-05\\
% 1.01	9.97111333012503e-06\\
% 1.012	1.04034340964582e-05\\
% 1.014	9.3354640002082e-06\\
% 1.016	9.62971479408394e-06\\
% 1.018	9.39748738126721e-06\\
% 1.022	7.79429724881251e-06\\
% 1.024	7.68940431077902e-06\\
% 1.026	7.68048109760423e-06\\
% 1.028	7.21670810528381e-06\\
% 1.03	6.34879537111261e-06\\
% 1.032	6.33367461450279e-06\\
% 1.034	5.76459002872354e-06\\
% 1.036	5.56937634174666e-06\\
% 1.038	5.49351804947615e-06\\
% 1.04	4.99340659478795e-06\\
% 1.042	5.24353948324166e-06\\
% 1.044	3.65043766853702e-06\\
% 1.046	4.81064585968442e-06\\
% 1.048	4.28914953809795e-06\\
% 1.05	4.57735596950161e-06\\
% 1.052	3.52979807083425e-06\\
% 1.054	3.82166773654275e-06\\
% 1.056	4.08228245923907e-06\\
% 1.058	4.11603826926751e-06\\
% 1.06	3.15285949530877e-06\\
% 1.062	4.27854514249171e-06\\
% 1.064	3.5978605408087e-06\\
% 1.066	4.22889348214725e-06\\
% 1.068	4.39487925357599e-06\\
% 1.07	4.78105635334143e-06\\
% 1.072	4.65914750578985e-06\\
% 1.074	4.77893659983969e-06\\
% 1.076	5.26375872214267e-06\\
% 1.078	5.57460098009297e-06\\
% 1.08	4.96046054275046e-06\\
% 1.082	5.81587045478562e-06\\
% 1.084	6.46114021831934e-06\\
% 1.086	6.86809895438365e-06\\
% 1.088	7.06398843812615e-06\\
% 1.09	7.0244315737084e-06\\
% 1.092	7.77235854128286e-06\\
% 1.094	7.63681103320351e-06\\
% 1.096	8.47100749689531e-06\\
% 1.098	8.36073531760099e-06\\
% 1.1	8.91562309224568e-06\\
% 1.102	9.16672440295645e-06\\
% 1.104	9.80690602330105e-06\\
% 1.106	1.01058931759337e-05\\
% 1.108	1.07294852018259e-05\\
% 1.11	9.6719186565039e-06\\
% 1.112	1.16275862052804e-05\\
% 1.114	1.02731504015104e-05\\
% 1.116	1.24204282024705e-05\\
% 1.118	1.25079533694951e-05\\
% 1.12	1.33320580334674e-05\\
% 1.122	1.26177307970165e-05\\
% 1.124	1.39150326532608e-05\\
% 1.126	1.39599344725958e-05\\
% 1.128	1.43146925391482e-05\\
% 1.13	1.32914543202834e-05\\
% 1.132	1.45696867386955e-05\\
% 1.134	1.50464458654878e-05\\
% 1.136	1.49702902265781e-05\\
% 1.138	1.54588511610459e-05\\
% 1.14	1.53297545180952e-05\\
% 1.142	1.54593071975193e-05\\
% 1.144	1.52652881953177e-05\\
% 1.146	1.56145124794588e-05\\
% 1.148	1.52796791519279e-05\\
% 1.15	1.52034088428768e-05\\
% 1.152	1.52136590500361e-05\\
% 1.154	1.4872427066685e-05\\
% 1.156	1.53084003115584e-05\\
% 1.158	1.50778300875039e-05\\
% 1.16	1.42064881468112e-05\\
% 1.162	1.44874332691605e-05\\
% 1.164	1.36263310302392e-05\\
% 1.166	1.4277950555241e-05\\
% 1.168	1.38369932107504e-05\\
% 1.17	1.36244350298547e-05\\
% 1.172	1.28539358329849e-05\\
% 1.174	1.32549138255051e-05\\
% 1.178	1.22437145524789e-05\\
% 1.18	1.0478182518893e-05\\
% 1.182	1.14865372171168e-05\\
% 1.184	1.11018984744333e-05\\
% 1.186	1.02129914342903e-05\\
% 1.188	1.02013415673012e-05\\
% 1.19	1.01321405774931e-05\\
% 1.192	9.37932342264414e-06\\
% 1.194	9.37206886646824e-06\\
% 1.196	8.80173963508899e-06\\
% 1.198	8.434743893719e-06\\
% 1.2	7.23946151661181e-06\\
% 1.202	7.35486030562386e-06\\
% 1.204	7.19764114043886e-06\\
% 1.206	7.06882912666743e-06\\
% 1.208	6.49653503352974e-06\\
% 1.21	5.35415519127947e-06\\
% 1.212	5.94294508489348e-06\\
% 1.214	4.69502849405098e-06\\
% 1.216	5.51856422461753e-06\\
% 1.218	4.23575940524333e-06\\
% 1.22	4.84936120660359e-06\\
% 1.222	3.81795286718643e-06\\
% 1.224	4.46014418228258e-06\\
% 1.226	4.03646166381476e-06\\
% 1.228	4.26178886890202e-06\\
% 1.23	2.72411516872226e-06\\
% 1.232	3.46869580313989e-06\\
% 1.234	3.42066339419906e-06\\
% 1.236	3.92965895240296e-06\\
% 1.238	3.9654829982472e-06\\
% 1.24	4.25066777965828e-06\\
% 1.242	3.63887575753066e-06\\
% 1.244	4.44095880266223e-06\\
% 1.246	4.74877352015795e-06\\
% 1.248	4.90820377173443e-06\\
% 1.25	4.22142152365692e-06\\
% 1.252	5.29074549611663e-06\\
% 1.254	5.48309047982388e-06\\
% 1.256	5.45925070394698e-06\\
% 1.258	5.61508744822975e-06\\
% 1.26	6.31177562163481e-06\\
% 1.262	6.65179822669568e-06\\
% 1.264	6.80083017313569e-06\\
% 1.268	7.60490778422033e-06\\
% 1.27	7.73737984893447e-06\\
% 1.272	7.91176800413562e-06\\
% 1.274	8.86174908120389e-06\\
% 1.276	9.1967769276476e-06\\
% 1.278	9.47934845953921e-06\\
% 1.28	9.22147088650817e-06\\
% 1.282	1.01196320907415e-05\\
% 1.284	1.01456513795749e-05\\
% 1.286	1.08849073381624e-05\\
% 1.288	1.07678452496697e-05\\
% 1.29	1.20786609075052e-05\\
% 1.292	1.13193799879113e-05\\
% 1.294	1.27029661014332e-05\\
% 1.296	1.29924491250052e-05\\
% 1.298	1.34064163370517e-05\\
% 1.3	1.28046312881697e-05\\
% 1.302	1.39699502803842e-05\\
% 1.304	1.40149446286686e-05\\
% 1.306	1.43641240248464e-05\\
% 1.308	1.39362992121943e-05\\
% 1.31	1.47315909881037e-05\\
% 1.312	1.51115956389309e-05\\
% 1.314	1.54412762627512e-05\\
% 1.316	1.54134288287131e-05\\
% 1.318	1.49576498799769e-05\\
% 1.32	1.52880640047436e-05\\
% 1.322	1.54590735440272e-05\\
% 1.324	1.55087787002671e-05\\
% 1.326	1.52118708129164e-05\\
% 1.328	1.5478358198496e-05\\
% 1.33	1.47565459142315e-05\\
% 1.332	1.44890458798698e-05\\
% 1.334	1.46568507587801e-05\\
% 1.336	1.51735874255122e-05\\
% 1.338	1.33996637175809e-05\\
% 1.34	1.46666345931911e-05\\
% 1.342	1.34493687226046e-05\\
% 1.344	1.41369674941032e-05\\
% 1.346	1.34330533788999e-05\\
% 1.348	1.35086018780781e-05\\
% 1.35	1.2788769090386e-05\\
% 1.352	1.25065181447395e-05\\
% 1.354	1.21556157751698e-05\\
% 1.356	1.1780386594725e-05\\
% 1.358	1.09318134882154e-05\\
% 1.36	1.12268039415572e-05\\
% 1.362	1.08622849974725e-05\\
% 1.364	1.03435878135716e-05\\
% 1.366	1.03393958520637e-05\\
% 1.368	9.75178103909705e-06\\
% 1.37	8.97923317510595e-06\\
% 1.372	9.00187439875943e-06\\
% 1.376	8.30517650557401e-06\\
% 1.378	7.2452085588454e-06\\
% 1.38	7.46905329237146e-06\\
% 1.382	6.83638005763e-06\\
% 1.384	6.64845194861213e-06\\
% 1.386	6.1775936496344e-06\\
% 1.388	5.05391325902326e-06\\
% 1.39	5.87962519583257e-06\\
% 1.392	4.81227305720144e-06\\
% 1.394	5.37287512034629e-06\\
% 1.396	4.73068858417994e-06\\
% 1.398	4.5598224507696e-06\\
% 1.4	3.67986696325124e-06\\
% 1.402	4.25553817460832e-06\\
% 1.404	3.7102576716078e-06\\
% 1.406	3.80525030880217e-06\\
% 1.408	2.06913479613279e-06\\
% 1.41	4.13215198234685e-06\\
% 1.412	3.49213785453369e-06\\
% 1.414	3.85817908613581e-06\\
% 1.416	3.97663547759709e-06\\
% 1.418	4.42692261635772e-06\\
% 1.42	3.66255291775342e-06\\
% 1.422	4.40649105985297e-06\\
% 1.424	4.67198909730964e-06\\
% 1.426	4.91589718385597e-06\\
% 1.428	4.41475105641117e-06\\
% 1.43	5.05165776099718e-06\\
% 1.432	5.48925193771546e-06\\
% 1.434	6.03685472564726e-06\\
% 1.436	6.32362372713287e-06\\
% 1.438	5.40427965087893e-06\\
% 1.44	6.78565294634816e-06\\
% 1.442	6.8764617704301e-06\\
% 1.444	7.60894749448519e-06\\
% 1.446	7.5569668705183e-06\\
% 1.448	8.18572124153324e-06\\
% 1.45	8.70620208786988e-06\\
% 1.452	8.41520282020659e-06\\
% 1.454	9.15221224289546e-06\\
% 1.456	9.82651731409138e-06\\
% 1.458	9.05962363765224e-06\\
% 1.46	1.04598445464584e-05\\
% 1.462	1.05721170514647e-05\\
% 1.464	1.15057149954071e-05\\
% 1.468	1.22168958508768e-05\\
% 1.47	1.2051168462006e-05\\
% 1.472	1.30006841376693e-05\\
% 1.474	1.31910197206952e-05\\
% 1.476	1.34817905025167e-05\\
% 1.478	1.30626814253544e-05\\
% 1.48	1.42520747288175e-05\\
% 1.482	1.44975575016505e-05\\
% 1.484	1.40031536451441e-05\\
% 1.486	1.48426379936375e-05\\
% 1.488	1.49713580302395e-05\\
% 1.49	1.5128537390305e-05\\
% 1.492	1.52303307121791e-05\\
% 1.494	1.55562111944651e-05\\
% 1.496	1.55258366186639e-05\\
% 1.498	1.50128689363654e-05\\
% 1.5	1.53701982029117e-05\\
% 1.502	1.55727099552476e-05\\
% 1.504	1.55187981264235e-05\\
% 1.506	1.5265968364513e-05\\
% 1.508	1.37751590002894e-05\\
% 1.51	1.51760897861019e-05\\
% 1.512	1.43069037530779e-05\\
% 1.514	1.47142687047051e-05\\
% 1.516	1.37773717390143e-05\\
% 1.518	1.43938520818819e-05\\
% 1.52	1.32372155671334e-05\\
% 1.522	1.36907130168437e-05\\
% 1.524	1.30117485561014e-05\\
% 1.526	1.33639796376141e-05\\
% 1.528	1.15157171698643e-05\\
% 1.53	1.2344513501441e-05\\
% 1.532	1.17518837729146e-05\\
% 1.534	1.14564569541541e-05\\
% 1.536	1.10290207549004e-05\\
% 1.538	1.10441034471791e-05\\
% 1.54	1.05738904701383e-05\\
% 1.542	1.02786233374015e-05\\
% 1.544	9.71898394129113e-06\\
% 1.546	9.4079194156549e-06\\
% 1.548	8.77193892322094e-06\\
% 1.55	8.52445872019515e-06\\
% 1.552	8.26884033836955e-06\\
% 1.554	7.8496374749952e-06\\
% 1.556	7.67358332282077e-06\\
% 1.558	6.31877161546321e-06\\
% 1.56	6.37710357610969e-06\\
% 1.562	6.44585163472051e-06\\
% 1.564	6.26940559701098e-06\\
% 1.566	4.9664090653371e-06\\
% 1.568	5.35159858097958e-06\\
% 1.57	5.27999371324375e-06\\
% 1.572	5.03440980247478e-06\\
% 1.574	4.45038593166381e-06\\
% 1.576	4.53672525663992e-06\\
% 1.578	4.1689519998725e-06\\
% 1.58	4.0767187187084e-06\\
% 1.582	3.53037875740193e-06\\
% 1.584	3.3060975312721e-06\\
% 1.586	3.5112036541212e-06\\
% 1.588	4.13155705964669e-06\\
% 1.59	3.81715562971202e-06\\
% 1.592	4.39028208253992e-06\\
% 1.594	4.23437805689011e-06\\
% 1.596	4.35660777566494e-06\\
% 1.598	3.49861267728669e-06\\
% 1.6	4.89844830904859e-06\\
% 1.602	4.6457658722592e-06\\
% 1.604	4.87208885212804e-06\\
% 1.606	4.95774109779744e-06\\
% 1.608	5.08397456866491e-06\\
% 1.61	5.88116449731548e-06\\
% 1.612	6.15650848369449e-06\\
% 1.614	6.48723823734582e-06\\
% 1.616	5.71505265112054e-06\\
% 1.618	6.93028431324148e-06\\
% 1.62	7.00445228678949e-06\\
% 1.622	7.79859131971491e-06\\
% 1.624	7.8448537063555e-06\\
% 1.626	8.84404629704771e-06\\
% 1.628	7.87413674812151e-06\\
% 1.63	8.88565312191952e-06\\
% 1.632	9.25963831776733e-06\\
% 1.634	9.92768836325221e-06\\
% 1.636	8.56123848227539e-06\\
% 1.638	1.10367189329696e-05\\
% 1.64	1.13214149859127e-05\\
% 1.642	1.18892503753209e-05\\
% 1.644	1.19844322567468e-05\\
% 1.646	1.27205050626443e-05\\
% 1.648	1.22810129840616e-05\\
% 1.65	1.29357551187822e-05\\
% 1.652	1.33971080489776e-05\\
% 1.658	1.41044202229215e-05\\
% 1.66	1.47465816935861e-05\\
% 1.662	1.47636479328844e-05\\
% 1.664	1.5054575399578e-05\\
% 1.666	1.49410455588692e-05\\
% 1.668	1.51436598338568e-05\\
% 1.67	1.54727753520692e-05\\
% 1.672	1.54300646425549e-05\\
% 1.674	1.55887201197618e-05\\
% 1.678	1.52704664364132e-05\\
% 1.68	1.52206758666041e-05\\
% 1.682	1.5373477799137e-05\\
% 1.684	1.51750772874489e-05\\
% 1.686	1.34821901575718e-05\\
% 1.688	1.51222993034114e-05\\
% 1.69	1.45862958346533e-05\\
% 1.692	1.47649179213655e-05\\
% 1.694	1.4042942294086e-05\\
% 1.696	1.39993578732374e-05\\
% 1.698	1.29977152721758e-05\\
% 1.7	1.35785234476928e-05\\
% 1.702	1.22905182230095e-05\\
% 1.704	1.23928889028824e-05\\
% 1.706	1.15052362396188e-05\\
% 1.708	1.22081387541205e-05\\
% 1.71	1.1633110826728e-05\\
% 1.712	1.11316155902613e-05\\
% 1.714	1.11905786796945e-05\\
% 1.716	1.06049284820392e-05\\
% 1.718	9.64454696882507e-06\\
% 1.72	9.78507061383625e-06\\
% 1.722	9.67344062630861e-06\\
% 1.724	9.10202432993304e-06\\
% 1.726	8.31492841116902e-06\\
% 1.728	8.09757477965848e-06\\
% 1.73	7.91970110106308e-06\\
% 1.732	7.62455662738661e-06\\
% 1.734	7.17514103013938e-06\\
% 1.736	4.95310983633119e-06\\
% 1.738	6.51985288336153e-06\\
% 1.74	5.94687832725137e-06\\
% 1.742	5.76720184543451e-06\\
% 1.744	5.33427851410346e-06\\
% 1.746	5.34791317027837e-06\\
% 1.748	4.42296036233996e-06\\
% 1.75	4.18676397701637e-06\\
% 1.752	3.92195476943975e-06\\
% 1.754	4.69987448377274e-06\\
% 1.756	3.09062342299035e-06\\
% 1.758	4.29578395701661e-06\\
% 1.76	4.21370099981904e-06\\
% 1.762	3.83571960858772e-06\\
% 1.764	3.63845105718904e-06\\
% 1.766	4.21580909451694e-06\\
% 1.768	4.13641841906504e-06\\
% 1.77	4.26403496953458e-06\\
% 1.772	4.21967740436117e-06\\
% 1.774	4.49199934386734e-06\\
% 1.776	4.54815878615954e-06\\
% 1.778	4.53810458294399e-06\\
% 1.78	5.09629964130201e-06\\
% 1.782	5.1206715444278e-06\\
% 1.784	5.72391346640951e-06\\
% 1.786	4.85060835911528e-06\\
% 1.788	6.20284833591488e-06\\
% 1.79	6.48825257082522e-06\\
% 1.792	6.73501798143598e-06\\
% 1.794	6.73972392985863e-06\\
% 1.796	7.0865920213642e-06\\
% 1.798	7.73653943642372e-06\\
% 1.8	7.97984187380486e-06\\
% 1.802	7.99705369374247e-06\\
% 1.804	8.77413666851265e-06\\
% 1.806	7.71184165192592e-06\\
% 1.808	9.77464926547386e-06\\
% 1.81	9.63251804066904e-06\\
% 1.812	1.02222113237164e-05\\
% 1.814	9.68659714701898e-06\\
% 1.816	1.14234563314172e-05\\
% 1.818	1.1067207621748e-05\\
% 1.82	1.2085184144462e-05\\
% 1.822	1.16130852036958e-05\\
% 1.824	1.28689324051566e-05\\
% 1.826	1.22247859720238e-05\\
% 1.828	1.36728266672313e-05\\
% 1.83	1.34939649182698e-05\\
% 1.832	1.37406032502433e-05\\
% 1.834	1.42590635094821e-05\\
% 1.836	1.37837914570962e-05\\
% 1.838	1.48630482138089e-05\\
% 1.84	1.49554631425779e-05\\
% 1.842	1.53680333658459e-05\\
% 1.844	1.51521443966021e-05\\
% 1.846	1.52724403993893e-05\\
% 1.848	1.53789489256979e-05\\
% 1.85	1.54500299516531e-05\\
% 1.852	1.55346846689478e-05\\
% 1.854	1.55857669231847e-05\\
% 1.856	1.42330728517836e-05\\
% 1.858	1.52966422334704e-05\\
% 1.86	1.53724608013205e-05\\
% 1.862	1.52463048776896e-05\\
% 1.864	1.3929365151715e-05\\
% 1.866	1.49601339391983e-05\\
% 1.868	1.46680756305275e-05\\
% 1.87	1.43050531804906e-05\\
% 1.872	1.38829322741492e-05\\
% 1.874	1.38660827138315e-05\\
% 1.876	1.28191011896494e-05\\
% 1.878	1.3374421209759e-05\\
% 1.88	1.27281937779692e-05\\
% 1.882	1.18006650738495e-05\\
% 1.884	1.17332414816604e-05\\
% 1.886	1.18581961004264e-05\\
% 1.888	1.18003811749156e-05\\
% 1.89	1.11461042247228e-05\\
% 1.892	1.04086058176942e-05\\
% 1.894	1.04394143819363e-05\\
% 1.896	9.50606824824258e-06\\
% 1.898	9.61323011725155e-06\\
% 1.9	9.19780551011767e-06\\
% 1.902	8.86912720475755e-06\\
% 1.904	8.5038602588767e-06\\
% 1.906	6.90532798048378e-06\\
% 1.908	7.595061748311e-06\\
% 1.91	7.33265970152606e-06\\
% 1.912	6.84911870598051e-06\\
% 1.914	4.81473373317553e-06\\
% 1.916	6.31437956680639e-06\\
% 1.918	5.73563661512225e-06\\
% 1.92	5.53469521010324e-06\\
% 1.922	4.66009785552704e-06\\
% 1.924	5.09713748490248e-06\\
% 1.926	3.3176790560839e-06\\
% 1.928	4.50353043294027e-06\\
% 1.93	3.65745541680117e-06\\
% 1.932	4.0053129592509e-06\\
% 1.934	2.92582348573356e-06\\
% 1.936	4.16954499201929e-06\\
% 1.938	4.0413463937652e-06\\
% 1.94	4.19982987537161e-06\\
% 1.942	3.88978648845369e-06\\
% 1.944	4.23304728455131e-06\\
% 1.946	3.41190854071446e-06\\
% 1.948	4.1054670211948e-06\\
% 1.95	4.58855696694778e-06\\
% 1.952	4.4083821964573e-06\\
% 1.954	4.61529530444129e-06\\
% 1.956	4.77701331744825e-06\\
% 1.958	5.24535411068917e-06\\
% 1.96	5.34729910186111e-06\\
% 1.962	5.60053062582062e-06\\
% 1.964	5.29874328867508e-06\\
% 1.966	6.36918599434896e-06\\
% 1.968	6.52562006016601e-06\\
% 1.97	6.8734258868232e-06\\
% 1.972	7.51365494109101e-06\\
% 1.974	7.72284057876213e-06\\
% 1.976	7.26382840509869e-06\\
% 1.978	8.40876037520881e-06\\
% 1.98	8.49316170789635e-06\\
% 1.982	9.13491464069179e-06\\
% 1.984	8.21057406853945e-06\\
% 1.986	1.02327277583675e-05\\
% 1.988	1.05164628738218e-05\\
% 1.99	1.09975218837772e-05\\
% 1.992	1.05595512033899e-05\\
% 1.994	1.16861536356555e-05\\
% 1.996	1.11678311969751e-05\\
% 1.998	1.23073475488301e-05\\
% 2	1.20387761620276e-05\\
% 2.002	1.24681993052398e-05\\
% };
% \addlegendentry{L-OpInf ROM $2r=18$}

\addplot [color=green, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.00199999999999978	4.81591904857322e-06\\
0.00399999999999956	4.98983463035298e-06\\
0.00600000000000023	5.19344603544379e-06\\
0.00800000000000001	4.59349819143715e-06\\
0.00999999999999979	4.86552447891171e-06\\
0.0119999999999996	4.75468969285027e-06\\
0.0140000000000002	5.1779639948423e-06\\
0.016	6.16736801206868e-06\\
0.0179999999999998	6.18427779480332e-06\\
0.0199999999999996	5.96892263568602e-06\\
0.0220000000000002	6.84846285183011e-06\\
0.024	7.04727737012687e-06\\
0.0259999999999998	7.43854496039587e-06\\
0.0279999999999996	8.12125676003157e-06\\
0.0300000000000002	8.13334927878684e-06\\
0.032	8.93373132879486e-06\\
0.0339999999999998	9.46720769143668e-06\\
0.0359999999999996	9.64488561909626e-06\\
0.04	1.08538590560417e-05\\
0.0419999999999998	1.07614582212701e-05\\
0.0439999999999996	1.20059212444069e-05\\
0.0460000000000003	1.16220487283032e-05\\
0.048	1.20538112837025e-05\\
0.0499999999999998	1.03815673891264e-05\\
0.0519999999999996	1.34251231878732e-05\\
0.0540000000000003	1.40384887414967e-05\\
0.056	1.38394312295878e-05\\
0.0579999999999998	1.42854948551987e-05\\
0.0599999999999996	1.40856799857078e-05\\
0.0620000000000003	1.37693038791005e-05\\
0.0640000000000001	1.48065263322072e-05\\
0.0659999999999998	1.54363312057949e-05\\
0.0679999999999996	1.55264464309419e-05\\
0.0700000000000003	1.45622394269038e-05\\
0.0720000000000001	1.52317152874991e-05\\
0.0739999999999998	1.50515574205024e-05\\
0.0759999999999996	1.44009779554765e-05\\
0.0780000000000003	1.56417378513396e-05\\
0.0800000000000001	1.51917536356961e-05\\
0.0819999999999999	1.51480972124346e-05\\
0.0839999999999996	1.47464407606059e-05\\
0.0860000000000003	1.44107845784281e-05\\
0.0880000000000001	1.44899769377925e-05\\
0.0899999999999999	1.4365576783766e-05\\
0.0919999999999996	1.35344555806923e-05\\
0.0940000000000003	1.31209108419728e-05\\
0.0960000000000001	1.28474952012625e-05\\
0.0979999999999999	1.24748490652932e-05\\
0.0999999999999996	1.15170684007257e-05\\
0.102	1.19776934322541e-05\\
0.104	1.11070196995597e-05\\
0.106	1.08802020543808e-05\\
0.108	1.05396347872967e-05\\
0.11	9.99582987361003e-06\\
0.112	8.63781183761658e-06\\
0.114	9.62152896830528e-06\\
0.118	8.26713889149186e-06\\
0.12	7.32086001418983e-06\\
0.122	6.58306412866554e-06\\
0.124	6.81792281559503e-06\\
0.126	6.29214606219198e-06\\
0.128	6.58505193098981e-06\\
0.13	6.08876799564938e-06\\
0.132	5.84812537996587e-06\\
0.134	5.28786040751782e-06\\
0.136	4.54295159982767e-06\\
0.138	5.40397779198087e-06\\
0.14	4.91910864834776e-06\\
0.142	4.81730200707683e-06\\
0.144	4.31518107029896e-06\\
0.146	4.40797278757453e-06\\
0.148	4.7557903141769e-06\\
0.15	4.92804422887681e-06\\
0.152	4.02382113004479e-06\\
0.154	4.38209747740075e-06\\
0.156	4.62808310978137e-06\\
0.158	5.12856169963763e-06\\
0.162	5.79254551022107e-06\\
0.164	6.03707582483996e-06\\
0.166	6.23613213452456e-06\\
0.168	6.08317269852926e-06\\
0.17	6.66666125443478e-06\\
0.172	6.66138008863361e-06\\
0.174	7.76413269009747e-06\\
0.176	8.07461188649105e-06\\
0.178	7.38036269231759e-06\\
0.18	8.96785983869436e-06\\
0.182	9.28603388301621e-06\\
0.184	9.90090887077396e-06\\
0.186	8.96494938648951e-06\\
0.188	1.10043605390775e-05\\
0.19	1.13500811522502e-05\\
0.192	1.15365695314199e-05\\
0.194	1.18758620955204e-05\\
0.196	1.25609500485799e-05\\
0.198	1.19930108775878e-05\\
0.2	1.34975881049785e-05\\
0.202	1.28120182685145e-05\\
0.204	1.36510831778179e-05\\
0.206	1.35655890024355e-05\\
0.208	1.45643304668506e-05\\
0.21	1.49325675824592e-05\\
0.212	1.54130945165959e-05\\
0.214	1.51426291953889e-05\\
0.216	1.476283885315e-05\\
0.218	1.51828134809326e-05\\
0.22	1.52427878526327e-05\\
0.222	1.5141550199462e-05\\
0.224	1.56833870279955e-05\\
0.226	1.54296105294067e-05\\
0.228	1.26891599090248e-05\\
0.23	1.48194410099114e-05\\
0.232	1.47830830266483e-05\\
0.234	1.43332107094014e-05\\
0.236	1.42358726971504e-05\\
0.238	1.41802617619186e-05\\
0.24	1.33813711588253e-05\\
0.242	1.33203645323891e-05\\
0.244	1.30588867148823e-05\\
0.246	1.29693283684785e-05\\
0.248	1.04563759334126e-05\\
0.25	1.19981147593501e-05\\
0.252	1.05761160867492e-05\\
0.254	1.09151729001232e-05\\
0.256	1.02620571569323e-05\\
0.258	1.00739494675954e-05\\
0.26	9.80588559034594e-06\\
0.262	9.18140926864463e-06\\
0.264	8.86752308780253e-06\\
0.266	8.01533525451657e-06\\
0.268	7.96062874242938e-06\\
0.27	7.75130124163834e-06\\
0.274	6.80990315067249e-06\\
0.276	5.94287207435022e-06\\
0.278	3.80838496379043e-06\\
0.28	5.31893780582734e-06\\
0.282	5.79216704021044e-06\\
0.284	5.43472451808614e-06\\
0.286	5.43253083272638e-06\\
0.288	4.92468954818447e-06\\
0.29	2.90613930613822e-06\\
0.292	4.72149990601588e-06\\
0.294	4.7098865654844e-06\\
0.296	4.89637219066937e-06\\
0.298	1.86141846853814e-06\\
0.3	4.67811893272944e-06\\
0.302	4.72725173483075e-06\\
0.304	4.63243082103386e-06\\
0.306	5.26424354354814e-06\\
0.308	4.9884929889722e-06\\
0.31	5.34037023058949e-06\\
0.314	6.27702585461442e-06\\
0.32	7.60876128351758e-06\\
0.322	7.79052122361204e-06\\
0.324	8.11497988258261e-06\\
0.326	8.20298821950589e-06\\
0.328	7.70325678105527e-06\\
0.33	9.53596988309444e-06\\
0.332	1.03142110319561e-05\\
0.334	1.08649392710386e-05\\
0.336	1.09916815013959e-05\\
0.338	1.050171951796e-05\\
0.34	1.03001505338286e-05\\
0.342	1.24370146629384e-05\\
0.344	1.29933091242099e-05\\
0.346	1.29032486892097e-05\\
0.348	1.23724034906751e-05\\
0.35	1.33329160630887e-05\\
0.352	1.38842182640557e-05\\
0.354	1.38725361561784e-05\\
0.356	1.49660475581474e-05\\
0.358	1.46211301054323e-05\\
0.36	1.46987678023364e-05\\
0.362	1.50642508982691e-05\\
0.364	1.48273982539119e-05\\
0.366	1.54498461353998e-05\\
0.368	1.56267953502983e-05\\
0.37	1.55577532821563e-05\\
0.372	1.51959784736039e-05\\
0.374	1.46342525696594e-05\\
0.376	1.51566620022436e-05\\
0.378	1.49491488757406e-05\\
0.38	1.48781778731669e-05\\
0.382	1.47013197236283e-05\\
0.384	1.33914350445569e-05\\
0.386	1.36247570755626e-05\\
0.388	1.2985562720865e-05\\
0.39	1.29245167917262e-05\\
0.392	1.31612104187913e-05\\
0.394	1.29956315534379e-05\\
0.396	1.23102946113182e-05\\
0.398	1.12303102925115e-05\\
0.4	1.07160511242816e-05\\
0.402	1.00215981798333e-05\\
0.404	1.00745666327479e-05\\
0.406	9.99923074946619e-06\\
0.41	8.53958493945396e-06\\
0.412	8.1002411333966e-06\\
0.414	7.12618917071215e-06\\
0.416	7.77532518594191e-06\\
0.418	7.58893259466562e-06\\
0.42	6.61305583797625e-06\\
0.422	6.47520931248546e-06\\
0.424	6.12856048860376e-06\\
0.426	5.36146712385797e-06\\
0.428	6.12940642543067e-06\\
0.43	4.74129804611661e-06\\
0.432	4.80192744919281e-06\\
0.434	3.47637629847628e-06\\
0.436	4.63475088534384e-06\\
0.438	4.44797210947229e-06\\
0.44	4.96458012710636e-06\\
0.442	4.85516485553665e-06\\
0.444	4.64164736584373e-06\\
0.446	4.88136897675189e-06\\
0.448	4.57526116544137e-06\\
0.45	3.61192229404376e-06\\
0.452	4.91717940244287e-06\\
0.454	5.1484383189547e-06\\
0.456	5.41969549671091e-06\\
0.458	5.3908770364223e-06\\
0.46	5.92050127964057e-06\\
0.462	5.71911776672638e-06\\
0.464	6.54727826350748e-06\\
0.466	7.24680531195125e-06\\
0.468	7.48731133511862e-06\\
0.47	7.83817702519643e-06\\
0.472	8.27907048662217e-06\\
0.474	9.05099866426056e-06\\
0.476	7.26315025354658e-06\\
0.478	1.00496117349837e-05\\
0.48	9.68028356827038e-06\\
0.482	1.03478599928505e-05\\
0.484	9.59107387019961e-06\\
0.486	1.14735734458208e-05\\
0.488	1.18192796418881e-05\\
0.49	1.25022840519213e-05\\
0.492	1.2918205379134e-05\\
0.494	1.28543119011708e-05\\
0.496	1.27845035391422e-05\\
0.498	1.38590365664934e-05\\
0.5	1.36308145177615e-05\\
0.502	1.47986891592174e-05\\
0.504	1.46002453364151e-05\\
0.506	1.40247779944866e-05\\
0.508	1.48171311379271e-05\\
0.51	1.52945711244269e-05\\
0.512	1.51412413186673e-05\\
0.514	1.53997213488352e-05\\
0.516	1.55433668865358e-05\\
0.518	1.42874393855689e-05\\
0.52	1.52878962613736e-05\\
0.522	1.51907181626703e-05\\
0.524	1.50187298585218e-05\\
0.526	1.25890912648259e-05\\
0.528	1.48827324702371e-05\\
0.53	1.45113896942111e-05\\
0.532	1.39817074229863e-05\\
0.534	1.37351094700229e-05\\
0.536	1.3467769435274e-05\\
0.538	1.23281688932434e-05\\
0.54	1.29852277079032e-05\\
0.542	1.2112660775802e-05\\
0.544	1.17976570459776e-05\\
0.546	1.09129474796076e-05\\
0.548	1.14503749986736e-05\\
0.55	1.07924403909823e-05\\
0.552	1.05120151952321e-05\\
0.554	9.99099149338785e-06\\
0.556	8.46238360364648e-06\\
0.558	8.97857439203099e-06\\
0.56	8.60402034811e-06\\
0.562	8.36673002106639e-06\\
0.564	7.78898774624795e-06\\
0.566	6.79263905936679e-06\\
0.568000000000001	6.00832378621558e-06\\
0.57	6.21745383245114e-06\\
0.572	6.37336065890476e-06\\
0.574	5.77701578798554e-06\\
0.576000000000001	4.58721707223941e-06\\
0.578	5.37621134940454e-06\\
0.58	5.06632205277905e-06\\
0.582	4.9336386428188e-06\\
0.584000000000001	4.98435817435094e-06\\
0.586	4.44584257256864e-06\\
0.588	2.42072661857142e-06\\
0.59	4.49005258090457e-06\\
0.592000000000001	4.28720318031277e-06\\
0.594	4.58422343817265e-06\\
0.596	4.16887416644484e-06\\
0.598	5.06191308751675e-06\\
0.600000000000001	5.44423356260655e-06\\
0.602	4.98620281517828e-06\\
0.604	5.60491705119809e-06\\
0.606	4.8919009883788e-06\\
0.608000000000001	6.21564360241781e-06\\
0.61	6.83120257544405e-06\\
0.612	6.71505956016418e-06\\
0.614	7.2235820779117e-06\\
0.616000000000001	6.85316775794116e-06\\
0.618	7.20863223547661e-06\\
0.62	8.33586088524094e-06\\
0.622	9.40359172677596e-06\\
0.624	9.64947127489285e-06\\
0.626	9.29718432567029e-06\\
0.628	9.55806999723139e-06\\
0.63	1.01578540768074e-05\\
0.632	1.11377448663839e-05\\
0.634	1.18247628877986e-05\\
0.636	1.06421994563163e-05\\
0.638	1.11454285783105e-05\\
0.64	1.26872330637857e-05\\
0.642	1.30202433126679e-05\\
0.644	1.36479721621115e-05\\
0.646	1.41105869752649e-05\\
0.648	1.40003856839463e-05\\
0.65	1.45500516498687e-05\\
0.652	1.43338245081632e-05\\
0.654	1.46764729441752e-05\\
0.656	1.48834383581849e-05\\
0.658	1.54608373533471e-05\\
0.66	1.5643612963182e-05\\
0.662	1.45913428001513e-05\\
0.664	1.48991111981429e-05\\
0.666	1.51768621885103e-05\\
0.668	1.52729349865707e-05\\
0.67	1.54883585996494e-05\\
0.672	1.5420212164745e-05\\
0.674	1.49190159194457e-05\\
0.676	1.45582130205989e-05\\
0.678	1.31423461223918e-05\\
0.68	1.39892250477236e-05\\
0.682	1.29810143689636e-05\\
0.684	1.39135193309111e-05\\
0.686	1.26401209026988e-05\\
0.688	1.25591951987811e-05\\
0.69	1.22087806921894e-05\\
0.692	1.13865518688835e-05\\
0.694	1.18614784696135e-05\\
0.696	1.11565633327519e-05\\
0.698	1.04085318141505e-05\\
0.7	9.51759820425305e-06\\
0.702	9.42804617666394e-06\\
0.704	8.24698513618347e-06\\
0.706	8.85196703320882e-06\\
0.708	8.7322896348666e-06\\
0.71	7.5407627222069e-06\\
0.712	6.21411240640025e-06\\
0.714	6.91904037357374e-06\\
0.716	6.82412261565349e-06\\
0.718	6.66352286996954e-06\\
0.72	6.26578324779085e-06\\
0.722	5.75986785093784e-06\\
0.724	4.20801548971697e-06\\
0.726	5.26874407288836e-06\\
0.728	3.65299930887446e-06\\
0.73	5.04125462604357e-06\\
0.732	4.38609173544519e-06\\
0.734	4.98897257190617e-06\\
0.736	4.67100998314404e-06\\
0.738	4.50643936051344e-06\\
0.74	3.86112636707983e-06\\
0.742	4.20708117223828e-06\\
0.744	5.31610164474566e-06\\
0.746	4.96988459569411e-06\\
0.748	4.50242534517053e-06\\
0.75	5.10417170077138e-06\\
0.752	5.49605921202879e-06\\
0.754	5.37906945287181e-06\\
0.756	6.33828302352051e-06\\
0.758	6.84988164430846e-06\\
0.76	6.36063690605145e-06\\
0.762	7.01357497224034e-06\\
0.764	7.89294146027277e-06\\
0.766	7.38948525780385e-06\\
0.768	8.95000578130255e-06\\
0.77	8.81106700994476e-06\\
0.772	9.31427006132659e-06\\
0.774	8.05534009615213e-06\\
0.776	1.03727888914037e-05\\
0.778	1.07297769593799e-05\\
0.78	1.16943484923806e-05\\
0.782	1.15733923731304e-05\\
0.784	1.19162195020133e-05\\
0.786	1.21917846885765e-05\\
0.788	1.25466450662447e-05\\
0.79	1.30222810337468e-05\\
0.792	1.37400224745662e-05\\
0.794	1.40927270158402e-05\\
0.796	1.41593741407451e-05\\
0.798	1.42765068615844e-05\\
0.8	1.48493078359315e-05\\
0.802	1.52054670088076e-05\\
0.804	1.4247445543819e-05\\
0.806	1.54552404207034e-05\\
0.808	1.53969440009073e-05\\
0.81	1.52307906960887e-05\\
0.812	1.51290544645817e-05\\
0.814	1.50182404555036e-05\\
0.816	1.31375031855235e-05\\
0.818000000000001	1.53694397747032e-05\\
0.82	1.50970337640026e-05\\
0.822	1.42094928183642e-05\\
0.824	1.34989028463573e-05\\
0.826000000000001	1.44772020643033e-05\\
0.828	1.45430426309475e-05\\
0.83	1.4082688932622e-05\\
0.832	1.32645435197241e-05\\
0.834000000000001	1.18842398187023e-05\\
0.836	1.1649179448267e-05\\
0.838	1.24009968172843e-05\\
0.84	1.1862639351868e-05\\
0.842000000000001	1.18266593843614e-05\\
0.844	1.10053126796203e-05\\
0.846	1.00969431764741e-05\\
0.848	1.01369381579586e-05\\
0.850000000000001	9.62347383327591e-06\\
0.852	9.67234288121095e-06\\
0.854	8.24567847163127e-06\\
0.856	8.07533618723822e-06\\
0.858000000000001	7.70935042127284e-06\\
0.86	7.33752114243087e-06\\
0.862	7.11578839432597e-06\\
0.864	5.44959654430699e-06\\
0.866000000000001	5.41082290289085e-06\\
0.868	6.00947734935728e-06\\
0.87	5.9272662512059e-06\\
0.872	5.44733306008305e-06\\
0.874000000000001	5.38333159637241e-06\\
0.876	5.18847214941399e-06\\
0.878	4.69736382926911e-06\\
0.88	4.53606249022489e-06\\
0.882000000000001	4.28020834412022e-06\\
0.884	3.55617521927526e-06\\
0.886	3.51955283266069e-06\\
0.888	5.03482608055121e-06\\
0.890000000000001	5.02031168395805e-06\\
0.892	4.95904851420091e-06\\
0.894	5.14948113441824e-06\\
0.896	4.61745063361085e-06\\
0.898	5.65374285103809e-06\\
0.9	5.86108986284936e-06\\
0.902	6.11348026789325e-06\\
0.904	6.04764909196745e-06\\
0.906	6.14717896800132e-06\\
0.908	6.92307214645116e-06\\
0.91	6.76442112315713e-06\\
0.912	8.16076200525118e-06\\
0.914	7.48488556362454e-06\\
0.916	7.92458815137152e-06\\
0.918	8.98301167382194e-06\\
0.92	9.23734288696577e-06\\
0.922	1.03445860871604e-05\\
0.924	1.06127962272787e-05\\
0.926	9.76894438791572e-06\\
0.928	1.06806263720576e-05\\
0.93	1.14836341988513e-05\\
0.932	1.19920020025472e-05\\
0.934	1.11673343519021e-05\\
0.936	1.29011578632324e-05\\
0.938	1.35288218271876e-05\\
0.94	1.34663288780082e-05\\
0.942	1.39107882234326e-05\\
0.944	1.42911679780866e-05\\
0.946	1.42170593368629e-05\\
0.948	1.51072249825809e-05\\
0.95	1.54367022273792e-05\\
0.952	1.46173649556916e-05\\
0.954	1.51890761856244e-05\\
0.956	1.47206491259473e-05\\
0.958	1.53531123322798e-05\\
0.96	1.50280703367337e-05\\
0.962	1.54626051680154e-05\\
0.964	1.53200107437875e-05\\
0.966	1.49855836064538e-05\\
0.968	1.42285347607466e-05\\
0.97	1.44903429290373e-05\\
0.972	1.44442248959331e-05\\
0.974	1.46264134375827e-05\\
0.976	1.27333890396804e-05\\
0.978	1.37263380961758e-05\\
0.98	1.30814467306946e-05\\
0.982	1.30059232157854e-05\\
0.984	1.25460643208695e-05\\
0.986	1.24771587065308e-05\\
0.988	1.1550952844602e-05\\
0.99	1.00976375657663e-05\\
0.992	1.06805943484423e-05\\
0.994	1.00393502161242e-05\\
0.996	1.0335386125307e-05\\
0.998	9.80345339087869e-06\\
1	9.18850682520236e-06\\
1.002	7.23629571011186e-06\\
1.004	7.99721017257797e-06\\
1.006	8.0480769487079e-06\\
1.008	7.35503398309341e-06\\
1.01	6.58537418687147e-06\\
1.012	6.83719091455504e-06\\
1.014	5.84813761992908e-06\\
1.016	5.85569006108719e-06\\
1.018	4.681366181425e-06\\
1.02	4.98702811886289e-06\\
1.022	4.57508930714492e-06\\
1.024	5.46208116726166e-06\\
1.026	4.22549840047948e-06\\
1.028	4.74479604713287e-06\\
1.03	4.95188901654101e-06\\
1.032	4.2032291358379e-06\\
1.034	5.01900574099781e-06\\
1.036	4.59348878620415e-06\\
1.038	3.61868654003725e-06\\
1.04	3.81891483651739e-06\\
1.042	5.01169590447761e-06\\
1.044	4.92242149973768e-06\\
1.046	5.80208280953454e-06\\
1.048	6.08927901795967e-06\\
1.05	5.40681959182241e-06\\
1.052	5.69372976657132e-06\\
1.056	7.37958389884831e-06\\
1.058	7.83565035075967e-06\\
1.06	7.89976480690052e-06\\
1.062	8.02844748939755e-06\\
1.064	7.34702804576338e-06\\
1.066	8.88620524057624e-06\\
1.068	9.07558255708513e-06\\
1.07	1.02539203003634e-05\\
1.072	1.03263198148319e-05\\
1.074	1.10587409176311e-05\\
1.076	1.15112801076006e-05\\
1.078	1.16426789564828e-05\\
1.08	1.26504608193211e-05\\
1.082	1.24132836765014e-05\\
1.084	1.33697946100232e-05\\
1.086	1.31453254462466e-05\\
1.088	1.32956244564717e-05\\
1.09	1.39627465749534e-05\\
1.092	1.45161148567745e-05\\
1.094	1.41646806204199e-05\\
1.096	1.50594009290301e-05\\
1.098	1.50909450522918e-05\\
1.1	1.49265702566348e-05\\
1.102	1.45651227959177e-05\\
1.104	1.50918603565835e-05\\
1.106	1.54584618074558e-05\\
1.108	1.57205262025059e-05\\
1.11	1.52467155887315e-05\\
1.112	1.36469526710204e-05\\
1.114	1.30688114357646e-05\\
1.116	1.50318403747802e-05\\
1.118	1.52365407719853e-05\\
1.12	1.4643781363659e-05\\
1.122	1.41609469772635e-05\\
1.124	1.32385787989367e-05\\
1.126	1.32714052476334e-05\\
1.128	1.33733337264126e-05\\
1.13	1.30536095824359e-05\\
1.132	1.19190704757563e-05\\
1.134	1.20935300093986e-05\\
1.136	1.1627807167535e-05\\
1.138	1.12279720225537e-05\\
1.14	1.08845885341816e-05\\
1.142	1.04383421690126e-05\\
1.144	9.03413662989334e-06\\
1.146	9.47572398959141e-06\\
1.148	8.60643307011667e-06\\
1.15	8.49076045999045e-06\\
1.152	7.99387244249975e-06\\
1.154	6.28712983451914e-06\\
1.156	7.621422455376e-06\\
1.158	6.82959110936838e-06\\
1.16	6.69746215341913e-06\\
1.162	4.11245091181698e-06\\
1.164	5.35516387161828e-06\\
1.166	6.0088586769028e-06\\
1.168	5.51734434236973e-06\\
1.17	5.27366915386497e-06\\
1.172	4.68635023135132e-06\\
1.174	3.73438430981036e-06\\
1.176	4.12194593774827e-06\\
1.178	4.85746837539515e-06\\
1.18	4.64431556026618e-06\\
1.182	4.39565217730594e-06\\
1.184	4.70583377176541e-06\\
1.186	4.58979622453465e-06\\
1.188	5.02968117850136e-06\\
1.19	5.0716609951481e-06\\
1.192	5.71751262435652e-06\\
1.194	5.00053903273557e-06\\
1.196	5.68612219651644e-06\\
1.198	5.87312359223452e-06\\
1.2	5.95791248197952e-06\\
1.202	7.13645546686556e-06\\
1.204	6.14086021276561e-06\\
1.206	7.72926245222576e-06\\
1.208	7.51862824954031e-06\\
1.21	8.43470864505151e-06\\
1.212	8.17882726010738e-06\\
1.214	9.07193332128753e-06\\
1.216	9.64974580559869e-06\\
1.218	9.35714381086152e-06\\
1.22	1.04075846495442e-05\\
1.222	1.08008803694565e-05\\
1.224	9.92933878874133e-06\\
1.226	1.17436268668517e-05\\
1.228	1.28388644070873e-05\\
1.23	1.23928816868584e-05\\
1.232	1.24391149273607e-05\\
1.234	1.3547544770508e-05\\
1.236	1.36438814552999e-05\\
1.238	1.39801414706745e-05\\
1.24	1.48053358359859e-05\\
1.242	1.47643818105078e-05\\
1.244	1.46696158573516e-05\\
1.246	1.47760502073482e-05\\
1.248	1.49057713970749e-05\\
1.25	1.47721620408664e-05\\
1.252	1.56680044061004e-05\\
1.254	1.47597512031761e-05\\
1.256	1.52534460542096e-05\\
1.258	1.51955315254443e-05\\
1.26	1.51162017442444e-05\\
1.262	1.53112255098089e-05\\
1.264	1.51577140847585e-05\\
1.266	1.33833602816671e-05\\
1.268	1.38937550062327e-05\\
1.27	1.37881038293511e-05\\
1.272	1.39078272239094e-05\\
1.274	1.29521884533385e-05\\
1.276	1.35568705716984e-05\\
1.278	1.29575485869627e-05\\
1.28	1.15696624654198e-05\\
1.282	1.1643240843241e-05\\
1.284	1.13732334796841e-05\\
1.286	1.13555385348239e-05\\
1.288	1.02778276545485e-05\\
1.29	1.05313801561228e-05\\
1.292	9.27463536234327e-06\\
1.294	9.26412439237259e-06\\
1.296	8.92648770885351e-06\\
1.298	7.94569471572364e-06\\
1.3	7.20050946627863e-06\\
1.302	7.67345608030343e-06\\
1.304	7.25084560249659e-06\\
1.306	6.46715131256453e-06\\
1.308	6.28647134657031e-06\\
1.31	5.84329527963456e-06\\
1.312	5.86277274031117e-06\\
1.314	5.74195202499924e-06\\
1.316	4.2099801676113e-06\\
1.318	4.38184770588887e-06\\
1.32	4.82841620988321e-06\\
1.324	4.92154066606268e-06\\
1.326	4.56067302706242e-06\\
1.328	4.2732676378972e-06\\
1.33	3.16176886978423e-06\\
1.332	4.30110303390114e-06\\
1.334	4.80068550715104e-06\\
1.336	5.16613112351329e-06\\
1.338	5.04336124849563e-06\\
1.34	4.72548591603703e-06\\
1.342	4.7936376888721e-06\\
1.344	5.7502653498961e-06\\
1.346	6.34143623491358e-06\\
1.348	5.91392711888254e-06\\
1.35	6.76201103269819e-06\\
1.352	6.71669594466784e-06\\
1.356	7.83568021729572e-06\\
1.358	8.5876621595134e-06\\
1.36	8.25702044130845e-06\\
1.362	9.25877979015722e-06\\
1.364	9.59443034800074e-06\\
1.366	9.84920528428872e-06\\
1.368	1.06414248113071e-05\\
1.37	1.15601364123208e-05\\
1.372	1.15803551878478e-05\\
1.374	1.24444920499797e-05\\
1.376	1.19144368145391e-05\\
1.378	1.26211219304724e-05\\
1.38	1.27910939077442e-05\\
1.382	1.34228941864108e-05\\
1.384	1.42894740246187e-05\\
1.386	1.4542459009129e-05\\
1.388	1.46124706814107e-05\\
1.39	1.39458931856274e-05\\
1.392	1.40320496308687e-05\\
1.394	1.52951874136881e-05\\
1.396	1.54348947765327e-05\\
1.398	1.56430320092817e-05\\
1.4	1.52806751277955e-05\\
1.402	1.3863008854328e-05\\
1.404	1.44671990348029e-05\\
1.406	1.5054158717789e-05\\
1.408	1.55551639233359e-05\\
1.41	1.3857847106962e-05\\
1.412	1.44645645057463e-05\\
1.414	1.44687971126334e-05\\
1.416	1.43965364042924e-05\\
1.418	1.42076741312308e-05\\
1.42	1.40812937163267e-05\\
1.422	1.26093797974994e-05\\
1.424	1.2916065068979e-05\\
1.426	1.26323382455828e-05\\
1.428	1.21557351787878e-05\\
1.43	1.18170092634431e-05\\
1.432	1.13018028762351e-05\\
1.434	1.1149940910818e-05\\
1.436	1.0598439732853e-05\\
1.44	8.92055704856022e-06\\
1.442	8.46326842500108e-06\\
1.444	8.84980994349272e-06\\
1.446	8.53537896018086e-06\\
1.448	8.0706745124675e-06\\
1.45	7.40922995254793e-06\\
1.452	3.78898407448221e-06\\
1.454	6.48613435992904e-06\\
1.456	6.51253011512168e-06\\
1.458	6.34672104288731e-06\\
1.46	4.50951129127613e-06\\
1.462	5.24339088065723e-06\\
1.466	4.66567135531343e-06\\
1.468	5.10078984107236e-06\\
1.47	4.83263890186808e-06\\
1.472	3.79801343198141e-06\\
1.474	4.41561089275428e-06\\
1.476	4.62102820548997e-06\\
1.478	4.60775108129471e-06\\
1.48	4.94797219817406e-06\\
1.482	4.94841332823749e-06\\
1.484	4.77877936397383e-06\\
1.486	5.02318800121091e-06\\
1.488	5.08317991109037e-06\\
1.49	5.76956213232397e-06\\
1.492	6.168935823021e-06\\
1.494	6.22261946040336e-06\\
1.496	6.76392400266437e-06\\
1.498	6.27038338679068e-06\\
1.5	7.14294602039157e-06\\
1.502	6.0208417997807e-06\\
1.504	8.31584094734064e-06\\
1.506	8.99394495310312e-06\\
1.508	8.57687066266316e-06\\
1.51	9.15365046464858e-06\\
1.512	9.61832564617818e-06\\
1.514	9.90004490397511e-06\\
1.516	1.01112472126612e-05\\
1.518	1.16606630581683e-05\\
1.52	1.18962324244879e-05\\
1.522	1.11338176303828e-05\\
1.524	1.25452504228165e-05\\
1.526	1.26352028001868e-05\\
1.528	1.27501925191854e-05\\
1.53	1.39126503539459e-05\\
1.532	1.41739888341946e-05\\
1.534	1.41725104196644e-05\\
1.536	1.44084421330645e-05\\
1.538	1.4670062153209e-05\\
1.54	1.51844963746924e-05\\
1.542	1.55502784325007e-05\\
1.544	1.47643219481633e-05\\
1.546	1.46714110097638e-05\\
1.548	1.47395803950092e-05\\
1.55	1.52436072666308e-05\\
1.552	1.4986467983112e-05\\
1.554	1.55005410909592e-05\\
1.556	1.51210578117842e-05\\
1.558	1.41670994584056e-05\\
1.56	1.4565308815244e-05\\
1.562	1.43220033390768e-05\\
1.564	1.35049127445414e-05\\
1.566	1.40007276892602e-05\\
1.568	1.3945289932565e-05\\
1.57	1.32984336196807e-05\\
1.572	1.23724003284977e-05\\
1.574	1.24080624158733e-05\\
1.576	1.17208772568221e-05\\
1.578	1.11659760117564e-05\\
1.58	1.15480505089003e-05\\
1.582	1.08015027197935e-05\\
1.584	1.05166563967058e-05\\
1.586	1.00849187516647e-05\\
1.588	9.13738575936379e-06\\
1.59	9.19587259845438e-06\\
1.592	8.53462662899355e-06\\
1.594	7.98340262908831e-06\\
1.596	7.01315934022676e-06\\
1.598	6.8440681272344e-06\\
1.6	7.12004898664796e-06\\
1.602	7.04738258985942e-06\\
1.604	6.12536923060329e-06\\
1.606	5.70614999021523e-06\\
1.608	4.62029974968019e-06\\
1.61	5.33335780946798e-06\\
1.612	5.23696953823695e-06\\
1.614	4.98638720447481e-06\\
1.616	4.73045641694586e-06\\
1.618	4.84676687580541e-06\\
1.62	3.90170936201223e-06\\
1.622	4.52991467573429e-06\\
1.624	4.3876295513896e-06\\
1.626	4.51883304457634e-06\\
1.628	4.15935380413943e-06\\
1.63	4.07959473161223e-06\\
1.632	4.90937383035275e-06\\
1.634	5.23884386823607e-06\\
1.636	5.92474426443639e-06\\
1.638	4.11088944324084e-06\\
1.64	5.97134583438228e-06\\
1.642	6.17694566237143e-06\\
1.644	6.42626734891703e-06\\
1.646	6.60149060288933e-06\\
1.648	7.57562576779121e-06\\
1.65	7.20372501099276e-06\\
1.652	8.1090893125332e-06\\
1.654	8.3306865733389e-06\\
1.656	8.86537369156354e-06\\
1.658	8.66773841635103e-06\\
1.66	1.02391779984721e-05\\
1.662	1.06828593683792e-05\\
1.664	1.13890415412932e-05\\
1.666	1.13534112423937e-05\\
1.668	1.1694301251379e-05\\
1.67	1.16830385689682e-05\\
1.672	1.2970812058007e-05\\
1.674	1.29767532785792e-05\\
1.676	1.37217915915932e-05\\
1.678	1.38922808857488e-05\\
1.68	1.23660195494942e-05\\
1.682	1.43478413474984e-05\\
1.684	1.45543246494774e-05\\
1.686	1.51927533722508e-05\\
1.688	1.42842912960933e-05\\
1.69	1.50553217703236e-05\\
1.692	1.51179325887022e-05\\
1.694	1.51914873449017e-05\\
1.696	1.55117128757143e-05\\
1.698	1.5740521683049e-05\\
1.7	1.35647388958108e-05\\
1.702	1.43476824455266e-05\\
1.704	1.44780616782482e-05\\
1.706	1.49415999130369e-05\\
1.708	1.4305528390241e-05\\
1.71	1.49221193719316e-05\\
1.712	1.45225513088327e-05\\
1.714	1.39008824303835e-05\\
1.716	1.36534549442781e-05\\
1.718	1.30876891581756e-05\\
1.72	1.24580876774696e-05\\
1.722	1.29879205587027e-05\\
1.724	1.24279163838519e-05\\
1.726	1.17638480478498e-05\\
1.728	1.10365609633696e-05\\
1.73	9.19996734929377e-06\\
1.732	9.93971843545116e-06\\
1.734	1.02891026316181e-05\\
1.736	9.44727696630517e-06\\
1.738	8.83086017134183e-06\\
1.74	8.51647789506322e-06\\
1.742	6.93125031829979e-06\\
1.744	7.75519417911087e-06\\
1.746	7.44532647155604e-06\\
1.748	7.26863331736441e-06\\
1.75	3.24135861522648e-06\\
1.752	5.65812795251107e-06\\
1.754	5.61070289945667e-06\\
1.756	5.3405053769311e-06\\
1.758	5.3476488864722e-06\\
1.76	5.14076614448383e-06\\
1.762	5.11134285838172e-06\\
1.764	4.36183972432859e-06\\
1.766	4.86715731849335e-06\\
1.768	4.75604572781905e-06\\
1.77	4.63374826203889e-06\\
1.772	5.10862479155044e-06\\
1.774	4.61824164466255e-06\\
1.776	4.62187509785525e-06\\
1.778	4.41408707160781e-06\\
1.78	4.54424612540768e-06\\
1.782	5.38863777475647e-06\\
1.784	6.11821178488093e-06\\
1.786	5.85069913664624e-06\\
1.788	6.15753245302889e-06\\
1.79	6.218517886462e-06\\
1.792	5.69941829363514e-06\\
1.794	7.40601391659363e-06\\
1.796	7.58066578942271e-06\\
1.798	7.97581550949695e-06\\
1.8	6.87084040749394e-06\\
1.802	8.56723124520195e-06\\
1.804	9.09204645252265e-06\\
1.806	8.82212324570943e-06\\
1.808	1.06228268999812e-05\\
1.81	1.0534980855374e-05\\
1.812	1.10497075749825e-05\\
1.814	1.09340295154034e-05\\
1.816	1.18232588471702e-05\\
1.818	1.26980824694346e-05\\
1.82	1.27846387886941e-05\\
1.822	1.3461253017648e-05\\
1.824	1.28852399781454e-05\\
1.826	1.29527612407994e-05\\
1.828	1.41836839133661e-05\\
1.83	1.46889268671439e-05\\
1.832	1.50242279264727e-05\\
1.834	1.52149316288622e-05\\
1.836	1.3708535431802e-05\\
1.838	1.49585790156381e-05\\
1.84	1.50085859345288e-05\\
1.842	1.49241022015415e-05\\
1.844	1.53086056005132e-05\\
1.846	1.56742894163119e-05\\
1.848	1.5247472146737e-05\\
1.85	1.46581473459914e-05\\
1.852	1.49527576006875e-05\\
1.854	1.39215998137057e-05\\
1.856	1.394506723383e-05\\
1.858	1.4511192290558e-05\\
1.862	1.34131832420255e-05\\
1.864	1.35009596326872e-05\\
1.866	1.26274646240942e-05\\
1.868	1.30343509810616e-05\\
1.87	1.25196228648395e-05\\
1.872	1.17247563393202e-05\\
1.874	1.12566636093394e-05\\
1.876	1.07278418843725e-05\\
1.878	1.06248915358963e-05\\
1.88	1.06532397222741e-05\\
1.882	9.41622028045048e-06\\
1.884	9.36484613179907e-06\\
1.886	6.9937719374015e-06\\
1.888	8.45154353668725e-06\\
1.89	7.76563051810241e-06\\
1.892	8.08140739354051e-06\\
1.894	7.40748897266054e-06\\
1.898	6.39610297963634e-06\\
1.9	6.10071350699303e-06\\
1.902	5.35535402927571e-06\\
1.904	5.15053894688502e-06\\
1.906	4.91252501211949e-06\\
1.908	4.99697299462383e-06\\
1.91	4.68402875483368e-06\\
1.912	4.66740330209056e-06\\
1.914	4.68553948387098e-06\\
1.916	4.62429565112594e-06\\
1.918	4.48234143821473e-06\\
1.92	4.74673664869171e-06\\
1.922	4.63046313156226e-06\\
1.924	4.85377186137573e-06\\
1.926	5.1104698504668e-06\\
1.928	3.53049652634327e-06\\
1.93	5.1922174508685e-06\\
1.932	5.08597899194565e-06\\
1.934	5.82005925808738e-06\\
1.936	4.01087498654187e-06\\
1.938	6.74798741961039e-06\\
1.942	7.41688623294637e-06\\
1.944	7.84461959657004e-06\\
1.946	7.84838789775135e-06\\
1.948	7.29180760305994e-06\\
1.95	8.89194194147193e-06\\
1.952	9.17282701785854e-06\\
1.954	9.88857259031384e-06\\
1.956	1.00164951205577e-05\\
1.958	1.00876944118365e-05\\
1.96	1.09328396372809e-05\\
1.962	1.19110170684852e-05\\
1.964	1.23011654240447e-05\\
1.966	1.23509237021482e-05\\
1.968	1.29621124449024e-05\\
1.97	1.2634174823464e-05\\
1.972	1.36867876920474e-05\\
1.974	1.39836450460953e-05\\
1.976	1.45946428527753e-05\\
1.978	1.22822252718419e-05\\
1.98	1.44909552607598e-05\\
1.982	1.47389019899835e-05\\
1.984	1.49704990288321e-05\\
1.986	1.48022034755652e-05\\
1.988	1.55026509592602e-05\\
1.99	1.51744372713927e-05\\
1.992	1.50827868638163e-05\\
1.994	1.50987848042821e-05\\
1.996	1.52155605748002e-05\\
1.998	1.38689163388973e-05\\
2	1.52005924018118e-05\\
2.002	1.4876256125797e-05\\
};
\addlegendentry{L-OpInf ROM $2r=20$}

\addplot [color=blue, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.00199999999999889	6.05459150697374e-18\\
0.00400000000000134	3.31020475786981e-18\\
0.00600000000000023	1.18347443390371e-17\\
0.00799999999999912	2.4021854384132e-18\\
0.0100000000000016	4.33342055815299e-18\\
0.0120000000000005	1.25360876193636e-18\\
0.0139999999999993	3.86585837126863e-18\\
0.0159999999999982	4.46216956613566e-18\\
0.0180000000000007	1.46807750418115e-17\\
0.0199999999999996	2.17484179537015e-17\\
0.0219999999999985	2.92700705253195e-17\\
0.0240000000000009	2.4208201632528e-17\\
0.0259999999999998	1.90785701039559e-17\\
0.0279999999999987	3.14520273974466e-17\\
0.0300000000000011	3.05778893958802e-17\\
0.032	3.47995016049958e-17\\
0.0339999999999989	4.59667839815964e-17\\
0.0380000000000003	5.37425464373909e-17\\
0.0399999999999991	6.29006666631044e-17\\
0.0420000000000016	6.2036693056905e-17\\
0.0440000000000005	6.26126754610379e-17\\
0.0459999999999994	6.52452538611044e-17\\
0.0479999999999983	6.69156028330897e-17\\
0.0500000000000007	6.64649813051504e-17\\
0.0519999999999996	6.72374753530464e-17\\
0.0539999999999985	6.91009478370058e-17\\
0.0560000000000009	7.08560001037167e-17\\
0.0579999999999998	7.21062207338642e-17\\
0.0599999999999987	7.18080651364308e-17\\
0.0620000000000012	7.14387587714277e-17\\
0.0640000000000001	6.90704546509044e-17\\
0.0659999999999989	6.65903421813443e-17\\
0.0680000000000014	6.18774508628213e-17\\
0.0700000000000003	5.79709349100845e-17\\
0.0719999999999992	5.72899204204919e-17\\
0.0740000000000016	5.42812593918445e-17\\
0.0799999999999983	4.77184481165182e-17\\
0.0820000000000007	4.30733194337758e-17\\
0.0839999999999996	4.19416834162438e-17\\
0.0859999999999985	3.75642171448338e-17\\
0.088000000000001	2.90938876722908e-17\\
0.0899999999999999	2.61597655430018e-17\\
0.0919999999999987	2.03186263387361e-17\\
0.0940000000000012	1.31222344188636e-17\\
0.0960000000000001	1.70931248755918e-17\\
0.097999999999999	1.22176032311961e-17\\
0.100000000000001	5.78354096385234e-18\\
0.102	3.75066189044203e-18\\
0.103999999999999	5.5734767929333e-18\\
0.106000000000002	5.49554976178591e-18\\
0.108000000000001	2.36830412052302e-18\\
0.109999999999999	5.41423459884947e-18\\
0.111999999999998	8.19589079763264e-18\\
0.114000000000001	7.14895807482632e-18\\
0.116	5.06525702458071e-18\\
0.120000000000001	1.25360876193636e-19\\
0.122	2.77826806699411e-18\\
0.126000000000001	1.1224880617014e-17\\
0.128	7.13201741588119e-18\\
0.132000000000001	2.44961928345944e-18\\
0.134	1.10961316090313e-17\\
0.135999999999999	8.62957166662682e-18\\
0.138000000000002	1.62596444554935e-17\\
0.140000000000001	2.22227564041638e-17\\
0.141999999999999	2.55397374256117e-17\\
0.146000000000001	3.77302356024957e-17\\
0.148	4.11217555233018e-17\\
0.149999999999999	4.03424852118279e-17\\
0.152000000000001	4.3357922504053e-17\\
0.154	4.39406811717642e-17\\
0.155999999999999	4.55771488258594e-17\\
0.158000000000001	4.90499839096021e-17\\
0.16	5.21128550468734e-17\\
0.161999999999999	5.58940101234169e-17\\
0.164000000000001	5.90280320282577e-17\\
0.166	6.16741629554801e-17\\
0.167999999999999	6.17961356998847e-17\\
0.170000000000002	6.1081239892402e-17\\
0.172000000000001	5.98649005801447e-17\\
0.173999999999999	5.84181683062344e-17\\
0.175999999999998	5.7733765684853e-17\\
0.178000000000001	5.59719371545642e-17\\
0.18	5.46742826793706e-17\\
0.181999999999999	5.15097675884286e-17\\
0.184000000000001	4.96937289495154e-17\\
0.186	4.9016102591712e-17\\
0.187999999999999	4.47673853282842e-17\\
0.190000000000001	4.58922450822379e-17\\
0.192	4.03390970800387e-17\\
0.196000000000002	2.71219949710827e-17\\
0.198	2.61462130158457e-17\\
0.199999999999999	2.29749216613257e-17\\
0.202000000000002	2.35475159336696e-17\\
0.204000000000001	2.23515054121464e-17\\
0.206	1.86042316534934e-17\\
0.210000000000001	9.97465998686664e-18\\
0.212	1.22650370762423e-18\\
0.213999999999999	6.11218974738706e-18\\
0.216000000000001	4.20467155017035e-18\\
0.218	5.42778712600554e-18\\
0.219999999999999	1.88041314290455e-18\\
0.222000000000001	2.17518060854905e-18\\
0.224	1.05133729413204e-17\\
0.225999999999999	3.7845432083322e-18\\
0.228000000000002	3.12046937768484e-18\\
0.23	4.74677263641308e-18\\
0.231999999999999	6.93550577211819e-18\\
0.234000000000002	2.49705312850568e-18\\
0.236000000000001	6.26804380968182e-19\\
0.238	2.93751026107791e-18\\
0.239999999999998	2.13452302708084e-19\\
0.242000000000001	1.37388744044648e-17\\
0.244	1.82959116606929e-17\\
0.245999999999999	2.62851264191955e-17\\
0.25	3.42980581002212e-17\\
0.251999999999999	3.63580422279435e-17\\
0.254000000000001	4.00172245600822e-17\\
0.256	3.9549662373198e-17\\
0.257999999999999	4.14470161750476e-17\\
0.260000000000002	4.29987805344173e-17\\
0.262	4.59701721133853e-17\\
0.263999999999999	5.05814194782378e-17\\
0.266000000000002	5.49995433311163e-17\\
0.268000000000001	6.19316609714455e-17\\
0.27	6.2595734802093e-17\\
0.271999999999998	6.56213364896851e-17\\
0.274000000000001	6.78202340207571e-17\\
0.276	6.8701148285902e-17\\
0.277999999999999	6.77829645710784e-17\\
0.280000000000001	6.77728001757108e-17\\
0.282	6.79896406102083e-17\\
0.283999999999999	6.82505267579625e-17\\
0.286000000000001	6.94668660702196e-17\\
0.288	6.97582454040754e-17\\
0.289999999999999	6.81556590678698e-17\\
0.292000000000002	6.93550577211819e-17\\
0.294	6.73763887563961e-17\\
0.295999999999999	6.42898006966014e-17\\
0.298000000000002	5.89399406017432e-17\\
0.300000000000001	5.55721376034599e-17\\
0.302	4.9466724119651e-17\\
0.303999999999998	4.4882581809111e-17\\
0.306000000000001	4.49842257627815e-17\\
0.308	4.21720763778971e-17\\
0.309999999999999	4.13250434306427e-17\\
0.312000000000001	3.93463744658568e-17\\
0.314	3.25972159421345e-17\\
0.315999999999999	2.82637953839814e-17\\
0.318000000000001	2.23616698075135e-17\\
0.32	3.06693689541838e-17\\
0.321999999999999	1.75471345353201e-17\\
0.324000000000002	1.5565077438745e-17\\
0.326000000000001	2.12435863171379e-17\\
0.327999999999999	1.57412602917739e-17\\
0.329999999999998	1.58395161136555e-17\\
0.332000000000001	1.77843037605512e-17\\
0.334	1.37320981408867e-17\\
0.335999999999999	1.35694678150138e-17\\
0.338000000000001	8.38562617781758e-18\\
0.34	6.84063808202571e-18\\
0.341999999999999	6.54248248459224e-18\\
0.344000000000001	6.64073830647371e-18\\
0.346	1.88685059330368e-17\\
0.347999999999999	1.93394562517101e-17\\
0.350000000000001	2.45436266796406e-17\\
0.352	2.81248819806318e-17\\
0.353999999999999	3.59345257543164e-17\\
0.356000000000002	2.95682261227531e-17\\
0.358000000000001	2.86059966946721e-17\\
0.359999999999999	3.20720555148367e-17\\
0.361999999999998	3.18653794757068e-17\\
0.364000000000001	3.81808571304347e-17\\
0.366	4.20433273699143e-17\\
0.367999999999999	4.07050153132525e-17\\
0.370000000000001	4.65224375949952e-17\\
0.372	5.1797758790495e-17\\
0.373999999999999	5.5772037379012e-17\\
0.376000000000001	6.15183088931855e-17\\
0.378	6.11320618692375e-17\\
0.379999999999999	6.48691712325235e-17\\
0.382000000000001	6.49267694729368e-17\\
0.384	6.35206947804946e-17\\
0.385999999999999	6.51368336438559e-17\\
0.388000000000002	6.56924872572548e-17\\
0.390000000000001	6.84097689520466e-17\\
0.391999999999999	7.05713970334393e-17\\
0.393999999999998	7.25636185253815e-17\\
0.396000000000001	7.22891798504708e-17\\
0.398	7.13167860270228e-17\\
0.399999999999999	6.93381170622372e-17\\
0.402000000000001	6.68105707476302e-17\\
0.404	6.47844679377978e-17\\
0.405999999999999	6.10541348380901e-17\\
0.408000000000001	5.86282324771538e-17\\
0.41	5.69240021872778e-17\\
0.411999999999999	5.53891784868532e-17\\
0.414000000000001	5.0222277508602e-17\\
0.416	4.82334441484487e-17\\
0.417999999999999	4.52518881741137e-17\\
0.420000000000002	3.71644175937298e-17\\
0.422000000000001	3.56600870794059e-17\\
0.423999999999999	2.93615500836231e-17\\
0.425999999999998	2.26123915599008e-17\\
0.428000000000001	2.24565374976061e-17\\
0.43	1.2813914426063e-17\\
0.431999999999999	6.34597084082922e-18\\
0.434000000000001	1.41183451648347e-17\\
0.436	8.7820375971326e-18\\
0.437999999999999	1.08047522751759e-17\\
0.440000000000001	6.91856511317315e-18\\
0.442	6.60008072500552e-18\\
0.443999999999999	7.81303190547363e-18\\
0.446000000000002	1.2400562347803e-18\\
0.448	4.37069000783218e-18\\
0.449999999999999	1.80587424354617e-18\\
0.452000000000002	6.90501258601708e-18\\
0.454000000000001	6.84741434560375e-18\\
0.456	9.7645958159476e-18\\
0.457999999999998	8.94466792300542e-18\\
0.460000000000001	1.6171553028979e-17\\
0.462	9.45627582314698e-18\\
0.463999999999999	3.24244212208947e-18\\
0.466000000000001	2.10606272005309e-17\\
0.468	2.17179247676003e-18\\
0.469999999999999	1.05065966777424e-17\\
0.472000000000001	2.23853867300366e-17\\
0.474	2.47299739280366e-17\\
0.475999999999999	3.00086832553254e-17\\
0.478000000000002	3.92244017214521e-17\\
0.48	3.69645178181777e-17\\
0.481999999999999	3.93429863340679e-17\\
0.484000000000002	4.22262864865215e-17\\
0.488	5.21297957058188e-17\\
0.489999999999998	5.5704274743232e-17\\
0.492000000000001	6.09592671479974e-17\\
0.494	6.86333856501217e-17\\
0.495999999999999	6.80235219280984e-17\\
0.498000000000001	7.4078113435072e-17\\
0.5	7.46371551802598e-17\\
0.501999999999999	7.76390399453292e-17\\
0.504000000000001	7.6666646121881e-17\\
0.506	7.58636588878839e-17\\
0.507999999999999	7.48946531962254e-17\\
0.510000000000002	7.46812008935169e-17\\
0.512	7.42712369470462e-17\\
0.513999999999999	7.4413538482185e-17\\
0.516000000000002	7.4061172776127e-17\\
0.518000000000001	7.32988431235979e-17\\
0.52	7.11914251508293e-17\\
0.521999999999998	7.09237627394971e-17\\
0.524000000000001	6.67529725072167e-17\\
0.526	6.24059994219076e-17\\
0.527999999999999	5.72560391026016e-17\\
0.530000000000001	5.54196716729545e-17\\
0.532	4.95819206004779e-17\\
0.533999999999999	4.52620525694807e-17\\
0.536000000000001	4.08235999258681e-17\\
0.538	4.34595664577237e-17\\
0.539999999999999	3.9973178846825e-17\\
0.542000000000002	2.70339035445682e-17\\
0.544	2.58480574184122e-17\\
0.545999999999999	2.06303344633258e-17\\
0.548000000000002	1.38066370402451e-17\\
0.550000000000001	1.34170018845081e-17\\
0.552	7.56908641666441e-18\\
0.553999999999998	4.54348472907206e-18\\
0.556000000000001	6.43745039913267e-19\\
0.558	6.60008072500552e-18\\
0.559999999999999	1.53482370042479e-18\\
0.562000000000001	1.13942872064649e-17\\
0.564	6.77287544624536e-18\\
0.565999999999999	1.26682247591353e-17\\
0.568000000000001	8.97854924089556e-19\\
0.57	2.78504433057213e-18\\
0.571999999999999	1.01643953670516e-19\\
0.574000000000002	3.35425047112703e-19\\
0.576000000000001	9.65617559869901e-19\\
0.577999999999999	1.01610072352626e-17\\
0.580000000000002	1.60699090753086e-17\\
0.582000000000001	1.37253218773087e-17\\
0.584	2.43132337179875e-17\\
0.585999999999999	2.48688873313863e-17\\
0.588000000000001	2.58345048912561e-17\\
0.59	3.09167025747819e-17\\
0.591999999999999	3.43725969995795e-17\\
0.594000000000001	3.85332228364927e-17\\
0.596	4.60108296948536e-17\\
0.600000000000001	5.62429876976857e-17\\
0.602	6.52791351789946e-17\\
0.603999999999999	6.96159438689362e-17\\
0.606000000000002	7.4677812761728e-17\\
0.608000000000001	7.52436307704939e-17\\
0.609999999999999	7.62803990979333e-17\\
0.612000000000002	7.61787551442626e-17\\
0.614000000000001	7.79981819149651e-17\\
0.616	7.91061010099736e-17\\
0.617999999999999	8.13592086496701e-17\\
0.620000000000001	8.34462978317044e-17\\
0.622	8.49845096639182e-17\\
0.623999999999999	8.50556604314878e-17\\
0.626000000000001	8.36360332118894e-17\\
0.628	8.27551189467453e-17\\
0.629999999999999	7.80896614732683e-17\\
0.632000000000001	7.46574839709937e-17\\
0.634	7.07136985685782e-17\\
0.635999999999999	6.98022911173321e-17\\
0.638000000000002	6.62921865839103e-17\\
0.641999999999999	6.02918051855609e-17\\
0.643999999999998	5.78794553517807e-17\\
0.648	4.94735003832291e-17\\
0.649999999999999	5.260752228807e-17\\
0.652000000000001	4.04271885065533e-17\\
0.654	3.81740808668567e-17\\
0.655999999999999	4.30394381158857e-17\\
0.658000000000001	2.42014253689498e-17\\
0.66	2.86127729582504e-17\\
0.661999999999999	3.133683091662e-17\\
0.664000000000001	2.59801945581839e-17\\
0.666	2.92700705253195e-17\\
0.667999999999999	1.70592435577016e-17\\
0.670000000000002	1.72489789378865e-17\\
0.672000000000001	5.99360513477144e-18\\
0.673999999999999	1.39523267071728e-17\\
0.675999999999998	1.10520858957741e-17\\
0.678000000000001	1.36507829779503e-17\\
0.68	4.80098274503739e-18\\
0.681999999999999	1.06014643678348e-17\\
0.684000000000001	1.59953701759502e-17\\
0.686	1.47383732822249e-17\\
0.687999999999999	2.19246008067303e-17\\
0.690000000000001	2.33645568170627e-17\\
0.692	2.75217945221868e-17\\
0.693999999999999	2.56820389607505e-17\\
0.696000000000002	3.06490401634495e-17\\
0.698	3.4270953045909e-17\\
0.699999999999999	3.96784113811804e-17\\
0.702000000000002	4.36933475511657e-17\\
0.704000000000001	4.960902565479e-17\\
0.706	5.16452928599892e-17\\
0.707999999999998	5.83605700658211e-17\\
0.710000000000001	5.9288918176012e-17\\
0.712	5.90043151057344e-17\\
0.713999999999999	6.18063000952519e-17\\
0.716000000000001	6.45506868443557e-17\\
0.718	6.78066814936015e-17\\
0.719999999999999	7.39019305820434e-17\\
0.725999999999999	8.58891408515861e-17\\
0.728000000000002	8.89316831981233e-17\\
0.73	9.02428902004734e-17\\
0.731999999999999	9.05850915111638e-17\\
0.734000000000002	8.97143416413867e-17\\
0.736000000000001	8.86064225463776e-17\\
0.738	8.6204237107965e-17\\
0.739999999999998	8.61466388675515e-17\\
0.742000000000001	8.51606925169475e-17\\
0.744	8.26195936751844e-17\\
0.745999999999999	8.29922881719762e-17\\
0.748000000000001	8.05934908653521e-17\\
0.75	7.94347497935081e-17\\
0.751999999999999	7.66429291993581e-17\\
0.754000000000001	7.2655098083685e-17\\
0.756	6.79625355558961e-17\\
0.757999999999999	5.93905621296826e-17\\
0.760000000000002	5.54332242001106e-17\\
0.762	5.39492224765209e-17\\
0.763999999999999	5.01646792681886e-17\\
0.766000000000002	4.8074201954365e-17\\
0.768000000000001	4.37712745823132e-17\\
0.77	4.11251436550908e-17\\
0.771999999999998	3.82689485569491e-17\\
0.774000000000001	4.31376939377668e-17\\
0.776	3.08421636754235e-17\\
0.777999999999999	2.089122061108e-17\\
0.780000000000001	2.7389657382415e-17\\
0.782	2.29512047388025e-17\\
0.783999999999999	1.40946282423116e-17\\
0.786000000000001	2.22532495902649e-17\\
0.788	1.76962123340368e-17\\
0.789999999999999	1.88142958244126e-17\\
0.792000000000002	1.92818580112969e-17\\
0.794	1.52635337095225e-17\\
0.795999999999999	1.70524672941236e-17\\
0.798000000000002	2.56075000613921e-17\\
0.800000000000001	2.96597056810565e-17\\
0.802	2.36932056005973e-17\\
0.803999999999998	2.07353665487852e-17\\
0.806000000000001	4.06982390496747e-17\\
0.808	4.12030706862381e-17\\
0.809999999999999	4.73423654879373e-17\\
0.812000000000001	5.38645191817954e-17\\
0.814	5.56297358438733e-17\\
0.815999999999999	5.69172259236998e-17\\
0.818000000000001	5.76388979947607e-17\\
0.82	5.99868733245496e-17\\
0.821999999999999	6.1850345808509e-17\\
0.824000000000002	6.55163044042255e-17\\
0.826000000000001	6.84775315878268e-17\\
0.827999999999999	7.48133380332887e-17\\
0.830000000000002	8.23892007135312e-17\\
0.832000000000001	8.41273123212968e-17\\
0.834	8.81219197005485e-17\\
0.835999999999999	9.08324251317621e-17\\
0.838000000000001	9.33803002371031e-17\\
0.84	9.37123371524264e-17\\
0.841999999999999	9.51556812945482e-17\\
0.844000000000001	9.60298192961146e-17\\
0.846	9.77171089270454e-17\\
0.847999999999999	9.91265717512764e-17\\
0.850000000000001	9.97025541554095e-17\\
0.852	1.00597020947709e-16\\
0.853999999999999	1.00132846892614e-16\\
0.856000000000002	9.81406254006722e-17\\
0.858000000000001	9.13745262180048e-17\\
0.859999999999999	8.90841491286293e-17\\
0.862000000000002	8.57434511846582e-17\\
0.864000000000001	8.45372762677679e-17\\
0.866	8.34632384906497e-17\\
0.867999999999999	8.35242248628517e-17\\
0.870000000000001	8.28804798229387e-17\\
0.872	8.06273721832421e-17\\
0.873999999999999	7.57755674613696e-17\\
0.876000000000001	7.46642602345722e-17\\
0.878	6.32259273148498e-17\\
0.879999999999999	5.8872177965963e-17\\
0.882000000000001	5.38984004996854e-17\\
0.884	5.34342264445904e-17\\
0.885999999999999	4.58583637643479e-17\\
0.888000000000002	4.40457132572236e-17\\
0.890000000000001	3.8814437774981e-17\\
0.891999999999999	4.49367919177353e-17\\
0.894000000000002	3.43827613949465e-17\\
0.896000000000001	3.71779701208858e-17\\
0.898	3.74964545090534e-17\\
0.899999999999999	2.90566182226115e-17\\
0.902000000000001	3.1740018599513e-17\\
0.904	2.84670832913224e-17\\
0.905999999999999	3.20754436466259e-17\\
0.908000000000001	3.36814181146199e-17\\
0.911999999999999	4.24499031845964e-17\\
0.914000000000001	4.14199111207353e-17\\
0.916	4.37238407372669e-17\\
0.917999999999999	4.826393733455e-17\\
0.920000000000002	5.95938500370233e-17\\
0.922000000000001	4.5499221794712e-17\\
0.923999999999999	5.49859908039604e-17\\
0.925999999999998	5.67681481249831e-17\\
0.928000000000001	6.52994639697283e-17\\
0.93	7.13303385541789e-17\\
0.931999999999999	7.65853309589448e-17\\
0.934000000000001	8.32938319011989e-17\\
0.936	8.56723004170889e-17\\
0.937999999999999	9.01378581150133e-17\\
0.940000000000001	9.01547987739584e-17\\
0.942	9.01446343785919e-17\\
0.946000000000002	9.71648434454353e-17\\
0.948	1.00000709752842e-16\\
0.949999999999999	1.03358348355759e-16\\
0.952000000000002	1.06546580369224e-16\\
0.954000000000001	1.08240646263732e-16\\
0.956	1.10287077864299e-16\\
0.957999999999998	1.11120558284397e-16\\
0.960000000000001	1.10900329718111e-16\\
0.963999999999999	1.06898946075282e-16\\
0.966000000000001	1.03524366813421e-16\\
0.968	1.02758649029102e-16\\
0.969999999999999	1.02335132555475e-16\\
0.972000000000001	1.00929057863033e-16\\
0.974	9.85438130835652e-17\\
0.975999999999999	9.75341498104382e-17\\
0.978000000000002	9.75612548647504e-17\\
0.98	9.50540373408774e-17\\
0.981999999999999	8.95957570287712e-17\\
0.986000000000001	7.50505072585198e-17\\
0.988	6.98056792491214e-17\\
0.989999999999998	6.16233409786448e-17\\
0.992000000000001	5.78963960107258e-17\\
0.994	5.67207142799371e-17\\
0.995999999999999	5.36951125923446e-17\\
0.998000000000001	5.40745833527145e-17\\
1	5.1767265604394e-17\\
1.002	4.35815392021283e-17\\
1.004	5.05543144239258e-17\\
1.006	4.56449114616396e-17\\
1.008	4.36255849153856e-17\\
1.01	4.49605088402583e-17\\
1.012	4.74507857051859e-17\\
1.014	4.76100278992696e-17\\
1.016	4.29411822940039e-17\\
1.018	4.68138169288505e-17\\
1.02	5.45590861985442e-17\\
1.022	5.14386168208592e-17\\
1.024	5.79878755690294e-17\\
1.026	4.36764068922207e-17\\
1.028	4.86569606220759e-17\\
1.03	5.57517085882781e-17\\
1.032	5.37832040188591e-17\\
1.034	6.83691113705783e-17\\
1.036	5.80556382048096e-17\\
1.038	6.45303580536216e-17\\
1.04	6.0257923867671e-17\\
1.042	7.25263490757025e-17\\
1.044	6.89213768521879e-17\\
1.046	7.47116940796184e-17\\
1.048	7.80964377368464e-17\\
1.05	7.6266846570777e-17\\
1.052	7.84589678382714e-17\\
1.054	8.78711979481611e-17\\
1.056	9.23909657547101e-17\\
1.058	9.66159660956145e-17\\
1.06	1.03138119789473e-16\\
1.062	1.0718016101377e-16\\
1.064	1.0742071837079e-16\\
1.066	1.0997198160792e-16\\
1.068	1.09165606242134e-16\\
1.07	1.09467149971356e-16\\
1.072	1.09206263823602e-16\\
1.074	1.09196099428235e-16\\
1.076	1.10151552592738e-16\\
1.078	1.09528136343558e-16\\
1.08	1.09121560528877e-16\\
1.082	1.10148164460949e-16\\
1.084	1.09182546901079e-16\\
1.086	1.06048524996238e-16\\
1.088	9.95534763566928e-17\\
1.09	9.62737647849238e-17\\
1.092	8.95754282380369e-17\\
1.094	8.20537756664187e-17\\
1.096	8.25518310394042e-17\\
1.098	8.12101308509534e-17\\
1.1	8.01665862599359e-17\\
1.102	7.60059604230227e-17\\
1.104	7.31904229063497e-17\\
1.106	6.33411237956766e-17\\
1.108	6.50995641941762e-17\\
1.11	6.86740432315895e-17\\
1.112	6.24161638172748e-17\\
1.114	5.63276909924109e-17\\
1.116	5.42168848878531e-17\\
1.118	5.18960146123764e-17\\
1.12	5.14928269294835e-17\\
1.122	4.62412226565066e-17\\
1.124	4.82097272259258e-17\\
1.126	5.63005859380988e-17\\
1.128	5.4206720492486e-17\\
1.13	4.07998830033451e-17\\
1.132	4.42591655599318e-17\\
1.134	4.47335040103942e-17\\
1.136	4.9276988739466e-17\\
1.138	5.16995029686133e-17\\
1.14	5.13945711076019e-17\\
1.142	4.85349878776712e-17\\
1.144	5.91771098269745e-17\\
1.146	5.98310192622549e-17\\
1.148	6.01698324411563e-17\\
1.15	6.3859507959396e-17\\
1.152	5.7371235583428e-17\\
1.154	6.19519897621794e-17\\
1.156	7.19402022762025e-17\\
1.158	7.1692868655604e-17\\
1.16	7.47591279246643e-17\\
1.162	8.10678293158145e-17\\
1.164	8.55571039362621e-17\\
1.166	9.14084075358948e-17\\
1.168	9.62229428080883e-17\\
1.17	9.46474615261953e-17\\
1.172	9.95365356977475e-17\\
1.174	1.01003596762392e-16\\
1.176	1.01643953670516e-16\\
1.178	1.03520978681631e-16\\
1.18	1.0518116325825e-16\\
1.182	1.07911997480198e-16\\
1.184	1.09826291940992e-16\\
1.186	1.11018914330726e-16\\
1.188	1.11117170152608e-16\\
1.19	1.10232867755675e-16\\
1.192	1.0676342080372e-16\\
1.194	1.04720377334944e-16\\
1.196	1.01938721136161e-16\\
1.198	1.00427614358259e-16\\
1.2	9.83032557265448e-17\\
1.202	9.71140214686001e-17\\
1.204	9.17404444512191e-17\\
1.206	9.07375574416694e-17\\
1.208	8.71224208227881e-17\\
1.21	8.71732427996239e-17\\
1.212	8.12406240370545e-17\\
1.216	6.79422067651619e-17\\
1.218	6.74204344696534e-17\\
1.22	7.32107516970835e-17\\
1.222	6.54519299002344e-17\\
1.224	7.11406031739944e-17\\
1.226	7.02325838545375e-17\\
1.228	6.03595678213416e-17\\
1.23	5.06017482689721e-17\\
1.232	5.01545148728215e-17\\
1.234	5.53451327735961e-17\\
1.236	4.63936885870126e-17\\
1.238	4.94430071971281e-17\\
1.24	4.74236806508739e-17\\
1.242	4.18535919897294e-17\\
1.246	5.74762676688876e-17\\
1.248	5.47555978423068e-17\\
1.25	4.93481395070357e-17\\
1.252	6.03494034259742e-17\\
1.254	6.10202535202e-17\\
1.256	6.35477998348065e-17\\
1.258	5.58194712240584e-17\\
1.26	5.3617185561197e-17\\
1.262	7.20520106252396e-17\\
1.264	7.27940114870345e-17\\
1.268	8.32226811336298e-17\\
1.272	9.06833473330456e-17\\
1.274	9.36411863848577e-17\\
1.276	9.48134799838573e-17\\
1.278	1.0159313169368e-16\\
1.28	1.04313801520261e-16\\
1.282	1.05984150492247e-16\\
1.284	1.10409050608703e-16\\
1.286	1.15538682137275e-16\\
1.288	1.18188201196287e-16\\
1.29	1.22169256048382e-16\\
1.292	1.25079661255147e-16\\
1.294	1.2589958914809e-16\\
1.296	1.24957688510743e-16\\
1.298	1.23795559307111e-16\\
1.3	1.2369391535344e-16\\
1.302	1.21962580009252e-16\\
1.304	1.22558891204119e-16\\
1.306	1.22138762862281e-16\\
1.308	1.22111657807968e-16\\
1.31	1.20146541370338e-16\\
1.312	1.17500410443117e-16\\
1.314	1.15511577082963e-16\\
1.316	1.11018914330726e-16\\
1.318	1.07549467378772e-16\\
1.32	9.86149638511348e-17\\
1.322	9.68497471890567e-17\\
1.324	9.21944541109469e-17\\
1.326	9.06935117284123e-17\\
1.328	8.61466388675515e-17\\
1.33	8.34225809091816e-17\\
1.334	7.95194530882336e-17\\
1.336	7.24823033624452e-17\\
1.338	7.08356713129824e-17\\
1.34	6.67021505303816e-17\\
1.342	5.64733806593389e-17\\
1.344	5.83673463293996e-17\\
1.346	5.23093666906367e-17\\
1.348	5.4565862462122e-17\\
1.35	5.45556980667552e-17\\
1.352	5.06356295868621e-17\\
1.354	5.62802571473645e-17\\
1.356	5.62124945115845e-17\\
1.358	5.28921253583474e-17\\
1.36	5.91533929044511e-17\\
1.362	5.09812190293417e-17\\
1.364	5.98784531073011e-17\\
1.366	4.78336445973449e-17\\
1.368	6.5350285946564e-17\\
1.37	7.03918260486212e-17\\
1.372	7.29769706036413e-17\\
1.374	7.21401020517545e-17\\
1.376	6.82098691764942e-17\\
1.378	7.58907639421964e-17\\
1.38	7.75035146737684e-17\\
1.382	8.10000666800342e-17\\
1.384	8.70614344505859e-17\\
1.386	9.40206571452273e-17\\
1.388	9.6880240375158e-17\\
1.39	1.01403396313496e-16\\
1.394	1.13783629870564e-16\\
1.396	1.17612218792153e-16\\
1.398	1.20881765968555e-16\\
1.4	1.19685755447032e-16\\
1.402	1.21393373868698e-16\\
1.404	1.22962078887012e-16\\
1.406	1.24754400603402e-16\\
1.408	1.27146421646449e-16\\
1.412	1.31012280017717e-16\\
1.414	1.30954681777303e-16\\
1.416	1.29961959163122e-16\\
1.418	1.27871481849298e-16\\
1.42	1.23954801501194e-16\\
1.422	1.19340166004553e-16\\
1.424	1.15918152897645e-16\\
1.426	1.14772964352958e-16\\
1.428	1.10032967980123e-16\\
1.43	1.07773084076848e-16\\
1.432	1.0669565816794e-16\\
1.434	1.08078015937859e-16\\
1.436	1.03666668348559e-16\\
1.438	1.00786756327894e-16\\
1.44	9.86623976961809e-17\\
1.442	9.55215995277618e-17\\
1.444	9.0764662495982e-17\\
1.446	8.67022924809499e-17\\
1.448	8.1721738751095e-17\\
1.45	8.85217192516527e-17\\
1.452	8.33920877230802e-17\\
1.454	7.68055595252307e-17\\
1.456	8.34259690409706e-17\\
1.458	7.45693925444795e-17\\
1.46	7.22790154551041e-17\\
1.462	6.53028521015177e-17\\
1.464	6.70612925000175e-17\\
1.466	6.73458955702952e-17\\
1.468	6.17487018548386e-17\\
1.47	7.2255298532581e-17\\
1.472	6.35477998348065e-17\\
1.474	7.97938917631443e-17\\
1.476	7.04019904439884e-17\\
1.478	8.39104718868002e-17\\
1.48	9.11238044656177e-17\\
1.482	7.74357520379881e-17\\
1.484	9.73952364070882e-17\\
1.486	8.41781342981325e-17\\
1.488	9.25434316852161e-17\\
1.49	9.6920897956626e-17\\
1.492	9.84421691298946e-17\\
1.494	1.03239763743143e-16\\
1.498	1.17192090450316e-16\\
1.5	1.20302395432634e-16\\
1.502	1.25052556200836e-16\\
1.504	1.2672629330461e-16\\
1.506	1.29968735426699e-16\\
1.51	1.30825932769321e-16\\
1.512	1.34708731799534e-16\\
1.514	1.37124469765104e-16\\
1.516	1.40455003313708e-16\\
1.52	1.44303921026032e-16\\
1.524	1.43026595341571e-16\\
1.526	1.4124104988876e-16\\
1.528	1.39641851684343e-16\\
1.53	1.38581366434381e-16\\
1.532	1.37239666245931e-16\\
1.534	1.37083812183636e-16\\
1.536	1.34871362125407e-16\\
1.538	1.33536438200534e-16\\
1.54	1.30853037823633e-16\\
1.542	1.29023446657564e-16\\
1.544	1.24645980386154e-16\\
1.546	1.26116429582587e-16\\
1.548	1.12469034736426e-16\\
1.55	1.09517971948192e-16\\
1.552	1.04791528102513e-16\\
1.554	9.89436126346693e-17\\
1.556	9.51929507442274e-17\\
1.558	9.02835477819411e-17\\
1.56	7.8977352001991e-17\\
1.562	8.09966785482451e-17\\
1.564	7.86351506913001e-17\\
1.566	7.091359834413e-17\\
1.568	7.0869552630873e-17\\
1.57	7.20960563384972e-17\\
1.574	6.04442711160667e-17\\
1.576	6.8538517960029e-17\\
1.578	6.74949733690116e-17\\
1.58	7.71172676498202e-17\\
1.582	7.27194725876759e-17\\
1.584	7.30311807122655e-17\\
1.586	6.77999052300231e-17\\
1.588	6.79693118194742e-17\\
1.59	6.72476397484136e-17\\
1.592	7.55655032904506e-17\\
1.594	6.95142999152661e-17\\
1.596	8.11017106337045e-17\\
1.598	8.30803795984909e-17\\
1.6	8.89621763842244e-17\\
1.602	9.12491653418115e-17\\
1.604	8.36292569483119e-17\\
1.606	9.35666474854988e-17\\
1.608	9.75544786011723e-17\\
1.61	9.72935924534176e-17\\
1.612	1.0249098661777e-16\\
1.614	1.06776973330877e-16\\
1.616	1.12909491868998e-16\\
1.618	1.15775851362506e-16\\
1.62	1.21284953651449e-16\\
1.622	1.25177917077029e-16\\
1.624	1.2948423258087e-16\\
1.626	1.30853037823633e-16\\
1.628	1.32065989004101e-16\\
1.63	1.32072765267679e-16\\
1.632	1.31947404391486e-16\\
1.634	1.32445459764471e-16\\
1.636	1.33089204804384e-16\\
1.638	1.33976895333107e-16\\
1.64	1.35521883428899e-16\\
1.642	1.35521883428899e-16\\
1.644	1.35366029366605e-16\\
1.646	1.3265552393539e-16\\
1.648	1.30914024195835e-16\\
1.65	1.29043775448297e-16\\
1.652	1.26367151334974e-16\\
1.654	1.22741850320726e-16\\
1.656	1.15897824106911e-16\\
1.658	1.14139383708411e-16\\
1.66	1.12147162216469e-16\\
1.662	1.07810353526527e-16\\
1.664	1.05923164120044e-16\\
1.666	9.94789374573344e-17\\
1.668	9.55622571092304e-17\\
1.67	9.74528346475016e-17\\
1.672	9.79576662840657e-17\\
1.674	9.25231028944819e-17\\
1.676	8.80507689329792e-17\\
1.678	8.90299390200049e-17\\
1.68	8.88198748490863e-17\\
1.682	7.94787955067654e-17\\
1.684	8.28025527917914e-17\\
1.686	8.8054157064768e-17\\
1.688	8.63228217205805e-17\\
1.69	7.82150223494621e-17\\
1.692	7.17131974463379e-17\\
1.694	6.94736423337976e-17\\
1.696	7.00801179240321e-17\\
1.698	7.75102909373468e-17\\
1.7	8.32294573972072e-17\\
1.702	8.20097299531615e-17\\
1.704	8.52996059202969e-17\\
1.706	9.16726818154387e-17\\
1.71	1.02375790136944e-16\\
1.712	9.71072452050218e-17\\
1.714	1.00190445133028e-16\\
1.716	1.12807847915327e-16\\
1.718	1.19983911044466e-16\\
1.72	1.21271401124292e-16\\
1.722	1.26231626063414e-16\\
1.724	1.32113422849148e-16\\
1.728	1.39319979164387e-16\\
1.732	1.43822806311991e-16\\
1.734	1.47678500287893e-16\\
1.736	1.52936880824448e-16\\
1.738	1.52384615342838e-16\\
1.74	1.57070401607049e-16\\
1.742	1.5913038573477e-16\\
1.744	1.62084836654794e-16\\
1.746	1.64334556162701e-16\\
1.748	1.66458914794414e-16\\
1.75	1.66994239617079e-16\\
1.752	1.6588970865386e-16\\
1.754	1.63274070912739e-16\\
1.756	1.62691312245027e-16\\
1.758	1.60011299999915e-16\\
1.76	1.56460537885025e-16\\
1.762	1.52645501490591e-16\\
1.764	1.52218596885175e-16\\
1.766	1.51137782844479e-16\\
1.768	1.52659054017748e-16\\
1.77	1.50951435596083e-16\\
1.772	1.47627678311057e-16\\
1.774	1.44910396616266e-16\\
1.776	1.4075654704293e-16\\
1.778	1.39404682459112e-16\\
1.78	1.27315828235899e-16\\
1.782	1.23399147887795e-16\\
1.784	1.23419476678529e-16\\
1.788	1.1927917963235e-16\\
1.792	1.08958930203004e-16\\
1.794	1.16524628487879e-16\\
1.796	1.0780018913116e-16\\
1.798	9.81067440827817e-17\\
1.8	9.62940935756576e-17\\
1.802	9.78797392529181e-17\\
1.804	9.64059019246956e-17\\
1.806	1.00451331280782e-16\\
1.808	1.00837578304729e-16\\
1.81	9.94077866897647e-17\\
1.812	9.89978227432932e-17\\
1.814	1.00868071490831e-16\\
1.816	9.76764513455768e-17\\
1.818	1.08037358356391e-16\\
1.82	1.12784130992804e-16\\
1.822	1.05794415112062e-16\\
1.824	1.12577454953674e-16\\
1.826	1.21572944853515e-16\\
1.828	1.2555399970561e-16\\
1.83	1.30100872566471e-16\\
1.832	1.31977897577587e-16\\
1.834	1.31483230336391e-16\\
1.836	1.36799209113359e-16\\
1.838	1.37886799417633e-16\\
1.84	1.39397906195534e-16\\
1.842	1.4410063311869e-16\\
1.844	1.4492733727521e-16\\
1.846	1.50466932750254e-16\\
1.848	1.53431548065643e-16\\
1.85	1.54431046943403e-16\\
1.852	1.57490529948886e-16\\
1.854	1.60072286372118e-16\\
1.856	1.62240690717089e-16\\
1.858	1.64165149573251e-16\\
1.86	1.64470081434262e-16\\
1.862	1.64168537705039e-16\\
1.864	1.64368437480591e-16\\
1.866	1.64260017263343e-16\\
1.868	1.63233413331271e-16\\
1.87	1.62701476640395e-16\\
1.872	1.64019459906323e-16\\
1.874	1.60089227031063e-16\\
1.876	1.61092114040611e-16\\
1.878	1.5678918666856e-16\\
1.88	1.52930104560869e-16\\
1.882	1.52327017102424e-16\\
1.884	1.44547866514841e-16\\
1.886	1.42210055580418e-16\\
1.888	1.35267773544722e-16\\
1.89	1.33085816672596e-16\\
1.892	1.31212179793269e-16\\
1.894	1.31591650553639e-16\\
1.896	1.26597544296628e-16\\
1.898	1.23372042833483e-16\\
1.9	1.19689143578822e-16\\
1.902	1.02704438920478e-16\\
1.904	1.02514703540293e-16\\
1.906	1.01291587964458e-16\\
1.908	1.02345296950842e-16\\
1.91	1.08809852404288e-16\\
1.912	1.04056303504296e-16\\
1.914	1.01545697848634e-16\\
1.916	9.31261903529271e-17\\
1.918	9.76324056323193e-17\\
1.92	1.01881122895747e-16\\
1.922	9.62364953352449e-17\\
1.924	9.5348804806522e-17\\
1.926	9.64160663200624e-17\\
1.928	9.6392349397539e-17\\
1.93	1.11716869479264e-16\\
1.932	1.0735295573501e-16\\
1.934	1.13892050087813e-16\\
1.936	1.17026071992653e-16\\
1.938	1.18804841181888e-16\\
1.94	1.19580723361573e-16\\
1.942	1.24917030929275e-16\\
1.944	1.26102877055431e-16\\
1.946	1.23676974694494e-16\\
1.948	1.30392251900326e-16\\
1.95	1.35488002111008e-16\\
1.952	1.37202396796251e-16\\
1.954	1.46309695045129e-16\\
1.956	1.49447105081759e-16\\
1.96	1.5916426705266e-16\\
1.962	1.60079062635696e-16\\
1.964	1.64571725387932e-16\\
1.966	1.65971023816796e-16\\
1.968	1.66692695887857e-16\\
1.97	1.69237182861409e-16\\
1.974	1.73838265830895e-16\\
1.976	1.75840651718203e-16\\
1.978	1.75871144904304e-16\\
1.982	1.73489288256626e-16\\
1.984	1.70074051413296e-16\\
1.986	1.67831108168966e-16\\
1.988	1.66516513034828e-16\\
1.99	1.66384375895056e-16\\
1.992	1.61027739536621e-16\\
1.994	1.60461921527855e-16\\
1.996	1.5906601123078e-16\\
1.998	1.58988084199632e-16\\
2	1.50595681758236e-16\\
2.002	1.45577858578702e-16\\
};
\addlegendentry{Intrusive Lagrangian ROM $2r=20$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000000011	1e-20\\
0.0300000000000011	1e-04\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/beam2/beam.tex <==

% \usepackage{stanli}
% \usetikzlibrary{decorations.pathreplacing}

%\begin{document}

  \begin{tikzpicture}%[->,>=stealth',thick]
 % \centering
    %the points
    \draw[thick,->] (0,-2.1) -- (0.6,-2.1) node[left=-0.5]{$x$};
  \draw[thick,->] (0,-2.1) -- (0,-1.5) node[above=0]{$w(x,t)$};
    \point{support1}{-0.2}{-0.1};
    \point{support2}{15.2}{-0.1};
    \point{begin}{0}{0};
    \point{middle}{7.5}{2.2};
    \point{middle2}{7.5}{-1.5};
    \point{end}{15}{0};
    %the support
    \support{2}{begin}[0];
    \support{2}{end}[0];

     \draw[->] (middle) to [out=180,in=100] (support1);
    \draw[->] (middle) to [out=0,in=60] (support2);
    \draw[->] (middle2) -- (3.5,.28);
    \draw[->] (middle2) -- (8.5,-.6);
    \draw[->] (middle2) -- (9.4,-1.1);
    \draw[<->] (0,-2.5) -- (15,-2.5);
    
    \node[text width=2cm] at (8.5,-2.8) {\Large $\ell$};
    \node[text width=5.3cm,fill=white] at (8.5,-1.8) {Transverse vibrations $w(x,t)$};
    \node[text width=5.3cm,fill=white] at (8.5,2.2) {Simply-supported at both ends};
        \draw[scale=1, domain=0:15, smooth, variable=\x, black,line width=3mm] plot ({\x}, {4*(\x/15) - 4*(\x/15)^2});
        \draw[scale=1, domain=0:15, smooth, variable=\x, black,dashed,line width=0.5mm] plot ({\x}, {-4*(\x/15) + 4*(\x/15)^2});
    \draw[scale=1, domain=0:15, smooth, variable=\x, black,dashed,line width=0.5mm] plot ({\x}, {2*(\x/15) - 2*(\x/15)^2});
     \draw[scale=1, domain=0:15, smooth, variable=\x, black,dashed,line width=0.5mm] plot ({\x}, {-2*(\x/15) + 2*(\x/15)^2});
     
  \end{tikzpicture}
% \end{document}

==> Figures/beam2/beam_shape2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\small Normalized location $x/\ell$},
ymin=-0.0004,
ymax=0.0004,
ylabel style={font=\color{white!15!black}},
ylabel={\small Transverse displacement $w(x,t)$ [\si{\metre}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.05,-0.047)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.035175879396985	3.50903611929798e-05\\
0.0552763819095476	5.49479262761388e-05\\
0.0703517587939699	6.96798612931371e-05\\
0.085427135678392	8.42335339632516e-05\\
0.100502512562814	9.85742352961338e-05\\
0.115577889447236	0.000112668495907631\\
0.125628140703518	0.000121911791184814\\
0.135678391959799	0.000131021963912792\\
0.14572864321608	0.000139990015464386\\
0.155778894472362	0.000148807192073219\\
0.165829145728643	0.000157464984833044\\
0.175879396984925	0.000165955129698414\\
0.185929648241206	0.000174269607484456\\
0.195979899497488	0.000182400643867098\\
0.206030150753769	0.000190340709382619\\
0.21608040201005	0.0001980825194281\\
0.226130653266332	0.000205619034261195\\
0.236180904522613	0.000212943458999693\\
0.246231155778895	0.000220049243623066\\
0.256281407035176	0.000226930082970256\\
0.266331658291457	0.000233579916741222\\
0.276381909547739	0.000239992929496946\\
0.28643216080402	0.00024616355065854\\
0.296482412060302	0.000252086454507694\\
0.306532663316583	0.000257756560186895\\
0.316582914572864	0.000263169031699206\\
0.326633165829146	0.000268319277908491\\
0.336683417085427	0.00027320295253852\\
0.346733668341709	0.000277815954174754\\
0.35678391959799	0.000282154426262116\\
0.366834170854272	0.000286214757106995\\
0.376884422110553	0.000289993579876135\\
0.386934673366834	0.000293487772596412\\
0.396984924623116	0.000296694458156166\\
0.407035175879397	0.000299611004303646\\
0.417085427135679	0.000302235023648123\\
0.42713567839196	0.000304564373659\\
0.437185929648241	0.000306597156666699\\
0.447236180904523	0.000308331719862442\\
0.457286432160804	0.000309766655297361\\
0.467336683417086	0.000310900799883829\\
0.477386934673367	0.000311733235394351\\
0.487437185929648	0.000312263288462455\\
0.49748743718593	0.000312490530582021\\
0.507537688442211	0.000312414778107506\\
0.517587939698492	0.000312036092254164\\
0.527638190954774	0.000311354779097828\\
0.537688442211055	0.000310371389574682\\
0.547738693467337	0.000309086719481932\\
0.557788944723618	0.000307501809476918\\
0.567839195979899	0.000305617945077774\\
0.577889447236181	0.000303436656663436\\
0.587939698492462	0.000300959719473415\\
0.597989949748744	0.000298189153607353\\
0.608040201005025	0.000295127224026137\\
0.618090452261306	0.000291776440550784\\
0.628140703517588	0.000288139557863332\\
0.638190954773869	0.000284219575505951\\
0.648241206030151	0.000280019737881831\\
0.658291457286432	0.000275543534254519\\
0.668341708542713	0.000270794698748356\\
0.678391959798995	0.000265777210347817\\
0.688442211055276	0.000260495292898844\\
0.698492462311558	0.000254953415107284\\
0.708542713567839	0.000249156290539565\\
0.71859296482412	0.000243108877623355\\
0.728643216080402	0.000236816379646232\\
0.738693467336683	0.000230284244756573\\
0.748743718592965	0.000223518165963776\\
0.758793969849246	0.00021652408113737\\
0.768844221105528	0.000209308173007461\\
0.778894472361809	0.000201876869165174\\
0.78894472361809	0.00019423684206199\\
0.798994974874372	0.000186395009009743\\
0.809045226130653	0.000178358532181511\\
0.819095477386935	0.000170134818610501\\
0.829145728643216	0.0001617315201905\\
0.839195979899497	0.000153156533676091\\
0.849246231155779	0.000144418000682212\\
0.85929648241206	0.000135524307685042\\
0.869346733668342	0.000126484086020451\\
0.879396984924623	0.00011730621188577\\
0.894472361809045	0.000103301321569216\\
0.909547738693467	8.90391095382803e-05\\
0.924623115577889	7.45526319743117e-05\\
0.939698492462312	5.98761846661855e-05\\
0.959798994974874	4.0073677510355e-05\\
1	0\\
};
\addlegendentry{FOM $t=0$ s}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	1.00189299656606e-06\\
0.0100502512562815	3.72086296485108e-06\\
0.0150753768844221	7.82880962724164e-06\\
0.0201005025125629	1.30046493942437e-05\\
0.0251256281407035	1.89421094503039e-05\\
0.0301507537688441	2.5357428811601e-05\\
0.0402010050251256	3.86489576778004e-05\\
0.0452261306532664	4.51398201228859e-05\\
0.050251256281407	5.13447652674692e-05\\
0.0552763819095476	5.71845694585793e-05\\
0.0603015075376885	6.26247627291132e-05\\
0.0653266331658291	6.7671066268371e-05\\
0.0703517587939699	7.23621881335568e-05\\
0.0753768844221105	7.67617899191109e-05\\
0.0804020100502514	8.09501331617835e-05\\
0.100502512562814	9.73014709044762e-05\\
0.105527638190955	0.000101633208449137\\
0.110552763819096	0.000106140192877469\\
0.115577889447236	0.000110824531716958\\
0.120603015075377	0.00011566707715116\\
0.14572864321608	0.00014068294511338\\
0.150753768844221	0.000145478353313244\\
0.155778894472362	0.000150105723790928\\
0.160804020100503	0.000154547376459702\\
0.165829145728643	0.000158801682324183\\
0.170854271356784	0.000162881583506191\\
0.175879396984925	0.00016681180346767\\
0.185929648241206	0.00017436132671067\\
0.201005025125628	0.000185492515222263\\
0.21105527638191	0.000193133504814202\\
0.221105527638191	0.000201017173913742\\
0.241206030150754	0.000216853134125561\\
0.246231155778895	0.000220642534723314\\
0.251256281407035	0.000224306429660759\\
0.256281407035176	0.000227826602582137\\
0.261306532663317	0.000231193840252164\\
0.266331658291457	0.000234409303145888\\
0.271356783919598	0.00023748318805672\\
0.276381909547739	0.000240433786362182\\
0.28643216080402	0.000246065311091392\\
0.336683417085427	0.000273378898997256\\
0.341708542713568	0.000275932850255289\\
0.346733668341709	0.000278372103979185\\
0.351758793969849	0.000280679761061275\\
0.35678391959799	0.000282845925145159\\
0.361809045226131	0.00028486815326545\\
0.366834170854272	0.000286752107040877\\
0.371859296482412	0.000288510896249594\\
0.381909547738694	0.000291727257249352\\
0.391959798994975	0.000294692717300427\\
0.417085427135679	0.000301812381598987\\
0.42713567839196	0.000304509064036784\\
0.437185929648241	0.00030692778072261\\
0.442211055276382	0.000307981751268116\\
0.447236180904523	0.000308909187854312\\
0.452261306532663	0.000309698305192896\\
0.457286432160804	0.000310345044825633\\
0.462311557788945	0.000310853778913378\\
0.467336683417086	0.000311235138117816\\
0.477386934673367	0.000311684581693505\\
0.487437185929648	0.000311853588066402\\
0.507537688442211	0.000311882572066491\\
0.517587939698492	0.000311793632997492\\
0.527638190954774	0.000311505403721268\\
0.532663316582915	0.000311235138118038\\
0.537688442211055	0.000310853778913378\\
0.542713567839196	0.000310345044825855\\
0.547738693467337	0.000309698305192896\\
0.552763819095477	0.000308909187854534\\
0.557788944723618	0.000307981751268116\\
0.562814070351759	0.00030692778072261\\
0.57286432160804	0.000304509064037006\\
0.582914572864322	0.000301812381598987\\
0.603015075376884	0.00029613338266099\\
0.618090452261306	0.000291727257249574\\
0.628140703517588	0.000288510896249594\\
0.633165829145729	0.000286752107040877\\
0.638190954773869	0.00028486815326545\\
0.64321608040201	0.000282845925145159\\
0.648241206030151	0.000280679761061498\\
0.653266331658291	0.000278372103979185\\
0.658291457286432	0.000275932850255511\\
0.668341708542713	0.000270732360367898\\
0.698492462311558	0.000254239330041095\\
0.71859296482412	0.000243285251400271\\
0.723618090452261	0.000240433786362182\\
0.728643216080402	0.00023748318805672\\
0.733668341708543	0.000234409303145888\\
0.738693467336683	0.000231193840252164\\
0.743718592964824	0.000227826602582359\\
0.748743718592965	0.000224306429660759\\
0.753768844221105	0.000220642534723314\\
0.758793969849246	0.000216853134125561\\
0.768844221105528	0.000209005134462981\\
0.78391959798995	0.000197050222469741\\
0.793969849246231	0.000189280235252109\\
0.804020100502512	0.000181759756596733\\
0.819095477386935	0.000170625601815022\\
0.824120603015075	0.00016681180346767\\
0.829145728643216	0.000162881583506191\\
0.834170854271357	0.000158801682324183\\
0.839195979899497	0.000154547376459702\\
0.844221105527638	0.000150105723790928\\
0.849246231155779	0.000145478353313244\\
0.85427135678392	0.00014068294511338\\
0.864321608040201	0.000130730269098711\\
0.879396984924623	0.00011566707715116\\
0.884422110552764	0.000110824531716958\\
0.889447236180904	0.000106140192877469\\
0.894472361809045	0.000101633208449137\\
0.899497487437186	9.73014709044762e-05\\
0.904522613065327	9.31209323213888e-05\\
0.924623115577889	7.67617899191109e-05\\
0.92964824120603	7.23621881335568e-05\\
0.934673366834171	6.7671066268371e-05\\
0.939698492462312	6.26247627291132e-05\\
0.944723618090452	5.71845694585793e-05\\
0.949748743718593	5.13447652674692e-05\\
0.954773869346734	4.51398201228859e-05\\
0.959798994974874	3.86489576778004e-05\\
0.969849246231156	2.5357428811601e-05\\
0.974874371859296	1.89421094503039e-05\\
0.979899497487437	1.30046493942437e-05\\
0.984924623115578	7.82880962724164e-06\\
0.989949748743719	3.72086296485108e-06\\
0.994974874371859	1.00189299656606e-06\\
1	0\\
};
\addlegendentry{L-OpInf ROM $t=0$ s}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	1.45741325674464e-07\\
0.0100502512562815	1.91286622563958e-06\\
0.0150753768844221	3.95547740561497e-06\\
0.0201005025125629	6.7368398717349e-06\\
0.0251256281407035	8.44202688066176e-06\\
0.0301507537688441	1.04473884550149e-05\\
0.035175879396985	1.21609012824209e-05\\
0.0402010050251256	1.4076328114232e-05\\
0.0452261306532664	1.73583465330474e-05\\
0.050251256281407	1.99659981192646e-05\\
0.0552763819095476	2.27317209349209e-05\\
0.0603015075376885	2.66148475114303e-05\\
0.0653266331658291	3.01840537471065e-05\\
0.0703517587939699	3.41097655645051e-05\\
0.0753768844221105	3.75263718364049e-05\\
0.0904522613065326	4.71476046435271e-05\\
0.0954773869346734	5.08456552859027e-05\\
0.100502512562814	5.3895186807873e-05\\
0.105527638190955	5.8308897048942e-05\\
0.110552763819096	6.33587378295886e-05\\
0.115577889447236	6.82663247553172e-05\\
0.120603015075377	7.32675890495749e-05\\
0.125628140703518	7.75553243048677e-05\\
0.130653266331658	8.12136650476525e-05\\
0.14070351758794	8.67856571160619e-05\\
0.14572864321608	8.92748454506265e-05\\
0.150753768844221	9.26417616122777e-05\\
0.160804020100503	9.89979971273147e-05\\
0.165829145728643	0.000102439373096397\\
0.170854271356784	0.00010425831558436\\
0.185929648241206	0.000111295083277563\\
0.190954773869347	0.000112632438586724\\
0.195979899497488	0.000114225159371317\\
0.201005025125628	0.000114775763685238\\
0.206030150753769	0.000114317049971557\\
0.21105527638191	0.000113407009420863\\
0.221105527638191	0.000110186865686313\\
0.226130653266332	0.000109178759488016\\
0.236180904522613	0.000107897363230025\\
0.241206030150754	0.00010809482336227\\
0.246231155778895	0.000108993803313862\\
0.251256281407035	0.000110218506518711\\
0.256281407035176	0.000112579789949496\\
0.261306532663317	0.000115044861233038\\
0.266331658291457	0.000116199023419084\\
0.271356783919598	0.000118956474909337\\
0.276381909547739	0.000121126781720493\\
0.28140703517588	0.000122957760841036\\
0.28643216080402	0.000125232859806701\\
0.291457286432161	0.000127923282035924\\
0.296482412060302	0.000130360756742887\\
0.301507537688442	0.000132421711853015\\
0.306532663316583	0.000135079475340749\\
0.311557788944724	0.000138547046520499\\
0.316582914572864	0.000141912081510043\\
0.321608040201005	0.000144934614352055\\
0.326633165829146	0.000149369108495057\\
0.331658291457287	0.000152897999398549\\
0.336683417085427	0.000156182846388075\\
0.341708542713568	0.000159096358680388\\
0.346733668341709	0.000160539251323311\\
0.35678391959799	0.000160791053889664\\
0.361809045226131	0.000160187428466685\\
0.366834170854272	0.000160211021344114\\
0.371859296482412	0.000160331542614189\\
0.376884422110553	0.000160090892979303\\
0.381909547738694	0.000160496917319009\\
0.391959798994975	0.000159318300034572\\
0.396984924623116	0.000159076414264048\\
0.402010050251256	0.00015899909337902\\
0.407035175879397	0.000159720522124873\\
0.412060301507538	0.000160847917486828\\
0.417085427135679	0.000161640439673372\\
0.422110552763819	0.000161689977101975\\
0.42713567839196	0.00016217409458763\\
0.432160804020101	0.00016220639505593\\
0.437185929648241	0.000162561414510209\\
0.442211055276382	0.000161337604343004\\
0.447236180904523	0.000161420957804692\\
0.457286432160804	0.000160935367037762\\
0.462311557788945	0.000159531811020353\\
0.467336683417086	0.000157598267757519\\
0.472361809045226	0.000156073205417329\\
0.477386934673367	0.000155575360084148\\
0.482412060301508	0.00015477369103678\\
0.492462311557789	0.000150454710223569\\
0.49748743718593	0.000150089023747579\\
0.50251256281407	0.000150089023747579\\
0.507537688442211	0.000150454710223569\\
0.517587939698492	0.00015477369103678\\
0.522613065326633	0.000155575360084148\\
0.527638190954774	0.000156073205417329\\
0.532663316582915	0.000157598267757519\\
0.537688442211055	0.00015953181102013\\
0.542713567839196	0.000160935367037762\\
0.552763819095477	0.000161420957804692\\
0.557788944723618	0.000161337604343004\\
0.562814070351759	0.000162561414510209\\
0.567839195979899	0.00016220639505593\\
0.57286432160804	0.00016217409458763\\
0.577889447236181	0.000161689977101975\\
0.582914572864322	0.000161640439673372\\
0.587939698492462	0.000160847917486828\\
0.592964824120603	0.000159720522124873\\
0.597989949748744	0.00015899909337902\\
0.603015075376884	0.000159076414264048\\
0.608040201005025	0.000159318300034572\\
0.618090452261306	0.000160496917319009\\
0.623115577889447	0.000160090892979303\\
0.628140703517588	0.000160331542614189\\
0.633165829145729	0.000160211021344114\\
0.638190954773869	0.000160187428466907\\
0.64321608040201	0.000160791053889664\\
0.653266331658291	0.000160539251323533\\
0.658291457286432	0.00015909635868061\\
0.663316582914573	0.000156182846388297\\
0.668341708542713	0.000152897999398771\\
0.673366834170854	0.000149369108495057\\
0.678391959798995	0.000144934614352277\\
0.683417085427136	0.000141912081510265\\
0.688442211055276	0.000138547046520499\\
0.693467336683417	0.000135079475340749\\
0.698492462311558	0.000132421711853015\\
0.703517587939698	0.000130360756742887\\
0.708542713567839	0.000127923282035924\\
0.71356783919598	0.000125232859806923\\
0.71859296482412	0.000122957760841036\\
0.723618090452261	0.000121126781720493\\
0.728643216080402	0.000118956474909337\\
0.733668341708543	0.000116199023419084\\
0.738693467336683	0.00011504486123326\\
0.743718592964824	0.000112579789949496\\
0.748743718592965	0.000110218506518711\\
0.753768844221105	0.000108993803313862\\
0.758793969849246	0.00010809482336227\\
0.763819095477387	0.000107897363229803\\
0.773869346733668	0.000109178759488016\\
0.778894472361809	0.000110186865686313\\
0.78894472361809	0.000113407009420863\\
0.793969849246231	0.000114317049971335\\
0.798994974874372	0.000114775763685016\\
0.804020100502512	0.000114225159371095\\
0.809045226130653	0.000112632438586502\\
0.814070351758794	0.000111295083277341\\
0.829145728643216	0.000104258315584138\\
0.834170854271357	0.000102439373096175\\
0.839195979899497	9.89979971268706e-05\\
0.849246231155779	9.26417616120556e-05\\
0.85427135678392	8.92748454504044e-05\\
0.85929648241206	8.67856571158399e-05\\
0.869346733668342	8.12136650474304e-05\\
0.874371859296482	7.75553243046456e-05\\
0.879396984924623	7.32675890493528e-05\\
0.884422110552764	6.82663247550952e-05\\
0.889447236180904	6.33587378293665e-05\\
0.894472361809045	5.8308897048942e-05\\
0.899497487437186	5.38951868076509e-05\\
0.904522613065327	5.08456552856806e-05\\
0.909547738693467	4.7147604643305e-05\\
0.914572864321608	4.40028298767103e-05\\
0.924623115577889	3.75263718364049e-05\\
0.92964824120603	3.41097655645051e-05\\
0.934673366834171	3.01840537471065e-05\\
0.939698492462312	2.66148475114303e-05\\
0.944723618090452	2.2731720935143e-05\\
0.949748743718593	1.99659981192646e-05\\
0.954773869346734	1.73583465330474e-05\\
0.959798994974874	1.4076328114232e-05\\
0.964824120603015	1.21609012826429e-05\\
0.969849246231156	1.0447388455237e-05\\
0.974874371859296	8.44202688066176e-06\\
0.979899497487437	6.7368398717349e-06\\
0.984924623115578	3.95547740561497e-06\\
0.989949748743719	1.91286622563958e-06\\
0.994974874371859	1.45741325674464e-07\\
1	0\\
};
\addlegendentry{FOM $t=0.036$ s}

\addplot [color=mycolor4, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	1.81000565868672e-07\\
0.0100502512562815	7.06504916569983e-07\\
0.0150753768844221	1.56727497935272e-06\\
0.0201005025125629	2.75470275878931e-06\\
0.0251256281407035	4.25968681017075e-06\\
0.0301507537688441	6.07289339416006e-06\\
0.035175879396985	8.18372189148597e-06\\
0.0402010050251256	1.05803423322559e-05\\
0.0452261306532664	1.32484755965834e-05\\
0.050251256281407	1.61742495048411e-05\\
0.0552763819095476	1.93424991097313e-05\\
0.0603015075376885	2.27363080209653e-05\\
0.0653266331658291	2.63370321582634e-05\\
0.0703517587939699	3.01251607850439e-05\\
0.0753768844221105	3.4080273067616e-05\\
0.0804020100502514	3.81802069286952e-05\\
0.0904522613065326	4.67110815105531e-05\\
0.115577889447236	6.85965209075157e-05\\
0.120603015075377	7.2811323960309e-05\\
0.125628140703518	7.68997338682631e-05\\
0.130653266331658	8.08346704286311e-05\\
0.135678391959799	8.45927912676014e-05\\
0.14070351758794	8.81544566464498e-05\\
0.14572864321608	9.15055358121641e-05\\
0.150753768844221	9.46340416068114e-05\\
0.155778894472362	9.75314997480048e-05\\
0.160804020100503	0.000100191272241812\\
0.165829145728643	0.000102607544063549\\
0.170854271356784	0.000104775933941648\\
0.175879396984925	0.000106694219855763\\
0.180904522613065	0.000108362362829517\\
0.185929648241206	0.00010978201988987\\
0.190954773869347	0.000110954557150933\\
0.195979899497488	0.000111883094278786\\
0.201005025125628	0.00011257397640807\\
0.206030150753769	0.000113038052811598\\
0.21105527638191	0.000113291773962354\\
0.21608040201005	0.000113359102609234\\
0.221105527638191	0.000113271020395711\\
0.246231155778895	0.000112089801799886\\
0.251256281407035	0.000112110342951555\\
0.256281407035176	0.000112366434719791\\
0.261306532663317	0.000112919580089965\\
0.266331658291457	0.000113822591128132\\
0.271356783919598	0.000115117287200039\\
0.276381909547739	0.000116830792178391\\
0.28140703517588	0.000118973105604381\\
0.28643216080402	0.00012153481176802\\
0.291457286432161	0.000124487095368497\\
0.296482412060302	0.000127781829124096\\
0.301507537688442	0.000131352996464384\\
0.306532663316583	0.000135119320318955\\
0.316582914572864	0.000142861289825102\\
0.321608040201005	0.000146634109404076\\
0.326633165829146	0.000150210142679574\\
0.331658291457287	0.000153500510385429\\
0.336683417085427	0.00015642819712669\\
0.341708542713568	0.000158933825433527\\
0.346733668341709	0.000160976710448235\\
0.351758793969849	0.000162537351084957\\
0.35678391959799	0.000163617403787564\\
0.361809045226131	0.000164239206393857\\
0.366834170854272	0.00016444272057714\\
0.371859296482412	0.000164282155173501\\
0.376884422110553	0.000163824200019924\\
0.381909547738694	0.000163140510491822\\
0.407035175879397	0.00015871893834718\\
0.412060301507538	0.000158000499987265\\
0.417085427135679	0.000157402731087553\\
0.422110552763819	0.000156926352304687\\
0.432160804020101	0.0001562852157313\\
0.442211055276382	0.000155907731151483\\
0.467336683417086	0.000155069173919609\\
0.487437185929648	0.000154290187550643\\
0.49748743718593	0.000154109578978767\\
0.507537688442211	0.000154171831220573\\
0.517587939698492	0.00015445378419976\\
0.567839195979899	0.0001562852157313\\
0.577889447236181	0.000156926352304687\\
0.582914572864322	0.000157402731087553\\
0.587939698492462	0.000158000499987487\\
0.592964824120603	0.00015871893834718\\
0.603015075376884	0.000160446848048945\\
0.618090452261306	0.000163140510492044\\
0.623115577889447	0.000163824200019924\\
0.628140703517588	0.000164282155173723\\
0.633165829145729	0.00016444272057714\\
0.638190954773869	0.000164239206393857\\
0.64321608040201	0.000163617403787564\\
0.648241206030151	0.000162537351084957\\
0.653266331658291	0.000160976710448457\\
0.658291457286432	0.000158933825433527\\
0.663316582914573	0.00015642819712669\\
0.668341708542713	0.000153500510385429\\
0.673366834170854	0.000150210142679574\\
0.678391959798995	0.000146634109404076\\
0.683417085427136	0.000142861289825102\\
0.693467336683417	0.000135119320318955\\
0.698492462311558	0.000131352996464384\\
0.703517587939698	0.000127781829124096\\
0.708542713567839	0.000124487095368719\\
0.71356783919598	0.00012153481176802\\
0.71859296482412	0.000118973105604381\\
0.723618090452261	0.000116830792178391\\
0.728643216080402	0.000115117287200039\\
0.733668341708543	0.000113822591128132\\
0.738693467336683	0.000112919580090187\\
0.743718592964824	0.000112366434719791\\
0.748743718592965	0.000112110342951555\\
0.753768844221105	0.000112089801799886\\
0.758793969849246	0.000112239375843481\\
0.778894472361809	0.000113271020395711\\
0.78391959798995	0.000113359102609456\\
0.78894472361809	0.000113291773962354\\
0.793969849246231	0.000113038052811598\\
0.798994974874372	0.00011257397640807\\
0.804020100502512	0.000111883094278786\\
0.809045226130653	0.000110954557150933\\
0.814070351758794	0.00010978201988987\\
0.819095477386935	0.000108362362829517\\
0.824120603015075	0.000106694219855763\\
0.829145728643216	0.000104775933941648\\
0.834170854271357	0.000102607544063549\\
0.839195979899497	0.000100191272241812\\
0.844221105527638	9.75314997480048e-05\\
0.849246231155779	9.46340416068114e-05\\
0.85427135678392	9.15055358121641e-05\\
0.85929648241206	8.81544566462278e-05\\
0.864321608040201	8.45927912676014e-05\\
0.869346733668342	8.08346704286311e-05\\
0.874371859296482	7.68997338682631e-05\\
0.879396984924623	7.2811323960309e-05\\
0.884422110552764	6.85965209075157e-05\\
0.894472361809045	5.99063955917245e-05\\
0.909547738693467	4.67110815103311e-05\\
0.919597989949749	3.81802069286952e-05\\
0.924623115577889	3.4080273067616e-05\\
0.92964824120603	3.01251607850439e-05\\
0.934673366834171	2.63370321582634e-05\\
0.939698492462312	2.27363080209653e-05\\
0.944723618090452	1.93424991097313e-05\\
0.949748743718593	1.61742495048411e-05\\
0.954773869346734	1.32484755965834e-05\\
0.959798994974874	1.05803423322559e-05\\
0.964824120603015	8.18372189148597e-06\\
0.969849246231156	6.07289339416006e-06\\
0.974874371859296	4.25968681017075e-06\\
0.979899497487437	2.75470275878931e-06\\
0.984924623115578	1.56727497935272e-06\\
0.989949748743719	7.06504916569983e-07\\
0.994974874371859	1.81000565868672e-07\\
1	0\\
};
\addlegendentry{L-OpInf ROM $t=0.036$ s}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	3.27914617237468e-07\\
0.0100502512562815	9.00119514923858e-07\\
0.0150753768844221	1.2326383482808e-06\\
0.0201005025125629	2.65511477004488e-06\\
0.0301507537688441	3.25530861333689e-06\\
0.035175879396985	2.90610622699639e-06\\
0.0402010050251256	1.16309880060506e-06\\
0.0452261306532664	-1.4406013160162e-07\\
0.050251256281407	-6.24117197700613e-07\\
0.0552763819095476	-1.81490777384496e-06\\
0.0603015075376885	-3.32973913574897e-06\\
0.0653266331658291	-5.00082403998015e-06\\
0.0703517587939699	-5.83656903607732e-06\\
0.0753768844221105	-6.26638842082805e-06\\
0.0804020100502514	-7.73295072908908e-06\\
0.085427135678392	-8.50933807572396e-06\\
0.0904522613065326	-9.71562445961638e-06\\
0.0954773869346734	-1.15048514142124e-05\\
0.100502512562814	-1.35284806026537e-05\\
0.105527638190955	-1.58600806965392e-05\\
0.110552763819096	-1.78358097566722e-05\\
0.115577889447236	-2.04209655765286e-05\\
0.120603015075377	-2.43716755790047e-05\\
0.125628140703518	-2.7979034618042e-05\\
0.130653266331658	-3.10312444162797e-05\\
0.135678391959799	-3.352275700097e-05\\
0.14070351758794	-3.57201354321823e-05\\
0.14572864321608	-3.75341468412671e-05\\
0.150753768844221	-3.95255750105239e-05\\
0.155778894472362	-4.20894440591457e-05\\
0.160804020100503	-4.5516143968749e-05\\
0.170854271356784	-5.12374293624163e-05\\
0.175879396984925	-5.38943313208584e-05\\
0.180904522613065	-5.68443987947198e-05\\
0.185929648241206	-6.00020450474137e-05\\
0.195979899497488	-6.68780761927668e-05\\
0.201005025125628	-7.1615628464583e-05\\
0.206030150753769	-7.52113857656056e-05\\
0.21105527638191	-7.93451813474455e-05\\
0.21608040201005	-8.28217819028865e-05\\
0.221105527638191	-8.5638535503918e-05\\
0.226130653266332	-8.81139792332508e-05\\
0.231155778894472	-9.00383497370871e-05\\
0.236180904522613	-9.26359403148336e-05\\
0.241206030150754	-9.58496285994315e-05\\
0.246231155778895	-9.84814600148987e-05\\
0.251256281407035	-9.99767758469439e-05\\
0.256281407035176	-0.000100194681017962\\
0.261306532663317	-0.000100027309614115\\
0.266331658291457	-9.93415534018549e-05\\
0.271356783919598	-9.84806698116625e-05\\
0.276381909547739	-9.79644067771179e-05\\
0.28140703517588	-9.7900839693521e-05\\
0.28643216080402	-9.80135090493661e-05\\
0.291457286432161	-9.861226880159e-05\\
0.296482412060302	-9.93263899606855e-05\\
0.301507537688442	-9.98201228825657e-05\\
0.306532663316583	-0.000101445017133051\\
0.316582914572864	-0.000103142715195403\\
0.321608040201005	-0.000103736448180847\\
0.326633165829146	-0.000104230434963437\\
0.331658291457287	-0.000104593086343696\\
0.336683417085427	-0.000105553979937945\\
0.341708542713568	-0.000106706080897911\\
0.346733668341709	-0.000108611619155985\\
0.351758793969849	-0.000111033415212125\\
0.35678391959799	-0.000112309168343483\\
0.361809045226131	-0.000113988556251554\\
0.366834170854272	-0.000115450466427802\\
0.371859296482412	-0.000117733174076484\\
0.376884422110553	-0.000120231328439413\\
0.381909547738694	-0.000122940982634212\\
0.386934673366834	-0.00012546688291093\\
0.391959798994975	-0.000127063128289029\\
0.396984924623116	-0.000128350512723863\\
0.402010050251256	-0.00013017026866935\\
0.407035175879397	-0.000131831973561924\\
0.417085427135679	-0.000134853869789842\\
0.422110552763819	-0.000135807187194859\\
0.42713567839196	-0.000137099792932638\\
0.437185929648241	-0.000140537366517313\\
0.442211055276382	-0.000142162393489853\\
0.447236180904523	-0.000143913731608603\\
0.457286432160804	-0.000146931226580715\\
0.462311557788945	-0.000148222196283188\\
0.467336683417086	-0.0001499393684119\\
0.472361809045226	-0.000150359890772611\\
0.477386934673367	-0.000153098369864324\\
0.482412060301508	-0.000155545947800206\\
0.487437185929648	-0.000157478147103873\\
0.492462311557789	-0.000157711587448928\\
0.49748743718593	-0.000158195031625175\\
0.50251256281407	-0.000158195031625175\\
0.507537688442211	-0.000157711587448928\\
0.512562814070352	-0.000157478147103873\\
0.517587939698492	-0.000155545947800428\\
0.522613065326633	-0.000153098369864546\\
0.527638190954774	-0.000150359890772833\\
0.532663316582915	-0.000149939368412122\\
0.537688442211055	-0.000148222196283188\\
0.542713567839196	-0.000146931226580715\\
0.552763819095477	-0.000143913731608825\\
0.557788944723618	-0.000142162393490075\\
0.567839195979899	-0.000138850865168294\\
0.57286432160804	-0.000137099792933082\\
0.577889447236181	-0.000135807187195081\\
0.582914572864322	-0.000134853869790064\\
0.592964824120603	-0.000131831973562146\\
0.597989949748744	-0.000130170268669572\\
0.603015075376884	-0.000128350512724085\\
0.608040201005025	-0.000127063128289251\\
0.613065326633166	-0.000125466882911152\\
0.618090452261306	-0.000122940982634434\\
0.623115577889447	-0.000120231328439635\\
0.628140703517588	-0.000117733174076706\\
0.633165829145729	-0.000115450466428024\\
0.638190954773869	-0.000113988556251776\\
0.64321608040201	-0.000112309168343705\\
0.648241206030151	-0.000111033415212347\\
0.653266331658291	-0.000108611619156207\\
0.658291457286432	-0.000106706080898133\\
0.663316582914573	-0.000105553979938167\\
0.668341708542713	-0.000104593086343918\\
0.673366834170854	-0.000104230434963437\\
0.678391959798995	-0.000103736448181069\\
0.683417085427136	-0.000103142715195625\\
0.693467336683417	-0.000101445017133051\\
0.698492462311558	-9.98201228825657e-05\\
0.703517587939698	-9.93263899606855e-05\\
0.708542713567839	-9.861226880159e-05\\
0.71356783919598	-9.80135090493661e-05\\
0.71859296482412	-9.7900839693521e-05\\
0.723618090452261	-9.79644067771179e-05\\
0.728643216080402	-9.84806698114404e-05\\
0.733668341708543	-9.93415534016329e-05\\
0.738693467336683	-0.000100027309613893\\
0.743718592964824	-0.00010019468101774\\
0.748743718592965	-9.99767758467218e-05\\
0.753768844221105	-9.84814600146766e-05\\
0.758793969849246	-9.58496285992094e-05\\
0.763819095477387	-9.26359403146115e-05\\
0.768844221105528	-9.00383497368651e-05\\
0.773869346733668	-8.81139792330288e-05\\
0.778894472361809	-8.56385355036959e-05\\
0.78391959798995	-8.28217819026644e-05\\
0.78894472361809	-7.93451813472235e-05\\
0.793969849246231	-7.52113857653836e-05\\
0.798994974874372	-7.1615628464361e-05\\
0.804020100502512	-6.68780761925447e-05\\
0.814070351758794	-6.00020450471916e-05\\
0.819095477386935	-5.68443987944978e-05\\
0.824120603015075	-5.38943313206364e-05\\
0.829145728643216	-5.12374293624163e-05\\
0.839195979899497	-4.5516143968527e-05\\
0.844221105527638	-4.20894440589237e-05\\
0.849246231155779	-3.95255750103018e-05\\
0.85427135678392	-3.75341468412671e-05\\
0.85929648241206	-3.57201354319603e-05\\
0.864321608040201	-3.35227570007479e-05\\
0.869346733668342	-3.10312444160576e-05\\
0.874371859296482	-2.79790346178199e-05\\
0.879396984924623	-2.43716755787826e-05\\
0.884422110552764	-2.04209655765286e-05\\
0.889447236180904	-1.78358097566722e-05\\
0.894472361809045	-1.58600806963172e-05\\
0.899497487437186	-1.35284806024316e-05\\
0.904522613065327	-1.15048514139904e-05\\
0.909547738693467	-9.71562445961638e-06\\
0.914572864321608	-8.50933807572396e-06\\
0.919597989949749	-7.73295072908908e-06\\
0.924623115577889	-6.26638842082805e-06\\
0.92964824120603	-5.83656903585528e-06\\
0.934673366834171	-5.0008240397581e-06\\
0.939698492462312	-3.32973913574897e-06\\
0.944723618090452	-1.81490777384496e-06\\
0.949748743718593	-6.24117197700613e-07\\
0.954773869346734	-1.4406013160162e-07\\
0.959798994974874	1.16309880060506e-06\\
0.964824120603015	2.90610622721843e-06\\
0.969849246231156	3.25530861333689e-06\\
0.979899497487437	2.65511477004488e-06\\
0.984924623115578	1.2326383482808e-06\\
0.989949748743719	9.00119514923858e-07\\
0.994974874371859	3.27914617237468e-07\\
1	0\\
};
\addlegendentry{FOM $t=0.072$ s}

\addplot [color=mycolor6, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.0100502512562815	1.04482625884472e-07\\
0.0201005025125629	4.69491598265037e-07\\
0.0301507537688441	1.1420208996249e-06\\
0.0552763819095476	3.28825963058499e-06\\
0.0603015075376885	3.45039692573046e-06\\
0.0653266331658291	3.38007231825976e-06\\
0.0703517587939699	3.01228105170637e-06\\
0.0753768844221105	2.28824538450745e-06\\
0.0804020100502514	1.15860373206544e-06\\
0.085427135678392	-4.14398898085366e-07\\
0.0904522613065326	-2.453755966636e-06\\
0.0954773869346734	-4.96087047130445e-06\\
0.100502512562814	-7.92012146244581e-06\\
0.105527638190955	-1.12977357236144e-05\\
0.110552763819096	-1.50441898678633e-05\\
0.115577889447236	-1.90946529090574e-05\\
0.120603015075377	-2.33704639913679e-05\\
0.14070351758794	-4.09868856277029e-05\\
0.14572864321608	-4.5100471896653e-05\\
0.150753768844221	-4.89598020554372e-05\\
0.155778894472362	-5.25204318153616e-05\\
0.160804020100503	-5.57563299292685e-05\\
0.165829145728643	-5.86609345436528e-05\\
0.170854271356784	-6.12449800663217e-05\\
0.175879396984925	-6.35333344023437e-05\\
0.180904522613065	-6.55621257346084e-05\\
0.185929648241206	-6.73762086933483e-05\\
0.190954773869347	-6.90286454956279e-05\\
0.21105527638191	-7.5078562359332e-05\\
0.221105527638191	-7.83259531158542e-05\\
0.231155778894472	-8.19060362220458e-05\\
0.261306532663317	-9.3418638306586e-05\\
0.266331658291457	-9.51445705681397e-05\\
0.271356783919598	-9.67380028631393e-05\\
0.276381909547739	-9.81798575818704e-05\\
0.28140703517588	-9.94580677540213e-05\\
0.28643216080402	-0.000100568782343657\\
0.291457286432161	-0.000101515339919533\\
0.296482412060302	-0.000102308324177569\\
0.301507537688442	-0.00010296510189689\\
0.311557788944724	-0.000103967034245089\\
0.331658291457287	-0.000105628792400392\\
0.336683417085427	-0.000106180552746915\\
0.341708542713568	-0.000106858033492419\\
0.346733668341709	-0.00010769461305582\\
0.351758793969849	-0.00010871993311512\\
0.35678391959799	-0.000109959039770402\\
0.361809045226131	-0.000111430390109968\\
0.366834170854272	-0.000113145805276327\\
0.371859296482412	-0.000115109610321795\\
0.376884422110553	-0.000117314724593642\\
0.381909547738694	-0.000119746287151834\\
0.386934673366834	-0.000122380023971802\\
0.391959798994975	-0.000125182705090765\\
0.417085427135679	-0.000140008412621295\\
0.422110552763819	-0.000142739850322426\\
0.42713567839196	-0.000145269449796093\\
0.432160804020101	-0.000147558666533154\\
0.437185929648241	-0.000149577490106578\\
0.442211055276382	-0.000151307095722641\\
0.447236180904523	-0.000152739416618086\\
0.452261306532663	-0.000153876940030662\\
0.457286432160804	-0.000154735852719634\\
0.462311557788945	-0.000155345284772679\\
0.467336683417086	-0.000155741888353989\\
0.472361809045226	-0.000155968099749604\\
0.482412060301508	-0.000156086097687691\\
0.527638190954774	-0.000155968099749604\\
0.532663316582915	-0.000155741888353989\\
0.537688442211055	-0.000155345284772679\\
0.542713567839196	-0.000154735852719634\\
0.547738693467337	-0.000153876940030662\\
0.552763819095477	-0.000152739416618086\\
0.557788944723618	-0.000151307095722641\\
0.562814070351759	-0.000149577490106578\\
0.567839195979899	-0.000147558666533154\\
0.57286432160804	-0.000145269449796093\\
0.577889447236181	-0.000142739850322426\\
0.582914572864322	-0.000140008412621295\\
0.587939698492462	-0.000137123618321189\\
0.608040201005025	-0.000125182705090765\\
0.613065326633166	-0.000122380023971802\\
0.618090452261306	-0.000119746287152056\\
0.623115577889447	-0.000117314724593642\\
0.628140703517588	-0.000115109610321795\\
0.633165829145729	-0.000113145805276327\\
0.638190954773869	-0.000111430390109968\\
0.64321608040201	-0.000109959039770402\\
0.648241206030151	-0.00010871993311512\\
0.653266331658291	-0.00010769461305582\\
0.658291457286432	-0.000106858033492419\\
0.663316582914573	-0.000106180552746915\\
0.673366834170854	-0.000105168113575083\\
0.693467336683417	-0.000103509058729134\\
0.698492462311558	-0.000102965101897112\\
0.703517587939698	-0.000102308324177791\\
0.708542713567839	-0.000101515339919533\\
0.71356783919598	-0.000100568782343657\\
0.71859296482412	-9.94580677542434e-05\\
0.723618090452261	-9.81798575820925e-05\\
0.728643216080402	-9.67380028631393e-05\\
0.733668341708543	-9.51445705681397e-05\\
0.738693467336683	-9.3418638306586e-05\\
0.748743718592965	-8.96746329022147e-05\\
0.768844221105528	-8.19060362220458e-05\\
0.778894472361809	-7.83259531158542e-05\\
0.78894472361809	-7.50785623591099e-05\\
0.814070351758794	-6.73762086933483e-05\\
0.819095477386935	-6.55621257346084e-05\\
0.824120603015075	-6.35333344023437e-05\\
0.829145728643216	-6.12449800663217e-05\\
0.834170854271357	-5.86609345436528e-05\\
0.839195979899497	-5.57563299292685e-05\\
0.844221105527638	-5.25204318153616e-05\\
0.849246231155779	-4.89598020554372e-05\\
0.85427135678392	-4.5100471896653e-05\\
0.85929648241206	-4.09868856277029e-05\\
0.864321608040201	-3.66787340873032e-05\\
0.879396984924623	-2.33704639913679e-05\\
0.884422110552764	-1.90946529090574e-05\\
0.889447236180904	-1.50441898678633e-05\\
0.894472361809045	-1.12977357238364e-05\\
0.899497487437186	-7.92012146244581e-06\\
0.904522613065327	-4.96087047130445e-06\\
0.909547738693467	-2.453755966636e-06\\
0.914572864321608	-4.14398898085366e-07\\
0.919597989949749	1.15860373206544e-06\\
0.924623115577889	2.28824538450745e-06\\
0.92964824120603	3.01228105170637e-06\\
0.934673366834171	3.38007231825976e-06\\
0.939698492462312	3.45039692573046e-06\\
0.944723618090452	3.28825963058499e-06\\
0.949748743718593	2.96053548254349e-06\\
0.964824120603015	1.57901141539796e-06\\
0.974874371859296	7.67864996698009e-07\\
0.984924623115578	2.49705715882342e-07\\
1	0\\
};
\addlegendentry{L-OpInf ROM $t=0.072$ s}

\addplot [color=mycolor7, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	-2.66416342320497e-08\\
0.0100502512562815	-8.36257390224304e-07\\
0.0150753768844221	-2.42914518056025e-07\\
0.0201005025125629	-1.56163816322774e-07\\
0.0251256281407035	1.44372780397362e-07\\
0.0301507537688441	6.0749870178789e-07\\
0.035175879396985	-4.73506756692998e-07\\
0.0402010050251256	-2.54870705740373e-06\\
0.0452261306532664	-5.09298907069855e-06\\
0.050251256281407	-8.60331797980507e-06\\
0.0552763819095476	-1.37063335250431e-05\\
0.0603015075376885	-1.85034385016269e-05\\
0.0653266331658291	-2.41183485070184e-05\\
0.0703517587939699	-2.99495178652798e-05\\
0.0753768844221105	-3.51107793787886e-05\\
0.0804020100502514	-4.12205150828182e-05\\
0.085427135678392	-4.68795092356533e-05\\
0.0904522613065326	-5.23145714101947e-05\\
0.100502512562814	-6.43647853775242e-05\\
0.105527638190955	-7.16030605023565e-05\\
0.110552763819096	-7.87275415239375e-05\\
0.120603015075377	-9.2688439152111e-05\\
0.125628140703518	-0.000100405026484118\\
0.130653266331658	-0.000108687416020548\\
0.135678391959799	-0.000116471197730839\\
0.14070351758794	-0.000123908474082279\\
0.14572864321608	-0.000130275184982986\\
0.150753768844221	-0.000137570145299248\\
0.155778894472362	-0.000144192268793031\\
0.160804020100503	-0.000150579895167313\\
0.165829145728643	-0.000157298582643239\\
0.170854271356784	-0.000163108501366693\\
0.175879396984925	-0.000169795749460633\\
0.180904522613065	-0.000175127216406779\\
0.201005025125628	-0.000194427932239005\\
0.21105527638191	-0.000202561938367429\\
0.21608040201005	-0.000206040926897577\\
0.221105527638191	-0.000209107986244295\\
0.226130653266332	-0.000213323914362462\\
0.231155778894472	-0.000217111008927073\\
0.236180904522613	-0.000220340225620008\\
0.241206030150754	-0.000223459617717969\\
0.246231155778895	-0.000224226012399686\\
0.256281407035176	-0.000226766059926664\\
0.261306532663317	-0.000227409411643675\\
0.266331658291457	-0.00022728753629675\\
0.271356783919598	-0.000228234231613555\\
0.276381909547739	-0.000229432544876618\\
0.28643216080402	-0.00023254436439224\\
0.291457286432161	-0.000234586398018877\\
0.296482412060302	-0.000237515450620451\\
0.301507537688442	-0.000240685435199506\\
0.306532663316583	-0.000244421197125089\\
0.311557788944724	-0.000247986031895797\\
0.316582914572864	-0.000251425765755542\\
0.321608040201005	-0.000254699393650748\\
0.336683417085427	-0.000265311538318658\\
0.341708542713568	-0.000268123873862658\\
0.351758793969849	-0.000272318358487622\\
0.35678391959799	-0.000274903577301755\\
0.361809045226131	-0.000277251772656584\\
0.366834170854272	-0.000278461792143192\\
0.371859296482412	-0.000279798654082564\\
0.376884422110553	-0.000280709881318453\\
0.381909547738694	-0.000280731339617812\\
0.386934673366834	-0.000281917097350481\\
0.391959798994975	-0.000282969003309708\\
0.396984924623116	-0.000284554761344147\\
0.402010050251256	-0.000285853435122663\\
0.407035175879397	-0.000288321417137638\\
0.412060301507538	-0.000291777003562421\\
0.417085427135679	-0.000295415639550267\\
0.422110552763819	-0.000300077473725402\\
0.42713567839196	-0.000303952433506671\\
0.432160804020101	-0.000306753341134058\\
0.437185929648241	-0.000309235030233612\\
0.442211055276382	-0.000312603803276135\\
0.447236180904523	-0.000316571312804381\\
0.452261306532663	-0.000319649738720562\\
0.457286432160804	-0.000322044180701697\\
0.462311557788945	-0.00032403443473128\\
0.467336683417086	-0.00032505871375843\\
0.472361809045226	-0.000326359285723665\\
0.477386934673367	-0.000328204002844501\\
0.482412060301508	-0.0003295848363154\\
0.487437185929648	-0.0003318659568321\\
0.492462311557789	-0.000333256498356027\\
0.49748743718593	-0.000334459409772281\\
0.50251256281407	-0.000334459409772281\\
0.507537688442211	-0.000333256498356027\\
0.512562814070352	-0.000331865956831878\\
0.517587939698492	-0.0003295848363154\\
0.522613065326633	-0.000328204002844279\\
0.527638190954774	-0.000326359285723443\\
0.532663316582915	-0.000325058713758208\\
0.537688442211055	-0.000324034434731058\\
0.542713567839196	-0.000322044180701475\\
0.547738693467337	-0.00031964973872034\\
0.552763819095477	-0.000316571312804159\\
0.557788944723618	-0.000312603803275913\\
0.562814070351759	-0.00030923503023339\\
0.567839195979899	-0.000306753341133614\\
0.57286432160804	-0.000303952433506227\\
0.577889447236181	-0.00030007747372518\\
0.582914572864322	-0.000295415639550045\\
0.587939698492462	-0.000291777003561977\\
0.592964824120603	-0.000288321417137194\\
0.597989949748744	-0.000285853435122219\\
0.603015075376884	-0.000284554761343703\\
0.608040201005025	-0.000282969003309264\\
0.613065326633166	-0.000281917097350037\\
0.618090452261306	-0.000280731339617368\\
0.623115577889447	-0.000280709881318009\\
0.628140703517588	-0.00027979865408212\\
0.633165829145729	-0.000278461792142526\\
0.638190954773869	-0.00027725177265614\\
0.64321608040201	-0.000274903577301311\\
0.648241206030151	-0.000272318358487178\\
0.658291457286432	-0.000268123873861992\\
0.663316582914573	-0.000265311538318214\\
0.678391959798995	-0.000254699393650304\\
0.683417085427136	-0.000251425765755098\\
0.688442211055276	-0.000247986031895353\\
0.693467336683417	-0.000244421197124645\\
0.698492462311558	-0.000240685435199284\\
0.703517587939698	-0.000237515450620229\\
0.708542713567839	-0.000234586398018433\\
0.71356783919598	-0.000232544364392018\\
0.723618090452261	-0.000229432544876618\\
0.728643216080402	-0.000228234231613555\\
0.733668341708543	-0.00022728753629675\\
0.738693467336683	-0.000227409411643675\\
0.743718592964824	-0.000226766059926664\\
0.753768844221105	-0.000224226012399464\\
0.758793969849246	-0.000223459617717969\\
0.763819095477387	-0.000220340225620008\\
0.768844221105528	-0.000217111008927073\\
0.773869346733668	-0.000213323914362462\\
0.778894472361809	-0.000209107986244295\\
0.78391959798995	-0.000206040926897577\\
0.78894472361809	-0.000202561938367429\\
0.798994974874372	-0.000194427932239005\\
0.804020100502512	-0.00018970658609363\\
0.819095477386935	-0.000175127216407001\\
0.824120603015075	-0.000169795749460855\\
0.829145728643216	-0.000163108501366693\\
0.834170854271357	-0.000157298582643461\\
0.839195979899497	-0.000150579895167535\\
0.844221105527638	-0.000144192268793253\\
0.849246231155779	-0.00013757014529947\\
0.85427135678392	-0.000130275184983208\\
0.85929648241206	-0.000123908474082501\\
0.864321608040201	-0.000116471197731061\\
0.869346733668342	-0.00010868741602077\\
0.874371859296482	-0.00010040502648434\\
0.879396984924623	-9.26884391525551e-05\\
0.889447236180904	-7.87275415241595e-05\\
0.894472361809045	-7.16030605025786e-05\\
0.899497487437186	-6.43647853777463e-05\\
0.909547738693467	-5.23145714104167e-05\\
0.914572864321608	-4.68795092358754e-05\\
0.919597989949749	-4.12205150830403e-05\\
0.924623115577889	-3.51107793790106e-05\\
0.92964824120603	-2.99495178652798e-05\\
0.934673366834171	-2.41183485072405e-05\\
0.939698492462312	-1.85034385016269e-05\\
0.944723618090452	-1.37063335252652e-05\\
0.949748743718593	-8.60331798002711e-06\\
0.954773869346734	-5.09298907092059e-06\\
0.959798994974874	-2.54870705762578e-06\\
0.964824120603015	-4.73506756915043e-07\\
0.969849246231156	6.07498701565845e-07\\
0.974874371859296	1.44372780397362e-07\\
0.979899497487437	-1.56163816544819e-07\\
0.984924623115578	-2.42914518056025e-07\\
0.989949748743719	-8.36257390224304e-07\\
0.994974874371859	-2.66416342320497e-08\\
1	0\\
};
\addlegendentry{FOM $t=0.108$ s}

\addplot [color=mycolor1, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	-5.14818048191756e-08\\
0.0100502512562815	-2.47429751354389e-07\\
0.0150753768844221	-6.5224117795637e-07\\
0.0201005025125629	-1.32938954355843e-06\\
0.0251256281407035	-2.33902194946012e-06\\
0.0301507537688441	-3.73649657992026e-06\\
0.035175879396985	-5.56969932685725e-06\\
0.0402010050251256	-7.87737095908625e-06\\
0.0452261306532664	-1.06865222262442e-05\\
0.050251256281407	-1.40136828856718e-05\\
0.0552763819095476	-1.78625497471163e-05\\
0.0603015075376885	-2.22232054214455e-05\\
0.0653266331658291	-2.70722744037943e-05\\
0.0703517587939699	-3.23743635464169e-05\\
0.0753768844221105	-3.80832635302752e-05\\
0.0804020100502514	-4.41429443425179e-05\\
0.085427135678392	-5.04886219292455e-05\\
0.0904522613065326	-5.70493165024111e-05\\
0.110552763819096	-8.40264406283264e-05\\
0.115577889447236	-9.06310682498024e-05\\
0.120603015075377	-9.70824414008309e-05\\
0.125628140703518	-0.00010335476308998\\
0.130653266331658	-0.000109436597085733\\
0.135678391959799	-0.000115331687840614\\
0.14070351758794	-0.000121057513383871\\
0.14572864321608	-0.000126644627005623\\
0.175879396984925	-0.00015945949891516\\
0.185929648241206	-0.000170823881153748\\
0.201005025125628	-0.000188113659641775\\
0.206030150753769	-0.000193747669333666\\
0.21105527638191	-0.000199208484110258\\
0.21608040201005	-0.000204427131696328\\
0.221105527638191	-0.0002093377856347\\
0.226130653266332	-0.00021388233895725\\
0.231155778894472	-0.000218014383769782\\
0.236180904522613	-0.000221703910223026\\
0.241206030150754	-0.000224938944564101\\
0.246231155778895	-0.000227726952272578\\
0.251256281407035	-0.000230093960503774\\
0.256281407035176	-0.00023208410856479\\
0.261306532663317	-0.000233756014449193\\
0.266331658291457	-0.000235177640893758\\
0.271356783919598	-0.000236422604070308\\
0.291457286432161	-0.00024101661564746\\
0.296482412060302	-0.000242332365776532\\
0.301507537688442	-0.000243772618611526\\
0.306532663316583	-0.000245339719974869\\
0.311557788944724	-0.000247023798496837\\
0.321608040201005	-0.000250650406113717\\
0.35678391959799	-0.00026396044360566\\
0.361809045226131	-0.000265977422360564\\
0.366834170854272	-0.000268118807121409\\
0.371859296482412	-0.000270431675734928\\
0.376884422110553	-0.000272961969823182\\
0.381909547738694	-0.000275746834062174\\
0.386934673366834	-0.000278810897496262\\
0.391959798994975	-0.000282162288009813\\
0.396984924623116	-0.000285790640166317\\
0.402010050251256	-0.000289666095877994\\
0.407035175879397	-0.000293739123095715\\
0.42713567839196	-0.000310461505113491\\
0.432160804020101	-0.000314288276971109\\
0.437185929648241	-0.000317794409852024\\
0.442211055276382	-0.000320911753107112\\
0.447236180904523	-0.000323593533276822\\
0.452261306532663	-0.000325817587049082\\
0.457286432160804	-0.000327585075156733\\
0.462311557788945	-0.000328919143971484\\
0.467336683417086	-0.000329864133311597\\
0.472361809045226	-0.00033048027926319\\
0.477386934673367	-0.000330837888613766\\
0.482412060301508	-0.000331011248342117\\
0.492462311557789	-0.000331072712179026\\
0.517587939698492	-0.000331011248342117\\
0.522613065326633	-0.000330837888613766\\
0.527638190954774	-0.00033048027926319\\
0.532663316582915	-0.000329864133311597\\
0.537688442211055	-0.000328919143971484\\
0.542713567839196	-0.000327585075156733\\
0.547738693467337	-0.000325817587049082\\
0.552763819095477	-0.000323593533277045\\
0.557788944723618	-0.000320911753107334\\
0.562814070351759	-0.000317794409852246\\
0.567839195979899	-0.000314288276971109\\
0.57286432160804	-0.000310461505113713\\
0.577889447236181	-0.000306398121040496\\
0.597989949748744	-0.000289666095878216\\
0.603015075376884	-0.000285790640166539\\
0.608040201005025	-0.000282162288010035\\
0.613065326633166	-0.000278810897496484\\
0.618090452261306	-0.000275746834062174\\
0.623115577889447	-0.000272961969823404\\
0.628140703517588	-0.00027043167573515\\
0.633165829145729	-0.000268118807121631\\
0.638190954773869	-0.000265977422360786\\
0.648241206030151	-0.000262022552438568\\
0.683417085427136	-0.000248803012340426\\
0.688442211055276	-0.000247023798496837\\
0.693467336683417	-0.000245339719974869\\
0.698492462311558	-0.000243772618611748\\
0.703517587939698	-0.000242332365776532\\
0.708542713567839	-0.00024101661564746\\
0.733668341708543	-0.000235177640893758\\
0.738693467336683	-0.000233756014449193\\
0.743718592964824	-0.000232084108565012\\
0.748743718592965	-0.000230093960503774\\
0.753768844221105	-0.0002277269522728\\
0.758793969849246	-0.000224938944564101\\
0.763819095477387	-0.000221703910223026\\
0.768844221105528	-0.000218014383769782\\
0.773869346733668	-0.00021388233895725\\
0.778894472361809	-0.0002093377856347\\
0.78391959798995	-0.000204427131696328\\
0.78894472361809	-0.000199208484110258\\
0.793969849246231	-0.000193747669333666\\
0.798994974874372	-0.000188113659641997\\
0.824120603015075	-0.00015945949891516\\
0.834170854271357	-0.000148407405358819\\
0.85427135678392	-0.000126644627005845\\
0.85929648241206	-0.000121057513383871\\
0.864321608040201	-0.000115331687840614\\
0.869346733668342	-0.000109436597085733\\
0.874371859296482	-0.00010335476308998\\
0.879396984924623	-9.70824414010529e-05\\
0.884422110552764	-9.06310682498024e-05\\
0.889447236180904	-8.40264406283264e-05\\
0.909547738693467	-5.70493165024111e-05\\
0.914572864321608	-5.04886219292455e-05\\
0.919597989949749	-4.41429443425179e-05\\
0.924623115577889	-3.80832635302752e-05\\
0.92964824120603	-3.23743635464169e-05\\
0.934673366834171	-2.70722744037943e-05\\
0.939698492462312	-2.22232054214455e-05\\
0.944723618090452	-1.78625497471163e-05\\
0.949748743718593	-1.40136828856718e-05\\
0.954773869346734	-1.06865222262442e-05\\
0.959798994974874	-7.87737095908625e-06\\
0.964824120603015	-5.56969932685725e-06\\
0.969849246231156	-3.73649657992026e-06\\
0.974874371859296	-2.33902194946012e-06\\
0.979899497487437	-1.32938954355843e-06\\
0.984924623115578	-6.5224117795637e-07\\
0.989949748743719	-2.47429751354389e-07\\
0.994974874371859	-5.14818048191756e-08\\
1	0\\
};
\addlegendentry{L-OpInf ROM $t=0.108$ s}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	-1.0829138337165e-06\\
0.0100502512562815	-2.34262902032434e-06\\
0.0150753768844221	-5.00347443588289e-06\\
0.0201005025125629	-8.09134220491892e-06\\
0.0251256281407035	-1.17430227504212e-05\\
0.0301507537688441	-1.5235999765606e-05\\
0.035175879396985	-1.82558985519776e-05\\
0.0402010050251256	-2.16122446037303e-05\\
0.0452261306532664	-2.43199863716459e-05\\
0.050251256281407	-2.8640935196611e-05\\
0.0552763819095476	-3.28231954420666e-05\\
0.0603015075376885	-3.67521878334998e-05\\
0.0653266331658291	-4.04646176019874e-05\\
0.0703517587939699	-4.36171707904887e-05\\
0.0753768844221105	-4.71180559460382e-05\\
0.0804020100502514	-5.03573416221759e-05\\
0.085427135678392	-5.30014545325752e-05\\
0.0904522613065326	-5.63714507764157e-05\\
0.0954773869346734	-6.01201232073301e-05\\
0.100502512562814	-6.31739774126228e-05\\
0.105527638190955	-6.65630694112185e-05\\
0.110552763819096	-7.09135114089765e-05\\
0.125628140703518	-8.5458537123495e-05\\
0.130653266331658	-8.93215462494101e-05\\
0.135678391959799	-9.29628512773562e-05\\
0.14070351758794	-9.62047294927881e-05\\
0.14572864321608	-0.000100291370923822\\
0.150753768844221	-0.000104133421716224\\
0.155778894472362	-0.000108316355460936\\
0.160804020100503	-0.000111717616790186\\
0.165829145728643	-0.000115914748542334\\
0.170854271356784	-0.000120612352411342\\
0.175879396984925	-0.000124523457632364\\
0.180904522613065	-0.000129194375625197\\
0.185929648241206	-0.000133066827474382\\
0.190954773869347	-0.000136818168163133\\
0.195979899497488	-0.000140191615877638\\
0.201005025125628	-0.00014321654548044\\
0.21105527638191	-0.000151268483341571\\
0.21608040201005	-0.000156161350428841\\
0.221105527638191	-0.00016071330311962\\
0.226130653266332	-0.000165484567742791\\
0.231155778894472	-0.000169523105607583\\
0.236180904522613	-0.000172323765702309\\
0.241206030150754	-0.00017388294496401\\
0.246231155778895	-0.000175003412677066\\
0.251256281407035	-0.000174894705444961\\
0.256281407035176	-0.000174374513968623\\
0.266331658291457	-0.000172054497368013\\
0.276381909547739	-0.000166879086730631\\
0.28140703517588	-0.00016552431863337\\
0.291457286432161	-0.000163386838624602\\
0.301507537688442	-0.000161790744649393\\
0.306532663316583	-0.000161453986422311\\
0.311557788944724	-0.000161378320248984\\
0.316582914572864	-0.000161412566301866\\
0.321608040201005	-0.000161057665459818\\
0.326633165829146	-0.00016060883799085\\
0.336683417085427	-0.000161424726869308\\
0.341708542713568	-0.000161672087320097\\
0.346733668341709	-0.000161095445720294\\
0.351758793969849	-0.000161989696185527\\
0.35678391959799	-0.000161613122217297\\
0.361809045226131	-0.000161692217984566\\
0.366834170854272	-0.00016164860291501\\
0.371859296482412	-0.000162906365627657\\
0.376884422110553	-0.000164593208181296\\
0.381909547738694	-0.000165516052654135\\
0.386934673366834	-0.000166985928291563\\
0.391959798994975	-0.000167945410383119\\
0.396984924623116	-0.000167995331376458\\
0.402010050251256	-0.000168151936860594\\
0.407035175879397	-0.000168840433654394\\
0.412060301507538	-0.0001704657229602\\
0.417085427135679	-0.000173019015414111\\
0.422110552763819	-0.000175171710945721\\
0.42713567839196	-0.000176962786965218\\
0.432160804020101	-0.000179864434878052\\
0.437185929648241	-0.000181684110561742\\
0.442211055276382	-0.000182667163092676\\
0.447236180904523	-0.000184492521120738\\
0.452261306532663	-0.000187297743797332\\
0.457286432160804	-0.000190871495957312\\
0.462311557788945	-0.000195135290282034\\
0.467336683417086	-0.000198653721551256\\
0.472361809045226	-0.000201322320302566\\
0.477386934673367	-0.000203868015478337\\
0.482412060301508	-0.000206278846458297\\
0.487437185929648	-0.000208297708500949\\
0.492462311557789	-0.000208796867930738\\
0.49748743718593	-0.000209089857810874\\
0.50251256281407	-0.000209089857810874\\
0.507537688442211	-0.000208796867930738\\
0.512562814070352	-0.000208297708500949\\
0.517587939698492	-0.000206278846458297\\
0.522613065326633	-0.000203868015478337\\
0.527638190954774	-0.000201322320302344\\
0.532663316582915	-0.000198653721551034\\
0.537688442211055	-0.000195135290281812\\
0.542713567839196	-0.00019087149595709\\
0.547738693467337	-0.00018729774379711\\
0.552763819095477	-0.000184492521120516\\
0.557788944723618	-0.000182667163092232\\
0.562814070351759	-0.00018168411056152\\
0.567839195979899	-0.000179864434877608\\
0.57286432160804	-0.000176962786964774\\
0.577889447236181	-0.000175171710945277\\
0.582914572864322	-0.000173019015413667\\
0.587939698492462	-0.000170465722959534\\
0.592964824120603	-0.00016884043365395\\
0.597989949748744	-0.000168151936859928\\
0.603015075376884	-0.000167995331375792\\
0.608040201005025	-0.000167945410382231\\
0.613065326633166	-0.000166985928290897\\
0.618090452261306	-0.000165516052653247\\
0.623115577889447	-0.000164593208180408\\
0.628140703517588	-0.000162906365626769\\
0.633165829145729	-0.0001616486029139\\
0.638190954773869	-0.000161692217983456\\
0.64321608040201	-0.000161613122216187\\
0.648241206030151	-0.000161989696184417\\
0.653266331658291	-0.000161095445719184\\
0.658291457286432	-0.000161672087318765\\
0.663316582914573	-0.000161424726867976\\
0.673366834170854	-0.000160608837989296\\
0.678391959798995	-0.000161057665458264\\
0.683417085427136	-0.000161412566300312\\
0.688442211055276	-0.000161378320247429\\
0.693467336683417	-0.000161453986420979\\
0.698492462311558	-0.000161790744647838\\
0.708542713567839	-0.000163386838623047\\
0.71859296482412	-0.000165524318631816\\
0.723618090452261	-0.000166879086729077\\
0.733668341708543	-0.000172054497366458\\
0.743718592964824	-0.000174374513967068\\
0.748743718592965	-0.000174894705443185\\
0.753768844221105	-0.000175003412675512\\
0.758793969849246	-0.000173882944962456\\
0.763819095477387	-0.000172323765700533\\
0.768844221105528	-0.000169523105606029\\
0.773869346733668	-0.000165484567741014\\
0.778894472361809	-0.000160713303117843\\
0.78391959798995	-0.000156161350427064\\
0.78894472361809	-0.000151268483340017\\
0.798994974874372	-0.000143216545478664\\
0.804020100502512	-0.000140191615876084\\
0.809045226130653	-0.000136818168161579\\
0.814070351758794	-0.000133066827472827\\
0.819095477386935	-0.000129194375623864\\
0.824120603015075	-0.000124523457631032\\
0.829145728643216	-0.00012061235241001\\
0.834170854271357	-0.000115914748541224\\
0.839195979899497	-0.000111717616788853\\
0.844221105527638	-0.000108316355459825\\
0.849246231155779	-0.000104133421715114\\
0.85427135678392	-0.000100291370922712\\
0.85929648241206	-9.62047294919e-05\\
0.864321608040201	-9.2962851276468e-05\\
0.869346733668342	-8.9321546248522e-05\\
0.874371859296482	-8.54585371228289e-05\\
0.884422110552764	-7.56962801373717e-05\\
0.889447236180904	-7.09135114083104e-05\\
0.894472361809045	-6.65630694107744e-05\\
0.899497487437186	-6.31739774121787e-05\\
0.904522613065327	-6.0120123207108e-05\\
0.909547738693467	-5.63714507761937e-05\\
0.914572864321608	-5.30014545323532e-05\\
0.919597989949749	-5.03573416219538e-05\\
0.924623115577889	-4.71180559458162e-05\\
0.92964824120603	-4.36171707902666e-05\\
0.934673366834171	-4.04646176017653e-05\\
0.939698492462312	-3.67521878332777e-05\\
0.944723618090452	-3.28231954420666e-05\\
0.949748743718593	-2.8640935196611e-05\\
0.954773869346734	-2.43199863716459e-05\\
0.959798994974874	-2.16122446039524e-05\\
0.964824120603015	-1.82558985519776e-05\\
0.969849246231156	-1.5235999765606e-05\\
0.974874371859296	-1.17430227504212e-05\\
0.979899497487437	-8.09134220491892e-06\\
0.984924623115578	-5.00347443588289e-06\\
0.989949748743719	-2.34262902032434e-06\\
0.994974874371859	-1.0829138337165e-06\\
1	0\\
};
\addlegendentry{FOM $t=0.144$ s}

\addplot [color=mycolor3, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	-2.50283425318187e-07\\
0.0100502512562815	-9.52053553548993e-07\\
0.0150753768844221	-2.05725669655266e-06\\
0.0201005025125629	-3.51937262266233e-06\\
0.0251256281407035	-5.29563467632777e-06\\
0.0301507537688441	-7.34858256046245e-06\\
0.035175879396985	-9.64807116732302e-06\\
0.0402010050251256	-1.21722277695024e-05\\
0.0452261306532664	-1.4908421516413e-05\\
0.050251256281407	-1.78513092337074e-05\\
0.0552763819095476	-2.10025235867217e-05\\
0.0603015075376885	-2.43689718695261e-05\\
0.0653266331658291	-2.79603108881421e-05\\
0.0703517587939699	-3.1785616462443e-05\\
0.0753768844221105	-3.58504364119661e-05\\
0.0804020100502514	-4.01544665311615e-05\\
0.085427135678392	-4.46899334580753e-05\\
0.0904522613065326	-4.94400305881548e-05\\
0.0954773869346734	-5.43764380060985e-05\\
0.100502512562814	-5.94617636142658e-05\\
0.120603015075377	-8.03054595461816e-05\\
0.125628140703518	-8.53717232378592e-05\\
0.130653266331658	-9.02813781979983e-05\\
0.135678391959799	-9.49992851884129e-05\\
0.14070351758794	-9.95028365453621e-05\\
0.14572864321608	-0.000103782556476251\\
0.150753768844221	-0.000107844231143295\\
0.155778894472362	-0.00011170722853926\\
0.160804020100503	-0.000115403218638122\\
0.170854271356784	-0.000122464584036752\\
0.185929648241206	-0.000132906275623013\\
0.195979899497488	-0.000140145715480156\\
0.221105527638191	-0.000158687565224414\\
0.226130653266332	-0.000162057837431506\\
0.231155778894472	-0.000165143411680502\\
0.236180904522613	-0.000167868569462604\\
0.241206030150754	-0.000170165951550949\\
0.246231155778895	-0.000171981082197181\\
0.251256281407035	-0.000173276611642015\\
0.256281407035176	-0.000174034349232022\\
0.261306532663317	-0.000174257177028236\\
0.266331658291457	-0.000173969872570456\\
0.271356783919598	-0.000173217265195369\\
0.276381909547739	-0.000172062032947728\\
0.28140703517588	-0.000170581064121489\\
0.28643216080402	-0.000168861389692854\\
0.306532663316583	-0.000161408997776169\\
0.311557788944724	-0.00015981052397529\\
0.316582914572864	-0.000158443237797457\\
0.321608040201005	-0.000157344095331524\\
0.326633165829146	-0.000156533669478209\\
0.331658291457287	-0.000156017649004747\\
0.336683417085427	-0.00015578932839988\\
0.341708542713568	-0.000155831082280899\\
0.346733668341709	-0.000156118240714154\\
0.351758793969849	-0.000156621712852578\\
0.35678391959799	-0.000157311158529572\\
0.361809045226131	-0.000158157357289967\\
0.366834170854272	-0.00015913478144447\\
0.371859296482412	-0.000160223125445613\\
0.381909547738694	-0.000162676707547327\\
0.391959798994975	-0.000165462909046177\\
0.402010050251256	-0.000168586400279391\\
0.412060301507538	-0.000172058260755614\\
0.422110552763819	-0.000175853016325833\\
0.452261306532663	-0.000187955153472696\\
0.457286432160804	-0.000189808302089034\\
0.462311557788945	-0.000191535924808139\\
0.467336683417086	-0.000193110675052344\\
0.472361809045226	-0.000194507863120696\\
0.477386934673367	-0.000195705881593344\\
0.482412060301508	-0.000196686080961461\\
0.487437185929648	-0.000197433960975602\\
0.492462311557789	-0.000197938690568167\\
0.49748743718593	-0.000198192962125532\\
0.50251256281407	-0.000198192962125532\\
0.507537688442211	-0.000197938690568167\\
0.512562814070352	-0.000197433960975824\\
0.517587939698492	-0.000196686080961461\\
0.522613065326633	-0.000195705881593344\\
0.527638190954774	-0.000194507863120696\\
0.532663316582915	-0.000193110675052344\\
0.537688442211055	-0.000191535924808139\\
0.542713567839196	-0.000189808302089256\\
0.547738693467337	-0.000187955153472696\\
0.557788944723618	-0.000183989541825413\\
0.577889447236181	-0.000175853016325833\\
0.587939698492462	-0.000172058260755836\\
0.597989949748744	-0.000168586400279613\\
0.608040201005025	-0.000165462909046399\\
0.618090452261306	-0.000162676707547327\\
0.628140703517588	-0.000160223125445835\\
0.633165829145729	-0.000159134781444692\\
0.638190954773869	-0.000158157357289967\\
0.64321608040201	-0.000157311158529794\\
0.648241206030151	-0.0001566217128528\\
0.653266331658291	-0.000156118240714154\\
0.658291457286432	-0.000155831082281122\\
0.663316582914573	-0.00015578932839988\\
0.668341708542713	-0.000156017649004747\\
0.673366834170854	-0.000156533669478431\\
0.678391959798995	-0.000157344095331746\\
0.683417085427136	-0.000158443237797679\\
0.688442211055276	-0.000159810523975512\\
0.693467336683417	-0.000161408997776169\\
0.698492462311558	-0.000163185532363386\\
0.71356783919598	-0.000168861389692854\\
0.71859296482412	-0.000170581064121489\\
0.723618090452261	-0.000172062032947951\\
0.728643216080402	-0.000173217265195369\\
0.733668341708543	-0.000173969872570678\\
0.738693467336683	-0.000174257177028236\\
0.743718592964824	-0.000174034349232022\\
0.748743718592965	-0.000173276611642237\\
0.753768844221105	-0.000171981082197403\\
0.758793969849246	-0.000170165951550949\\
0.763819095477387	-0.000167868569462604\\
0.768844221105528	-0.000165143411680724\\
0.773869346733668	-0.000162057837431506\\
0.778894472361809	-0.000158687565224414\\
0.78391959798995	-0.000155111037043465\\
0.804020100502512	-0.000140145715480156\\
0.814070351758794	-0.000132906275623013\\
0.839195979899497	-0.000115403218638122\\
0.844221105527638	-0.00011170722853926\\
0.849246231155779	-0.000107844231143295\\
0.85427135678392	-0.000103782556476251\\
0.85929648241206	-9.95028365453621e-05\\
0.864321608040201	-9.49992851884129e-05\\
0.869346733668342	-9.02813781979983e-05\\
0.874371859296482	-8.53717232378592e-05\\
0.879396984924623	-8.03054595464037e-05\\
0.899497487437186	-5.94617636142658e-05\\
0.904522613065327	-5.43764380063205e-05\\
0.909547738693467	-4.94400305881548e-05\\
0.914572864321608	-4.46899334582973e-05\\
0.919597989949749	-4.01544665311615e-05\\
0.924623115577889	-3.58504364119661e-05\\
0.92964824120603	-3.1785616462443e-05\\
0.934673366834171	-2.79603108881421e-05\\
0.939698492462312	-2.43689718695261e-05\\
0.944723618090452	-2.10025235867217e-05\\
0.949748743718593	-1.78513092337074e-05\\
0.954773869346734	-1.4908421516413e-05\\
0.959798994974874	-1.21722277697245e-05\\
0.964824120603015	-9.64807116732302e-06\\
0.969849246231156	-7.34858256046245e-06\\
0.974874371859296	-5.29563467632777e-06\\
0.979899497487437	-3.51937262266233e-06\\
0.984924623115578	-2.05725669655266e-06\\
0.989949748743719	-9.52053553548993e-07\\
0.994974874371859	-2.50283425318187e-07\\
1	0\\
};
\addlegendentry{L-OpInf ROM $t=0.144$ s}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	1.30858797575684e-07\\
0.0100502512562815	-4.61035567500545e-08\\
0.0150753768844221	7.02455796641743e-07\\
0.0201005025125629	1.67812641604925e-06\\
0.0251256281407035	2.07405651075909e-06\\
0.0301507537688441	2.77681037075261e-06\\
0.0452261306532664	4.26355211580187e-06\\
0.050251256281407	4.55514348951525e-06\\
0.0552763819095476	4.23661310167134e-06\\
0.0603015075376885	3.78459261529684e-06\\
0.0653266331658291	3.23354182873992e-06\\
0.0703517587939699	3.92913788460625e-06\\
0.0753768844221105	5.81901421092823e-06\\
0.0804020100502514	6.82392400874754e-06\\
0.085427135678392	7.56668803258975e-06\\
0.0904522613065326	7.50485856526595e-06\\
0.0954773869346734	8.35134180965369e-06\\
0.100502512562814	8.01253427407111e-06\\
0.105527638190955	6.3327849655348e-06\\
0.110552763819096	4.4137734527272e-06\\
0.115577889447236	3.402497662508e-06\\
0.120603015075377	2.91828763132607e-06\\
0.125628140703518	2.30497882203196e-06\\
0.130653266331658	2.11024964436035e-06\\
0.135678391959799	1.71685818228795e-06\\
0.14070351758794	2.63320172888548e-06\\
0.155778894472362	1.71403030058137e-06\\
0.160804020100503	1.86535553337031e-06\\
0.165829145728643	1.38179403630367e-06\\
0.170854271356784	1.24280866375948e-06\\
0.175879396984925	1.62596547736982e-06\\
0.180904522613065	1.54233694527051e-06\\
0.185929648241206	1.96785666028987e-06\\
0.190954773869347	2.79388611623688e-06\\
0.195979899497488	3.3596011772552e-06\\
0.201005025125628	4.49873250629729e-06\\
0.206030150753769	5.97846656025247e-06\\
0.21105527638191	8.01775816561268e-06\\
0.21608040201005	1.06464747207102e-05\\
0.221105527638191	1.2630248264589e-05\\
0.226130653266332	1.51066742766215e-05\\
0.231155778894472	1.68295189963974e-05\\
0.236180904522613	1.96574240223235e-05\\
0.241206030150754	2.37550274924114e-05\\
0.246231155778895	2.89316688137919e-05\\
0.261306532663317	4.55909786722941e-05\\
0.266331658291457	5.05485584254561e-05\\
0.271356783919598	5.49432297396457e-05\\
0.276381909547739	5.89787820335363e-05\\
0.28140703517588	6.33018666518215e-05\\
0.28643216080402	6.72481855830132e-05\\
0.291457286432161	7.18631743152898e-05\\
0.296482412060302	7.60059578519545e-05\\
0.301507537688442	7.93835147072652e-05\\
0.311557788944724	8.43201641338442e-05\\
0.316582914572864	8.57027963083734e-05\\
0.321608040201005	8.62907473750951e-05\\
0.326633165829146	8.71414273611038e-05\\
0.331658291457287	8.85113507591573e-05\\
0.336683417085427	8.95442633859211e-05\\
0.341708542713568	9.13150454560085e-05\\
0.346733668341709	9.24818551244488e-05\\
0.351758793969849	9.46873257690051e-05\\
0.35678391959799	9.72546737028068e-05\\
0.361809045226131	9.94730320569293e-05\\
0.366834170854272	0.000101240246277223\\
0.371859296482412	0.000103508053140855\\
0.376884422110553	0.00010553493045462\\
0.381909547738694	0.000108053634499727\\
0.386934673366834	0.000111221516210458\\
0.391959798994975	0.000112822525914824\\
0.396984924623116	0.000113935573473611\\
0.402010050251256	0.000113991573530203\\
0.407035175879397	0.000113654679342767\\
0.412060301507538	0.000114934716153536\\
0.417085427135679	0.000116355133691348\\
0.422110552763819	0.000117449332339703\\
0.42713567839196	0.00011842323941158\\
0.432160804020101	0.000119287831536141\\
0.442211055276382	0.000121821907073105\\
0.447236180904523	0.000123463137068569\\
0.452261306532663	0.000124365283438399\\
0.457286432160804	0.000123972598462752\\
0.462311557788945	0.000123034283541434\\
0.467336683417086	0.000122317361168633\\
0.472361809045226	0.0001211289538674\\
0.477386934673367	0.000120034581435613\\
0.482412060301508	0.000119818500960323\\
0.487437185929648	0.000119201446416861\\
0.492462311557789	0.000118902314302893\\
0.49748743718593	0.000118045972911318\\
0.50251256281407	0.000118045972911096\\
0.507537688442211	0.000118902314302671\\
0.512562814070352	0.000119201446416417\\
0.517587939698492	0.000119818500959878\\
0.522613065326633	0.000120034581435169\\
0.527638190954774	0.000121128953866956\\
0.532663316582915	0.000122317361167967\\
0.537688442211055	0.000123034283540768\\
0.542713567839196	0.000123972598462085\\
0.547738693467337	0.000124365283437733\\
0.552763819095477	0.000123463137067459\\
0.557788944723618	0.000121821907071995\\
0.567839195979899	0.000119287831535031\\
0.57286432160804	0.000118423239410248\\
0.577889447236181	0.000117449332338371\\
0.582914572864322	0.000116355133690016\\
0.587939698492462	0.000114934716151982\\
0.592964824120603	0.000113654679341213\\
0.597989949748744	0.000113991573528649\\
0.603015075376884	0.000113935573471835\\
0.608040201005025	0.00011282252591327\\
0.613065326633166	0.000111221516208682\\
0.618090452261306	0.000108053634497951\\
0.623115577889447	0.000105534930452622\\
0.628140703517588	0.000103508053138857\\
0.633165829145729	0.000101240246275225\\
0.638190954773869	9.94730320551529e-05\\
0.64321608040201	9.72546737008084e-05\\
0.648241206030151	9.46873257670067e-05\\
0.653266331658291	9.24818551224504e-05\\
0.658291457286432	9.13150454540101e-05\\
0.663316582914573	8.95442633837007e-05\\
0.668341708542713	8.85113507571589e-05\\
0.673366834170854	8.71414273588833e-05\\
0.678391959798995	8.62907473728747e-05\\
0.683417085427136	8.5702796306153e-05\\
0.688442211055276	8.43201641318458e-05\\
0.698492462311558	7.93835147050448e-05\\
0.703517587939698	7.60059578499561e-05\\
0.708542713567839	7.18631743132914e-05\\
0.71356783919598	6.72481855810148e-05\\
0.71859296482412	6.3301866649601e-05\\
0.723618090452261	5.89787820315379e-05\\
0.728643216080402	5.49432297374253e-05\\
0.733668341708543	5.05485584232357e-05\\
0.738693467336683	4.55909786700737e-05\\
0.743718592964824	3.99613713255587e-05\\
0.753768844221105	2.89316688117935e-05\\
0.758793969849246	2.3755027490413e-05\\
0.763819095477387	1.96574240203251e-05\\
0.768844221105528	1.6829518994621e-05\\
0.773869346733668	1.51066742748451e-05\\
0.778894472361809	1.26302482628127e-05\\
0.78391959798995	1.06464747189339e-05\\
0.78894472361809	8.01775816383632e-06\\
0.793969849246231	5.97846655847611e-06\\
0.798994974874372	4.49873250452093e-06\\
0.804020100502512	3.35960117570089e-06\\
0.809045226130653	2.79388611468256e-06\\
0.814070351758794	1.96785665873556e-06\\
0.819095477386935	1.54233694371619e-06\\
0.824120603015075	1.62596547581551e-06\\
0.829145728643216	1.24280866242721e-06\\
0.834170854271357	1.38179403497141e-06\\
0.839195979899497	1.86535553203804e-06\\
0.844221105527638	1.7140302992491e-06\\
0.849246231155779	1.96050525769209e-06\\
0.85929648241206	2.63320172777526e-06\\
0.864321608040201	1.71685818117773e-06\\
0.869346733668342	2.11024964325013e-06\\
0.874371859296482	2.30497882092173e-06\\
0.879396984924623	2.91828763021584e-06\\
0.884422110552764	3.40249766161982e-06\\
0.889447236180904	4.41377345183902e-06\\
0.894472361809045	6.33278496442458e-06\\
0.899497487437186	8.01253427318294e-06\\
0.904522613065327	8.35134180876551e-06\\
0.909547738693467	7.50485856437777e-06\\
0.914572864321608	7.56668803192362e-06\\
0.919597989949749	6.82392400808141e-06\\
0.924623115577889	5.8190142102621e-06\\
0.92964824120603	3.92913788394011e-06\\
0.934673366834171	3.23354182807378e-06\\
0.939698492462312	3.78459261485276e-06\\
0.944723618090452	4.23661310144929e-06\\
0.949748743718593	4.55514348907116e-06\\
0.954773869346734	4.26355211557983e-06\\
0.969849246231156	2.77681037075261e-06\\
0.974874371859296	2.07405651075909e-06\\
0.979899497487437	1.67812641582721e-06\\
0.984924623115578	7.02455796641743e-07\\
0.989949748743719	-4.61035567500545e-08\\
0.994974874371859	1.30858797575684e-07\\
1	0\\
};
\addlegendentry{FOM $t=0.18$ s}

\addplot [color=mycolor5, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00502512562814061	1.61272625032183e-07\\
0.0100502512562815	6.12606522398806e-07\\
0.0150753768844221	1.31871774722292e-06\\
0.0201005025125629	2.24489538602768e-06\\
0.0251256281407035	3.35522093308782e-06\\
0.0301507537688441	4.61275963759e-06\\
0.0552763819095476	1.16485649865883e-05\\
0.0603015075376885	1.28937248486949e-05\\
0.0653266331658291	1.39811467447792e-05\\
0.0703517587939699	1.48711100214083e-05\\
0.0753768844221105	1.55294186923172e-05\\
0.0804020100502514	1.5927773156621e-05\\
0.085427135678392	1.60434384532948e-05\\
0.0904522613065326	1.58604640736471e-05\\
0.0954773869346734	1.53753725544714e-05\\
0.100502512562814	1.45923312364626e-05\\
0.105527638190955	1.3525009892934e-05\\
0.110552763819096	1.21957249590299e-05\\
0.115577889447236	1.06373675181626e-05\\
0.120603015075377	8.8948538159439e-06\\
0.14070351758794	1.26105331998971e-06\\
0.14572864321608	-4.68291497135453e-07\\
0.150753768844221	-1.98046992205825e-06\\
0.155778894472362	-3.20737888848122e-06\\
0.160804020100503	-4.08936326445897e-06\\
0.165829145728643	-4.57853619439952e-06\\
0.170854271356784	-4.63951915641303e-06\\
0.175879396984925	-4.24965828216273e-06\\
0.180904522613065	-3.39982411046158e-06\\
0.185929648241206	-2.09551546626052e-06\\
0.190954773869347	-3.59644787506497e-07\\
0.195979899497488	1.7706679711349e-06\\
0.201005025125628	4.24690120759408e-06\\
0.206030150753769	7.01206638642482e-06\\
0.21105527638191	1.0003787749957e-05\\
0.21608040201005	1.31589106608931e-05\\
0.241206030150754	2.940854448652e-05\\
0.246231155778895	3.24782144440761e-05\\
0.256281407035176	3.83408732538282e-05\\
0.28140703517588	5.25213708069128e-05\\
0.28643216080402	5.55492998988161e-05\\
0.291457286432161	5.87102181763832e-05\\
0.296482412060302	6.20181763011374e-05\\
0.301507537688442	6.5475766803047e-05\\
0.306532663316583	6.90734425266015e-05\\
0.316582914572864	7.65959745823164e-05\\
0.331658291457287	8.81015342570901e-05\\
0.336683417085427	9.18075888003411e-05\\
0.341708542713568	9.53699054644375e-05\\
0.346733668341709	9.87466734783116e-05\\
0.351758793969849	0.000101903905401102\\
0.35678391959799	0.000104816690017051\\
0.361809045226131	0.000107470933776721\\
0.366834170854272	0.000109862457349674\\
0.371859296482412	0.000111996357768929\\
0.376884422110553	0.000113889040155746\\
0.381909547738694	0.000115562393047774\\
0.386934673366834	0.000117043286880891\\
0.391959798994975	0.000118361199140438\\
0.396984924623116	0.000119547114685314\\
0.407035175879397	0.000121643255850845\\
0.417085427135679	0.000123531791531795\\
0.432160804020101	0.000126163714190275\\
0.442211055276382	0.000127749760917339\\
0.452261306532663	0.000129123942237186\\
0.462311557788945	0.000130233321951723\\
0.472361809045226	0.000131043667128461\\
0.482412060301508	0.000131564329390876\\
0.492462311557789	0.000131833366345147\\
0.50251256281407	0.000131884765012913\\
0.512562814070352	0.000131727908053048\\
0.522613065326633	0.000131337876779769\\
0.532663316582915	0.000130676278815578\\
0.542713567839196	0.000129714949376636\\
0.552763819095477	0.000128466748009037\\
0.562814070351759	0.000126979188538101\\
0.57286432160804	0.000125312786136256\\
0.587939698492462	0.000122604603650656\\
0.597989949748744	0.000120631827033923\\
0.603015075376884	0.000119547114685314\\
0.608040201005025	0.000118361199140438\\
0.613065326633166	0.000117043286880669\\
0.618090452261306	0.000115562393047552\\
0.623115577889447	0.000113889040155746\\
0.628140703517588	0.000111996357768929\\
0.633165829145729	0.000109862457349674\\
0.638190954773869	0.000107470933776499\\
0.64321608040201	0.000104816690017051\\
0.648241206030151	0.000101903905401102\\
0.653266331658291	9.87466734783116e-05\\
0.658291457286432	9.53699054644375e-05\\
0.663316582914573	9.18075888001191e-05\\
0.668341708542713	8.81015342570901e-05\\
0.688442211055276	7.27913548159709e-05\\
0.693467336683417	6.90734425266015e-05\\
0.698492462311558	6.5475766803047e-05\\
0.703517587939698	6.20181763009153e-05\\
0.708542713567839	5.87102181763832e-05\\
0.71356783919598	5.55492998988161e-05\\
0.71859296482412	5.25213708069128e-05\\
0.728643216080402	4.67618862678432e-05\\
0.743718592964824	3.83408732538282e-05\\
0.753768844221105	3.24782144440761e-05\\
0.758793969849246	2.940854448652e-05\\
0.768844221105528	2.30045505049681e-05\\
0.78391959798995	1.31589106608931e-05\\
0.78894472361809	1.0003787749957e-05\\
0.793969849246231	7.01206638642482e-06\\
0.798994974874372	4.24690120759408e-06\\
0.804020100502512	1.7706679711349e-06\\
0.809045226130653	-3.59644787506497e-07\\
0.814070351758794	-2.09551546626052e-06\\
0.819095477386935	-3.39982411046158e-06\\
0.824120603015075	-4.24965828216273e-06\\
0.829145728643216	-4.63951915641303e-06\\
0.834170854271357	-4.57853619439952e-06\\
0.839195979899497	-4.08936326445897e-06\\
0.844221105527638	-3.20737888848122e-06\\
0.849246231155779	-1.98046992205825e-06\\
0.85427135678392	-4.68291497135453e-07\\
0.85929648241206	1.26105331998971e-06\\
0.879396984924623	8.8948538159439e-06\\
0.884422110552764	1.06373675181626e-05\\
0.889447236180904	1.21957249590299e-05\\
0.894472361809045	1.3525009892934e-05\\
0.899497487437186	1.45923312364626e-05\\
0.904522613065327	1.53753725544714e-05\\
0.909547738693467	1.58604640736471e-05\\
0.914572864321608	1.60434384532948e-05\\
0.919597989949749	1.5927773156621e-05\\
0.924623115577889	1.55294186923172e-05\\
0.92964824120603	1.48711100214083e-05\\
0.934673366834171	1.39811467447792e-05\\
0.939698492462312	1.28937248486949e-05\\
0.944723618090452	1.16485649865883e-05\\
0.954773869346734	8.8613492612577e-06\\
0.969849246231156	4.61275963759e-06\\
0.974874371859296	3.35522093308782e-06\\
0.979899497487437	2.24489538602768e-06\\
0.984924623115578	1.31871774722292e-06\\
0.989949748743719	6.12606522398806e-07\\
0.994974874371859	1.61272625032183e-07\\
1	0\\
};
\addlegendentry{L-OpInf ROM $t=0.18$ s}

\node[below right, align=center, text=black]
at (rel axis cs:0.2,0.95) {\rotatebox{25}{$t=0$ s}};
\node[below right, align=center, text=black]
at (rel axis cs:0.44,0.82) {\rotatebox{0}{$t=0.036$ s}};
\node[below right, align=center, text=black]
at (rel axis cs:0.31,0.62) {\rotatebox{5}{$t=0.18$ s}};
\node[below right, align=center, text=black]
at (rel axis cs:0.44,0.45) {\rotatebox{5}{$t=0.072$ s}};
\node[below right, align=center, text=black]
at (rel axis cs:0.65,0.22) {\rotatebox{20}{$t=0.108$ s}};
\node[below right, align=center, text=black]
at (rel axis cs:0.4,0.25) {\rotatebox{0}{$t=0.144$ s}};

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/beam2/state_test_nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=2,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.511,0.699)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.200479867331029\\
4	0.0862607036437419\\
6	0.0522467317795059\\
8	0.0379741020920877\\
10	0.0344379434904288\\
12	0.0354281742955599\\
14	0.0408201405381367\\
16	0.0419864529105539\\
18	0.0441369992782738\\
20	0.0436320176604149\\
};
%\addlegendentry{L-OpInf}

\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.45378467039996\\
4	0.359682317083506\\
6	0.313741003636607\\
8	0.201357127597659\\
10	0.159497333119719\\
12	0.123896703546996\\
14	0.103088037904053\\
16	0.0859280520969877\\
18	0.0741190369473179\\
20	0.0658214922004747\\
};
%\addlegendentry{Intrusive Lagrangian ROM}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/beam2/state_train_motivation_nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $2r$},
ymode=log,
ymin=0.005,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.15,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dotted, line width=3.0pt, mark size=4.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.125018949708759\\
4	0.0571232289693556\\
6	0.0338739787525362\\
8	0.0231402881371529\\
10	0.0172650516387394\\
12	0.0135854310699331\\
14	0.0111292795607028\\
16	0.0094459959754636\\
18	0.00823636784913874\\
20	0.00731737828876552\\
};
\addlegendentry{Second-order OpInf}

\end{axis}
\end{tikzpicture}%

==> Figures/beam2/state_train_nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.75,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.134645093182097\\
4	0.0596371586385031\\
6	0.0356015158560238\\
8	0.0245118185355717\\
10	0.0184610050037561\\
12	0.014860777683229\\
14	0.0129921318684437\\
16	0.0124702481277441\\
18	0.0140806145054294\\
20	0.0143597184812163\\
};
\addlegendentry{L-OpInf}

\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.33558174918106\\
4	0.220940714893537\\
6	0.117335316976932\\
8	0.0871921758296532\\
10	0.063730922134043\\
12	0.0518052422133428\\
14	0.0421416816408257\\
16	0.0365380057213715\\
18	0.0305183396623845\\
20	0.0278349600715258\\
};
\addlegendentry{Intrusive Lagrangian ROM}

\end{axis}
\end{tikzpicture}%

==> Figures/beam2/unknown_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.511,0.699)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.136698375611215\\
4	0.0632605859008834\\
6	0.0411183827387285\\
8	0.0317576088524211\\
10	0.0270964343271557\\
12	0.0246087628445978\\
14	0.0264426205340073\\
16	0.0312284839184275\\
18	0.0230141323331054\\
20	0.0222671953105724\\
};
%\addlegendentry{L-OpInf}
\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.33520703666044\\
4	0.222957955450289\\
6	0.11980345756632\\
8	0.0906914391143856\\
10	0.0671954799215056\\
12	0.056392467951478\\
14	0.0587310639428867\\
16	0.0494330407464298\\
18	0.0448201013985711\\
20	0.0400628637262197\\
};
%\addlegendentry{Intrusive Lagrangian ROM}
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/beam2/unknown_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.75,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.135264612198233\\
4	0.0605161486093417\\
6	0.0369435688050082\\
8	0.0263729228740884\\
10	0.0207936686796834\\
12	0.0176194755513933\\
14	0.0185625000739138\\
16	0.0184474777758963\\
18	0.0150738138514901\\
20	0.0159988741808267\\
};
\addlegendentry{L-OpInf}
\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.33532569526819\\
4	0.221777809087806\\
6	0.117964296489332\\
8	0.0886842916868088\\
10	0.0648603714032791\\
12	0.0531469640965796\\
14	0.0523102899189476\\
16	0.0428091271376596\\
18	0.0377420150661271\\
20	0.0322597042794849\\
};
\addlegendentry{Intrusive Lagrangian ROM}
\end{axis}
\end{tikzpicture}%

==> Figures/cvx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced Dimension $2r$},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={\small MATLAB wall clock time [\si{\s}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.043,0.505)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
   2.0000    0.3170\\
    4.0000    0.3860\\
    6.0000    0.5503\\
    8.0000    0.9575\\
   10.0000    1.5813\\
   12.0000    1.8716\\
   14.0000    2.7019\\
   16.0000    3.7594\\
   18.0000    4.2467\\
   20.0000    5.2112\\
% 2	0.965947829000001\\
% 4	0.567277669999999\\
% 6	0.646069425\\
% 8	1.009603732\\
% 10	1.668402537\\
% 12	1.824966015\\
% 14	2.699909604\\
% 16	3.412553753\\
% 18	3.851127894\\
% 20	4.557436302\\
};
\addlegendentry{Training snapshots $K=3,000$}

% \addplot [color=green, dotted, line width=2.0pt, mark size=6pt, mark=square, mark options={solid, green}]
%   table[row sep=crcr]{%
% 2	0.907450223000001\\
% 4	0.634036059\\
% 6	0.876603478\\
% 8	1.122276764\\
% 10	1.795041683\\
% 12	2.251286451\\
% 14	2.785547717\\
% 16	3.967482867\\
% 18	4.4959578\\
% 20	6.455004182\\
% };
% \addlegendentry{$K=4000$}

\addplot [color=black, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
% 2	0.926042924000001\\
% 4	0.711793563000001\\
% 6	0.943221888\\
% 8	1.47108452\\
% 10	2.281381372\\
% 12	2.984531514\\
% 14	3.865634721\\
% 16	5.59030829\\
% 18	7.057358283\\
% 20	8.845419134\\
    2.0000    0.3158\\
    4.0000    0.5103\\
    6.0000    0.9597\\
    8.0000    1.5997\\
   10.0000    2.4459\\
   12.0000    3.3271\\
   14.0000    4.3692\\
   16.0000    6.1348\\
   18.0000    7.5483\\
   20.0000    9.3486\\
};
\addlegendentry{Training snapshots $K=6,000$}

\addplot [color=blue, dashdotted, line width=2.0pt, mark size=4pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
  2.0000    0.3265\\
    4.0000    0.6677\\
    6.0000    1.2730\\
    8.0000    2.1025\\
   10.0000    3.2839\\
   12.0000    4.6342\\
   14.0000    6.2025\\
   16.0000    8.8516\\
   18.0000   10.7667\\
   20.0000   14.4189\\
% 2	0.952469839999999\\
% 4	0.819165600000002\\
% 6	1.237363024\\
% 8	1.92328521\\
% 10	3.058530131\\
% 12	4.326990842\\
% 14	5.852150575\\
% 16	8.376609572\\
% 18	10.141639216\\
% 20	13.642396037\\
};
\addlegendentry{Training snapshots $K=10,000$}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/ramp_unknown_sigmoid_POI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={ \small POI $z_2$ displacement [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.45,0.051)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00099999999999989	1.12953122366477e-06\\
0.00199999999999978	7.16582745852179e-06\\
0.00300000000000011	2.23167933439683e-05\\
0.004	4.83914631055349e-05\\
0.00499999999999989	8.73010188797707e-05\\
0.00599999999999978	0.000143058732124501\\
0.00700000000000012	0.000218768957006343\\
0.00800000000000001	0.000315498060490693\\
0.0089999999999999	0.000434664343715419\\
0.00999999999999979	0.000578636333126159\\
0.0110000000000001	0.000749931581150332\\
0.012	0.000950697335111883\\
0.0129999999999999	0.0011822207545702\\
0.0139999999999998	0.00144522560143479\\
0.0150000000000001	0.00174031022155363\\
0.016	0.00206761224755647\\
0.0169999999999999	0.00242638842327336\\
0.0179999999999998	0.00281523140421891\\
0.0190000000000001	0.00323256412407424\\
0.02	0.00367683009259645\\
0.0209999999999999	0.00414639802397998\\
0.0219999999999998	0.00463942352590818\\
0.0230000000000001	0.00515384488420745\\
0.024	0.00568744954886791\\
0.0249999999999999	0.00623781438644633\\
0.0259999999999998	0.00680214603135987\\
0.0270000000000001	0.00737723334084439\\
0.0289999999999999	0.00854556177352839\\
0.0310000000000001	0.00971419524654893\\
0.032	0.0102900146539735\\
0.0329999999999999	0.0108559661067744\\
0.0339999999999998	0.0114092095998832\\
0.0350000000000001	0.0119471035561602\\
0.036	0.0124671308190805\\
0.0369999999999999	0.0129668655499442\\
0.0379999999999998	0.0134439936652826\\
0.0390000000000001	0.0138963642166283\\
0.04	0.0143220553516095\\
0.0409999999999999	0.0147194530274142\\
0.0419999999999998	0.015087334159908\\
0.0430000000000001	0.0154249287267039\\
0.044	0.0157319367857314\\
0.0449999999999999	0.0160084987135765\\
0.0459999999999998	0.0162551384286447\\
0.0470000000000002	0.0164727014966428\\
0.048	0.0166623016275955\\
0.0489999999999999	0.0168252841258365\\
0.0499999999999998	0.0169632129293413\\
0.0510000000000002	0.0170778823724711\\
0.052	0.0171713438213477\\
0.0529999999999999	0.0172459292273754\\
0.0539999999999998	0.017304255271025\\
0.0550000000000002	0.017349200420778\\
0.056	0.0173838558634625\\
0.0579999999999998	0.0174353047758813\\
0.0600000000000001	0.0174848464331072\\
0.0609999999999999	0.0175168876413903\\
0.0619999999999998	0.0175578179277154\\
0.0630000000000002	0.0176105159922066\\
0.0640000000000001	0.0176777377098798\\
0.0649999999999999	0.0177621096130536\\
0.0659999999999998	0.0178661089531662\\
0.0670000000000002	0.0179920282233432\\
0.0680000000000001	0.0181419273457419\\
0.069	0.0183175814526044\\
0.0699999999999998	0.018520434487594\\
0.0710000000000002	0.018751566758191\\
0.0720000000000001	0.0190116806427496\\
0.073	0.0193011048336924\\
0.0739999999999998	0.0196198126356557\\
0.0750000000000002	0.0199674472028941\\
0.0760000000000001	0.020343346253088\\
0.077	0.0207465600510468\\
0.0779999999999998	0.0211758600519261\\
0.0790000000000002	0.0216297399441543\\
0.0800000000000001	0.0221064141945129\\
0.081	0.0226038202391976\\
0.0819999999999999	0.0231196296135341\\
0.0830000000000002	0.0236512717587658\\
0.0840000000000001	0.0241959708701134\\
0.085	0.0247507927653436\\
0.0870000000000002	0.0258785854912871\\
0.089	0.0270099079877721\\
0.0899999999999999	0.0275692235707377\\
0.0910000000000002	0.0281203373529748\\
0.0920000000000001	0.0286603824150573\\
0.093	0.0291866073488696\\
0.0939999999999999	0.0296964039879222\\
0.0950000000000002	0.0301873407793134\\
0.0960000000000001	0.0306571998643026\\
0.097	0.031104014392771\\
0.0979999999999999	0.0315261018626147\\
0.0990000000000002	0.0319220899242736\\
0.1	0.0322909324867271\\
0.101	0.0326307867285838\\
0.102	0.0329374933611368\\
0.103	0.0332067869312489\\
0.104	0.0334371172483201\\
0.105	0.0336271407061939\\
0.106	0.0337737144148287\\
0.107	0.0338749024485292\\
0.108	0.0339310986436705\\
0.109	0.033942627141474\\
0.11	0.0339091288731987\\
0.111	0.0338303403285467\\
0.112	0.0337065835910022\\
0.113	0.0335392206026865\\
0.114	0.0333303176717288\\
0.115	0.0330821688397163\\
0.116	0.0327975942322629\\
0.117	0.0324803256651967\\
0.118	0.0321347582520541\\
0.119	0.0317654271546983\\
0.12	0.0313767891247938\\
0.121	0.030973288779963\\
0.122	0.0305594660603274\\
0.125	0.0293019956296123\\
0.126	0.0288928652433138\\
0.127	0.0284966997108582\\
0.128	0.0281183437494756\\
0.129	0.0277624506004854\\
0.13	0.0274333471623533\\
0.131	0.0271349540911667\\
0.132	0.0268707118619869\\
0.133	0.0266435124596636\\
0.134	0.0264556857153986\\
0.135	0.0263090582072087\\
0.136	0.0262050337787025\\
0.137	0.026144636798723\\
0.138	0.026128506471025\\
0.139	0.026156864992426\\
0.14	0.0262294757022321\\
0.141	0.026345592581317\\
0.142	0.026503908097264\\
0.143	0.0267025236121818\\
0.144	0.0269389652968517\\
0.145	0.0272102459753945\\
0.146	0.0275129534363185\\
0.147	0.0278433437306225\\
0.148	0.0281974261726248\\
0.149	0.0285710315635734\\
0.15	0.0289598567128806\\
0.151	0.0293594848280079\\
0.154	0.0305774597943005\\
0.155	0.030974188002149\\
0.156	0.0313584447902175\\
0.157	0.0317256668077479\\
0.158	0.0320715086732339\\
0.159	0.0323919269783417\\
0.16	0.0326832457408868\\
0.161	0.0329421973696373\\
0.162	0.0331659402615583\\
0.163	0.0333520597729771\\
0.164	0.0334985632990281\\
0.165	0.033603879012214\\
0.166	0.0336668638531572\\
0.167	0.0336868230763074\\
0.168	0.0336635380776769\\
0.169	0.0335972953413219\\
0.17	0.0334889075143283\\
0.171	0.0333397181855881\\
0.172	0.0331515867495362\\
0.173	0.0329268539796495\\
0.174	0.0326682931037663\\
0.175	0.0323790536079467\\
0.176	0.0320626051886879\\
0.177	0.0317226881099977\\
0.178	0.0313632721409918\\
0.179	0.0309885229211155\\
0.18	0.0306027721330833\\
0.183	0.0294245899540746\\
0.184	0.0290401744309654\\
0.185	0.0286674827074394\\
0.186	0.0283108695871266\\
0.187	0.027974474107427\\
0.188	0.0276621640707675\\
0.189	0.0273774925087715\\
0.19	0.0271236655357088\\
0.191	0.0269035187066851\\
0.192	0.0267194984733266\\
0.193	0.0265736445873452\\
0.194	0.026467570765929\\
0.195	0.0264024439129105\\
0.196	0.0263789628571929\\
0.197	0.0263973395540038\\
0.198	0.0264572869672919\\
0.199	0.0265580170111246\\
0.2	0.0266982504408797\\
0.201	0.0268762380646428\\
0.202	0.0270897908478833\\
0.203	0.0273363159183453\\
0.204	0.0276128554020856\\
0.205	0.0279161252486273\\
0.206	0.0282425528123684\\
0.207	0.0285883135009337\\
0.208	0.0289493676531491\\
0.209	0.02932150004946\\
0.213	0.0308329905732876\\
0.214	0.0311945199344961\\
0.215	0.0315409465709497\\
0.216	0.0318682759176712\\
0.217	0.0321727557634564\\
0.218	0.032450915493714\\
0.219	0.0326996003640279\\
0.22	0.0329160020541193\\
0.221	0.033097685896204\\
0.222	0.0332426169001185\\
0.223	0.033349184048026\\
0.224	0.0334162217882725\\
0.225	0.033443027628441\\
0.226	0.0334293734394997\\
0.227	0.0333755095562913\\
0.228	0.0332821613931946\\
0.229	0.0331505178653733\\
0.23	0.0329822123621502\\
0.231	0.0327792986071871\\
0.232	0.032544222633081\\
0.233	0.0322797918488593\\
0.234	0.0319891423896794\\
0.235	0.0316757044791709\\
0.236	0.0313431650837432\\
0.237	0.0309954276649931\\
0.238	0.0306365684397467\\
0.242	0.0291747639722013\\
0.243	0.0288240398959747\\
0.244	0.0284874851224299\\
0.245	0.0281689761328892\\
0.246	0.0278721675601088\\
0.247	0.0276004524398465\\
0.248	0.0273569257041908\\
0.249	0.027144350904527\\
0.25	0.0269651296010269\\
0.251	0.0268212733569242\\
0.252	0.0267143793454534\\
0.253	0.026645610784668\\
0.254	0.0266156829004878\\
0.255	0.0266248543469345\\
0.256	0.0266729249244353\\
0.257	0.0267592402491381\\
0.258	0.0268827019221836\\
0.259	0.0270417829415392\\
0.26	0.0272345481996696\\
0.261	0.0274586783841877\\
0.262	0.0277114972946921\\
0.263	0.0279900028532425\\
0.264	0.028290901334612\\
0.265	0.0286106450128032\\
0.266	0.0289454730473988\\
0.267	0.029291455318476\\
0.269	0.0300005979412967\\
0.27	0.0303554807564663\\
0.271	0.0307050614995159\\
0.272	0.03104528740697\\
0.273	0.0313722257549247\\
0.274	0.0316821086045174\\
0.275	0.0319713755033408\\
0.276	0.0322367133586541\\
0.277	0.0324750933289129\\
0.278	0.032683805356045\\
0.279	0.0328604893962057\\
0.28	0.033003162520989\\
0.281	0.033110242050137\\
0.282	0.0331805639466238\\
0.283	0.0332133956450726\\
0.284	0.0332084435339817\\
0.285	0.0331658551644898\\
0.286	0.0330862158076961\\
0.287	0.0329705397747029\\
0.288	0.0328202570424208\\
0.289	0.0326371953999671\\
0.29	0.0324235584672579\\
0.291	0.0321818996863308\\
0.292	0.0319150924171985\\
0.293	0.0316262962843048\\
0.294	0.0313189202549653\\
0.295	0.0309965826712704\\
0.296	0.0306630681236357\\
0.298	0.0299782074738797\\
0.299	0.0296348524230301\\
0.3	0.0292962083423949\\
0.301	0.0289662013107499\\
0.302	0.0286486474169361\\
0.303	0.0283472090447638\\
0.304	0.0280653530622259\\
0.305	0.0278063112061897\\
0.306	0.0275730430265342\\
0.307	0.0273682019878376\\
0.308	0.0271941051867994\\
0.309	0.0270527068249278\\
0.31	0.0269455758353514\\
0.311	0.0268738783711786\\
0.312	0.0268383651970754\\
0.313	0.0268393640925799\\
0.314	0.0268767775174057\\
0.315	0.0269500850069093\\
0.316	0.0270583502396118\\
0.317	0.0272002330349101\\
0.318	0.0273740059304703\\
0.319	0.0275775749305947\\
0.32	0.0278085042920315\\
0.321	0.0280640454483394\\
0.322	0.0283411698179523\\
0.323	0.0286366044132738\\
0.324	0.0289468704103149\\
0.325	0.0292683245826328\\
0.327	0.0299296611963453\\
0.329	0.0305898391176966\\
0.33	0.0309098923765445\\
0.331	0.0312182845158557\\
0.332	0.0315114568651342\\
0.333	0.0317860358179622\\
0.334	0.0320388716193993\\
0.335	0.0322670742630797\\
0.336	0.0324680467651408\\
0.337	0.0326395149283614\\
0.338	0.0327795529753581\\
0.339	0.032886605514963\\
0.34	0.0329595047707727\\
0.341	0.032997482880003\\
0.342	0.0330001798768977\\
0.343	0.0329676468657443\\
0.344	0.0329003443283606\\
0.345	0.0327991356145252\\
0.346	0.032665276198339\\
0.347	0.0325003983577883\\
0.348	0.0323064912184812\\
0.349	0.0320858770213728\\
0.35	0.0318411831590293\\
0.351	0.0315753108490902\\
0.352	0.0312914012971084\\
0.353	0.0309927984581679\\
0.354	0.0306830090778876\\
0.356	0.0300444645291171\\
0.358	0.0294054880139791\\
0.359	0.0290951304642073\\
0.36	0.0287956804292024\\
0.361	0.0285105945308555\\
0.362	0.0282431544911774\\
0.363	0.0279964294868105\\
0.364	0.0277732406841804\\
0.365	0.0275761290143004\\
0.366	0.0274073261193117\\
0.367	0.0272687289830866\\
0.368	0.0271618789059147\\
0.369	0.0270879445371404\\
0.37	0.0270477089827343\\
0.371	0.027041561542644\\
0.372	0.0270694941846479\\
0.373	0.0271311026236587\\
0.374	0.0272255922767113\\
0.375	0.0273517883161181\\
0.376	0.027508149724206\\
0.377	0.0276927880764117\\
0.378	0.0279034905626649\\
0.379	0.0281377464424479\\
0.38	0.0283927767434027\\
0.381	0.0286655674273528\\
0.382	0.0289529049161268\\
0.383	0.0292514137785158\\
0.385	0.029867875231421\\
0.387	0.030486252520685\\
0.388	0.0307871667384965\\
0.389	0.0310778913404333\\
0.39	0.0313550692307989\\
0.391	0.0316155086850274\\
0.392	0.0318562199442938\\
0.393	0.0320744495001497\\
0.394	0.0322677119285899\\
0.395	0.0324338179870387\\
0.396	0.032570899164496\\
0.397	0.0326774288266214\\
0.398	0.0327522392732615\\
0.399	0.0327945345468135\\
0.4	0.032803898629008\\
0.401	0.0327802991585515\\
0.402	0.0327240871753678\\
0.403	0.0326359921870636\\
0.404	0.0325171127679291\\
0.405	0.0323689030633738\\
0.406	0.0321931547448355\\
0.407	0.0319919752651305\\
0.408	0.0317677630877435\\
0.409	0.0315231792401525\\
0.41	0.0312611154050066\\
0.411	0.0309846596609291\\
0.412	0.0306970603114105\\
0.413	0.0304016876724074\\
0.416	0.0295036285715367\\
0.417	0.029211909355348\\
0.418	0.0289296965915238\\
0.419	0.0286602498791093\\
0.42	0.0284066728218133\\
0.421	0.0281718773095556\\
0.422	0.0279585499259691\\
0.423	0.0277691214424043\\
0.424	0.0276057392467619\\
0.425	0.0274702427737465\\
0.426	0.0273641426783904\\
0.427	0.0272886042200713\\
0.428	0.0272444346726308\\
0.429	0.0272320747534565\\
0.43	0.0272515943286638\\
0.431	0.0273026922822468\\
0.432	0.0273847008076769\\
0.433	0.0274965943577712\\
0.434	0.027637002465954\\
0.435	0.0278042261487088\\
0.436	0.0279962583699884\\
0.437	0.0282108082656194\\
0.438	0.0284453286014674\\
0.439	0.028697045860905\\
0.44	0.0289629928397881\\
0.441	0.0292400437921172\\
0.442	0.029524951124249\\
0.445	0.0303933125519431\\
0.446	0.0306760799162582\\
0.447	0.0309499913314935\\
0.448	0.0312118821868173\\
0.449	0.0314587349521989\\
0.45	0.0316877140951282\\
0.451	0.0318961985411557\\
0.452	0.0320818116017896\\
0.453	0.0322424479842978\\
0.454	0.0323762977184119\\
0.455	0.0324818666490647\\
0.456	0.0325579929310815\\
0.457	0.0326038597323421\\
0.458	0.0326190040918481\\
0.459	0.0326033214342716\\
0.46	0.0325570657835503\\
0.461	0.0324808461601043\\
0.462	0.0323756187801383\\
0.463	0.0322426747996407\\
0.464	0.0320836245764848\\
0.465	0.031900378287073\\
0.466	0.0316951229166591\\
0.467	0.0314702963605029\\
0.468	0.0312285585573964\\
0.469	0.0309727600912844\\
0.47	0.0307059084477381\\
0.471	0.0304311323879043\\
0.474	0.029591593047976\\
0.475	0.0293175392225877\\
0.476	0.0290517223410762\\
0.477	0.0287972142948423\\
0.478	0.0285569484736512\\
0.479	0.0283336858935246\\
0.48	0.0281299831659458\\
0.481	0.027948163333718\\
0.482	0.0277902897113611\\
0.483	0.0276581425846083\\
0.484	0.0275531990181466\\
0.485	0.0274766161675455\\
0.486	0.0274292185580909\\
0.487	0.0274114893663362\\
0.488	0.0274235656967168\\
0.489	0.0274652378282503\\
0.49	0.0275359523257044\\
0.491	0.0276348193111722\\
0.492	0.0277606237430921\\
0.493	0.0279118401364027\\
0.494	0.0280866510076803\\
0.495	0.0282829686988664\\
0.496	0.0284984601661749\\
0.497	0.0287305748475655\\
0.498	0.0289765748750654\\
0.499	0.0292335672760569\\
0.5	0.0294985380759991\\
0.504	0.030575686343127\\
0.505	0.0308336126239745\\
0.506	0.0310809090330451\\
0.507	0.0313147243871947\\
0.508	0.0315323710197131\\
0.509	0.0317313556546792\\
0.51	0.0319094077021869\\
0.511	0.0320645053194513\\
0.512	0.0321948982858071\\
0.513	0.0322991278596696\\
0.514	0.0323760430830342\\
0.515	0.0324248130444476\\
0.516	0.0324449359717724\\
0.517	0.0324362444889941\\
0.518	0.0323989066067285\\
0.519	0.0323334230505967\\
0.52	0.0322406207957431\\
0.521	0.0321216425620281\\
0.522	0.0319779327569791\\
0.523	0.0318112200775755\\
0.524	0.0316234966824211\\
0.525	0.0314169945145246\\
0.526	0.031194158649213\\
0.527	0.0309576181388009\\
0.528	0.0307101553766858\\
0.529	0.0304546734699369\\
0.533	0.0294129076210883\\
0.534	0.0291626727045129\\
0.535	0.0289224203734992\\
0.536	0.0286949211949801\\
0.537	0.0284827908484817\\
0.538	0.0282884602977402\\
0.539	0.0281141480309759\\
0.54	0.0279618345982846\\
0.541	0.027833240150323\\
0.542	0.0277298048637094\\
0.543	0.0276526729225175\\
0.544	0.0276026801605145\\
0.545	0.0275803447819829\\
0.546	0.0275858621296847\\
0.547	0.0276191033832198\\
0.548	0.0276796175186749\\
0.549	0.0277666372759819\\
0.55	0.0278790890235383\\
0.551	0.0280156059302756\\
0.552	0.0281745445345463\\
0.553	0.0283540045237043\\
0.554	0.0285518513429781\\
0.555	0.0287657415682601\\
0.556	0.0289931506783772\\
0.557	0.0292314027646436\\
0.558	0.0294777020343804\\
0.562	0.0304851192016105\\
0.563	0.030727859223763\\
0.564	0.0309612342593812\\
0.565	0.0311825523239171\\
0.566	0.0313892678726853\\
0.567	0.0315790109299434\\
0.568	0.0317496144106899\\
0.569	0.0318991389978702\\
0.57	0.0320258951187959\\
0.571	0.0321284618086657\\
0.572	0.0322057025836791\\
0.573	0.0322567781154892\\
0.574	0.0322811553204545\\
0.575	0.032278612677354\\
0.576	0.0322492421728979\\
0.577	0.0321934478238637\\
0.578	0.03211194011315\\
0.579	0.0320057267062808\\
0.58	0.0318761000809844\\
0.581	0.0317246221410294\\
0.582	0.0315531052316267\\
0.583	0.0313635902840694\\
0.584	0.0311583228395409\\
0.585	0.030939726582234\\
0.586	0.0307103746083612\\
0.587	0.0304729591312856\\
0.589	0.0299851107214302\\
0.591	0.0294988782350187\\
0.592	0.0292634409683035\\
0.593	0.0290367802373299\\
0.594	0.0288215112243981\\
0.595	0.0286201106002753\\
0.596	0.0284348882297687\\
0.597	0.0282679604042508\\
0.598	0.0281212257190333\\
0.599	0.0279963434895953\\
0.6	0.0278947148828368\\
0.601	0.0278174676958569\\
0.602	0.0277654437076964\\
0.603	0.0277391891982606\\
0.604	0.0277389494851059\\
0.605	0.027764666856009\\
0.606	0.0278159819579682\\
0.607	0.0278922385241098\\
0.608	0.0279924916879994\\
0.609	0.0281155198397864\\
0.61	0.0282598394016054\\
0.611	0.0284237225866573\\
0.612	0.0286052180994614\\
0.613	0.0288021744101994\\
0.614	0.0290122652844054\\
0.615	0.0292330171521207\\
0.616	0.0294618381103593\\
0.618	0.029932912226784\\
0.62	0.0304035653121519\\
0.621	0.0306318884263677\\
0.622	0.0308519960316085\\
0.623	0.0310613476038148\\
0.624	0.0312575337012198\\
0.625	0.0314383036255932\\
0.626	0.0316015911516696\\
0.627	0.0317455382729621\\
0.628	0.0318685161356802\\
0.629	0.0319691432607367\\
0.63	0.0320463013685917\\
0.631	0.032099147887958\\
0.632	0.0321271248736434\\
0.633	0.0321299647273152\\
0.634	0.0321076928418185\\
0.635	0.0320606268003174\\
0.636	0.0319893716484194\\
0.637	0.0318948122326113\\
0.638	0.0317781023782131\\
0.639	0.031640650638912\\
0.64	0.031484103624595\\
0.641	0.0313103262927279\\
0.642	0.031121379476899\\
0.643	0.0309194955417538\\
0.644	0.0307070521839852\\
0.645	0.0304865443923088\\
0.647	0.0300317248926327\\
0.649	0.0295762084233613\\
0.65	0.0293548138949862\\
0.651	0.0291411005000644\\
0.652	0.0289375356915342\\
0.653	0.0287464631826433\\
0.654	0.0285700756380174\\
0.655	0.0284103897971657\\
0.656	0.0282692237210989\\
0.657	0.0281481759757711\\
0.658	0.0280486074756929\\
0.659	0.0279716262333505\\
0.66	0.0279180749231145\\
0.661	0.0278885217548348\\
0.662	0.0278832545974219\\
0.663	0.0279022781951141\\
0.664	0.0279453148407631\\
0.665	0.0280118082160929\\
0.666	0.0281009304351256\\
0.667	0.0282115924590296\\
0.668	0.0283424572910635\\
0.669	0.028491956097898\\
0.67	0.0286583071902453\\
0.671	0.0288395371138832\\
0.672	0.0290335038041936\\
0.673	0.0292379219372672\\
0.674	0.0294503900997372\\
0.676	0.0298894603570679\\
0.678	0.0303302714683702\\
0.679	0.0305449188976992\\
0.68	0.0307523938621492\\
0.681	0.0309503004436054\\
0.682	0.0311363593679723\\
0.683	0.0313084347332864\\
0.684	0.0314645583212143\\
0.685	0.031602951704734\\
0.686	0.0317220467580088\\
0.687	0.0318205034192487\\
0.688	0.031897224714617\\
0.689	0.0319513691012903\\
0.69	0.0319823594157564\\
0.691	0.0319898889530528\\
0.692	0.0319739246824127\\
0.693	0.0319347069770339\\
0.694	0.0318727460872261\\
0.695	0.031788815508258\\
0.696	0.0316839422996451\\
0.697	0.0315593946273225\\
0.698	0.0314166666651086\\
0.699	0.0312574605548637\\
0.7	0.0310836658785245\\
0.701	0.0308973373538333\\
0.702	0.0307006707615463\\
0.703	0.030495977209005\\
0.705	0.0300721656091545\\
0.707	0.0296456400619003\\
0.708	0.0294375619590328\\
0.709	0.0292361717390484\\
0.71	0.0290437957335183\\
0.711	0.0288626499265434\\
0.712	0.0286948145712964\\
0.713	0.0285422105604884\\
0.714	0.0284065772307316\\
0.715	0.0282894523029187\\
0.716	0.028192154600458\\
0.717	0.0281157693561105\\
0.718	0.0280611362739678\\
0.719	0.0280288402767148\\
0.72	0.0280192050309735\\
0.721	0.0280322897755823\\
0.722	0.028067889418065\\
0.723	0.028125537620737\\
0.724	0.0282045128538302\\
0.725	0.028303847205978\\
0.726	0.0284223381083586\\
0.727	0.0285585630485206\\
0.728	0.0287108966943688\\
0.729	0.0288775302037627\\
0.73	0.0290564925689529\\
0.731	0.0292456739559404\\
0.732	0.0294428507600593\\
0.734	0.0298518839100024\\
0.736	0.0302645377761595\\
0.737	0.0304662220566518\\
0.738	0.0306616793512235\\
0.739	0.030848651228061\\
0.74	0.0310249832333747\\
0.741	0.0311886496776563\\
0.742	0.0313377767922685\\
0.743	0.0314706640672822\\
0.744	0.0315858038457217\\
0.745	0.0316818985720464\\
0.746	0.0317578753501278\\
0.747	0.0318128975342353\\
0.748	0.0318463737884578\\
0.749	0.0318579648083848\\
0.75	0.0318475868221366\\
0.751	0.0318154117450389\\
0.752	0.0317618644624562\\
0.753	0.0316876172877554\\
0.754	0.0315935816225301\\
0.755	0.0314808969772713\\
0.756	0.0313509171789295\\
0.757	0.0312051938984457\\
0.758	0.03104545821575\\
0.759	0.0308736003367023\\
0.76	0.0306916471246002\\
0.761	0.0305017379233483\\
0.763	0.0301070202637361\\
0.765	0.0297078387918046\\
0.766	0.0295123781975719\\
0.767	0.0293227059739483\\
0.768	0.0291410142745461\\
0.769	0.0289693974754739\\
0.77	0.0288098280140607\\
0.771	0.028664133584416\\
0.772	0.028533976114371\\
0.773	0.0284208329049953\\
0.774	0.0283259799216089\\
0.775	0.0282504775233869\\
0.776	0.0281951587352069\\
0.777	0.0281606199557909\\
0.778	0.0281472144063373\\
0.779	0.0281550488135647\\
0.78	0.0281839828978296\\
0.781	0.0282336312555076\\
0.782	0.0283033683484231\\
0.783	0.0283923364733978\\
0.784	0.0284994561705947\\
0.785	0.0286234394362728\\
0.786	0.0287628053429461\\
0.787	0.0289158975177704\\
0.788	0.029080903736689\\
0.789	0.0292558775360483\\
0.79	0.0294387611502449\\
0.792	0.02981961568327\\
0.794	0.0302057173175054\\
0.795	0.0303951219515279\\
0.796	0.0305791547835161\\
0.797	0.0307556883577269\\
0.798	0.0309226873508313\\
0.799	0.0310782319426055\\
0.8	0.0312205400859549\\
0.801	0.0313479876993243\\
0.802	0.0314591271470421\\
0.803	0.0315527039725514\\
0.804	0.0316276709425773\\
0.805	0.0316831996144677\\
0.806	0.0317186894131054\\
0.807	0.0317337741381412\\
0.808	0.0317283258386598\\
0.809	0.0317024557145622\\
0.81	0.0316565122108057\\
0.811	0.0315910762881444\\
0.812	0.0315069540848452\\
0.813	0.0314051671851909\\
0.814	0.0312869403177536\\
0.815	0.0311536866390076\\
0.816	0.0310069906590607\\
0.817	0.0308485893281594\\
0.818	0.0306803517934342\\
0.819	0.030504257488766\\
0.821	0.0301368258542172\\
0.823	0.0297634230390362\\
0.824	0.0295799111665578\\
0.825	0.029401374795583\\
0.826	0.0292298783593026\\
0.827	0.0290673997436142\\
0.828	0.0289158072906934\\
0.829	0.0287768383142981\\
0.83	0.0286520794563772\\
0.831	0.0285429485307418\\
0.832	0.0284506784186664\\
0.833	0.0283763030647517\\
0.834	0.0283206457669234\\
0.835	0.0282843102385324\\
0.836	0.0282676739961678\\
0.837	0.0282708845577466\\
0.838	0.0282938584309504\\
0.839	0.028336282425359\\
0.84	0.0283976178603162\\
0.841	0.0284771074844627\\
0.842	0.0285737848691752\\
0.843	0.0286864860171923\\
0.844	0.0288138631580162\\
0.845	0.0289544009697051\\
0.846	0.0291064345546275\\
0.847	0.0292681691146117\\
0.848	0.0294377013250133\\
0.85	0.0297921370530663\\
0.853	0.0303309943227847\\
0.854	0.0305041757475943\\
0.855	0.0306707550634027\\
0.856	0.030828810545624\\
0.857	0.0309765240312436\\
0.858	0.0311122018824381\\
0.859	0.0312342945163659\\
0.86	0.0313414136968433\\
0.861	0.0314323483576975\\
0.862	0.0315060787551515\\
0.863	0.0315617877439833\\
0.864	0.0315988694581231\\
0.865	0.0316169358932292\\
0.866	0.0316158210957234\\
0.867	0.0315955826769225\\
0.868	0.0315565005457419\\
0.869	0.0314990730064002\\
0.87	0.031424010430654\\
0.871	0.0313322266165446\\
0.872	0.0312248278579235\\
0.873	0.0311030994694343\\
0.874	0.0309684902189011\\
0.875	0.0308225952782744\\
0.876	0.0306671375555774\\
0.877	0.0305039473601498\\
0.879	0.0301620957282305\\
0.882	0.0296407787153607\\
0.883	0.0294728156819741\\
0.884	0.0293110372423668\\
0.885	0.0291573103755574\\
0.886	0.0290134040942092\\
0.887	0.028880969032945\\
0.888	0.0287615185884169\\
0.889	0.0286564114976215\\
0.89	0.0285668364781038\\
0.891	0.0284937991121943\\
0.892	0.0284381103640285\\
0.893	0.0284003773970114\\
0.894	0.0283809971600721\\
0.895	0.0283801522960245\\
0.896	0.0283978095693134\\
0.897	0.0284337207491814\\
0.898	0.0284874257568055\\
0.899	0.028558258513478\\
0.9	0.028645355473262\\
0.901	0.028747666080275\\
0.902	0.0288639651447449\\
0.903	0.0289928676268403\\
0.904	0.0291328453333972\\
0.905	0.0292822448886372\\
0.906	0.0294393070960091\\
0.908	0.0297689790765192\\
0.911	0.0302732622535\\
0.912	0.0304361417333734\\
0.913	0.0305932342091788\\
0.914	0.0307427262413444\\
0.915	0.0308828971828961\\
0.916	0.0310121388297002\\
0.917	0.0311289737055187\\
0.918	0.031232071869232\\
0.919	0.031320266272314\\
0.92	0.0313925660634209\\
0.921	0.031448167626122\\
0.922	0.0314864634448773\\
0.923	0.0315070483922906\\
0.924	0.0315097241660802\\
0.925	0.0314945013462258\\
0.926	0.0314615985169331\\
0.927	0.0314114394779228\\
0.928	0.031344647807745\\
0.929	0.0312620387552625\\
0.93	0.03116460963999\\
0.931	0.0310535279616233\\
0.932	0.0309301171723932\\
0.933	0.0307958410161144\\
0.934	0.0306522862406342\\
0.935	0.0305011437560294\\
0.937	0.0301832599312699\\
0.94	0.0296955145638247\\
0.941	0.0295375859432574\\
0.942	0.02938506554867\\
0.943	0.0292397144002172\\
0.944	0.0291032061543315\\
0.945	0.0289771075600429\\
0.946	0.0288628605264258\\
0.947	0.0287617659747799\\
0.948	0.0286749689434993\\
0.949	0.0286034456098476\\
0.95	0.0285479922310747\\
0.951	0.0285092162245393\\
0.952	0.0284875297094005\\
0.953	0.028483145209953\\
0.954	0.0284960735424189\\
0.955	0.0285261240623482\\
0.956	0.0285729074043157\\
0.957	0.0286358405567317\\
0.958	0.0287141540729765\\
0.959	0.0288069014792649\\
0.96	0.0289129707607905\\
0.961	0.0290310976222914\\
0.962	0.0291598804038773\\
0.963	0.029297796586953\\
0.964	0.0294432209982127\\
0.966	0.0297496976863942\\
0.969	0.0302213887680751\\
0.97	0.0303744971392228\\
0.971	0.0305225581030166\\
0.972	0.0306638615457886\\
0.973	0.0307967799866646\\
0.974	0.0309197873045846\\
0.975	0.0310314762336632\\
0.976	0.0311305743408181\\
0.977	0.0312159585459151\\
0.978	0.03128666786158\\
0.979	0.0313419142140985\\
0.98	0.0313810910635577\\
0.981	0.0314037800816895\\
0.982	0.0314097558707207\\
0.983	0.0313989878883514\\
0.984	0.0313716401690809\\
0.985	0.0313280691840245\\
0.986	0.0312688192915873\\
0.987	0.0311946159973844\\
0.988	0.0311063571523715\\
0.989	0.0310051018205773\\
0.99	0.0308920575355627\\
0.991	0.0307685662254009\\
0.992	0.0306360882416268\\
0.993	0.0304961850889915\\
0.995	0.0302007434792539\\
0.999	0.0295962168202246\\
1	0.0294525049480914\\
1.001	0.0293151574792558\\
1.002	0.0291857569080483\\
1.003	0.0290657895329933\\
1.004	0.0289566284381029\\
1.005	0.0288595178164917\\
1.006	0.0287755589187646\\
1.007	0.0287056976237761\\
1.008	0.0286507135510972\\
1.009	0.028611211277207\\
1.01	0.0285876140046226\\
1.011	0.0285801591142496\\
1.012	0.02858889576305\\
1.013	0.028613684690447\\
1.014	0.0286542002094672\\
1.015	0.0287099347310273\\
1.016	0.0287802050634838\\
1.017	0.0288641603527067\\
1.018	0.0289607923142348\\
1.019	0.0290689475868837\\
1.02	0.0291873416508523\\
1.021	0.0293145740202601\\
1.022	0.0294491446101302\\
1.024	0.029733909125917\\
1.028	0.0303187435218386\\
1.029	0.0304582141237808\\
1.03	0.0305916957027281\\
1.031	0.0307176499202657\\
1.032	0.0308346295343136\\
1.033	0.0309412949982311\\
1.034	0.031036429821389\\
1.035	0.0311189544142025\\
1.036	0.0311879386207878\\
1.037	0.0312426119605798\\
1.038	0.0312823719397448\\
1.039	0.0313067908349232\\
1.04	0.0313156203442384\\
1.041	0.031308794055938\\
1.042	0.0312864277563416\\
1.043	0.0312488176499279\\
1.044	0.0311964364082518\\
1.045	0.0311299274220835\\
1.046	0.0310500971230092\\
1.047	0.0309579048930235\\
1.048	0.0308544514975821\\
1.049	0.0307409663089095\\
1.05	0.0306187924805195\\
1.051	0.0304893708886405\\
1.052	0.0303542233864795\\
1.054	0.030073134215677\\
1.057	0.0296492200065486\\
1.058	0.02951388415776\\
1.059	0.0293841792490515\\
1.06	0.0292616007317417\\
1.061	0.0291475577915987\\
1.062	0.0290433568119273\\
1.063	0.0289501863735326\\
1.064	0.0288691039815272\\
1.065	0.0288010243345513\\
1.066	0.0287467089489897\\
1.067	0.0287067572645761\\
1.068	0.0286816002715682\\
1.069	0.0286714962432635\\
1.07	0.0286765278776215\\
1.071	0.0286966016274564\\
1.072	0.0287314491417159\\
1.073	0.0287806308501386\\
1.074	0.0288435415802524\\
1.075	0.0289194176974812\\
1.076	0.0290073464035534\\
1.077	0.029106277014332\\
1.078	0.0292150335555608\\
1.079	0.0293323286546299\\
1.08	0.0294567786175799\\
1.081	0.0295869196315466\\
1.083	0.0298581234093787\\
1.086	0.0302683764740483\\
1.087	0.0303996819376708\\
1.088	0.0305256977579127\\
1.089	0.0306449708279142\\
1.09	0.0307561297853316\\
1.091	0.0308579008545995\\
1.092	0.0309491224999783\\
1.093	0.031028758639756\\
1.094	0.0310959102892836\\
1.095	0.0311498256976797\\
1.096	0.0311899085943894\\
1.097	0.0312157247908362\\
1.098	0.0312270072015401\\
1.099	0.0312236584708891\\
1.1	0.0312057515973283\\
1.101	0.0311735286961059\\
1.102	0.0311273976877078\\
1.103	0.0310679274147008\\
1.104	0.030995840720291\\
1.105	0.0309120052646583\\
1.106	0.0308174230564968\\
1.107	0.0307132188569641\\
1.108	0.0306006268088095\\
1.109	0.030480975685895\\
1.11	0.0303556733382715\\
1.112	0.0300940407681107\\
1.115	0.0296970579619638\\
1.116	0.0295696801621741\\
1.117	0.0294472664212382\\
1.118	0.0293312284750935\\
1.119	0.0292229006054692\\
1.12	0.0291235246464407\\
1.121	0.0290342354421078\\
1.122	0.0289560478966595\\
1.123	0.0288898454961757\\
1.124	0.0288363701706489\\
1.125	0.028796214134112\\
1.126	0.0287698135081582\\
1.127	0.0287574434729709\\
1.128	0.0287592151240674\\
1.129	0.0287750746611852\\
1.13	0.0288048048180629\\
1.131	0.0288480278476815\\
1.132	0.0289042099003822\\
1.133	0.0289726673348949\\
1.134	0.0290525753276092\\
1.135	0.0291429780781791\\
1.136	0.029242800109643\\
1.137	0.0293508588679514\\
1.138	0.0294658786809214\\
1.139	0.0295865057653719\\
1.141	0.0298388729599774\\
1.144	0.0302229665772282\\
1.145	0.0303465175771489\\
1.146	0.0304654151232451\\
1.147	0.0305782873105183\\
1.148	0.0306838357631096\\
1.149	0.0307808504735347\\
1.15	0.0308682232856303\\
1.151	0.0309449604733749\\
1.152	0.0310101941861292\\
1.153	0.0310631924443894\\
1.154	0.0311033674935577\\
1.155	0.0311302821392219\\
1.156	0.0311436541869452\\
1.157	0.0311433593891151\\
1.158	0.0311294329415057\\
1.159	0.0311020686920984\\
1.16	0.0310616161717157\\
1.161	0.03100857618979\\
1.162	0.0309435948080283\\
1.163	0.0308674555569839\\
1.164	0.0307810698222317\\
1.165	0.0306854657456732\\
1.166	0.0305817761709868\\
1.167	0.0304712256506861\\
1.168	0.0303551160340025\\
1.17	0.0301117179575829\\
1.173	0.0297401400614787\\
1.174	0.0296203166603557\\
1.175	0.0295048507252522\\
1.176	0.0293950748953824\\
1.177	0.0292922526025809\\
1.178	0.0291975631803516\\
1.179	0.0291120885743994\\
1.18	0.0290368013194979\\
1.181	0.0289725533267995\\
1.182	0.0289200661389288\\
1.183	0.0288799227288803\\
1.184	0.0288525611269979\\
1.185	0.0288382698537344\\
1.186	0.028837184776572\\
1.187	0.0288492878860809\\
1.188	0.0288744077596941\\
1.189	0.0289122218575901\\
1.19	0.0289622608925031\\
1.191	0.029023914583572\\
1.192	0.029096438949161\\
1.193	0.0291789653156989\\
1.194	0.0292705107557332\\
1.195	0.0293699897700344\\
1.196	0.0294762271981002\\
1.197	0.0295879719981844\\
1.199	0.0298226887005772\\
1.202	0.030182111498358\\
1.204	0.0304104202302318\\
1.205	0.0305171669219755\\
1.206	0.0306173149403208\\
1.207	0.0307097150195004\\
1.208	0.0307933106645466\\
1.209	0.0308671501959461\\
1.21	0.0309303976037758\\
1.211	0.0309823421226785\\
1.212	0.0310224061031872\\
1.213	0.0310501513533086\\
1.214	0.0310652838926546\\
1.215	0.0310676569154729\\
1.216	0.0310572725316618\\
1.217	0.0310342813600273\\
1.218	0.0309989799553754\\
1.219	0.0309518072957911\\
1.22	0.0308933396436761\\
1.221	0.0308242832966474\\
1.222	0.0307454658588777\\
1.223	0.0306578264753128\\
1.224	0.030562404756437\\
1.225	0.030460328394835\\
1.226	0.0303527998561406\\
1.228	0.0301264848867286\\
1.231	0.0297788643642236\\
1.233	0.0295573612181124\\
1.234	0.0294535771761555\\
1.235	0.0293560522503959\\
1.236	0.029265905861656\\
1.237	0.0291841689929293\\
1.238	0.0291117726357135\\
1.239	0.02904953715294\\
1.24	0.0289981627637497\\
1.241	0.028958221488443\\
1.242	0.0289301510337587\\
1.243	0.0289142503079924\\
1.244	0.0289106759552871\\
1.245	0.0289194406982163\\
1.246	0.0289404138267249\\
1.247	0.0289733231708262\\
1.248	0.0290177584414977\\
1.249	0.0290731760718135\\
1.25	0.0291389058797842\\
1.251	0.029214159544106\\
1.252	0.0292980400247829\\
1.253	0.0293895518719092\\
1.254	0.0294876130506889\\
1.255	0.0295910678815705\\
1.257	0.0298092504294041\\
1.261	0.0302546259649441\\
1.262	0.0303602864818715\\
1.263	0.0304611752140467\\
1.264	0.0305561300268908\\
1.265	0.0306440603551219\\
1.266	0.0307239600436122\\
1.267	0.0307949188024716\\
1.268	0.0308561323848124\\
1.269	0.0309069117033531\\
1.27	0.0309466905752136\\
1.271	0.0309750319385844\\
1.272	0.0309916326909989\\
1.273	0.0309963270113389\\
1.274	0.03098908790537\\
1.275	0.0309700273954676\\
1.276	0.0309393948104701\\
1.277	0.0308975731452152\\
1.278	0.0308450746463387\\
1.279	0.0307825348433406\\
1.28	0.030710704503107\\
1.281	0.0306304404209699\\
1.282	0.0305426954177443\\
1.283	0.030448507173952\\
1.284	0.0303489859324406\\
1.286	0.0301386692875236\\
1.29	0.0297077652120139\\
1.291	0.0296052138533844\\
1.292	0.0295071554515758\\
1.293	0.029414719871899\\
1.294	0.029328968960471\\
1.295	0.0292508844390933\\
1.296	0.0291813565118502\\
1.297	0.029121173647094\\
1.298	0.0290710138262167\\
1.299	0.0290314369992557\\
1.3	0.0290028787386301\\
1.301	0.0289856453625057\\
1.302	0.0289799109187134\\
1.303	0.0289857154524134\\
1.304	0.0290029648338401\\
1.305	0.0290314321992526\\
1.306	0.029070760337079\\
1.307	0.0291204663299141\\
1.308	0.0291799480130255\\
1.309	0.0292484910112663\\
1.31	0.0293252771538324\\
1.311	0.0294093942642157\\
1.312	0.0294998469271559\\
1.313	0.0295955685273794\\
1.315	0.0297982728842552\\
1.319	0.0302151212197912\\
1.32	0.0303146412522022\\
1.321	0.0304099345129623\\
1.322	0.0304999024553654\\
1.323	0.0305835113402706\\
1.324	0.0306598039303356\\
1.325	0.0307279102293108\\
1.326	0.0307870572820228\\
1.327	0.0308365780351343\\
1.328	0.0308759189268333\\
1.329	0.0309046461391631\\
1.33	0.0309224504012486\\
1.331	0.0309291500776765\\
1.332	0.0309246929568414\\
1.333	0.0309091567001225\\
1.334	0.0308827478201024\\
1.335	0.0308457988436786\\
1.336	0.0307987639018843\\
1.337	0.030742213300003\\
1.338	0.0306768266969635\\
1.339	0.030603385082471\\
1.34	0.0305227613451757\\
1.341	0.030435909687315\\
1.342	0.0303438545133199\\
1.344	0.0301485095781855\\
1.348	0.0297453055098202\\
1.35	0.0295561483528193\\
1.351	0.0294685964042212\\
1.352	0.0293870911273535\\
1.353	0.0293125662532749\\
1.354	0.0292458721924502\\
1.355	0.029187766448227\\
1.356	0.029138904706238\\
1.357	0.0290998334684716\\
1.358	0.0290709843158323\\
1.359	0.0290526690625934\\
1.36	0.0290450761235643\\
1.361	0.0290482688308993\\
1.362	0.0290621850191077\\
1.363	0.0290866379090411\\
1.364	0.0291213186741155\\
1.365	0.0291658002675308\\
1.366	0.0292195426040416\\
1.367	0.0292818990712043\\
1.368	0.0293521244257606\\
1.369	0.0294293838755895\\
1.37	0.029512762815469\\
1.372	0.0296938857359526\\
1.374	0.0298870071769883\\
1.377	0.0301794579234005\\
1.379	0.0303630963099915\\
1.38	0.0304482820200165\\
1.381	0.0305277202411967\\
1.382	0.0306005005763264\\
1.383	0.0306657922414235\\
1.384	0.030722853522378\\
1.385	0.0307710399892756\\
1.386	0.0308098119238438\\
1.387	0.0308387403052826\\
1.388	0.0308575114664578\\
1.389	0.0308659307420158\\
1.39	0.0308639243761362\\
1.391	0.0308515399876423\\
1.392	0.0308289457358129\\
1.393	0.0307964280199875\\
1.394	0.0307543880972854\\
1.395	0.0307033371701388\\
1.396	0.0306438899250758\\
1.397	0.0305767571914806\\
1.398	0.030502737483046\\
1.399	0.030422707403853\\
1.401	0.0302484509791059\\
1.403	0.030062154087811\\
1.406	0.0297791767413362\\
1.408	0.029600921772678\\
1.409	0.0295180518574463\\
1.41	0.0294406426403158\\
1.411	0.0293695814720825\\
1.412	0.0293056799322233\\
1.413	0.0292496645023617\\
1.414	0.029202168226671\\
1.415	0.0291637235925704\\
1.416	0.029134756555806\\
1.417	0.0291155819118316\\
1.418	0.0291064000677972\\
1.419	0.0291072947976114\\
1.42	0.0291182321549686\\
1.421	0.0291390613753699\\
1.422	0.0291695172098185\\
1.423	0.029209223159147\\
1.424	0.0292576959242363\\
1.425	0.0293143513816729\\
1.426	0.0293785117617671\\
1.427	0.0294494135970007\\
1.428	0.0295262167125188\\
1.43	0.0296938435929013\\
1.432	0.029873534539639\\
1.435	0.0301473120172568\\
1.437	0.0303203189487951\\
1.438	0.030400923859371\\
1.439	0.030476342680172\\
1.44	0.0305457105793674\\
1.441	0.0306082349708507\\
1.442	0.0306632046128112\\
1.443	0.0307099978804253\\
1.444	0.0307480897854582\\
1.445	0.0307770575134221\\
1.446	0.0307965852880323\\
1.447	0.0308064680150402\\
1.448	0.0308066132433882\\
1.449	0.0307970419691852\\
1.45	0.030777888000963\\
1.451	0.030749396276935\\
1.452	0.0307119199520218\\
1.453	0.0306659157880937\\
1.454	0.0306119384564609\\
1.455	0.0305506340940918\\
1.456	0.030482732778689\\
1.457	0.0304090396437098\\
1.459	0.0302478149210983\\
1.461	0.030074518954859\\
1.464	0.0298096757749757\\
1.466	0.0296417863897598\\
1.467	0.02956339722718\\
1.468	0.0294899309345769\\
1.469	0.0294222303665905\\
1.47	0.0293610694821291\\
1.471	0.029307144420966\\
1.472	0.0292610654146128\\
1.473	0.0292233500843939\\
1.474	0.0291944175271603\\
1.475	0.0291745835652533\\
1.476	0.0291640576084089\\
1.477	0.0291629404670206\\
1.478	0.0291712232324088\\
1.479	0.0291887876139656\\
1.48	0.0292154078392652\\
1.481	0.0292507534841713\\
1.482	0.0292943932585876\\
1.483	0.0293458004384721\\
1.484	0.0294043592526259\\
1.485	0.0294693721115897\\
1.486	0.0295400679196045\\
1.488	0.0296951122081555\\
1.49	0.0298622192356079\\
1.494	0.0302012728728789\\
1.496	0.0303575107002367\\
1.497	0.0304290620530878\\
1.498	0.0304951211578777\\
1.499	0.0305549325793621\\
1.5	0.0306078152839415\\
1.501	0.0306531703300159\\
1.502	0.030690487862894\\
1.503	0.0307193526616061\\
1.504	0.0307394487128554\\
1.505	0.0307505629688887\\
1.506	0.0307525872842977\\
1.507	0.0307455191432409\\
1.508	0.0307294616892397\\
1.509	0.0307046225101364\\
1.51	0.0306713109801682\\
1.511	0.0306299341651579\\
1.512	0.0305809917810209\\
1.513	0.0305250704414175\\
1.514	0.0304628367227107\\
1.515	0.03039502907159\\
1.517	0.030245951653268\\
1.519	0.0300848326396448\\
1.523	0.029756723403199\\
1.525	0.0296049391473718\\
1.526	0.0295352652549559\\
1.527	0.0294708212170707\\
1.528	0.0294123442953205\\
1.529	0.0293605007236049\\
1.53	0.0293158779186879\\
1.531	0.0292789777911353\\
1.532	0.0292502114336473\\
1.533	0.0292298946130227\\
1.534	0.0292182440750985\\
1.535	0.0292153751000352\\
1.536	0.0292213004775208\\
1.537	0.0292359308360224\\
1.538	0.02925907597169\\
1.539	0.0292904470396804\\
1.54	0.0293296599117632\\
1.541	0.0293762400519757\\
1.542	0.0294296287153193\\
1.543	0.0294891894941101\\
1.544	0.0295542153505179\\
1.546	0.0296975336089753\\
1.548	0.0298528581700706\\
1.552	0.0301703333483174\\
1.554	0.0303177675668609\\
1.555	0.0303856008877372\\
1.556	0.0304484561393195\\
1.557	0.0305056137886992\\
1.558	0.0305564222956414\\
1.559	0.0306003057954083\\
1.56	0.0306367702371242\\
1.561	0.0306654087630509\\
1.562	0.0306859065089458\\
1.563	0.0306980440018019\\
1.564	0.0307016994934535\\
1.565	0.0306968503268501\\
1.566	0.0306835726503558\\
1.567	0.0306620403330262\\
1.568	0.0306325230603726\\
1.569	0.0305953827599343\\
1.57	0.0305510689981472\\
1.571	0.0305001136672742\\
1.572	0.0304431246762378\\
1.573	0.0303807787791253\\
1.575	0.0302430184023663\\
1.577	0.0300932996564325\\
1.581	0.0297861521009204\\
1.583	0.0296429644461083\\
1.584	0.0295769346354358\\
1.585	0.0295156415978624\\
1.586	0.0294597871191971\\
1.587	0.0294100080088606\\
1.588	0.0293668689889697\\
1.589	0.029330856362348\\
1.59	0.0293023723341843\\
1.591	0.0292817305608577\\
1.592	0.02926915277413\\
1.593	0.0292647665357015\\
1.594	0.029268603919705\\
1.595	0.0292806010626099\\
1.596	0.0293005992817532\\
1.597	0.0293283474085357\\
1.598	0.0293635049412253\\
1.599	0.0294056459989123\\
1.6	0.0294542642367759\\
1.601	0.029508779183776\\
1.602	0.0295685432822412\\
1.604	0.0297009387211293\\
1.606	0.0298452326111645\\
1.61	0.0301423505926897\\
1.612	0.0302813949813272\\
1.613	0.0303456590023274\\
1.614	0.0304054177868904\\
1.615	0.0304599868384989\\
1.616	0.0305087435742437\\
1.617	0.0305511344156666\\
1.618	0.0305866812734434\\
1.619	0.0306149868683874\\
1.62	0.0306357389155374\\
1.621	0.0306487136039317\\
1.622	0.0306537779956999\\
1.623	0.0306508914942718\\
1.624	0.0306401063181712\\
1.625	0.0306215664454257\\
1.626	0.0305955055493805\\
1.627	0.0305622441216915\\
1.628	0.0305221855255833\\
1.629	0.0304758113013195\\
1.63	0.0304236754577709\\
1.631	0.0303663976751234\\
1.633	0.0302391788937975\\
1.635	0.0301001311144091\\
1.64	0.0297438476783922\\
1.642	0.029615213298491\\
1.643	0.0295569622123879\\
1.644	0.0295036620946538\\
1.645	0.0294559211293808\\
1.646	0.0294142815517158\\
1.647	0.0293792134602144\\
1.648	0.0293511093343031\\
1.649	0.0293302796827302\\
1.65	0.0293169498508958\\
1.651	0.029311257532469\\
1.652	0.0293132512460512\\
1.653	0.0293228899614397\\
1.654	0.0293400438229927\\
1.655	0.0293644959090433\\
1.656	0.0293959447473808\\
1.657	0.0294340081694204\\
1.658	0.029478228206957\\
1.659	0.0295280764149153\\
1.66	0.0295829601187014\\
1.662	0.0297051847634942\\
1.664	0.0298391585737416\\
1.669	0.0301839301204883\\
1.671	0.0303089848652016\\
1.672	0.0303657556169501\\
1.673	0.0304178047375663\\
1.674	0.0304645378294182\\
1.675	0.0305054238839952\\
1.676	0.0305400012211154\\
1.677	0.0305678824478322\\
1.678	0.0305887587724438\\
1.679	0.0306024035223862\\
1.68	0.0306086749223815\\
1.681	0.0306075173264793\\
1.682	0.030598961373304\\
1.683	0.0305831237922054\\
1.684	0.0305602057876637\\
1.685	0.0305304903006229\\
1.686	0.0304943386254783\\
1.687	0.0304521861145473\\
1.688	0.0304045368946766\\
1.689	0.0303519578453293\\
1.691	0.0302345506664357\\
1.693	0.0301054836040846\\
1.698	0.0297718944571761\\
1.7	0.029650337888544\\
1.701	0.0295950201772546\\
1.702	0.0295442042179195\\
1.703	0.0294984703255725\\
1.704	0.0294583383778955\\
1.705	0.0294242619749983\\
1.706	0.0293966232738514\\
1.707	0.0293757287485081\\
1.708	0.0293618058193368\\
1.709	0.0293550001417917\\
1.71	0.0293553742091963\\
1.711	0.0293629071701895\\
1.712	0.0293774950039403\\
1.713	0.0293989515790298\\
1.714	0.0294270112055619\\
1.715	0.029461332152577\\
1.716	0.0295015007130655\\
1.717	0.0295470361839496\\
1.718	0.0295973966314325\\
1.72	0.0297101571865337\\
1.722	0.0298344808464699\\
1.727	0.0301572120926177\\
1.729	0.0302753504113058\\
1.73	0.0303292421217027\\
1.731	0.0303788433593448\\
1.732	0.0304235874190812\\
1.733	0.0304629654085393\\
1.734	0.0304965319794679\\
1.735	0.0305239102344466\\
1.736	0.0305447960224567\\
1.737	0.0305589615032198\\
1.738	0.0305662575407148\\
1.739	0.0305666152886608\\
1.74	0.0305600466653284\\
1.741	0.0305466441299331\\
1.742	0.0305265797227614\\
1.743	0.0305001024237432\\
1.744	0.0304675349251875\\
1.745	0.0304292701149058\\
1.746	0.0303857662867331\\
1.747	0.0303375414242297\\
1.749	0.0302292621108502\\
1.751	0.0301095245366487\\
1.757	0.0297385199179154\\
1.759	0.029630049376145\\
1.76	0.0295816442776569\\
1.761	0.0295378801774282\\
1.762	0.0294992552231395\\
1.763	0.0294662066161897\\
1.764	0.0294391057902796\\
1.765	0.0294182540520977\\
1.766	0.0294038792702174\\
1.767	0.0293961335359443\\
1.768	0.0293950914790044\\
1.769	0.0294007496334703\\
1.77	0.0294130266298436\\
1.771	0.0294317642482427\\
1.772	0.029456729616383\\
1.773	0.0294876179522041\\
1.774	0.029524056210477\\
1.775	0.0295656077390203\\
1.777	0.0296620181168614\\
1.779	0.0297722977580026\\
1.782	0.0299522959171621\\
1.785	0.0301329856330752\\
1.787	0.0302445209589686\\
1.789	0.0303428708854585\\
1.79	0.030385665936171\\
1.791	0.0304235404110322\\
1.792	0.0304560652954708\\
1.793	0.03048287456429\\
1.794	0.0305036696766647\\
1.795	0.0305182229344738\\
1.796	0.0305263797697082\\
1.797	0.0305280602083764\\
1.798	0.0305232596520346\\
1.799	0.0305120490149089\\
1.8	0.0304945736585491\\
1.801	0.0304710514341218\\
1.802	0.0304417699375059\\
1.803	0.0304070830113732\\
1.804	0.0303674064712234\\
1.806	0.0302750275376393\\
1.808	0.0301689964540808\\
1.811	0.0299953477095025\\
1.814	0.0298203927333311\\
1.816	0.0297120430498219\\
1.818	0.0296161955841616\\
1.819	0.0295743588690622\\
1.82	0.0295372326998007\\
1.821	0.0295052378804623\\
1.822	0.0294787345338676\\
1.823	0.0294580179685089\\
1.824	0.0294433156197957\\
1.825	0.0294347846291574\\
1.826	0.0294325099161283\\
1.827	0.0294365031810768\\
1.828	0.0294467032356276\\
1.829	0.0294629771293091\\
1.83	0.029485121647348\\
1.831	0.0295128656770256\\
1.832	0.0295458735037113\\
1.833	0.0295837489882529\\
1.835	0.0296722458168044\\
1.837	0.0297741752791882\\
1.84	0.0299416790970044\\
1.843	0.0301110612575375\\
1.845	0.0302163012337959\\
1.847	0.0303096915603458\\
1.848	0.0303505804749467\\
1.849	0.0303869611064744\\
1.85	0.0304184208515097\\
1.851	0.0304446052297953\\
1.852	0.0304652221153421\\
1.853	0.0304800448065787\\
1.854	0.0304889144665546\\
1.855	0.0304917417653492\\
1.856	0.0304885076930961\\
1.857	0.030479263913914\\
1.858	0.0304641320387211\\
1.859	0.0304433016904739\\
1.86	0.0304170280642864\\
1.861	0.0303856292741771\\
1.862	0.0303494825981843\\
1.864	0.0302647210142264\\
1.866	0.0301667499807419\\
1.869	0.0300051976885345\\
1.872	0.0298412332778391\\
1.874	0.0297390290859156\\
1.876	0.0296480493125362\\
1.877	0.0296080960258736\\
1.878	0.0295724564853455\\
1.879	0.0295415351801971\\
1.88	0.029515680790861\\
1.881	0.0294951819440112\\
1.882	0.0294802644080079\\
1.883	0.0294710888924952\\
1.884	0.0294677488960282\\
1.885	0.0294702696603224\\
1.886	0.0294786083109693\\
1.887	0.0294926542736365\\
1.888	0.0295122308372711\\
1.889	0.0295370976780074\\
1.89	0.0295669533873899\\
1.891	0.0296014389414347\\
1.893	0.0296826038649383\\
1.895	0.0297767545242498\\
1.898	0.0299325475864438\\
1.901	0.0300912472363648\\
1.903	0.0301904876769687\\
1.905	0.030279101524374\\
1.906	0.0303181310055693\\
1.907	0.0303530339193605\\
1.908	0.0303834140395569\\
1.909	0.0304089286874198\\
1.91	0.0304292924925473\\
1.911	0.0304442805340805\\
1.912	0.0304537308694939\\
1.913	0.0304575463872028\\
1.914	0.0304556957179236\\
1.915	0.0304482135757325\\
1.916	0.0304352002611425\\
1.917	0.0304168199724941\\
1.918	0.0303932988577298\\
1.919	0.0303649226006297\\
1.92	0.0303320326655463\\
1.922	0.0302543302211653\\
1.924	0.030163866742972\\
1.926	0.0300648923437095\\
1.931	0.0298109035060641\\
1.933	0.0297190528403433\\
1.935	0.0296393039571337\\
1.936	0.0296051320628461\\
1.937	0.0295752948989332\\
1.938	0.0295501293768599\\
1.939	0.0295299173681269\\
1.94	0.0295148823427867\\
1.941	0.0295051869874294\\
1.942	0.0295009317461128\\
1.943	0.0295021535907893\\
1.944	0.0295088255210243\\
1.945	0.0295208571806471\\
1.946	0.0295380961799867\\
1.947	0.0295603299684974\\
1.948	0.0295872883862511\\
1.95	0.0296540308355406\\
1.952	0.0297351499925891\\
1.954	0.0298268210688817\\
1.958	0.0300243676408547\\
1.96	0.0301210537989038\\
1.962	0.0302103425955726\\
1.964	0.0302881319658597\\
1.965	0.0303215788074214\\
1.966	0.0303508720059686\\
1.967	0.0303756807121234\\
1.968	0.0303957268449384\\
1.969	0.0304107881590578\\
1.97	0.0304207010541027\\
1.971	0.0304253623642383\\
1.972	0.0304247301350475\\
1.973	0.0304188239951171\\
1.974	0.0304077247844186\\
1.975	0.0303915734589442\\
1.976	0.0303705696027117\\
1.977	0.0303449689205686\\
1.979	0.0302812601625266\\
1.981	0.0302034778798443\\
1.983	0.0301152905514446\\
1.987	0.0299245061420641\\
1.989	0.0298307854672863\\
1.991	0.029743998552175\\
1.993	0.0296681335216302\\
1.995	0.0296066541040063\\
1.996	0.0295822086729669\\
1.997	0.0295623419874262\\
1.998	0.0295472744256955\\
1.999	0.029537170024601\\
2	0.0295321347647617\\
};
\addlegendentry{FOM simulation}

\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0.000737848667122787\\
0.02	0.00380468435689973\\
0.0299999999999998	0.0091058196134135\\
0.04	0.014184668736227\\
0.0499999999999998	0.0168613321903193\\
0.0600000000000001	0.0175215010603273\\
0.0699999999999998	0.0186530173747186\\
0.0800000000000001	0.0221945772896999\\
0.0899999999999999	0.0275245072502068\\
0.1	0.0321689128036562\\
0.11	0.0336865148268806\\
0.12	0.0313127907107908\\
0.13	0.0275810097958735\\
0.14	0.0264189574700149\\
0.15	0.0289963084698504\\
0.16	0.0325435921928094\\
0.17	0.0333329045190309\\
0.18	0.0305985966956452\\
0.19	0.0272721560260232\\
0.2	0.0268389349471692\\
0.21	0.0296879683819506\\
0.22	0.0327744214557875\\
0.23	0.0328721865211032\\
0.24	0.0299441475370386\\
0.25	0.0271115260457977\\
0.26	0.0273283079832725\\
0.27	0.0303022412952525\\
0.28	0.0328700767192975\\
0.29	0.0323608092250347\\
0.3	0.0293724911069817\\
0.31	0.027077388077505\\
0.32	0.0278556878635521\\
0.33	0.0308286496284436\\
0.34	0.0328461777794655\\
0.35	0.0318234376861612\\
0.36	0.0288935569309161\\
0.37	0.027155450748324\\
0.38	0.0283972312417715\\
0.39	0.0312584844736987\\
0.4	0.0327181407317596\\
0.41	0.0312832211430858\\
0.42	0.0285138549214161\\
0.43	0.0273290498866539\\
0.44	0.0289309889008016\\
0.45	0.0315875734832747\\
0.46	0.0325035502657585\\
0.47	0.030760664271444\\
0.48	0.0282353400552937\\
0.49	0.0275799563442765\\
0.5	0.0294380125739417\\
0.51	0.0318160384894344\\
0.52	0.032221056579369\\
0.53	0.0302730811515834\\
0.54	0.0280559508895952\\
0.55	0.0278893039619215\\
0.56	0.0299026836099827\\
0.57	0.0319477376723678\\
0.58	0.0318895468802882\\
0.59	0.0298343520497841\\
0.6	0.0279701835271622\\
0.61	0.0282383680080058\\
0.62	0.0303128838010229\\
0.63	0.0319896630564824\\
0.64	0.031527412970032\\
0.65	0.0294548280346674\\
0.66	0.0279697198423454\\
0.67	0.028609246008771\\
0.68	0.0306600168807987\\
0.69	0.0319512943324787\\
0.7	0.0311519262701245\\
0.71	0.0291413790660906\\
0.72	0.0280440838706064\\
0.73	0.0289854242223964\\
0.74	0.030938895848224\\
0.75	0.031843939332219\\
0.76	0.0307787315722567\\
0.77	0.0288975660246691\\
0.78	0.0281812979053475\\
0.79	0.0293522226221805\\
0.8	0.0311475170191571\\
0.81	0.0316800874685366\\
0.82	0.0304214637221607\\
0.83	0.0287239149748633\\
0.84	0.0283685138880174\\
0.85	0.0296971167623514\\
0.86	0.0312867431640704\\
0.87	0.0314727986461634\\
0.88	0.0300914864078194\\
0.89	0.0286182708620419\\
0.9	0.0285925995869802\\
0.91	0.0300099396673241\\
0.92	0.031359918730244\\
0.93	0.0312351460688802\\
0.94	0.0297977477731548\\
0.95	0.0285762076825651\\
0.96	0.0288406632672618\\
0.97	0.030282970974119\\
0.98	0.0313724398516122\\
0.99	0.0309797270913532\\
1	0.0295467438707018\\
1.01	0.0285914728844578\\
1.02	0.0291005048520043\\
1.03	0.0305109238728054\\
1.04	0.0313313007425977\\
1.05	0.0307182519862437\\
1.06	0.0293425780508221\\
1.07	0.0286564452158213\\
1.08	0.0293609857937001\\
1.09	0.0306908429038928\\
1.1	0.031244636296361\\
1.11	0.0304612163774478\\
1.12	0.0291871022715564\\
1.13	0.0287625872931718\\
1.14	0.0296123138618993\\
1.15	0.030821927389443\\
1.16	0.0311212784113133\\
1.17	0.030217659262934\\
1.18	0.0290801249824382\\
1.19	0.0289008766624992\\
1.2	0.0298462426935702\\
1.21	0.030905296230165\\
1.22	0.0309703409021727\\
1.23	0.0299950051222972\\
1.24	0.0290196696407796\\
1.25	0.0290622019239932\\
1.26	0.0300561891497821\\
1.27	0.0309437100520431\\
1.28	0.0308008449584301\\
1.29	0.0297989856536907\\
1.3	0.0290022679917774\\
1.31	0.0292377134461099\\
1.32	0.0302372742130577\\
1.33	0.0309412663103648\\
1.34	0.0306213941294722\\
1.35	0.0296336342633765\\
1.36	0.0290232728994293\\
1.37	0.0294191211765038\\
1.38	0.0303862953056044\\
1.39	0.0309030820475469\\
1.4	0.0304399048641728\\
1.41	0.0295013445640451\\
1.42	0.0290771766575375\\
1.43	0.0295989349518213\\
1.44	0.0305016394966637\\
1.45	0.0308349776537287\\
1.46	0.0302633958196026\\
1.47	0.0294029828266864\\
1.48	0.0291579222365743\\
1.49	0.0297706454182185\\
1.5	0.0305831481068184\\
1.51	0.0307431732996535\\
1.52	0.0300978365665099\\
1.53	0.0293380435557227\\
1.54	0.0292591967286766\\
1.55	0.0299288461214218\\
1.56	0.0306319437369855\\
1.57	0.0306340078033229\\
1.58	0.029948054027062\\
1.59	0.029304837081233\\
1.6	0.0293746982377452\\
1.61	0.0300692994502376\\
1.62	0.0306502307945089\\
1.63	0.0305136876545569\\
1.64	0.0298176930321858\\
1.65	0.0293006982343398\\
1.66	0.0294983695286004\\
1.67	0.03018895088104\\
1.68	0.0306410802150614\\
1.69	0.030388071846835\\
1.7	0.0297092258120872\\
1.71	0.0293222057305997\\
1.72	0.0296245938111728\\
1.73	0.0302858973515732\\
1.74	0.0306082083523638\\
1.75	0.0302624961355731\\
1.76	0.0296240040467342\\
1.77	0.0293654027631858\\
1.78	0.0297483500165527\\
1.79	0.030359316586015\\
1.8	0.0305557589985543\\
1.81	0.0301416384265347\\
1.82	0.0295623462999641\\
1.83	0.0294260104309103\\
1.84	0.029865326757426\\
1.85	0.0304093648102515\\
1.86	0.0304880962787788\\
1.87	0.0300294252547366\\
1.88	0.0295236532241616\\
1.89	0.0294996269235512\\
1.9	0.0299719958054698\\
1.91	0.0304370505599936\\
1.92	0.0304096148055049\\
1.93	0.0299289777867719\\
1.94	0.0295065428233285\\
1.95	0.0295819067886627\\
1.96	0.0300656473255034\\
1.97	0.0304440922283851\\
1.98	0.0303245720489711\\
1.99	0.0298425944983731\\
2	0.0295089982630716\\
};
\addlegendentry{L-OpInf ROM $r=2$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.0149999999999999	0.00185656457888017\\
0.03	0.00912568822654669\\
0.0449999999999999	0.0158856315465057\\
0.0600000000000001	0.0175212624860128\\
0.075	0.0200770493860802\\
0.0900000000000001	0.0275197492608641\\
0.105	0.0334719206920575\\
0.12	0.0313270298812263\\
0.135	0.0264797643785879\\
0.15	0.0289664614547895\\
0.165	0.0334429750470746\\
0.18	0.0306159950970168\\
0.195	0.0265574487496485\\
0.21	0.0296623506759339\\
0.225	0.0332933618570801\\
0.24	0.0299621564342549\\
0.255	0.0267616199397713\\
0.27	0.0302739343785452\\
0.285	0.0330410316234073\\
0.3	0.0293939791671278\\
0.315	0.0270580380824903\\
0.33	0.0307952352117824\\
0.345	0.032706670627725\\
0.36	0.0289214579456092\\
0.375	0.0274244192908384\\
0.39	0.0312178172693713\\
0.405	0.0323138980583291\\
0.42	0.0285495628449466\\
0.435	0.0278380050136133\\
0.45	0.0315388369258396\\
0.465	0.0318849106256403\\
0.48	0.0282790878613302\\
0.495	0.0282772100212518\\
0.51	0.0317595584278489\\
0.525	0.0314404233779977\\
0.54	0.0281069012257062\\
0.555	0.0287223247438095\\
0.57	0.031884816882801\\
0.585	0.0309990277612349\\
0.6	0.0280266189344314\\
0.615	0.0291559836337827\\
0.63	0.0319223783053695\\
0.645	0.0305767776569856\\
0.66	0.0280292619498794\\
0.675	0.0295635107527432\\
0.69	0.0318822664415819\\
0.705	0.0301869219472275\\
0.72	0.0281039291436382\\
0.735	0.0299331162533796\\
0.75	0.0317760952034849\\
0.765	0.0298397758058959\\
0.78	0.028238454166948\\
0.795	0.0302559599812664\\
0.81	0.0316164284921419\\
0.825	0.0295427183045578\\
0.84	0.0284200238605392\\
0.855	0.0305260968177035\\
0.87	0.0314161880183526\\
0.885	0.0293002997764193\\
0.9	0.0286357402337232\\
0.915	0.0307403212003441\\
0.93	0.0311881249260579\\
0.945	0.029114440660591\\
0.96	0.0288731123963715\\
0.975	0.030897929758966\\
0.99	0.0309443666055662\\
1.005	0.0289847024946814\\
1.02	0.0291204692295017\\
1.035	0.031000421581997\\
1.05	0.0306960457986134\\
1.065	0.028908611553389\\
1.08	0.0293672877339088\\
1.095	0.0310511554137725\\
1.11	0.0304530151033491\\
1.125	0.0288820162086523\\
1.14	0.029604435799387\\
1.155	0.031054982173959\\
1.17	0.030223646398537\\
1.185	0.0288994602948835\\
1.2	0.0298243314916058\\
1.215	0.0310178697148258\\
1.23	0.0300147116028016\\
1.245	0.0289545564739853\\
1.26	0.0300210237930221\\
1.275	0.0309465348178637\\
1.29	0.0298313386192046\\
1.305	0.0290403456798574\\
1.32	0.030190202019619\\
1.335	0.0308480952071124\\
1.35	0.0296770343133919\\
1.365	0.0291496310544812\\
1.38	0.0303291428536963\\
1.395	0.0307297519457792\\
1.41	0.029553764936217\\
1.425	0.0292752772482525\\
1.44	0.0304366050941913\\
1.455	0.0305985100994923\\
1.47	0.0294620835091963\\
1.485	0.0294104684375827\\
1.5	0.0305126828593727\\
1.515	0.0304609430958727\\
1.53	0.0294012933056398\\
1.545	0.0295489208178388\\
1.56	0.0305586281273689\\
1.575	0.030323003873636\\
1.59	0.0293696366301743\\
1.605	0.029685047579602\\
1.62	0.0305766532251532\\
1.635	0.0301898837670183\\
1.65	0.0293644985627342\\
1.665	0.0298140764073065\\
1.68	0.0305697232419595\\
1.695	0.0300659181683758\\
1.71	0.0293826161213342\\
1.725	0.029932121304358\\
1.74	0.0305413474191962\\
1.755	0.0299545363924394\\
1.77	0.0294202843394284\\
1.785	0.0300362120166813\\
1.8	0.030495377427892\\
1.815	0.0298582518533648\\
1.83	0.0294735519765186\\
1.845	0.0301242854812864\\
1.86	0.0304358191573426\\
1.875	0.0297786876693105\\
1.89	0.0295384009157149\\
1.905	0.030195144565633\\
1.92	0.0303666632720376\\
1.935	0.029716632124817\\
1.95	0.0296109046847761\\
1.965	0.030248389897122\\
1.98	0.0302917384093626\\
1.995	0.0296721180336215\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/ramp_unknown_sigmoid_POI_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative displacement error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.493,0.025)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dashed, line width=2pt]
  table[row sep=crcr]{%
0.00100000000000033	2.86942067068706e-05\\
0.00199999999999978	0.000146626746184829\\
0.00300000000000011	0.0004231681462946\\
0.00399999999999956	0.000940018146500334\\
0.00499999999999989	0.00170339752008191\\
0.00600000000000023	0.00258865871513347\\
0.00699999999999967	0.0034635325994425\\
0.00800000000000001	0.00425387642522754\\
0.00900000000000034	0.00489035419275041\\
0.00999999999999979	0.0053070777998925\\
0.0110000000000001	0.00547542393243509\\
0.0119999999999996	0.00541619504327089\\
0.0129999999999999	0.00520060879837128\\
0.016	0.00442667605238034\\
0.0170000000000003	0.00429419250333561\\
0.0179999999999998	0.00424930652425672\\
0.0190000000000001	0.00425864481782183\\
0.0199999999999996	0.00426180881010787\\
0.0209999999999999	0.00419172634439675\\
0.0220000000000002	0.0039949595047555\\
0.0229999999999997	0.00364279628106698\\
0.024	0.00313333778487193\\
0.0250000000000004	0.00249092580380626\\
0.0259999999999998	0.00176340066955708\\
0.0270000000000001	0.00101263272142503\\
0.0279999999999996	0.000299203165990414\\
0.0289999999999999	0.000331937188978564\\
0.0300000000000002	0.000859378074383361\\
0.0309999999999997	0.00128611031680777\\
0.032	0.00163551933534429\\
0.0330000000000004	0.00194407012299325\\
0.0359999999999996	0.002969497001049\\
0.0380000000000003	0.00382142619000854\\
0.0389999999999997	0.00423155041932935\\
0.04	0.00457955384608021\\
0.0410000000000004	0.00483144915695207\\
0.0419999999999998	0.00496611083870447\\
0.0430000000000001	0.00497932109878318\\
0.0439999999999996	0.00488341184694407\\
0.0449999999999999	0.00470285731292696\\
0.0460000000000003	0.0044674425654446\\
0.048	0.00393536569461318\\
0.0499999999999998	0.00339602463405551\\
0.0510000000000002	0.0031100264353204\\
0.0519999999999996	0.00279191428067815\\
0.0529999999999999	0.00242607639042609\\
0.0540000000000003	0.00200309109164645\\
0.0549999999999997	0.00152263391859098\\
0.056	0.000993979786606188\\
0.0570000000000004	0.000434194675113496\\
0.0579999999999998	0.000135369161127311\\
0.0590000000000002	0.000693279105440832\\
0.0599999999999996	0.00122182090733872\\
0.0609999999999999	0.00170949157544271\\
0.0620000000000003	0.0021517391616799\\
0.0629999999999997	0.00255000229699096\\
0.0640000000000001	0.00290949564002429\\
0.0650000000000004	0.00323642470284636\\
0.0659999999999998	0.00353538520348924\\
0.0670000000000002	0.00380757518188465\\
0.0679999999999996	0.00405017464088208\\
0.069	0.00425689987951077\\
0.0700000000000003	0.00441942957082146\\
0.0709999999999997	0.00452924868861125\\
0.0720000000000001	0.00457942772549083\\
0.0730000000000004	0.00456591431613496\\
0.0739999999999998	0.00448810783534499\\
0.0750000000000002	0.00434869008717082\\
0.0759999999999996	0.00415286162507022\\
0.077	0.00390726457423045\\
0.0780000000000003	0.00361889439316349\\
0.0789999999999997	0.00329423808618339\\
0.0800000000000001	0.00293876983957127\\
0.0810000000000004	0.00255683606572912\\
0.0819999999999999	0.00215187625813955\\
0.0830000000000002	0.00172684390861745\\
0.0839999999999996	0.00128468196366633\\
0.085	0.000828736016151901\\
0.0860000000000003	0.000363029180314977\\
0.0869999999999997	0.000107621132759232\\
0.0880000000000001	0.000577635159046408\\
0.0890000000000004	0.00104081029942705\\
0.0899999999999999	0.00149054401769171\\
0.0910000000000002	0.00192012647950458\\
0.0919999999999996	0.00232304898751638\\
0.093	0.00269330679602657\\
0.0940000000000003	0.00302568993599516\\
0.0949999999999998	0.00331601394018636\\
0.0960000000000001	0.00356124847055462\\
0.0970000000000004	0.00375951621074365\\
0.0979999999999999	0.00390995227563736\\
0.0990000000000002	0.00401244718139885\\
0.0999999999999996	0.00406732276902651\\
0.101	0.00410371670549701\\
0.102	0.00418251116236732\\
0.103	0.00437322684206584\\
0.104	0.00475763494243395\\
0.106	0.00600310715879436\\
0.107	0.0066097661537659\\
0.108	0.0070909227465626\\
0.109	0.00738136790514945\\
0.11	0.00742046821061321\\
0.111	0.00718566720156906\\
0.112	0.00670421515429134\\
0.113	0.00605368568579503\\
0.114	0.00533039792694086\\
0.116	0.00395391478650262\\
0.12	0.0021332804667711\\
0.121	0.00169631574714798\\
0.122	0.00116083296434974\\
0.123	0.000503125541614682\\
0.124	0.000273993155996618\\
0.125	0.00114213402060068\\
0.126	0.00205037227453385\\
0.127	0.00293487443130957\\
0.128	0.00373420603081708\\
0.129	0.00440349592869121\\
0.13	0.00492208778400382\\
0.131	0.00529413313203863\\
0.132	0.00554435844166816\\
0.133	0.00571063754448905\\
0.135	0.0059472037888387\\
0.137	0.00618924839330496\\
0.138	0.00629344266043705\\
0.139	0.00634730116349605\\
0.14	0.00631605892609682\\
0.141	0.00617093034382804\\
0.142	0.00589623522250608\\
0.143	0.00549321625268536\\
0.144	0.00497949445123977\\
0.145	0.0043845638785879\\
0.146	0.00374293880345521\\
0.147	0.00308691606940222\\
0.148	0.00244061643930894\\
0.149	0.0018165059626235\\
0.15	0.00121505856565708\\
0.151	0.000627456645633725\\
0.152	4.04181625060044e-05\\
0.153	0.00055829027735312\\
0.154	0.00117515360478158\\
0.155	0.00180811321470441\\
0.156	0.00244613907448218\\
0.157	0.00307105854702657\\
0.158	0.00366104297655327\\
0.159	0.00419476205428282\\
0.16	0.00465511826925243\\
0.161	0.00503169400916589\\
0.162	0.00532146754045429\\
0.163	0.00552782580766145\\
0.164	0.00565834274551674\\
0.165	0.00572201149277955\\
0.166	0.00572664276800768\\
0.167	0.00567705752990005\\
0.168	0.00557441623329144\\
0.169	0.00541670454997181\\
0.17	0.00520009984324489\\
0.171	0.00492074100220142\\
0.172	0.00457642620670407\\
0.173	0.00416783875653373\\
0.174	0.0036990731218362\\
0.175	0.00317743041392838\\
0.176	0.00261262403438133\\
0.177	0.00201567003519804\\
0.178	0.00139774075082547\\
0.179	0.000769227676117774\\
0.18	0.000139181247944704\\
0.181	0.000484849097618969\\
0.182	0.00109664404469717\\
0.183	0.00169093913395604\\
0.184	0.00226297477249037\\
0.185	0.00280808346322936\\
0.186	0.00332140192516202\\
0.187	0.00379774812686954\\
0.188	0.00423164874525754\\
0.189	0.00461747786209416\\
0.19	0.00494968301047819\\
0.191	0.00522307520849583\\
0.192	0.00543313614888794\\
0.193	0.00557632200543026\\
0.194	0.00565033423625903\\
0.195	0.00565429372734715\\
0.196	0.00558880594831053\\
0.197	0.00545590277876105\\
0.198	0.00525884477963432\\
0.199	0.00500180504366515\\
0.2	0.00468948354297923\\
0.201	0.00432673908521327\\
0.202	0.00391832798172891\\
0.203	0.00346880105613923\\
0.204	0.00298257056739563\\
0.205	0.00246413029778061\\
0.206	0.00191836198508525\\
0.207	0.0013508345346831\\
0.208	0.000768012245060818\\
0.209	0.000177288609177461\\
0.211	0.000994919695163887\\
0.212	0.00155943410955981\\
0.213	0.00209884148210914\\
0.214	0.00260618175511364\\
0.215	0.00307564082543422\\
0.216	0.00350255412195795\\
0.217	0.00388323737743682\\
0.218	0.00421468033461834\\
0.219	0.00449422962119176\\
0.22	0.00471935327772815\\
0.221	0.00488752647456667\\
0.222	0.00499630995752925\\
0.223	0.00504358319292075\\
0.224	0.00502786324372053\\
0.225	0.00494863681008914\\
0.226	0.0048065968508292\\
0.227	0.00460373798204817\\
0.228	0.00434330229695685\\
0.229	0.00402956761141303\\
0.23	0.00366752803489662\\
0.231	0.00326257168440924\\
0.232	0.0028202178173807\\
0.233	0.00234595561680017\\
0.234	0.0018452188383133\\
0.235	0.00132346686472172\\
0.236	0.00078631572968275\\
0.237	0.000239673524603708\\
0.238	0.000310179264121265\\
0.239	0.000856597542067336\\
0.24	0.00139268040985976\\
0.241	0.00191147538390127\\
0.242	0.0024062226294493\\
0.243	0.00287059109689535\\
0.244	0.00329886364709651\\
0.245	0.0036860429128287\\
0.246	0.00402787709394535\\
0.247	0.00432082222989541\\
0.248	0.0045619668114831\\
0.249	0.00474894463620654\\
0.25	0.00487988149236971\\
0.251	0.00495340236970158\\
0.252	0.00496868503384618\\
0.253	0.00492553172589636\\
0.254	0.00482444019571844\\
0.255	0.00466667411713438\\
0.256	0.00445429757659765\\
0.257	0.00419014208872236\\
0.258	0.00387774461544354\\
0.259	0.00352125696381234\\
0.26	0.00312532612009586\\
0.261	0.00269499828898488\\
0.262	0.00223564411721208\\
0.263	0.00175289336441694\\
0.264	0.00125259015680429\\
0.265	0.000740754002797351\\
0.266	0.000223539782232228\\
0.267	0.000292810622964703\\
0.268	0.000802043177528545\\
0.269	0.00129798659482492\\
0.27	0.00177464870712701\\
0.271	0.00222630819238894\\
0.272	0.00264759587408555\\
0.273	0.00303355679792625\\
0.274	0.00337969878433259\\
0.275	0.0036820380746883\\
0.276	0.00393712751299337\\
0.277	0.00414207330745204\\
0.278	0.00429457254293834\\
0.279	0.00439295203711031\\
0.28	0.00443619338971676\\
0.281	0.00442396196122958\\
0.282	0.0043566256160354\\
0.283	0.00423524527156036\\
0.284	0.00406155167725006\\
0.285	0.00383791478011398\\
0.286	0.00356729367617381\\
0.287	0.00325317838949212\\
0.288	0.00289953631742399\\
0.289	0.00251076317370781\\
0.29	0.00209164140743609\\
0.291	0.00164729983564542\\
0.292	0.00118316873134669\\
0.293	0.000704924638286289\\
0.294	0.000218429790865606\\
0.295	0.000270338479022835\\
0.296	0.000755385206328724\\
0.297	0.00123078913348123\\
0.298	0.00169078284025561\\
0.299	0.00212984249427448\\
0.3	0.00254275881956892\\
0.301	0.00292468378919342\\
0.302	0.00327117148005857\\
0.303	0.00357821342169782\\
0.304	0.00384227032800971\\
0.305	0.00406030625326528\\
0.306	0.00422982732725107\\
0.307	0.00434891795305346\\
0.308	0.00441627063350729\\
0.309	0.00443121495041464\\
0.31	0.0043937414051308\\
0.311	0.00430450439289978\\
0.312	0.0041648095555246\\
0.313	0.00397658715182783\\
0.314	0.00374234677269965\\
0.315	0.00346513298144559\\
0.316	0.00314848366302865\\
0.317	0.0027963802006326\\
0.318	0.00241319674513611\\
0.319	0.00200365572796691\\
0.32	0.0015727857173492\\
0.321	0.00112586825285257\\
0.322	0.000668370775457755\\
0.323	0.000205889227130236\\
0.324	0.000255918438170702\\
0.325	0.000711418832191496\\
0.326	0.00115507738668851\\
0.327	0.00158153354455591\\
0.328	0.00198567186849805\\
0.329	0.0023626773135884\\
0.33	0.00270809160335822\\
0.331	0.00301785925789256\\
0.332	0.00328836436306323\\
0.333	0.00351647338818183\\
0.334	0.00369956979108035\\
0.335	0.00383557605040617\\
0.336	0.0039229856618507\\
0.337	0.00396088787506544\\
0.338	0.00394897535987935\\
0.339	0.00388755963911501\\
0.34	0.00377756637690065\\
0.341	0.00362051031105037\\
0.342	0.00341847486943376\\
0.343	0.00317408290039373\\
0.344	0.00289045795003722\\
0.345	0.00257117728651561\\
0.346	0.00222023397640491\\
0.347	0.00184199273071927\\
0.348	0.00144113197141129\\
0.349	0.00102259350849681\\
0.35	0.000591515762273416\\
0.351	0.00015316909786206\\
0.352	0.000287090066514867\\
0.353	0.000723888996323821\\
0.354	0.00115192346640351\\
0.355	0.00156601404512901\\
0.356	0.001961167807227\\
0.357	0.00233264844709975\\
0.358	0.00267602479886395\\
0.359	0.00298721761343226\\
0.36	0.00326255005713323\\
0.361	0.00349879568377886\\
0.362	0.00369320805222034\\
0.363	0.00384354878033265\\
0.364	0.0039481218197779\\
0.365	0.00400579188006\\
0.366	0.00401600140524048\\
0.367	0.00397877991884359\\
0.368	0.0038947332430074\\
0.369	0.00376503013481364\\
0.37	0.00359139218631203\\
0.371	0.0033760732507738\\
0.372	0.00312182790031881\\
0.373	0.00283187463439502\\
0.374	0.00250984447181373\\
0.375	0.00215973879054085\\
0.376	0.00178589591895301\\
0.377	0.00139293691694478\\
0.378	0.000985699985303508\\
0.379	0.000569181936591172\\
0.38	0.000148483278957061\\
0.381	0.000271261626892324\\
0.382	0.000684944658756528\\
0.383	0.00108754090962955\\
0.384	0.00147417855553521\\
0.385	0.00184020146058947\\
0.386	0.00218122067311445\\
0.387	0.002493159151559\\
0.388	0.00277230918614308\\
0.389	0.00301537299008693\\
0.39	0.00321949190333464\\
0.391	0.00338229005365162\\
0.392	0.00350189743437261\\
0.393	0.00357697086678862\\
0.394	0.00360672101179168\\
0.395	0.00359091436254756\\
0.396	0.00352986720336956\\
0.397	0.00342444560946439\\
0.398	0.00327605668090462\\
0.399	0.00308663206779677\\
0.4	0.00285859657494156\\
0.401	0.00259482949928243\\
0.402	0.00229863713206065\\
0.403	0.00197371284234096\\
0.404	0.00162408997838476\\
0.405	0.00125409660036296\\
0.406	0.000868291867270794\\
0.407	0.000471405866686823\\
0.408	6.829734255596e-05\\
0.409	0.000336101693396845\\
0.41	0.000736857935968125\\
0.411	0.00112910000763314\\
0.412	0.00150807101766646\\
0.413	0.0018691883186635\\
0.414	0.00220809953705575\\
0.415	0.00252073267109065\\
0.416	0.00280335078789555\\
0.417	0.00305258768907209\\
0.418	0.00326548630302272\\
0.419	0.00343954425675655\\
0.42	0.00357273665343577\\
0.421	0.00366353921925621\\
0.422	0.00371095154025012\\
0.423	0.00371450094290917\\
0.424	0.00367424364813585\\
0.425	0.00359077142432207\\
0.426	0.00346520821001839\\
0.427	0.00329918898122882\\
0.428	0.0030948334206065\\
0.429	0.00285471952738206\\
0.43	0.00258185193301024\\
0.431	0.00227963039499852\\
0.432	0.00195180996935193\\
0.433	0.00160244349932994\\
0.434	0.00123582955237345\\
0.435	0.000856470823975528\\
0.436	0.000469020830051043\\
0.437	7.8221376978091e-05\\
0.438	0.000311160556406657\\
0.439	0.000694386507792827\\
0.44	0.00106679796621964\\
0.441	0.00142387919779829\\
0.442	0.00176131109037499\\
0.443	0.00207502113633538\\
0.444	0.00236123991159895\\
0.445	0.00261654168334837\\
0.446	0.00283788052348362\\
0.447	0.00302263270940661\\
0.448	0.00316862370407916\\
0.449	0.0032741531934335\\
0.45	0.00333802039511818\\
0.451	0.00335953463063397\\
0.452	0.0033385209079607\\
0.453	0.00327531901210635\\
0.454	0.00317078086935508\\
0.455	0.00302626355958453\\
0.456	0.00284360694490087\\
0.457	0.00262510918397699\\
0.458	0.00237350327536463\\
0.459	0.00209192143425125\\
0.46	0.00178385059306045\\
0.461	0.00145309548476395\\
0.462	0.00110373533192959\\
0.463	0.000740062754612617\\
0.464	0.000366533024468336\\
0.465	1.22875648767007e-05\\
0.466	0.000391780740347189\\
0.467	0.00076732660238323\\
0.468	0.0011343575736947\\
0.469	0.0014884121759601\\
0.47	0.00182519412353331\\
0.471	0.00214063384817939\\
0.472	0.00243093059417269\\
0.473	0.00269258754054235\\
0.474	0.00292246314445033\\
0.475	0.00311781841888722\\
0.476	0.00327633941769589\\
0.477	0.00339615929135263\\
0.478	0.00347588031906336\\
0.479	0.00351459284430276\\
0.48	0.00351189631159997\\
0.481	0.00346790024255856\\
0.482	0.00338321166724528\\
0.483	0.00325892394197058\\
0.484	0.00309660758623306\\
0.485	0.00289829763201894\\
0.486	0.00266646842038606\\
0.487	0.00240399960602678\\
0.488	0.00211413712193978\\
0.489	0.00180045193788417\\
0.49	0.00146680061906962\\
0.491	0.00111727678865058\\
0.492	0.000756156058797964\\
0.493	0.000387849303441767\\
0.494	1.68493874707955e-05\\
0.495	0.000352323878970856\\
0.496	0.000715174830982768\\
0.497	0.00106729208976519\\
0.498	0.00140440358972991\\
0.499	0.00172242586610714\\
0.5	0.00201751673525388\\
0.501	0.00228611643756059\\
0.502	0.00252498852734336\\
0.503	0.00273126717842987\\
0.504	0.00290248938647729\\
0.505	0.00303662369763036\\
0.506	0.00313209010951443\\
0.507	0.00318777188654956\\
0.508	0.00320304146249062\\
0.509	0.00317776739953701\\
0.51	0.00311230709175112\\
0.511	0.00300750759330767\\
0.512	0.00286469273611603\\
0.513	0.00268565094106004\\
0.514	0.00247261351491561\\
0.515	0.00222821345585734\\
0.516	0.00195545878509927\\
0.517	0.00165770177904534\\
0.518	0.00133859187939252\\
0.519	0.00100203307449471\\
0.52	0.000652140545803296\\
0.521	0.000293186122800789\\
0.522	7.04549197714603e-05\\
0.523	0.000434353771783709\\
0.524	0.000794084057954141\\
0.525	0.00114527217646547\\
0.526	0.00148365498820434\\
0.527	0.0018051389831007\\
0.528	0.0021058376113433\\
0.529	0.00238211539117146\\
0.53	0.00263063677872002\\
0.531	0.00284840329427364\\
0.532	0.00303279566336705\\
0.533	0.00318160919484447\\
0.534	0.00329307460929784\\
0.535	0.00336587512728588\\
0.536	0.00339916501193004\\
0.537	0.00339258390808876\\
0.538	0.00334625307656678\\
0.539	0.00326077075925429\\
0.54	0.00313720971035526\\
0.541	0.00297710313307623\\
0.542	0.0027824315055038\\
0.543	0.002555595500322\\
0.544	0.00229937779635629\\
0.545	0.00201691817147964\\
0.546	0.00171167321950614\\
0.547	0.00138736681413801\\
0.548	0.00104795443671042\\
0.549	0.000697575874790528\\
0.55	0.000340497946105938\\
0.551	1.89365068219844e-05\\
0.552	0.000376361091476128\\
0.553	0.000727439653460416\\
0.554	0.00106791592716255\\
0.555	0.00139366525958295\\
0.556	0.00170074567671328\\
0.557	0.00198544321878442\\
0.558	0.00224431789419162\\
0.559	0.00247424552962614\\
0.56	0.00267245469707141\\
0.561	0.00283656438794822\\
0.562	0.00296461118595992\\
0.563	0.00305506682642317\\
0.564	0.00310685849354228\\
0.565	0.00311938680993852\\
0.566	0.00309252798086958\\
0.567	0.0030266305242566\\
0.568000000000001	0.00292251635988644\\
0.569	0.00278147543604802\\
0.57	0.00260524821426832\\
0.571	0.0023959974672969\\
0.572	0.00215628089860106\\
0.573	0.00188902388416947\\
0.574	0.00159748444085497\\
0.575	0.00128520789111237\\
0.576000000000001	0.000955986867595913\\
0.577	0.000613825912154873\\
0.578	0.000262888158734468\\
0.579	9.25654752979844e-05\\
0.58	0.000448226643467303\\
0.581	0.000799781548798071\\
0.582	0.00114296967578693\\
0.583	0.00147364191169762\\
0.584	0.00178780105492977\\
0.585	0.00208164604176645\\
0.586	0.00235162224332755\\
0.587	0.002594465180262\\
0.588	0.00280724445309681\\
0.589	0.00298740723319151\\
0.59	0.00313278829047319\\
0.591	0.0032416303985313\\
0.592	0.00331262811166325\\
0.593	0.00334494166640391\\
0.594	0.00333820194304985\\
0.595	0.00329251127851836\\
0.596	0.00320843583927338\\
0.597	0.00308700835320933\\
0.598	0.00292971413241687\\
0.599	0.00273847326348365\\
0.6	0.00251562147751278\\
0.601	0.00226386594734627\\
0.602	0.0019862580247895\\
0.603	0.00168616809845083\\
0.604	0.00136723794271765\\
0.605	0.00103333371809037\\
0.606	0.000688498698802469\\
0.607	0.000336909438400136\\
0.608	1.71745143515376e-05\\
0.609	0.000369468711968376\\
0.61	0.000715713119978783\\
0.611	0.00105172016963614\\
0.612	0.00137342667068131\\
0.613	0.00167694496395777\\
0.614	0.0019586112925207\\
0.615	0.00221502701943319\\
0.616	0.00244309608487848\\
0.617	0.0026400667947516\\
0.618	0.00280356775162286\\
0.619	0.00293163162376289\\
0.62	0.00302271703764151\\
0.621	0.00307573120591568\\
0.622	0.00309004157655994\\
0.623	0.00306548108241836\\
0.624	0.00300235540494099\\
0.625	0.00290143735811598\\
0.626	0.00276395492621271\\
0.627	0.00259158120004729\\
0.628	0.0023864077615623\\
0.629	0.00215091309325455\\
0.63	0.00188794373696353\\
0.631	0.00160068371159334\\
0.632	0.00129260801287727\\
0.633	0.000967437086644521\\
0.634	0.000629098804432136\\
0.635	0.000281686875178155\\
0.636	7.06004387072504e-05\\
0.637	0.000423509551303094\\
0.638	0.000772778922779327\\
0.639	0.00111419737324296\\
0.64	0.00144364484790521\\
0.641	0.00175714232020924\\
0.642	0.00205090896246846\\
0.643	0.00232140516282173\\
0.644	0.0025653698241102\\
0.645	0.00277986136889748\\
0.646	0.00296229645502822\\
0.647	0.00311047633366236\\
0.648	0.0032226142747604\\
0.649	0.00329735739471488\\
0.65	0.00333380465604311\\
0.651	0.00333152011525242\\
0.652	0.00329052908921365\\
0.653	0.00321132300798131\\
0.654	0.00309486481921833\\
0.655	0.00294256828005483\\
0.656	0.00275627119630112\\
0.657	0.00253821779527171\\
0.658	0.00229103422158839\\
0.659	0.00201769610190712\\
0.66	0.00172149730770047\\
0.661	0.00140600837823616\\
0.662	0.00107503039086694\\
0.663	0.000732552104996374\\
0.664	0.000382699578446027\\
0.665	2.96880132740161e-05\\
0.666	0.000322226538228739\\
0.667	0.000668803614398023\\
0.668	0.00100586682472564\\
0.669	0.00132935401030802\\
0.67	0.00163537271580111\\
0.671	0.00192024290844179\\
0.672	0.00218053323061592\\
0.673	0.00241310392710275\\
0.674	0.0026151533118098\\
0.675	0.00278425201915462\\
0.676	0.00291836315848617\\
0.677	0.00301586826907026\\
0.678	0.00307558839802458\\
0.679	0.00309679567843633\\
0.68	0.00307923271168781\\
0.681	0.00302310914953088\\
0.682	0.00292909192784925\\
0.683	0.00279831371744384\\
0.684	0.00263235283636069\\
0.685	0.00243320124691248\\
0.686	0.00220324963211329\\
0.687	0.00194525920293685\\
0.688	0.00166232753676665\\
0.689	0.00135785640954141\\
0.69	0.00103550277593493\\
0.691	0.000699134243307049\\
0.692	0.000352791873105736\\
0.693000000000001	6.41018832227743e-07\\
0.694	0.000353081919142924\\
0.695	0.000704122752730879\\
0.696	0.00104826306311622\\
0.697	0.00138136835368697\\
0.698	0.00169943072928063\\
0.699	0.00199862167444414\\
0.7	0.00227534638666445\\
0.701000000000001	0.00252628343004116\\
0.702	0.00274841778402518\\
0.703	0.0029390728688417\\
0.704	0.00309594662686978\\
0.705	0.00321714807313469\\
0.706	0.00330121764661993\\
0.707	0.00334714053627539\\
0.708	0.00335435983136641\\
0.709	0.00332278154168813\\
0.71	0.00325277775241305\\
0.711	0.00314518559520772\\
0.712	0.00300129292283083\\
0.713	0.00282281470361511\\
0.714	0.00261188011607208\\
0.715	0.00237101555311756\\
0.716	0.00210310995638746\\
0.717	0.00181137571714634\\
0.718	0.00149930555497143\\
0.719	0.00117063263243405\\
0.72	0.000829294654418795\\
0.721	0.000479387169059879\\
0.722	0.00012510878120188\\
0.723	0.000229292057781864\\
0.724	0.000579568728050044\\
0.725	0.000921521560671642\\
0.726	0.00125104471006357\\
0.727	0.00156418151562668\\
0.728	0.00185717428694346\\
0.729	0.00212650726528612\\
0.73	0.00236894488520982\\
0.731	0.00258157198162641\\
0.732	0.00276183536047208\\
0.733	0.00290756696432551\\
0.734	0.00301700940949767\\
0.735	0.00308884084751389\\
0.736	0.00312218936369355\\
0.737	0.00311664830638843\\
0.738	0.00307227541305882\\
0.739	0.00298959185542647\\
0.74	0.00286957950502963\\
0.741	0.00271366838246837\\
0.742	0.002523716254383\\
0.743	0.00230198317352747\\
0.744	0.00205111190110889\\
0.745	0.00177410181055419\\
0.746	0.00147427160434333\\
0.747	0.00115520752387854\\
0.748	0.000820716470150556\\
0.749	0.000474794352036077\\
0.75	0.00012158299724993\\
0.751	0.00023468691789467\\
0.752	0.000589750593686423\\
0.753	0.00093936055199223\\
0.754	0.00127933565721577\\
0.755	0.00160560530850553\\
0.756	0.00191425852775669\\
0.757	0.00220159847022251\\
0.758	0.00246418436766644\\
0.759	0.00269886390717351\\
0.76	0.00290281492188125\\
0.761	0.00307358884227884\\
0.762	0.00320913625815669\\
0.763	0.0033078260815249\\
0.764	0.00336846700197899\\
0.765	0.00339032267120699\\
0.766	0.00337312338836021\\
0.767	0.00331706750742814\\
0.768	0.00322281391286413\\
0.769	0.00309147414950817\\
0.77	0.0029246003536146\\
0.771	0.00272417182501175\\
0.772	0.002492574975917\\
0.773	0.00223257220483402\\
0.774	0.00194726759338328\\
0.775	0.0016400665721805\\
0.776	0.0013146319283242\\
0.777	0.000974844559502539\\
0.778	0.000624762699094617\\
0.779	0.000268565961623312\\
0.78	8.94997493923236e-05\\
0.781	0.000445162145506702\\
0.782	0.000794171501780626\\
0.783	0.0011323559881585\\
0.784	0.00145566798486762\\
0.785	0.00176023725733838\\
0.786	0.00204242244341013\\
0.787	0.00229884817378826\\
0.788	0.0025264429116553\\
0.789	0.0027224815322834\\
0.79	0.00288461760214372\\
0.791	0.00301090698450676\\
0.792	0.00309983168497012\\
0.793	0.00315031706820147\\
0.794	0.00316174598502308\\
0.795	0.0031339656713891\\
0.796	0.00306729194182974\\
0.797	0.00296251115583489\\
0.798	0.00282086382899713\\
0.799	0.00264402715672666\\
0.8	0.00243410222658287\\
0.801	0.00219358203271379\\
0.802	0.00192532055484755\\
0.803	0.00163250911933745\\
0.804	0.00131863525166716\\
0.805	0.000987436851563236\\
0.806	0.000642856076541141\\
0.807	0.000288994160252641\\
0.808	6.99320762603817e-05\\
0.809	0.00042964156861322\\
0.81	0.000785841924359997\\
0.811	0.00113428477917302\\
0.812	0.00147081783292517\\
0.813	0.00179142880521639\\
0.814	0.0020922906595007\\
0.815	0.00236980733078727\\
0.816	0.00262066340484847\\
0.817	0.00284186665493654\\
0.818000000000001	0.00303077343098759\\
0.819	0.00318511581315026\\
0.82	0.00330303552333472\\
0.821	0.003383114938749\\
0.822	0.00342439158138135\\
0.823	0.00342636028600809\\
0.824	0.00338898241887843\\
0.825	0.0033126931499364\\
0.826000000000001	0.00319839263752778\\
0.827	0.00304743004516464\\
0.828	0.00286159416493063\\
0.829	0.00264309264145304\\
0.83	0.00239451728286608\\
0.831	0.00211881516946193\\
0.832	0.0018192539731209\\
0.833	0.00149938637609958\\
0.834	0.00116301280932707\\
0.835	0.000814131379977522\\
0.836	0.000456893734948615\\
0.837	9.55535976163158e-05\\
0.838	0.000265589477165794\\
0.839	0.000622234723170305\\
0.84	0.000970132409970394\\
0.841	0.00130513879831133\\
0.842	0.00162326810996237\\
0.843	0.00192073610714612\\
0.844	0.0021939985017159\\
0.845	0.00243979724546203\\
0.846	0.00265519818830051\\
0.847	0.00283762495263025\\
0.848	0.0029848963622676\\
0.849	0.00309524689053563\\
0.85	0.00316734302382171\\
0.851	0.00320031341710889\\
0.852	0.00319376259574599\\
0.853	0.00314776164676925\\
0.854	0.00306284331059806\\
0.855	0.00294000180557988\\
0.856	0.00278068594679303\\
0.857	0.00258677767385612\\
0.858	0.00236057182531902\\
0.859	0.00210475309544109\\
0.86	0.00182235109243608\\
0.861	0.00151670625775646\\
0.862	0.00119144628129379\\
0.863	0.000850438444463993\\
0.864	0.000497732007847853\\
0.865	0.000137511089676652\\
0.866	0.000225948896060563\\
0.867	0.0005883286755932\\
0.868	0.000945319025546371\\
0.869	0.0012926763295192\\
0.87	0.00162627385030395\\
0.871	0.00194214702501453\\
0.872	0.00223653497460607\\
0.873	0.00250593066247207\\
0.874	0.00274712943676518\\
0.875	0.00295726120285977\\
0.876	0.00313381718056195\\
0.877	0.00327467988083888\\
0.878	0.00337815946267357\\
0.879	0.00344302232636271\\
0.88	0.00346849714877838\\
0.881	0.00345427231402383\\
0.882	0.00340050053500134\\
0.883	0.00330780799081518\\
0.884	0.00317728530826849\\
0.885	0.00301046728272841\\
0.886	0.00280931984617631\\
0.887	0.00257621908994002\\
0.888	0.00231392115269101\\
0.889	0.00202553431422325\\
0.89	0.00171447946459279\\
0.891	0.00138443915685138\\
0.892	0.00103932114810165\\
0.893	0.00068321889105429\\
0.894	0.00032035721659121\\
0.895	4.49589589613987e-05\\
0.896	0.00040839747463319\\
0.897	0.000765650138928135\\
0.898	0.00111247586579178\\
0.899	0.00144475120070047\\
0.9	0.00175852954272792\\
0.901	0.0020500865255064\\
0.902	0.002315955053307\\
0.903	0.00255297083820091\\
0.904	0.0027583172882456\\
0.905	0.00292955453250095\\
0.906	0.00306464323330674\\
0.907	0.00316197115881704\\
0.908	0.00322037219969082\\
0.909	0.00323913956637699\\
0.91	0.00321804061593096\\
0.911	0.00315731907756846\\
0.912	0.00305768586477048\\
0.913	0.00292030732880362\\
0.914	0.00274679750323335\\
0.915	0.00253920554007988\\
0.916	0.00229998672018582\\
0.917	0.0020319682591628\\
0.918	0.00173831354104125\\
0.919	0.00142249253205981\\
0.92	0.00108824443923114\\
0.921	0.000739530931853407\\
0.922	0.000380487767319646\\
0.923	1.53650942552597e-05\\
0.924	0.000351516321821695\\
0.925	0.000715808545739595\\
0.926	0.00107319697772237\\
0.927	0.00141944358026206\\
0.928	0.00175043815739175\\
0.929	0.00206226016619127\\
0.93	0.00235121429633748\\
0.931	0.00261386994218152\\
0.932	0.00284711041485958\\
0.933	0.00304816685039212\\
0.934	0.00321464906273399\\
0.935	0.00334457738866677\\
0.936	0.00343640552422989\\
0.937	0.00348903609045161\\
0.938	0.00350183678735835\\
0.939	0.00347464630817348\\
0.94	0.0034077736443306\\
0.941	0.00330199976203843\\
0.942	0.00315856912592403\\
0.943000000000001	0.00297917104215122\\
0.944	0.00276591762798061\\
0.945	0.00252132835876969\\
0.946	0.00224829901873692\\
0.947	0.00195005648665573\\
0.948	0.00163012376782565\\
0.949	0.00129227918959073\\
0.95	0.000940515049683889\\
0.951000000000001	0.000578993017163673\\
0.952	0.00021198935603849\\
0.953	0.000156157052508728\\
0.954	0.000521092513039329\\
0.955	0.000878496844119192\\
0.956	0.00122413632701324\\
0.957	0.00155391665237122\\
0.958	0.0018639307580706\\
0.959000000000001	0.00215050597452878\\
0.96	0.00241024978429038\\
0.961	0.0026400881367949\\
0.962	0.00283729717917037\\
0.963	0.00299953177130968\\
0.964	0.00312486056474083\\
0.965	0.00321179985884855\\
0.966	0.00325932312901153\\
0.967	0.00326685714675916\\
0.968	0.00323429552553794\\
0.969	0.00316201644235149\\
0.97	0.00305087217012691\\
0.971	0.00290216753300772\\
0.972	0.00271764992176536\\
0.973	0.00249949299462917\\
0.974	0.00225027080873799\\
0.975	0.00197292690100534\\
0.976	0.00167073583451626\\
0.977	0.00134726575608084\\
0.978	0.00100633714977538\\
0.979	0.000651978455875243\\
0.98	0.00028837373150283\\
0.981	8.01852305531055e-05\\
0.982	0.000449339891645435\\
0.983	0.000814724750081846\\
0.984	0.00117202496646799\\
0.985	0.00151702003036528\\
0.986	0.00184563221048336\\
0.987	0.0021539738717979\\
0.988	0.00243839158263666\\
0.989	0.00269551901694182\\
0.99	0.00292231852636153\\
0.991	0.00311610664760244\\
0.992	0.00327458764736709\\
0.993	0.00339588112331322\\
0.994	0.00347854412425946\\
0.995	0.00352159904246513\\
0.996	0.00352453699607758\\
0.997	0.00348731194295485\\
0.998	0.00341035076346027\\
0.999	0.00329455710424258\\
1	0.00314129742034948\\
1.001	0.00295237500246582\\
1.002	0.00273001127702455\\
1.003	0.00247682638616596\\
1.004	0.0021958068865794\\
1.005	0.00189026958158679\\
1.006	0.00156381847006756\\
1.007	0.00122030072793045\\
1.008	0.000863769616743965\\
1.009	0.000498440103332299\\
1.01	0.000128629327838155\\
1.011	0.000241296093024303\\
1.012	0.000606969149258632\\
1.013	0.000964072011964158\\
1.014	0.00130838480786807\\
1.015	0.00163584557288989\\
1.016	0.00194259733718345\\
1.017	0.00222501989927901\\
1.018	0.00247977086540752\\
1.019	0.00270383389701888\\
1.02	0.00289455996159207\\
1.021	0.00304969695546093\\
1.022	0.00316741002044524\\
1.023	0.0032463027984677\\
1.024	0.00328543760183137\\
1.025	0.00328434780610178\\
1.026	0.00324304741498779\\
1.027	0.0031620225184469\\
1.028	0.00304222399659486\\
1.029	0.00288506450335536\\
1.03	0.00269239433074812\\
1.031	0.00246648092891155\\
1.032	0.00220998368705011\\
1.033	0.00192592195074117\\
1.034	0.00161764053962567\\
1.035	0.00128876979319214\\
1.036	0.000943192641451411\\
1.037	0.000584991200752032\\
1.038	0.000218389384663148\\
1.039	0.000152291300500179\\
1.04	0.000522679945315352\\
1.041	0.00088840785336571\\
1.042	0.00124516145786369\\
1.043	0.00158873353205055\\
1.044	0.00191507572014672\\
1.045	0.00222034098409836\\
1.046	0.00250092230946024\\
1.047	0.00275350639081205\\
1.048	0.00297511453970512\\
1.049	0.00316312605979617\\
1.05	0.00331531685747351\\
1.051	0.00342989150452638\\
1.052	0.00350549650261686\\
1.053	0.00354124092456104\\
1.054	0.00353670791435103\\
1.055	0.00349194927697869\\
1.056	0.00340748688130304\\
1.057	0.00328431549258661\\
1.058	0.00312389029369214\\
1.059	0.00292810072926609\\
1.06	0.00269924396934599\\
1.061	0.00244000431548821\\
1.062	0.00215343324463299\\
1.063	0.00184291500025616\\
1.064	0.00151211752353007\\
1.065	0.00116494048595962\\
1.066	0.000805471708835551\\
1.067	0.000437952161556667\\
1.068	6.67185887496859e-05\\
1.069	0.000303859361543724\\
1.07	0.000669422060004093\\
1.071	0.00102566739233178\\
1.072	0.00136839958518517\\
1.073	0.00169358058034844\\
1.074	0.00199738119704753\\
1.075	0.00227621683669791\\
1.076	0.00252679139717953\\
1.077	0.00274614666214469\\
1.078	0.00293169903947144\\
1.079	0.00308126749129084\\
1.08	0.00319309412932337\\
1.081	0.00326586118148016\\
1.082	0.00329870872209485\\
1.083	0.00329125046117211\\
1.084	0.00324357611690915\\
1.085	0.00315624699286539\\
1.086	0.00303029026553249\\
1.087	0.00286718616168113\\
1.088	0.00266885379008203\\
1.089	0.00243762795735387\\
1.09	0.00217622938128575\\
1.091	0.00188773547062417\\
1.092	0.00157554631320886\\
1.093	0.00124334354197388\\
1.094	0.000895043171351278\\
1.095	0.000534749518381223\\
1.096	0.000166701761304215\\
1.097	0.000204774998902382\\
1.098	0.000575309034226562\\
1.099	0.000940536505948547\\
1.1	0.00129615663443348\\
1.101	0.0016379820795543\\
1.102	0.0019619916677627\\
1.103	0.00226436952343312\\
1.104	0.0025415477413606\\
1.105	0.00279026238903778\\
1.106	0.00300759329783922\\
1.107	0.00319098612209465\\
1.108	0.00333828259357396\\
1.109	0.00344775073300822\\
1.11	0.00351810130588756\\
1.111	0.00354850960405893\\
1.112	0.0035386240956096\\
1.113	0.00348855959087432\\
1.114	0.00339890221232493\\
1.115	0.00327070751444392\\
1.116	0.00310548258445285\\
1.117	0.00290517024561417\\
1.118	0.002672136477772\\
1.119	0.00240913314710027\\
1.12	0.00211925417051423\\
1.121	0.0018059096425394\\
1.122	0.00147278573952627\\
1.123	0.00112379981624666\\
1.124	0.000763059946246151\\
1.125	0.000394811929699025\\
1.126	2.33839164264643e-05\\
1.127	0.000346859840182762\\
1.128	0.000711559755683817\\
1.129	0.00106641554060774\\
1.13	0.00140725082970703\\
1.131	0.00173006491101963\\
1.132	0.00203106683147521\\
1.133	0.00230671131884324\\
1.134	0.00255375086014239\\
1.135	0.00276928339958867\\
1.136	0.00295078245065537\\
1.137	0.00309612059478578\\
1.138	0.00320359308035034\\
1.139	0.00327193637488151\\
1.14	0.0033003460951859\\
1.141	0.00328849313864175\\
1.142	0.00323651811528711\\
1.143	0.003145028239461\\
1.144	0.00301510488731303\\
1.145	0.00284828315607113\\
1.146	0.00264652390556385\\
1.147	0.00241219889872563\\
1.148	0.00214807167354947\\
1.149	0.00185726203096534\\
1.15	0.00154319653957712\\
1.151	0.00120956585449086\\
1.152	0.000860286485467969\\
1.153	0.000499461266303495\\
1.154	0.000131336333786258\\
1.155	0.000239754312637725\\
1.156	0.000609449594412305\\
1.157	0.000973411764607773\\
1.158	0.00132736342912387\\
1.159	0.00166713821946711\\
1.16	0.0019887413199154\\
1.161	0.00228839565520657\\
1.162	0.00256258128436363\\
1.163	0.00280807450856029\\
1.164	0.00302199182347131\\
1.165	0.00320183053244815\\
1.166	0.00334549232619448\\
1.167	0.00345129374615729\\
1.168	0.00351798456216638\\
1.169	0.00354478026332097\\
1.17	0.00353137684503957\\
1.171	0.00347794133971392\\
1.172	0.00338510231405742\\
1.173	0.00325394937027955\\
1.174	0.00308602884688779\\
1.175	0.00288332230100284\\
1.176	0.00264821431012405\\
1.177	0.00238346785903671\\
1.178	0.0020922037982863\\
1.179	0.00177785644572837\\
1.18	0.00144412209800148\\
1.181	0.00109492082305239\\
1.182	0.000734354318217163\\
1.183	0.000366661462791393\\
1.184	3.83432782365134e-06\\
1.185	0.000372782239912532\\
1.186	0.000735850661119409\\
1.187	0.00108877811015387\\
1.188	0.00142741984778411\\
1.189	0.00174779475271593\\
1.19	0.0020461410001287\\
1.191	0.00231895872366295\\
1.192	0.00256304668576404\\
1.193	0.00277554138064957\\
1.194	0.00295395216214899\\
1.195	0.00309618996946539\\
1.196	0.00320059342213766\\
1.197	0.00326594511099165\\
1.198	0.00329148150521307\\
1.199	0.0032769078336559\\
1.2	0.00322240263084736\\
1.201	0.00312861259771033\\
1.202	0.00299664686735437\\
1.203	0.00282806180255194\\
1.204	0.0026248415032509\\
1.205	0.00238937905863157\\
1.206	0.00212444649611392\\
1.207	0.0018331594345568\\
1.208	0.00151894236327052\\
1.209	0.00118548750993308\\
1.21	0.000836712453690034\\
1.211	0.000476718138400777\\
1.212	0.000109737235753337\\
1.214	0.000627905969815059\\
1.215	0.000989912708732517\\
1.216	0.00134168800921622\\
1.217	0.00167909752056076\\
1.218	0.00199818695138509\\
1.219	0.00229521926664947\\
1.22	0.00256670861654452\\
1.221	0.0028094688482703\\
1.222	0.00302065794539688\\
1.223	0.0031978066265111\\
1.224	0.00333884373874687\\
1.225	0.00344212249900021\\
1.226	0.00350643941186372\\
1.227	0.00353104435636281\\
1.228	0.00351565139055249\\
1.229	0.0034604483308129\\
1.23	0.00336609287260893\\
1.231	0.00323370419177058\\
1.232	0.00306484799368854\\
1.233	0.00286151480494515\\
1.234	0.00262609760343102\\
1.235	0.00236136585155544\\
1.236	0.00207043674107417\\
1.237	0.00175673523222739\\
1.238	0.00142394611166198\\
1.239	0.00107597212999459\\
1.24	0.000716895900992077\\
1.241	0.000350938319935758\\
1.242	1.75990016060279e-05\\
1.243	0.000384394006407278\\
1.244	0.000745144488861065\\
1.245	0.00109561303145954\\
1.246	0.00143168680734849\\
1.247	0.00174942978139597\\
1.248	0.00204512373933943\\
1.249	0.00231530348762596\\
1.25	0.00255679852637127\\
1.251	0.00276678311611003\\
1.252	0.00294280861656467\\
1.253	0.00308281958576161\\
1.254	0.0031851784785146\\
1.255	0.00324868995595628\\
1.256	0.00327261742298403\\
1.257	0.00325669648191956\\
1.258	0.00320113005702269\\
1.259	0.00310657905585946\\
1.26	0.00297416475637952\\
1.261	0.00280545275420999\\
1.262	0.00260242831499174\\
1.263	0.00236748233996773\\
1.264	0.00210337842099714\\
1.265	0.00181321684249909\\
1.266	0.00150040896136546\\
1.267	0.00116863544624377\\
1.268	0.000821796844440123\\
1.269	0.000463968119107418\\
1.27	9.93507723488311e-05\\
1.271	0.000267779197073853\\
1.272	0.000633119602351632\\
1.273	0.000992388913640071\\
1.274	0.00134137859725131\\
1.275	0.00167599583793832\\
1.276	0.00199231433024351\\
1.277	0.00228663434663189\\
1.278	0.00255551436142837\\
1.279	0.00279580172398812\\
1.28	0.00300468184411517\\
1.281	0.0031797181075392\\
1.282	0.00331887341295418\\
1.283	0.0034205293431912\\
1.284	0.00348350611946932\\
1.285	0.00350707430616035\\
1.286	0.00349096694042134\\
1.287	0.00343538512268549\\
1.288	0.00334099086731673\\
1.289	0.00320890146227604\\
1.29	0.00304068138922166\\
1.291	0.00283831701096542\\
1.292	0.00260418968066299\\
1.293	0.00234105355360233\\
1.294	0.00205200219668469\\
1.295	0.00174042937350257\\
1.296	0.00140999460089818\\
1.297	0.00106458276889198\\
1.298	0.000708252462050761\\
1.299	0.000345185552809898\\
1.3	2.03582284277054e-05\\
1.301	0.000384087910552944\\
1.302	0.000741739792577364\\
1.303	0.00108912688382284\\
1.304	0.00142218735349013\\
1.305	0.00173703324666703\\
1.306	0.00202997730902287\\
1.307	0.00229758233733536\\
1.308	0.00253671975014707\\
1.309	0.00274459804007615\\
1.31	0.0029187902574123\\
1.311	0.00305726347691349\\
1.312	0.00315840051756527\\
1.313	0.0032210277454468\\
1.314	0.00324443686870306\\
1.315	0.00322837674267852\\
1.316	0.00317304175747358\\
1.317	0.00307908948280604\\
1.318	0.00294764084318733\\
1.319	0.00278025327905609\\
1.32	0.00257890130481777\\
1.321	0.00234594924205476\\
1.322	0.00208413028217602\\
1.323	0.00179652580811404\\
1.324	0.00148652325096752\\
1.325	0.00115776911695034\\
1.326	0.000814122348953445\\
1.327	0.000459612291338456\\
1.328	9.83940356835921e-05\\
1.329	0.000265297692622855\\
1.33	0.000627196970542342\\
1.331	0.00098306397308528\\
1.332	0.00132873554637344\\
1.333	0.00166016919254154\\
1.334	0.00197348428664992\\
1.335	0.00226501202734673\\
1.336	0.00253134669197576\\
1.337	0.0027693809669431\\
1.338	0.00297633952089117\\
1.339	0.00314980689419773\\
1.34	0.00328775947655152\\
1.341	0.00338859643085528\\
1.342	0.00345115247177783\\
1.343	0.00347470788490285\\
1.344	0.00345899951283412\\
1.345	0.00340422561783728\\
1.346	0.00331104384989772\\
1.347	0.00318056506526653\\
1.348	0.00301433629492977\\
1.349	0.00281431730231515\\
1.35	0.00258286368524039\\
1.351	0.00232270086511649\\
1.352	0.00203688624246558\\
1.353	0.00172877822601746\\
1.354	0.00140199419012092\\
1.355	0.00106036435506725\\
1.356	0.000707897425475505\\
1.357	0.000348732802137736\\
1.358	1.29201043094542e-05\\
1.359	0.000372828069178145\\
1.36	0.000726774137830196\\
1.361	0.00107061439264787\\
1.362	0.00140032748250698\\
1.363	0.00171205731365279\\
1.364	0.00200216163280277\\
1.365	0.00226725300018516\\
1.366	0.00250423638516022\\
1.367	0.00271034422365061\\
1.368	0.0028831730083895\\
1.369	0.00302071748887918\\
1.37	0.00312138796550269\\
1.371	0.00318401613669481\\
1.372	0.00320787642732687\\
1.373	0.0031927110966346\\
1.374	0.00313872229324325\\
1.375	0.00304656029050977\\
1.376	0.00291732132386621\\
1.377	0.00275253278578883\\
1.378	0.00255413542483441\\
1.379	0.00232446412238874\\
1.38	0.00206622381373756\\
1.381	0.00178245463917035\\
1.382	0.00147649047943857\\
1.383	0.00115192604913337\\
1.384	0.000812574033623332\\
1.385	0.000462413542790206\\
1.386	0.000105548769888802\\
1.388	0.000611551349190275\\
1.389	0.000963396057084241\\
1.39	0.00130525571370293\\
1.391	0.00163313117064121\\
1.392	0.00194318994466517\\
1.393	0.00223181316646205\\
1.394	0.00249563040975002\\
1.395	0.00273155835366541\\
1.396	0.00293684545321718\\
1.397	0.00310910240857061\\
1.398	0.0032463289255284\\
1.399	0.00334694042253801\\
1.4	0.00340977999241873\\
1.401	0.00343413044691156\\
1.402	0.00341972537197521\\
1.403	0.00336675131160045\\
1.404	0.00327584757288494\\
1.405	0.00314809538229735\\
1.406	0.00298500284292071\\
1.407	0.0027884903230192\\
1.408	0.00256087405938928\\
1.409	0.00230483812280804\\
1.41	0.00202339745763481\\
1.411	0.00171986237165582\\
1.412	0.00139779643423983\\
1.413	0.00106097680800446\\
1.414	0.000713352907140419\\
1.415	0.000358999243756675\\
1.416	2.06821961975615e-06\\
1.417	0.000353261089667174\\
1.418	0.000702837671092091\\
1.419	0.00104258112302638\\
1.42	0.0013685165810344\\
1.421	0.00167682899649401\\
1.422	0.00196391801213201\\
1.423	0.00222643610219182\\
1.424	0.00246132139698705\\
1.425	0.00266583695164221\\
1.426	0.00283760764396834\\
1.427	0.00297464274628481\\
1.428	0.00307535612695172\\
1.429	0.00313858847455796\\
1.43	0.0031636213693347\\
1.431	0.00315018039962755\\
1.432	0.00309843946668595\\
1.433	0.00300902434454963\\
1.434	0.00288300245433378\\
1.435	0.00272186659039837\\
1.436	0.0025275188418433\\
1.437	0.00230224779077537\\
1.438	0.00204870423980673\\
1.439	0.00176987368832315\\
1.44	0.00146903609011377\\
1.441	0.00114972284197499\\
1.442	0.000815676989048345\\
1.443	0.000470815678923926\\
1.444	0.000119184196957385\\
1.445	0.000235102884082785\\
1.446	0.000587903702064495\\
1.447	0.000935090230430937\\
1.448	0.00127260213472861\\
1.449	0.00159649455430666\\
1.45	0.00190298842551832\\
1.451	0.00218851008281391\\
1.452	0.00244972650347679\\
1.453	0.00268359256528246\\
1.454	0.00288739134864819\\
1.455	0.00305875793254866\\
1.456	0.00319570015484885\\
1.457	0.00329662839103859\\
1.458	0.00336037977038602\\
1.459	0.00338623053226066\\
1.46	0.00337390637231473\\
1.461	0.00332357927840012\\
1.462	0.00323585388172902\\
1.463	0.00311177100583681\\
1.464	0.00295280745503228\\
1.465	0.00276084407971495\\
1.466	0.00253814146632796\\
1.467	0.00228732375562637\\
1.468	0.00201134266270009\\
1.469	0.00171344076406524\\
1.47	0.00139711148523294\\
1.471	0.00106606087537907\\
1.472	0.000724169958695244\\
1.473	0.000375442738135648\\
1.474	2.3962964696908e-05\\
1.475	0.00032615016634166\\
1.476	0.000670800044877059\\
1.477	0.00100596058053165\\
1.478	0.00132771658566226\\
1.479	0.00163230879417058\\
1.48	0.00191618675635385\\
1.481	0.00217604872869079\\
1.482	0.00240887014171\\
1.483	0.00261194489613095\\
1.484	0.00278291815260384\\
1.485	0.00291980903874359\\
1.486	0.0030210339234561\\
1.487	0.00308542574010857\\
1.488	0.00311224844402845\\
1.489	0.00310120804260088\\
1.49	0.00305246057964852\\
1.491	0.00296660336466144\\
1.492	0.00284465987340695\\
1.493	0.00268807490631043\\
1.494	0.00249870379413972\\
1.495	0.00227878594591113\\
1.496	0.00203091270880954\\
1.497	0.00175799575021206\\
1.498	0.00146323656095617\\
1.499	0.00115009391607294\\
1.5	0.000822239237437243\\
1.501	0.000483511653122497\\
1.502	0.00013788036146665\\
1.503	0.000210607710365273\\
1.504	0.000557876430828131\\
1.505	0.0008998576908058\\
1.506	0.00123254902943265\\
1.507	0.00155206994544623\\
1.508	0.00185469897765733\\
1.509	0.00213690945264945\\
1.51	0.00239541064952058\\
1.511	0.00262719482621345\\
1.512	0.00282957489797925\\
1.513	0.0030002065101341\\
1.514	0.00313711228965794\\
1.515	0.00323870991385371\\
1.516	0.00330383179760948\\
1.517	0.00333173860235294\\
1.518	0.00332212818743825\\
1.519	0.00327513719337961\\
1.52	0.00319133585392784\\
1.521	0.00307172599168711\\
1.522	0.00291773620706935\\
1.523	0.00273118917859909\\
1.524	0.00251427694117114\\
1.525	0.00226955304122115\\
1.526	0.00199989804783585\\
1.527	0.00170847984181955\\
1.528	0.00139871798683101\\
1.529	0.0010742417751123\\
1.53	0.000738854567817448\\
1.531	0.000396490587981311\\
1.532	5.11579593518349e-05\\
1.533	0.000293110236307519\\
1.534	0.000632294957740239\\
1.535	0.00096243303554314\\
1.536	0.00127966614144511\\
1.537	0.0015802938223123\\
1.538	0.00186081838729456\\
1.539	0.00211797715727556\\
1.54	0.00234877276955326\\
1.541	0.00255051430028084\\
1.542	0.00272086420098511\\
1.543	0.00285786047437968\\
1.544	0.00295992106290899\\
1.545	0.00302586989389698\\
1.546	0.00305496467140285\\
1.547	0.00304689685430616\\
1.548	0.00300178566273052\\
1.549	0.00292017697958053\\
1.55	0.00280304299977984\\
1.551	0.00265177921113397\\
1.552	0.00246818301263586\\
1.553	0.00225442116877118\\
1.554	0.00201300665890955\\
1.555	0.00174678059629216\\
1.556	0.00145887385019211\\
1.557	0.001152659353777\\
1.558	0.000831723898466728\\
1.559	0.000499834871389946\\
1.56	0.000160883337947439\\
1.561	0.000181167375581937\\
1.562	0.000522318981776084\\
1.563	0.000858586652496944\\
1.564	0.00118604547777711\\
1.565	0.0015008703754666\\
1.566	0.00179939136547349\\
1.567	0.00207813533246737\\
1.568	0.00233385498260262\\
1.569	0.00256357383878596\\
1.57	0.00276462683919641\\
1.571	0.00293468730842931\\
1.572	0.00307179166470009\\
1.573	0.00317435963684172\\
1.574	0.00324121228821028\\
1.575	0.00327159440097005\\
1.576	0.0032651803703012\\
1.577	0.00322206536545964\\
1.578	0.00314277209820489\\
1.579	0.00302825383377246\\
1.58	0.00287987640567889\\
1.581	0.00269939726893313\\
1.582	0.0024889460635664\\
1.583	0.00225100250946716\\
1.584	0.00198836881785877\\
1.585	0.00170413207467891\\
1.586	0.00140162688709126\\
1.587	0.00108440236567149\\
1.588	0.000756175716632816\\
1.589	0.000420786440030277\\
1.59	8.215823495486e-05\\
1.591	0.000255747930298182\\
1.592	0.000588982324768612\\
1.593	0.000913656576542396\\
1.594	0.00122598728978333\\
1.595	0.00152233020467851\\
1.596	0.00179922778723897\\
1.597	0.00205345841552314\\
1.598	0.00228207441052032\\
1.599	0.00248242915943641\\
1.6	0.00265219996769296\\
1.601	0.00278942372658741\\
1.602	0.00289252349369428\\
1.603	0.00296031741704751\\
1.604	0.0029920335780885\\
1.605	0.00298732682643121\\
1.606	0.00294627931469772\\
1.607	0.00286939722792129\\
1.608	0.00275760821448479\\
1.609	0.00261224812874947\\
1.61	0.00243503808173863\\
1.611	0.00222806336242799\\
1.612	0.00199376229214852\\
1.613	0.00173489891600702\\
1.614	0.0014545175208341\\
1.615	0.00115590707108239\\
1.616	0.000842566156760565\\
1.617	0.00051816179753456\\
1.618	0.000186493401497142\\
1.619	0.000148553831637426\\
1.62	0.000483062632395184\\
1.621	0.0008131279118762\\
1.622	0.00113490229760593\\
1.623	0.00144463658005312\\
1.624	0.00173871622853883\\
1.625	0.00201371128246847\\
1.626	0.00226642216963058\\
1.627	0.00249391527508946\\
1.628	0.00269355760668411\\
1.629	0.00286304103044102\\
1.63	0.003000406559524\\
1.631	0.00310407319650992\\
1.632	0.00317285390523808\\
1.633	0.00320596894674794\\
1.634	0.00320305902915575\\
1.635	0.00316419100401313\\
1.636	0.00308984753536352\\
1.637	0.00298091568721216\\
1.638	0.00283869410396496\\
1.639	0.00266487543637469\\
1.64	0.00246151179312849\\
1.641	0.00223099465227761\\
1.642	0.00197603422189968\\
1.643	0.00169962920798273\\
1.644	0.00140502837678638\\
1.645	0.00109568987186961\\
1.646	0.000775237629200309\\
1.647	0.000447420108883393\\
1.648	0.000116072540381461\\
1.649	0.000214929013779101\\
1.65	0.000541720551878779\\
1.651	0.000860493050620914\\
1.652	0.00116753271039519\\
1.653	0.0014592636985102\\
1.654	0.00173229107839265\\
1.655	0.00198344175021126\\
1.656	0.00220979435579053\\
1.657	0.00240871827409984\\
1.658	0.0025779129539133\\
1.659	0.00271542854442183\\
1.66	0.00281968633670919\\
1.661	0.00288949503854304\\
1.662	0.00292406368856574\\
1.663	0.00292301550140379\\
1.664	0.00288639141450634\\
1.665	0.00281464997247208\\
1.666	0.0027086581929403\\
1.667	0.00256967927810813\\
1.668	0.00239936024635593\\
1.669	0.00219970963166391\\
1.67	0.00197307755736159\\
1.671	0.00172213565526163\\
1.672	0.0014498395620989\\
1.673	0.00115938475876836\\
1.674	0.000854173194069056\\
1.675	0.000537782736416877\\
1.676	0.000213922296075572\\
1.677	0.000113619885032737\\
1.678	0.000441021132896458\\
1.679	0.000764465341449375\\
1.68	0.00108017642267757\\
1.681	0.00138446969227314\\
1.682	0.00167380454702698\\
1.683	0.0019448135808682\\
1.684	0.0021943437087941\\
1.685	0.0024194995675812\\
1.686	0.00261767386915875\\
1.687	0.00278657467758028\\
1.688	0.00292425354073989\\
1.689	0.00302912795366039\\
1.69	0.00309999794139946\\
1.691	0.00313606137613912\\
1.692	0.0031369233323069\\
1.693	0.00310260539963097\\
1.694	0.00303354281220811\\
1.695	0.00293057183978612\\
1.696	0.00279492034991069\\
1.697	0.00262819247944986\\
1.698	0.00243235654803683\\
1.699	0.00220972794511253\\
1.7	0.00196293078478227\\
1.701	0.00169486018194338\\
1.702	0.00140866002721953\\
1.703	0.00110769091680995\\
1.704	0.000795482791533796\\
1.705	0.000475691424012386\\
1.706	0.000152057130720085\\
1.707	0.000171640237196328\\
1.708	0.000491626027538406\\
1.709	0.000804166502166649\\
1.71	0.00110561595321132\\
1.711	0.00139247089148674\\
1.712	0.00166140211703564\\
1.713	0.00190928197176116\\
1.714	0.00213322726092523\\
1.715	0.00233064081011011\\
1.716	0.0024992386864277\\
1.717	0.00263707665796876\\
1.718	0.00274257326049592\\
1.719	0.0028145228502961\\
1.72	0.00285211251203112\\
1.721	0.00285493734608148\\
1.722	0.00282299691959989\\
1.723	0.00275669210293254\\
1.724	0.00265682290025206\\
1.725	0.0025245836983271\\
1.726	0.00236155121883137\\
1.727	0.00216965038050976\\
1.728	0.00195113441525547\\
1.729	0.00170857456997543\\
1.73	0.00144482567098585\\
1.731	0.00116298654705901\\
1.732	0.000866365938015484\\
1.733	0.00055844274053779\\
1.734	0.000242823518022706\\
1.735	7.68038535781576e-05\\
1.736	0.000396710901427154\\
1.737	0.000713165557396252\\
1.738	0.00102247835067348\\
1.739	0.00132104430094632\\
1.74	0.00160538956783714\\
1.741	0.0018722084603123\\
1.742	0.00211839179589853\\
1.743	0.00234107823454156\\
1.744	0.00253769256134256\\
1.745	0.002705961920301\\
1.746	0.00284394400701509\\
1.747	0.00295005728764656\\
1.748	0.00302309557552484\\
1.749	0.00306223577550973\\
1.75	0.00306705203825911\\
1.751	0.00303752370132496\\
1.752	0.00297402456247326\\
1.753	0.0028773177131036\\
1.754	0.00274855671819005\\
1.755	0.00258926979466861\\
1.756	0.00240133866170611\\
1.757	0.00218698072186862\\
1.758	0.00194872497584197\\
1.759	0.00168937965206115\\
1.76	0.0014119923025783\\
1.761	0.00111981278867294\\
1.762	0.000816263050318692\\
1.763	0.000504895627612366\\
1.764	0.000189348048811276\\
1.765	0.000126693264701263\\
1.766	0.000439537060725979\\
1.767	0.00074553501014131\\
1.768	0.00104112118420538\\
1.769	0.00132285539119481\\
1.77	0.00158746222193307\\
1.771	0.00183186665995566\\
1.772	0.00205323577685187\\
1.773	0.00224900694452123\\
1.774	0.00241691534551674\\
1.775	0.0025550254614463\\
1.776	0.00266175447457539\\
1.777	0.00273588933773795\\
1.778	0.00277659348358466\\
1.779	0.00278342136820278\\
1.78	0.00275632864913157\\
1.781	0.0026956614879266\\
1.782	0.00260215073997737\\
1.783	0.00247691168592222\\
1.784	0.00232143145636199\\
1.785	0.00213755410752604\\
1.786	0.00192745740734054\\
1.787	0.00169361875386383\\
1.788	0.00143878659093523\\
1.789	0.00116595112415868\\
1.79	0.000878311671868742\\
1.791	0.000579240855390698\\
1.792	0.000272237665999153\\
1.793	3.91167117838136e-05\\
1.794	0.000351187920705209\\
1.795	0.000660329445758186\\
1.796	0.000962931712297545\\
1.797	0.00125546962482295\\
1.798	0.00153454278720849\\
1.799	0.00179690643446369\\
1.8	0.00203951133351127\\
1.801	0.00225954233261071\\
1.802	0.00245445243257589\\
1.803	0.00262199197380436\\
1.804	0.00276023478785331\\
1.805	0.00286759844440043\\
1.806	0.00294285901011569\\
1.807	0.00298516485155673\\
1.808	0.00299404892820746\\
1.809	0.0029694349068995\\
1.81	0.00291163463061276\\
1.811	0.00282135345035239\\
1.812	0.00269968234345649\\
1.813	0.00254807283682201\\
1.814	0.00236832135276007\\
1.815	0.00216254752434877\\
1.816	0.00193317399604468\\
1.817	0.00168290678455203\\
1.818	0.00141468749108031\\
1.819	0.0011316543780001\\
1.82	0.000837120005449619\\
1.821	0.000534530174974128\\
1.822	0.000227422562361357\\
1.823	8.06117667687123e-05\\
1.824	0.000385977798969192\\
1.825	0.000685120720034931\\
1.826	0.000974558546634866\\
1.827	0.00125091676689386\\
1.828	0.00151097750021196\\
1.829	0.00175172508266493\\
1.83	0.00197037388124134\\
1.831	0.00216439524021265\\
1.832	0.00233154626472972\\
1.833	0.00246989983664289\\
1.834	0.00257787025444538\\
1.835	0.00265422907479984\\
1.836	0.00269811798174329\\
1.837	0.00270905530889836\\
1.838	0.00268694078158887\\
1.839	0.0026320591174823\\
1.84	0.00254507798595621\\
1.841	0.00242704202824522\\
1.842	0.00227935940615743\\
1.843	0.00210378333580866\\
1.844	0.00190238892542986\\
1.845	0.00167754734668977\\
1.846	0.00143190129967933\\
1.847	0.00116833668599899\\
1.848	0.000889946020085746\\
1.849	0.000599992386127758\\
1.85	0.000301868041942381\\
1.851	9.44633685509567e-07\\
1.852	0.00030490571367991\\
1.853	0.00060646514737026\\
1.854	0.000902105649849826\\
1.855	0.00118838526403919\\
1.856	0.00146197957756912\\
1.857	0.00171971050745105\\
1.858	0.00195858197838625\\
1.859	0.00217582664070055\\
1.86	0.00236894048307399\\
1.861	0.00253569622077274\\
1.862	0.00267416600156362\\
1.863	0.00278275409049331\\
1.864	0.00286022073134849\\
1.865	0.00290569485391934\\
1.866	0.00291867768875131\\
1.867	0.00289904545580378\\
1.868	0.00284705701033896\\
1.869	0.00276335628030579\\
1.87	0.00264895360863419\\
1.871	0.00250521151619748\\
1.872	0.00233383711964162\\
1.873	0.00213685642486092\\
1.874	0.00191658718166459\\
1.875	0.00167561616826334\\
1.876	0.00141677127325062\\
1.877	0.00114309138501319\\
1.878	0.000857787803566652\\
1.879	0.000564196711280371\\
1.88	0.000265747776692522\\
1.881	3.40652758494542e-05\\
1.882	0.000331739234847352\\
1.883	0.000623811564661482\\
1.884	0.000906886245167469\\
1.885	0.00117766949759452\\
1.886	0.00143301729763415\\
1.887	0.00166996387314274\\
1.888	0.00188576012873203\\
1.889	0.00207791600818017\\
1.89	0.00224421546130121\\
1.891	0.00238273609771492\\
1.892	0.0024918839180061\\
1.893	0.00257041522464136\\
1.894	0.00261744599028626\\
1.895	0.00263246369297104\\
1.896	0.00261532524998912\\
1.897	0.00256625624258724\\
1.898	0.00248586081197678\\
1.899	0.00237511152849137\\
1.9	0.00223533148091386\\
1.901	0.00206817984367164\\
1.902	0.00187563032199659\\
1.903	0.00165994765171489\\
1.904	0.00142366597325275\\
1.905	0.00116956491473276\\
1.906	0.000900631869088046\\
1.907	0.000620019288240815\\
1.908	0.000331012947704888\\
1.909	3.69943259401207e-05\\
1.91	0.000258602248218974\\
1.911	0.000552331167844727\\
1.912	0.000840773947214287\\
1.913	0.00112057520039616\\
1.914	0.00138848395428622\\
1.915	0.00164138715576107\\
1.916	0.00187634383301098\\
1.917	0.00209063155649259\\
1.918	0.00228177430462601\\
1.919	0.00244755908815631\\
1.92	0.00258607133195946\\
1.921	0.00269572537718842\\
1.922	0.00277527725805668\\
1.923	0.00282383100711052\\
1.924	0.00284085048489896\\
1.925	0.00282616780022497\\
1.926	0.0027799870390633\\
1.927	0.00270288461637613\\
1.928	0.00259579060231871\\
1.929	0.00245997666201657\\
1.93	0.00229705332054179\\
1.931	0.00210894904988171\\
1.932	0.0018978839394714\\
1.933	0.00166634447443375\\
1.934	0.00141704770802107\\
1.935	0.00115291464256109\\
1.936	0.000877045063221842\\
1.937	0.000592672589026094\\
1.938	0.000303120907268912\\
1.939	1.17684539444514e-05\\
1.94	0.00027798398194237\\
1.941	0.00056275564157456\\
1.942	0.000839234918160204\\
1.943	0.00110421101974939\\
1.944	0.00135460404415005\\
1.945	0.00158750590119154\\
1.946	0.00180021819155968\\
1.947	0.00199028199939707\\
1.948	0.0021555043175768\\
1.949	0.00229398432972858\\
1.95	0.00240413489593372\\
1.951	0.00248469935553314\\
1.952	0.00253476588483378\\
1.953	0.00255378222848481\\
1.954	0.00254156173200258\\
1.955	0.00249827920084065\\
1.956	0.00242447251253726\\
1.957	0.00232103629508919\\
1.958	0.00218920056596847\\
1.959	0.00203052227029284\\
1.96	0.00184688244667779\\
1.961	0.00164045643537882\\
1.962	0.00141367362334309\\
1.963	0.00116919547610457\\
1.964	0.000909892129247192\\
1.965	0.000638804308822465\\
1.966	0.000359107398177396\\
1.967	7.40757311944868e-05\\
1.968	0.000212962531687238\\
1.969	0.000498665722309619\\
1.97	0.000779705809413171\\
1.971	0.00105280641493448\\
1.972	0.00131479038122638\\
1.973	0.00156261584205568\\
1.974	0.00179341155320695\\
1.975	0.00200451062335021\\
1.976	0.00219347169674739\\
1.977	0.00235810885914912\\
1.978	0.00249652416826814\\
1.979	0.0026071299442693\\
1.98	0.00268866873538246\\
1.981	0.00274022089165743\\
1.982	0.00276121565955557\\
1.983	0.00275144373249094\\
1.984	0.00271105440528621\\
1.985	0.00264054726739557\\
1.986	0.00254076742888035\\
1.987	0.00241290769288233\\
1.988	0.00225849640096802\\
1.989	0.00207936493133558\\
1.99	0.00187762472331753\\
1.991	0.00165565056518847\\
1.992	0.00141605321879988\\
1.993	0.00116164757952621\\
1.994	0.00089541323273617\\
1.995	0.000620460834893875\\
1.996	0.000340005367327825\\
1.997	5.73238113632061e-05\\
1.998	0.000224286109158182\\
1.999	0.000501541922214946\\
2	0.000771216723001108\\
};
\addlegendentry{L-OpInf $r=2$}

\addplot [color=blue, dotted, line width=2pt]
  table[row sep=crcr]{%
0.00100000000000033	3.69998955805952e-05\\
0.00199999999999978	0.000190164064676037\\
0.00300000000000011	0.000533827855491558\\
0.00399999999999956	0.00112206660967003\\
0.00499999999999989	0.00190737064814473\\
0.00600000000000023	0.00270652435955815\\
0.00699999999999967	0.00335105113563973\\
0.00800000000000001	0.0037746622706538\\
0.00900000000000034	0.00396662731805401\\
0.00999999999999979	0.00395815219536682\\
0.0110000000000001	0.00382814189365274\\
0.0119999999999996	0.00368069668508977\\
0.0129999999999999	0.0036167723186939\\
0.0140000000000002	0.0036894858943324\\
0.0170000000000003	0.00425140533213543\\
0.0179999999999998	0.00427006868559042\\
0.0190000000000001	0.00410411755499832\\
0.0199999999999996	0.00375268187453044\\
0.0209999999999999	0.00326216710353899\\
0.0220000000000002	0.00271253624416862\\
0.0270000000000001	0.000911760955492798\\
0.0279999999999996	0.000634844883370608\\
0.0289999999999999	0.000271444946878483\\
0.0300000000000002	0.000197090969943833\\
0.0309999999999997	0.00075230110123635\\
0.032	0.00134483822942863\\
0.0330000000000004	0.00191169817956334\\
0.0339999999999998	0.00239684044917553\\
0.0350000000000001	0.00276737012930486\\
0.0359999999999996	0.00302092068215249\\
0.0369999999999999	0.00318324667879603\\
0.04	0.00354254227339998\\
0.0419999999999998	0.0038848035610822\\
0.0430000000000001	0.00403424449859514\\
0.0439999999999996	0.00411517818191699\\
0.0449999999999999	0.00409557223568988\\
0.0460000000000003	0.00396294771515028\\
0.0469999999999997	0.00372772145842033\\
0.048	0.0034190573820513\\
0.0499999999999998	0.00272973394458385\\
0.0519999999999996	0.00210181539779368\\
0.0529999999999999	0.00180712231157854\\
0.0540000000000003	0.00149621636880946\\
0.0549999999999997	0.00114494964655864\\
0.056	0.000738709820052285\\
0.0570000000000004	0.000278270028134196\\
0.0579999999999998	0.000219704429789182\\
0.0590000000000002	0.000727381572837813\\
0.0599999999999996	0.00121386843018485\\
0.0609999999999999	0.00165384572017591\\
0.0620000000000003	0.00203390753822641\\
0.0629999999999997	0.0023547133190159\\
0.0640000000000001	0.00262851562893492\\
0.0650000000000004	0.00287314134988723\\
0.0670000000000002	0.00333089123427307\\
0.0679999999999996	0.0035488110868923\\
0.069	0.00374491309089777\\
0.0700000000000003	0.00389977828399318\\
0.0709999999999997	0.00399419003186523\\
0.0720000000000001	0.00401505446430729\\
0.0730000000000004	0.00395915690019089\\
0.0739999999999998	0.00383366518556851\\
0.0750000000000002	0.00365340610620201\\
0.0759999999999996	0.00343598121019644\\
0.077	0.00319644090743242\\
0.0780000000000003	0.00294327160685233\\
0.0789999999999997	0.00267690714472746\\
0.0800000000000001	0.00239107679952932\\
0.0810000000000004	0.00207637356215128\\
0.0819999999999999	0.00172475142221339\\
0.0830000000000002	0.00133341558267302\\
0.0839999999999996	0.000906861360983635\\
0.085	0.000456495668702677\\
0.0860000000000003	1.91243747932797e-06\\
0.0869999999999997	0.00045201049039649\\
0.0880000000000001	0.000880594701638491\\
0.0890000000000004	0.00128009992905175\\
0.0899999999999999	0.00164914366244673\\
0.0910000000000002	0.00199109913665031\\
0.0919999999999996	0.00231127222793046\\
0.093	0.00261369890605656\\
0.0940000000000003	0.00289865681266018\\
0.0949999999999998	0.00316165620870464\\
0.0960000000000001	0.0033941568166077\\
0.0970000000000004	0.00358568755929531\\
0.0979999999999999	0.003726608307394\\
0.0990000000000002	0.00381059302751822\\
0.0999999999999996	0.00383605433865661\\
0.101	0.00384312632499527\\
0.102	0.00391745835731002\\
0.103	0.00414102189034866\\
0.104	0.00457442692130827\\
0.105	0.00517400047120632\\
0.106	0.00575720216045433\\
0.107	0.00615381299061135\\
0.108	0.00629498926633549\\
0.109	0.00616853936972449\\
0.11	0.00580686030731506\\
0.111	0.00529341187627957\\
0.113	0.00425669956372308\\
0.114	0.00390652620951166\\
0.115	0.00367386789061989\\
0.116	0.00348452111842932\\
0.117	0.00324782449835035\\
0.118	0.00288706570935534\\
0.119	0.00235723070535002\\
0.12	0.00165864145225796\\
0.121	0.000840430586381928\\
0.122	1.28655631589231e-05\\
0.123	0.000810225359494191\\
0.124	0.00148602670341768\\
0.125	0.00201837929391773\\
0.126	0.0024284946733803\\
0.127	0.0027673495044968\\
0.132	0.00484967747776387\\
0.133	0.00526088139661633\\
0.134	0.00555198369183868\\
0.135	0.00569020571264123\\
0.136	0.00567409278623733\\
0.137	0.00553169292802138\\
0.138	0.00530985678200331\\
0.142	0.00435762085281716\\
0.143	0.00410283589675648\\
0.144	0.00378142707812452\\
0.145	0.00336482186517814\\
0.146	0.00284377326280304\\
0.147	0.00223216316817115\\
0.148	0.00156316331443665\\
0.149	0.000879316155299782\\
0.15	0.000220158063625926\\
0.151	0.000388346342399328\\
0.152	0.000939203763668239\\
0.153	0.00144323829194375\\
0.154	0.00192223697261448\\
0.155	0.00239899321946152\\
0.156	0.00288765328159921\\
0.157	0.00338752503907848\\
0.158	0.00388224351009445\\
0.159	0.00434428162687702\\
0.16	0.0047430169338757\\
0.161	0.0050535139264618\\
0.162	0.00526312943276222\\
0.163	0.00537392570419659\\
0.164	0.00540038678048249\\
0.165	0.00536346550464606\\
0.166	0.00528309652278898\\
0.167	0.00517172706902222\\
0.168	0.00503091906390562\\
0.169	0.00485195177121223\\
0.17	0.00461998467695193\\
0.171	0.00432018239981495\\
0.172	0.00394369257224238\\
0.173	0.00349152807599834\\
0.174	0.00297520060717482\\
0.175	0.00241407160706507\\
0.176	0.00183044855461116\\
0.177	0.00124414366767777\\
0.178	0.000668260367612851\\
0.179	0.000107478159760398\\
0.18	0.000440765464451825\\
0.181	0.000982788726919605\\
0.182	0.00152417609165523\\
0.183	0.00206583283414059\\
0.184	0.00260185003769243\\
0.185	0.00311978305584393\\
0.186	0.00360314012981371\\
0.187	0.0040351714847519\\
0.188	0.0044026673688301\\
0.189	0.00469854389135866\\
0.19	0.00492247872152414\\
0.191	0.00507953275193443\\
0.192	0.00517732466283165\\
0.193	0.00522277957443508\\
0.194	0.00521954159813874\\
0.195	0.00516682789127413\\
0.196	0.00506002691517878\\
0.197	0.00489274757788163\\
0.198	0.0046595533541336\\
0.199	0.00435844584282472\\
0.2	0.00399229499578127\\
0.201	0.00356881504887223\\
0.202	0.00309917788977783\\
0.203	0.00259577316441353\\
0.204	0.00206986342034428\\
0.205	0.00152988240473053\\
0.206	0.00098086148719254\\
0.207	0.000425073345027352\\
0.208	0.000136405037163995\\
0.209	0.000701805010880583\\
0.21	0.00126712003385235\\
0.211	0.00182539308152749\\
0.212	0.0023670303983424\\
0.213	0.00288101301757273\\
0.214	0.0033565906390662\\
0.215	0.00378488700941565\\
0.216	0.0041599367174773\\
0.217	0.00447888675306022\\
0.218	0.00474134234540203\\
0.219	0.00494816570485931\\
0.22	0.00510016073307362\\
0.221	0.00519705681150534\\
0.222	0.00523714426980935\\
0.223	0.00521762732614423\\
0.224	0.00513553270611982\\
0.225	0.00498885904536145\\
0.226	0.00477755962248864\\
0.227	0.00450406173060774\\
0.228	0.00417319199386724\\
0.229	0.00379153747257383\\
0.23	0.00336646617707451\\
0.231	0.00290515325673789\\
0.232	0.00241389808671213\\
0.233	0.00189790464688126\\
0.234	0.00136155847980772\\
0.235	0.000809046936005077\\
0.236	0.000245068501545977\\
0.237	0.000324615152104991\\
0.238	0.00089297977174015\\
0.239	0.00145195357028165\\
0.24	0.00199297698373797\\
0.241	0.00250774075866005\\
0.242	0.00298886551096169\\
0.243	0.00343033387173776\\
0.244	0.0038275769197268\\
0.245	0.00417723085284934\\
0.246	0.0044766875490877\\
0.247	0.00472361553049879\\
0.248	0.00491561860227855\\
0.249	0.00505013570194744\\
0.25	0.00512461932674519\\
0.251	0.00513693218879828\\
0.252	0.00508581428153714\\
0.253	0.00497125743652223\\
0.254	0.0047946762844895\\
0.255	0.00455885309455888\\
0.256	0.00426767167970207\\
0.257	0.00392571207021112\\
0.258	0.00353786438338869\\
0.259	0.00310905967216314\\
0.26	0.00264416252789499\\
0.261	0.00214806010653487\\
0.262	0.00162587343910658\\
0.263	0.00108318040689415\\
0.264	0.000526168612973235\\
0.265	3.83544621507248e-05\\
0.266	0.000603107512635084\\
0.267	0.00116060202402975\\
0.268	0.00170347208147531\\
0.269	0.00222477926248368\\
0.27	0.0027182125973739\\
0.271	0.00317815436574412\\
0.272	0.00359962563653213\\
0.273	0.00397815572249123\\
0.274	0.00430964800063142\\
0.275	0.00459031079864276\\
0.276	0.0048166702203883\\
0.277	0.00498566769320645\\
0.278	0.00509484020483665\\
0.279	0.00514251213600686\\
0.28	0.00512793245608563\\
0.281	0.0050513410551597\\
0.282	0.00491394290633116\\
0.283	0.00471779202436105\\
0.284	0.00446563804659984\\
0.285	0.00416078470274843\\
0.286	0.00380698119639167\\
0.287	0.00340837079448759\\
0.288	0.00296949976345851\\
0.289	0.00249535892640554\\
0.29	0.00199142582753414\\
0.291	0.00146367094513248\\
0.292	0.000918506322478603\\
0.293	0.000362673729880035\\
0.294	0.000196903395230143\\
0.295	0.000753280458367043\\
0.296	0.00129965410497352\\
0.297	0.00182947607132664\\
0.298	0.00233651107535496\\
0.299	0.00281487216385867\\
0.3	0.00325902749109796\\
0.301	0.0036637971654477\\
0.302	0.00402437636141638\\
0.303	0.00433639088975925\\
0.304	0.00459597981038867\\
0.305	0.00479989380954027\\
0.306	0.00494559042478714\\
0.307	0.00503130131168129\\
0.308	0.00505605901881198\\
0.309	0.00501969142372276\\
0.31	0.00492279198898218\\
0.311	0.0047666677574216\\
0.312	0.00455328712348802\\
0.313	0.00428523954367927\\
0.314	0.00396570371572607\\
0.315	0.00359843585269771\\
0.316	0.0031877658555373\\
0.317	0.00273857540026509\\
0.318	0.00225625395687488\\
0.319	0.00174663592534633\\
0.32	0.00121591917488726\\
0.321	0.000670562141552126\\
0.322	0.000117169709060403\\
0.323	0.000437597202555239\\
0.324	0.00098710100593681\\
0.325	0.00152480752021108\\
0.326	0.00204434120008879\\
0.327	0.0025395391125006\\
0.328	0.00300450885476397\\
0.329	0.00343368544451078\\
0.33	0.00382190549206527\\
0.331	0.00416448305678938\\
0.332	0.00445728029226262\\
0.333	0.00469677916968443\\
0.334	0.00488013291262944\\
0.335	0.00500518971665494\\
0.336	0.00507051294320095\\
0.337	0.00507538604892545\\
0.338	0.00501979969728418\\
0.339	0.00490445244105778\\
0.34	0.00473074083838301\\
0.341	0.00450073876764762\\
0.342	0.00421718744971442\\
0.343	0.00388347697849109\\
0.344	0.00350361306137349\\
0.345	0.00308216622667371\\
0.346	0.00262421982664037\\
0.347	0.00213530367619355\\
0.348	0.00162131011691111\\
0.349	0.00108841891135261\\
0.35	0.000543010944649193\\
0.351	8.40884187581584e-06\\
0.352	0.000559263361612587\\
0.353	0.00110297562094346\\
0.354	0.00163305638375572\\
0.355	0.00214316709470664\\
0.356	0.0026271939412571\\
0.357	0.00307933581022643\\
0.358	0.00349417396694161\\
0.359	0.00386673996565246\\
0.36	0.00419258388023129\\
0.361	0.00446783426707199\\
0.362	0.00468923339040038\\
0.363	0.00485416562306234\\
0.364	0.00496068917961734\\
0.365	0.00500755184612532\\
0.366	0.00499420726394589\\
0.367	0.00492082646512901\\
0.368	0.00478829155105634\\
0.369	0.00459818723153674\\
0.37	0.00435279370342283\\
0.371	0.00405506503309699\\
0.372	0.00370859139753437\\
0.373	0.0033175510332984\\
0.374	0.00288664383601896\\
0.375	0.00242103249068112\\
0.376	0.00192629268945821\\
0.377	0.0014083443303436\\
0.378	0.00087337359535658\\
0.379	0.000327763763304304\\
0.38	0.000221970008406717\\
0.381	0.000769262004094463\\
0.382	0.00130756987591132\\
0.383	0.00183044823026864\\
0.384	0.00233163738825905\\
0.385	0.00280514592528048\\
0.386	0.00324532154588562\\
0.387	0.00364691316091422\\
0.388	0.00400514269939175\\
0.389	0.00431575694690075\\
0.39	0.00457506538091394\\
0.391	0.00477999081999146\\
0.392	0.00492809887478901\\
0.393	0.00501762537807709\\
0.394	0.0050475101053558\\
0.395	0.005017405263139\\
0.396	0.00492767483738915\\
0.397	0.00477939784631296\\
0.398	0.00457435985342276\\
0.399	0.00431503340546068\\
0.4	0.00400454033347616\\
0.401	0.00364660418411405\\
0.402	0.00324551207358641\\
0.403	0.00280606321273053\\
0.404	0.00233350990155543\\
0.405	0.00183350016815867\\
0.406	0.0013120016498463\\
0.407	0.0007752280377508\\
0.408	0.000229582048230648\\
0.409	0.000318416394614699\\
0.41	0.000862220203286477\\
0.411	0.00139533766810133\\
0.412	0.00191140492503324\\
0.413	0.00240426544774279\\
0.414	0.00286804496787858\\
0.415	0.00329721918142766\\
0.416	0.00368668463451548\\
0.417	0.00403180927793489\\
0.418	0.00432848470740751\\
0.419	0.00457318478631966\\
0.42	0.00476300077110955\\
0.421	0.0048956759736708\\
0.422	0.00496963933844218\\
0.423	0.0049840180155097\\
0.424	0.00493864508376029\\
0.425	0.00483407029722114\\
0.426	0.00467155817923867\\
0.427	0.00445306581853289\\
0.428	0.004181213178779\\
0.429	0.003859251394159\\
0.43	0.00349102412036719\\
0.431	0.00308092760453784\\
0.432	0.00263386101753924\\
0.433	0.00215515760456133\\
0.434	0.00165051964871229\\
0.435	0.00112596216347941\\
0.436	0.000587743145782914\\
0.437	4.22830446322741e-05\\
0.438	0.000503917604658075\\
0.439	0.00104435194795659\\
0.44	0.00157257871624625\\
0.441	0.00208230552215076\\
0.442	0.00256746289137832\\
0.443	0.00302227397944246\\
0.444	0.00344133025396431\\
0.445	0.00381965073503083\\
0.446	0.00415273610708163\\
0.447	0.0044366283493832\\
0.448	0.00466795395282008\\
0.449	0.00484396390246199\\
0.45	0.00496257230961685\\
0.451	0.00502237837880897\\
0.452	0.00502268122348862\\
0.453	0.00496348589690554\\
0.454	0.00484550537584149\\
0.455	0.00467015592093625\\
0.456	0.00443953486732642\\
0.457	0.00415639419423496\\
0.458	0.00382411306037028\\
0.459	0.00344665610989189\\
0.46	0.00302852081142321\\
0.461	0.00257469026424123\\
0.462	0.00209057750930492\\
0.463	0.00158195004085597\\
0.464	0.00105486280852473\\
0.465	0.000515588714421894\\
0.466	2.94596420979953e-05\\
0.467	0.000573800572922547\\
0.468	0.00111095826705332\\
0.469	0.00163453809909943\\
0.47	0.00213830755984359\\
0.471	0.00261627973869316\\
0.472	0.00306277731740567\\
0.473	0.00347248933433471\\
0.474	0.00384054368347703\\
0.475	0.00416257479756952\\
0.476	0.00443476550125686\\
0.477	0.00465388710854444\\
0.478	0.00481733790251131\\
0.479	0.00492317669829473\\
0.48	0.0049701565128131\\
0.481	0.00495773605553538\\
0.482	0.00488607547258375\\
0.483	0.00475603121544964\\
0.484	0.00456915061677551\\
0.485	0.00432766061700315\\
0.486	0.00403444152873612\\
0.487	0.00369298956151033\\
0.488	0.00330737184505876\\
0.489	0.00288217680879365\\
0.49	0.00242246399579915\\
0.491	0.00193370253671644\\
0.492	0.00142170101426811\\
0.493	0.000892543789839799\\
0.494	0.000352519123573517\\
0.495	0.000191955920482781\\
0.496	0.000734407831923245\\
0.497	0.00126838905913698\\
0.498	0.00178755607414862\\
0.499	0.00228574223722645\\
0.5	0.00275703434251077\\
0.501	0.00319583764424915\\
0.502	0.00359694036114073\\
0.503	0.00395558403195791\\
0.504	0.00426751791041217\\
0.505	0.00452904874979401\\
0.506	0.00473708036737505\\
0.507	0.00488914350247327\\
0.508	0.00498343794109642\\
0.509	0.00501885370123764\\
0.51	0.00499497581125755\\
0.511	0.00491209492266021\\
0.512	0.0047712017976792\\
0.513	0.00457397996931503\\
0.514	0.00432278628220845\\
0.515	0.00402060928329391\\
0.516	0.00367103946157867\\
0.517	0.00327823273267187\\
0.518	0.00284685500637806\\
0.519	0.00238202872806584\\
0.52	0.00188927631610084\\
0.521	0.00137445019227101\\
0.522	0.000843662112403239\\
0.523	0.000303213938013478\\
0.524	0.000240479297937181\\
0.525	0.000780962115775699\\
0.526	0.00131181984459304\\
0.527	0.00182676227373455\\
0.528	0.00231968610892088\\
0.529	0.00278474455122635\\
0.53	0.00321642168219956\\
0.531	0.00360959484533493\\
0.532	0.00395960148281751\\
0.533	0.00426229836025076\\
0.534	0.00451410511709572\\
0.535	0.00471204269209476\\
0.536	0.00485377157423151\\
0.537	0.00493762399364923\\
0.538	0.00496261594014775\\
0.539	0.00492845605306174\\
0.54	0.00483555424739002\\
0.541	0.00468501617098515\\
0.542	0.00447863586179898\\
0.543	0.00421887172831631\\
0.544	0.00390880860496751\\
0.545	0.00355213026161568\\
0.546	0.00315307373403781\\
0.547	0.00271637165548781\\
0.548	0.00224720579349314\\
0.549	0.00175114641468796\\
0.55	0.00123407927486337\\
0.551	0.000702136648495292\\
0.552	0.000161624852301409\\
0.554	0.000919461845294335\\
0.555	0.00144722748168802\\
0.556	0.00195809696865503\\
0.557	0.00244601860458158\\
0.558	0.0029052131091771\\
0.559	0.00333024244876292\\
0.56	0.0037160735345648\\
0.561	0.00405814215576801\\
0.562	0.00435240559639045\\
0.563	0.00459538452973705\\
0.564	0.00478420625874299\\
0.565	0.00491664398688621\\
0.566	0.00499113832903968\\
0.567	0.00500681126034871\\
0.568000000000001	0.0049634820670906\\
0.569	0.00486167429544909\\
0.57	0.00470260786649181\\
0.571	0.0044881776922745\\
0.572	0.00422093021447643\\
0.573	0.00390403711344652\\
0.574	0.00354125827282808\\
0.575	0.00313689148409498\\
0.576000000000001	0.00269572458206797\\
0.577	0.00222298934627052\\
0.578	0.00172429477028405\\
0.579	0.00120555026802161\\
0.58	0.000672896938040911\\
0.581	0.000132645011700905\\
0.582	0.000408807412375968\\
0.583	0.000945056727739285\\
0.584	0.00146975999457295\\
0.585	0.00197670596669581\\
0.586	0.00245989301569718\\
0.587	0.00291360098279928\\
0.588	0.00333246343321401\\
0.589	0.0037115393319734\\
0.59	0.00404635079195454\\
0.591	0.00433293041311293\\
0.592	0.00456789089337388\\
0.593	0.00474846336067935\\
0.594	0.00487252507355498\\
0.595	0.00493862101203375\\
0.596	0.00494597482033991\\
0.597	0.00489450767826293\\
0.598	0.00478483783925125\\
0.599	0.00461827354824793\\
0.6	0.00439680171981799\\
0.601	0.00412304852571236\\
0.602	0.00380025384063819\\
0.603	0.00343224469785894\\
0.604	0.00302338313171365\\
0.605	0.00257851160962129\\
0.606	0.00210289520749668\\
0.607	0.00160216435231529\\
0.608	0.00108224839128155\\
0.609	0.000549298804322409\\
0.61	9.61886681659363e-06\\
0.611	0.000530407525739171\\
0.612	0.001064392727914\\
0.613	0.00158602300516705\\
0.614	0.00208913466150165\\
0.615	0.00256778394460804\\
0.616	0.00301631379201426\\
0.617	0.00342942517332148\\
0.618	0.00380224249810143\\
0.619	0.00413036644348989\\
0.62	0.00440992414889619\\
0.621	0.00463761905955019\\
0.622	0.00481076838595856\\
0.623	0.00492733245553387\\
0.624	0.00498594408635788\\
0.625	0.00498592282783793\\
0.626	0.0049272803662008\\
0.627	0.00481072513211546\\
0.628	0.00463764748344919\\
0.629	0.00441009689557936\\
0.63	0.00413076877406326\\
0.631	0.00380297632536312\\
0.632	0.00343060327170306\\
0.633	0.00301805430199623\\
0.634	0.00257020982581379\\
0.635	0.00209237403963591\\
0.636	0.00159020028573468\\
0.637	0.00106962560064589\\
0.638	0.000536804440552189\\
0.639	1.97100857278939e-06\\
0.64	0.000540335201640087\\
0.641	0.00107192470474304\\
0.642	0.00159046260345604\\
0.643	0.00208983011669879\\
0.644	0.00256413352393523\\
0.645	0.00300777548923221\\
0.646	0.00341552443690769\\
0.647	0.00378257155613943\\
0.648	0.00410458850420061\\
0.649	0.00437777879114219\\
0.65	0.00459892427154181\\
0.651	0.00476542548675102\\
0.652	0.00487532321079889\\
0.653	0.00492732666989224\\
0.654	0.00492084002530873\\
0.655	0.00485596020600073\\
0.656	0.00473346593008033\\
0.657	0.00455481291210558\\
0.658	0.00432211908989062\\
0.659	0.0040381386967611\\
0.66	0.0037062342255055\\
0.661	0.00333033470149256\\
0.662	0.00291488604624047\\
0.663	0.00246480139094151\\
0.664	0.00198540061046315\\
0.665	0.00148234894454582\\
0.666	0.00096159248324038\\
0.667	0.000429282690905807\\
0.668	0.000108293709697009\\
0.669	0.000644788888505322\\
0.67	0.00117387545320753\\
0.671	0.00168931702620827\\
0.672	0.00218503382097938\\
0.673	0.00265517602217903\\
0.674	0.00309420148374371\\
0.675	0.00349694162971153\\
0.676	0.00385865331014648\\
0.677	0.00417507614232671\\
0.678	0.00444248429511997\\
0.679	0.00465772773647008\\
0.68	0.00481827990199586\\
0.681	0.00492226084953216\\
0.682	0.00496845204000981\\
0.683	0.0049563270212843\\
0.684	0.00488605099692244\\
0.685	0.00475846566992446\\
0.686	0.00457508815504201\\
0.687	0.0043380934445764\\
0.688	0.00405028759804896\\
0.689	0.00371507952640117\\
0.69	0.00333643247248938\\
0.691	0.00291881652097689\\
0.692	0.00246716499883818\\
0.693000000000001	0.00198681554302467\\
0.694	0.00148344382222716\\
0.695	0.000962994126605526\\
0.696	0.000431606722758881\\
0.697	0.000104452108591381\\
0.698	0.000638857034991382\\
0.699	0.00116530293064257\\
0.7	0.00167758758391641\\
0.701000000000001	0.00216968129408031\\
0.702	0.00263579108763269\\
0.703	0.00307042477680405\\
0.704	0.0034684595697104\\
0.705	0.00382521126910222\\
0.706	0.0041364870131218\\
0.707	0.00439863035594385\\
0.708	0.00460856516861669\\
0.709	0.00476383004724285\\
0.71	0.00486260915002964\\
0.711	0.00490375682075153\\
0.712	0.00488680658470644\\
0.713	0.00481196825892945\\
0.714	0.00468013291201527\\
0.715	0.00449287067080609\\
0.716	0.00425240761733059\\
0.717	0.00396159487271001\\
0.718	0.00362387017838623\\
0.719	0.00324321917227141\\
0.72	0.00282413708881576\\
0.721	0.00237157612160086\\
0.722	0.00189088122208962\\
0.723	0.0013877241015475\\
0.724	0.000868035534387287\\
0.725	0.000337941169745402\\
0.726	0.000196307244505177\\
0.727	0.000728411712221331\\
0.728	0.00125210456865521\\
0.729	0.00176122023519004\\
0.73	0.00224976394234353\\
0.731	0.00271198371594438\\
0.732	0.00314244467824107\\
0.733	0.00353608551729537\\
0.734	0.0038882775159059\\
0.735	0.00419488270488149\\
0.736	0.00445230096695834\\
0.737	0.00465751710467289\\
0.738	0.00480813036872543\\
0.739	0.00490238221433579\\
0.74	0.00493918025123522\\
0.741	0.00491811003789043\\
0.742	0.00483943639796383\\
0.743	0.00470409679835341\\
0.744	0.00451369750500719\\
0.745	0.00427049992836626\\
0.746	0.00397739234068832\\
0.747	0.00363784353551976\\
0.748	0.00325585777842668\\
0.749	0.00283594133905449\\
0.75	0.00238305395505803\\
0.751	0.00190254274173689\\
0.752	0.00140007497283975\\
0.753	0.000881570807432137\\
0.754	0.00035313528523595\\
0.755	0.000179007789322348\\
0.756	0.000708589548949895\\
0.757	0.00122937759649069\\
0.758	0.00173524706912019\\
0.759	0.00222024390213344\\
0.76	0.00267865881291481\\
0.761	0.00310510408119031\\
0.762	0.00349457309055448\\
0.763	0.00384249372837227\\
0.764	0.00414478393877225\\
0.765	0.00439790046971172\\
0.766	0.00459888319576524\\
0.767	0.00474538785789381\\
0.768	0.00483570820117608\\
0.769	0.00486879575014541\\
0.77	0.00484427304507789\\
0.771	0.00476244288249589\\
0.772	0.00462428802884922\\
0.773	0.00443145672256577\\
0.774	0.00418624166517908\\
0.775	0.00389154948892677\\
0.776	0.00355086295497827\\
0.777	0.0031682042106556\\
0.778	0.00274809279607474\\
0.779	0.00229548475876422\\
0.78	0.00181570897061674\\
0.781	0.00131441506770874\\
0.782	0.000797508916908796\\
0.783	0.000271078447036665\\
0.784	0.000258674542185274\\
0.785	0.000785512219022311\\
0.786	0.00130323937667364\\
0.787	0.0018057699172422\\
0.788	0.00228719591077164\\
0.789	0.00274186289035844\\
0.79	0.00316443596518496\\
0.791	0.00354995798734561\\
0.792	0.00389390828585689\\
0.793	0.00419225469479208\\
0.794	0.00444150201070805\\
0.795	0.00463873234205319\\
0.796	0.00478164148397381\\
0.797	0.00486857142210836\\
0.798	0.00489852248091611\\
0.799	0.00487116205087646\\
0.8	0.00478683536380431\\
0.801	0.00464655415326037\\
0.802	0.00445198321951552\\
0.803	0.00420543090997547\\
0.804	0.00390981855671116\\
0.805	0.00356864157531819\\
0.806	0.00318592652634291\\
0.807	0.00276618532445381\\
0.808	0.00231436735617652\\
0.809	0.00183580000463641\\
0.81	0.00133612395545925\\
0.811	0.000821222546701129\\
0.812	0.000297151097293733\\
0.813	0.000229928813078965\\
0.814	0.000753819212778034\\
0.815	0.00126835870792226\\
0.816	0.00176750168773716\\
0.817	0.0022453923314641\\
0.818000000000001	0.0026964230487993\\
0.819	0.00311529588393281\\
0.82	0.00349709148077757\\
0.821	0.00383733554750106\\
0.822	0.00413204878340716\\
0.823	0.00437778405956192\\
0.824	0.00457166981860992\\
0.825	0.00471145029916561\\
0.826000000000001	0.00479550806009356\\
0.827	0.00482287735892977\\
0.828	0.00479326181629091\\
0.829	0.00470703804403942\\
0.83	0.00456524243774928\\
0.831	0.00436956059193412\\
0.832	0.0041223075354823\\
0.833	0.00382640349937414\\
0.834	0.00348534430156255\\
0.835	0.00310315512634952\\
0.836	0.00268434639642799\\
0.837	0.00223385847104724\\
0.838	0.00175699775603217\\
0.839	0.00125938071728881\\
0.84	0.000746866674092988\\
0.841	0.000225484461147119\\
0.842	0.000298641136871914\\
0.843	0.000819357525860935\\
0.844	0.00133054995592324\\
0.845	0.0018262174258727\\
0.846	0.0023005419839525\\
0.847	0.00274795590777682\\
0.848	0.0031632137169785\\
0.849	0.00354144808301186\\
0.85	0.00387822212173117\\
0.851	0.00416959552875471\\
0.852	0.0044121738944076\\
0.853	0.00460313422795747\\
0.854	0.00474025369705314\\
0.855	0.00482194152331255\\
0.856	0.00484726222190248\\
0.857	0.00481594194858582\\
0.858	0.00472837346695796\\
0.859	0.00458561537701648\\
0.86	0.00438936626314344\\
0.861	0.00414194629677715\\
0.862	0.00384628574371196\\
0.863	0.00350588566458791\\
0.864	0.00312476482506318\\
0.865	0.00270741320621965\\
0.866	0.00225874517336827\\
0.867	0.0017840449042054\\
0.868	0.00128890155578603\\
0.869	0.000779139121739417\\
0.87	0.000260747076721625\\
0.871	0.000260186292164409\\
0.872	0.000777539813113723\\
0.873	0.00128523677030897\\
0.874	0.00177732307897865\\
0.875	0.00224803119931866\\
0.876	0.0026918403771931\\
0.877	0.00310354145919278\\
0.878	0.00347830903940892\\
0.879	0.00381176637964375\\
0.88	0.00410002788740251\\
0.881	0.00433973268226702\\
0.882	0.0045280846265542\\
0.883	0.00466289573369758\\
0.884	0.0047426098840136\\
0.885	0.0047663133620656\\
0.886	0.00473375036436664\\
0.887	0.00464532795199368\\
0.888	0.00450210895583183\\
0.889	0.00430580390568524\\
0.89	0.00405874792029949\\
0.891	0.00376386257346373\\
0.892	0.00342462848959846\\
0.893	0.00304505102321808\\
0.894	0.00262960719979525\\
0.895	0.00218319173433413\\
0.896	0.00171105758327907\\
0.897	0.00121875427845028\\
0.898	0.000712070613089384\\
0.899	0.000196966373713682\\
0.9	0.000320507984629079\\
0.901	0.000834280940000219\\
0.902	0.00133832199935083\\
0.903	0.00182671682226488\\
0.904	0.0022937438809272\\
0.905	0.00273393707483037\\
0.906	0.00314214456201498\\
0.907	0.00351359137434094\\
0.908	0.00384393508304168\\
0.909	0.00412931582604199\\
0.91	0.00436640771862504\\
0.911	0.00455245699190372\\
0.912	0.00468530762965368\\
0.913	0.00476342295350346\\
0.914	0.00478590931824683\\
0.915	0.00475253275172815\\
0.916	0.0046637165815145\\
0.917	0.00452053095920275\\
0.918	0.00432467763742082\\
0.919	0.00407847751158729\\
0.92	0.00378484679019788\\
0.921	0.00344725995281199\\
0.922	0.00306970722182554\\
0.923	0.00265663675090427\\
0.924	0.00221290875104992\\
0.925	0.00174374598091928\\
0.926	0.00125466328454935\\
0.927	0.000751410625790538\\
0.928	0.000239904446174462\\
0.929	0.000273854934158361\\
0.93	0.000783842868933016\\
0.931	0.00128407673964358\\
0.932	0.00176869464799366\\
0.933	0.00223202106209077\\
0.934	0.00266863129821671\\
0.935	0.00307341849576902\\
0.936	0.00344165267812183\\
0.937	0.00376903321730691\\
0.938	0.00405174213355663\\
0.939	0.00428648697060353\\
0.94	0.00447053644824848\\
0.941	0.00460175745072971\\
0.942	0.0046786404160025\\
0.943000000000001	0.00470031270450553\\
0.944	0.00466654638170821\\
0.945	0.00457777001826737\\
0.946	0.0044350620164977\\
0.947	0.00424012660994721\\
0.948	0.00399527669962043\\
0.949	0.0037034072357861\\
0.95	0.00336796426821049\\
0.951000000000001	0.00299290684201888\\
0.952	0.00258265473200732\\
0.953	0.00214203496027761\\
0.954	0.00167622848901647\\
0.955	0.00119071245023375\\
0.956	0.000691193925132783\\
0.957	0.000183540047838521\\
0.958	0.000326290264622669\\
0.959000000000001	0.000832317136818112\\
0.96	0.00132861214729256\\
0.961	0.00180936596170037\\
0.962	0.00226895170839155\\
0.963	0.00270198709841756\\
0.964	0.00310340468024061\\
0.965	0.00346852203507615\\
0.966	0.0037930883861146\\
0.967	0.00407331811161498\\
0.968	0.00430594156154139\\
0.969	0.00448825949532078\\
0.97	0.00461816834915161\\
0.971	0.00469417302985306\\
0.972	0.00471540947327755\\
0.973	0.00468165871410504\\
0.974	0.00459334885883483\\
0.975	0.00445154915656789\\
0.976	0.00425795339250613\\
0.977	0.00401486089495543\\
0.978	0.00372515012519482\\
0.979	0.00339224534600494\\
0.98	0.00302007141547942\\
0.981	0.00261300903829827\\
0.982	0.00217585286981005\\
0.983	0.00171374679757303\\
0.984	0.0012321174066456\\
0.985	0.000736617531824773\\
0.986	0.000233061301584819\\
0.987	0.000272643219391873\\
0.988	0.000774561480754166\\
0.989	0.00126681172547156\\
0.99	0.00174363566678726\\
0.991	0.00219945549164458\\
0.992	0.00262894092810222\\
0.993	0.00302707200672073\\
0.994	0.00338919757152748\\
0.995	0.00371110037136121\\
0.996	0.00398903801812784\\
0.997	0.00421977461710447\\
0.998	0.00440062787135943\\
0.999	0.00452950902238234\\
1	0.00460494364495854\\
1.001	0.00462607867923112\\
1.002	0.00459269460402975\\
1.003	0.00450521439940785\\
1.004	0.00436469680719214\\
1.005	0.00417282260633591\\
1.006	0.0039318706252295\\
1.007	0.0036446891843946\\
1.008	0.00331467068365986\\
1.009	0.00294571498098209\\
1.01	0.00254217360924243\\
1.011	0.00210879677311482\\
1.012	0.00165067990672366\\
1.013	0.00117320573704537\\
1.014	0.000681983240002326\\
1.015	0.000182771651766403\\
1.016	0.000318586232005725\\
1.017	0.000816218799836593\\
1.018	0.00130429272127442\\
1.019	0.00177709003822205\\
1.02	0.00222908071168202\\
1.021	0.0026549856299458\\
1.022	0.00304983201294684\\
1.023	0.00340901105003906\\
1.024	0.00372833532681464\\
1.025	0.00400408891559472\\
1.026	0.00423307464146432\\
1.027	0.00441264280740539\\
1.028	0.00454072029838018\\
1.029	0.00461584267553797\\
1.03	0.00463716345356704\\
1.031	0.0046044649480343\\
1.032	0.0045181619337746\\
1.033	0.00437929575402354\\
1.034	0.0041895228408393\\
1.035	0.00395109440685902\\
1.036	0.00366683957644988\\
1.037	0.00334012426934938\\
1.038	0.00297480218334304\\
1.039	0.00257517494762644\\
1.04	0.00214594422568923\\
1.041	0.00169215632228511\\
1.042	0.00121914146354284\\
1.043	0.000732450846838959\\
1.044	0.0002377885692442\\
1.045	0.000259049980931454\\
1.046	0.000752239391001511\\
1.047	0.00123600360821899\\
1.048	0.00170468538671052\\
1.049	0.00215280071082247\\
1.05	0.0025751106031327\\
1.051	0.00296668814861236\\
1.052	0.00332296807908303\\
1.053	0.00363980467152983\\
1.054	0.00391352100980562\\
1.055	0.00414094140247015\\
1.056	0.00431943024085598\\
1.057	0.00444693147909925\\
1.058	0.0045219915695633\\
1.059	0.00454376707667951\\
1.06	0.00451202987338065\\
1.061	0.00442717587456724\\
1.062	0.00429023166204992\\
1.063	0.00410284360159151\\
1.064	0.00386724897129242\\
1.065	0.00358624062791607\\
1.066	0.00326313630299203\\
1.067	0.00290175257084355\\
1.068	0.00250635243391554\\
1.069	0.00208158333969954\\
1.07	0.00163243106712762\\
1.071	0.00116416499525707\\
1.072	0.000682278082369512\\
1.073	0.000192420466502488\\
1.074	0.000299670378412867\\
1.075	0.000788227468524286\\
1.076	0.00126752352870666\\
1.077	0.00173194857587278\\
1.078	0.00217607741396971\\
1.079	0.00259473052620189\\
1.08	0.00298302945570284\\
1.081	0.00333644997688627\\
1.082	0.00365087702961393\\
1.083	0.00392265827970223\\
1.084	0.00414864439153908\\
1.085	0.0043262221941856\\
1.086	0.00445334581029681\\
1.087	0.00452855949946984\\
1.088	0.00455101756648493\\
1.089	0.00452049326848565\\
1.09	0.00443737876178127\\
1.091	0.00430268291194806\\
1.092	0.00411802129519171\\
1.093	0.0038855957815691\\
1.094	0.00360816455196936\\
1.095	0.00328900946356935\\
1.096	0.00293189216033519\\
1.097	0.00254101068302865\\
1.098	0.00212096165400667\\
1.099	0.00167668315615085\\
1.1	0.00121339290324052\\
1.101	0.00073652722185231\\
1.102	0.000251673832207116\\
1.103	0.000235485461449215\\
1.104	0.000719239096810473\\
1.105	0.00119392663306591\\
1.106	0.00165400635437004\\
1.107	0.00209410775331257\\
1.108	0.00250909446868307\\
1.109	0.00289412905969006\\
1.11	0.00324472550259393\\
1.111	0.00355680807282374\\
1.112	0.00382675772431379\\
1.113	0.00405144317584515\\
1.114	0.00422826355188574\\
1.115	0.00435518348667179\\
1.116	0.00443075109302001\\
1.117	0.00445411650117934\\
1.118	0.00442505168378355\\
1.119	0.00434394328270651\\
1.12	0.00421177621390418\\
1.121	0.00403013225954395\\
1.122	0.00380117117835509\\
1.123	0.00352760350315837\\
1.124	0.00321266407156834\\
1.125	0.00286006915134392\\
1.126	0.00247396719075428\\
1.127	0.00205889463874218\\
1.128	0.00161973315376679\\
1.129	0.0011616488978824\\
1.13	0.000690017837174395\\
1.131	0.000210360069087418\\
1.132	0.000271711937949286\\
1.133	0.000750550427203757\\
1.134	0.00122054885283128\\
1.135	0.00167621697490678\\
1.136	0.00211224102657191\\
1.137	0.00252353957670194\\
1.138	0.00290532142575145\\
1.139	0.00325313998946671\\
1.14	0.00356294817892578\\
1.141	0.00383115217111711\\
1.142	0.00405464373259776\\
1.143	0.00423083481503339\\
1.144	0.00435770219119162\\
1.145	0.00443380303683551\\
1.146	0.00445828152087143\\
1.147	0.0044308866194935\\
1.148	0.00435198340760975\\
1.149	0.00422254535907239\\
1.15	0.00404412973398759\\
1.151	0.00381885656174826\\
1.152	0.00354938860382588\\
1.153	0.00323890633735513\\
1.154	0.00289107559975297\\
1.155	0.00250999884209511\\
1.156	0.00210015699008125\\
1.157	0.001666357598377\\
1.158	0.00121369233220768\\
1.159	0.000747476799420679\\
1.16	0.0002731766409429\\
1.161	0.000203655770631902\\
1.162	0.000677441370752762\\
1.163	0.0011426374486505\\
1.164	0.00159380855117181\\
1.165	0.00202569674771814\\
1.166	0.00243327721731363\\
1.167	0.00281180270305832\\
1.168	0.00315685746955739\\
1.169	0.0034644265489907\\
1.17	0.00373094803180878\\
1.171	0.0039533414139444\\
1.172	0.00412903578450145\\
1.173	0.00425600645346201\\
1.174	0.00433280678423138\\
1.175	0.00435858139355138\\
1.176	0.00433306685384444\\
1.177	0.00425659778197548\\
1.178	0.00413011444474522\\
1.179	0.00395514362624277\\
1.18	0.00373376923103278\\
1.181	0.00346861273835056\\
1.182	0.00316280607572071\\
1.183	0.00281995836723566\\
1.184	0.00244411053426317\\
1.185	0.00203968137164265\\
1.186	0.00161142009284197\\
1.187	0.00116435048660308\\
1.188	0.000703715391626076\\
1.189	0.000234917009955121\\
1.19	0.000236555329225646\\
1.191	0.000705187943204321\\
1.192	0.00116550289746368\\
1.193	0.00161212358706896\\
1.194	0.00203983908192047\\
1.195	0.00244366446913492\\
1.196	0.00281890059624553\\
1.197	0.00316118565090462\\
1.198	0.00346654158714596\\
1.199	0.00373142633204246\\
1.2	0.00395277602966449\\
1.201	0.00412803753457164\\
1.202	0.00425519980824957\\
1.203	0.00433281491409656\\
1.204	0.00436001336922368\\
1.205	0.0043365184833054\\
1.206	0.00426264725310356\\
1.207	0.00413930346108577\\
1.208	0.00396796857004833\\
1.209	0.00375068308006177\\
1.21	0.00349002324362262\\
1.211	0.00318907457297716\\
1.212	0.00285139191028294\\
1.213	0.002480955266296\\
1.214	0.0020821223612865\\
1.215	0.00165957335489658\\
1.216	0.00121826840224712\\
1.217	0.000763388219559199\\
1.218	0.000300257451830756\\
1.219	0.000165708513158447\\
1.22	0.000629057034228867\\
1.221	0.00108436963255435\\
1.222	0.00152633241168367\\
1.223	0.00194979341107647\\
1.224	0.00234981919414676\\
1.225	0.00272175436077937\\
1.226	0.00306127542647703\\
1.227	0.00336443715384105\\
1.228	0.0036277204642494\\
1.229	0.00384807955548273\\
1.23	0.00402297555608366\\
1.231	0.00415040521969702\\
1.232	0.00422892219621208\\
1.233	0.00425765025389019\\
1.234	0.00423629414330606\\
1.235	0.00416514478230092\\
1.236	0.00404507920935641\\
1.237	0.00387754655543822\\
1.238	0.00366454295847018\\
1.239	0.0034085892167978\\
1.24	0.00311270863798373\\
1.241	0.00278039765635752\\
1.242	0.00241557657600193\\
1.243	0.00202253362205744\\
1.244	0.00160588493010524\\
1.245	0.00117052585896227\\
1.246	0.000721563444793423\\
1.247	0.00026425255522447\\
1.248	0.000196060549694649\\
1.249	0.000653992412202874\\
1.25	0.00110418640797185\\
1.251	0.00154138827369506\\
1.252	0.00196050671274079\\
1.253	0.00235666023809059\\
1.254	0.00272523473382376\\
1.255	0.00306194236456188\\
1.256	0.00336287404743297\\
1.257	0.00362454975717172\\
1.258	0.00384395099080637\\
1.259	0.00401854882419589\\
1.26	0.00414634331505348\\
1.261	0.00422588365727669\\
1.262	0.00425627851127081\\
1.263	0.00423721531274101\\
1.264	0.00416895864951879\\
1.265	0.0040523432009208\\
1.266	0.00388877433548628\\
1.267	0.00368020954500207\\
1.268	0.00342912891478005\\
1.269	0.00313850604288154\\
1.27	0.00281177283493345\\
1.271	0.00245277627737503\\
1.272	0.00206573498721316\\
1.273	0.0016551932131866\\
1.274	0.0012259653221592\\
1.275	0.00078308592012348\\
1.276	0.000331748006373219\\
1.277	0.000122771917117464\\
1.278	0.000575163886646034\\
1.279	0.00102013694634068\\
1.28	0.00145249325501906\\
1.281	0.00186719575762523\\
1.282	0.00225941998942593\\
1.283	0.00262460567314743\\
1.284	0.00295851088068765\\
1.285	0.00325725932896574\\
1.286	0.00351738907047987\\
1.287	0.00373589518966715\\
1.288	0.0039102598733097\\
1.289	0.00403848367161337\\
1.29	0.00411911357302066\\
1.291	0.00415125268015809\\
1.292	0.00413456673547448\\
1.293	0.00406929339002969\\
1.294	0.00395623794603045\\
1.295	0.00379676061364545\\
1.296	0.00359276557165567\\
1.297	0.00334668085208446\\
1.298	0.00306142345285719\\
1.299	0.00274036205541878\\
1.3	0.00238728090120807\\
1.301	0.00200633855632499\\
1.302	0.00160201079728017\\
1.303	0.00117903856743038\\
1.304	0.000742372955943432\\
1.305	0.00029711602016029\\
1.306	0.000151520267814911\\
1.307	0.000598281200672734\\
1.308	0.00103794912738354\\
1.309	0.0014653962703159\\
1.31	0.0018756394333926\\
1.311	0.00226389923587306\\
1.312	0.00262565379481767\\
1.313	0.00295670031430391\\
1.314	0.00325321209730771\\
1.315	0.00351176658876852\\
1.316	0.00372937060087938\\
1.317	0.00390351496748151\\
1.318	0.00403221147075479\\
1.319	0.00411400206921074\\
1.32	0.00414797441944276\\
1.321	0.00413376806438643\\
1.322	0.00407158505455104\\
1.323	0.00396219856621747\\
1.324	0.00380693745331446\\
1.325	0.00360766305950848\\
1.326	0.00336674317992167\\
1.327	0.00308702720331402\\
1.328	0.00277181501452314\\
1.329	0.00242482066126713\\
1.33	0.00205012980984768\\
1.331	0.00165214438631172\\
1.332	0.00123552996455165\\
1.333	0.000805165792360877\\
1.334	0.000366093706612285\\
1.335	7.6545447805452e-05\\
1.336	0.000517580305990061\\
1.337	0.000951864947006572\\
1.338	0.0013743362602299\\
1.339	0.00178006850981305\\
1.34	0.00216433455794522\\
1.341	0.0025226682643475\\
1.342	0.00285091060380042\\
1.343	0.0031452544996393\\
1.344	0.00340229169462567\\
1.345	0.00361905415158121\\
1.346	0.00379304878807852\\
1.347	0.00392228786322823\\
1.348	0.00400530789146635\\
1.349	0.00404118110556885\\
1.35	0.00402953201908394\\
1.351	0.0039705430433611\\
1.352	0.00386494607186675\\
1.353	0.0037140183984054\\
1.354	0.00351956471298966\\
1.355	0.00328389189222627\\
1.356	0.00300979217810135\\
1.357	0.00270050935855283\\
1.358	0.00235968831776197\\
1.359	0.0019913352278602\\
1.36	0.00159977993095667\\
1.361	0.00118961769024946\\
1.362	0.000765654249771051\\
1.363	0.000332853868678419\\
1.364	0.000103722291092008\\
1.365	0.000538973768321228\\
1.366	0.000967818434859102\\
1.367	0.00138525076166714\\
1.368	0.00178640451843961\\
1.369	0.00216661567903412\\
1.37	0.00252147068249599\\
1.371	0.00284684514783388\\
1.372	0.00313895958806246\\
1.373	0.00339444002177558\\
1.374	0.00361034623695457\\
1.375	0.0037841965194154\\
1.376	0.00391400184367128\\
1.377	0.00399828685977848\\
1.378	0.00403610690728901\\
1.379	0.00402706222620089\\
1.38	0.00397130554401238\\
1.381	0.00386953675782497\\
1.382	0.00372298852403969\\
1.383	0.00353341761637991\\
1.384	0.00330308325761306\\
1.385	0.00303471345374379\\
1.386	0.00273147801315686\\
1.387	0.00239694953644704\\
1.388	0.00203505879485868\\
1.389	0.00165005744537233\\
1.39	0.00124646542232371\\
1.391	0.000829014179162234\\
1.392	0.000402591294908911\\
1.393	2.7818901410237e-05\\
1.394	0.000457186183324432\\
1.395	0.000880492521349839\\
1.396	0.00129279936655196\\
1.397	0.0016893036496606\\
1.398	0.00206539269003101\\
1.399	0.0024167013414688\\
1.4	0.00273915632837118\\
1.401	0.00302902222328304\\
1.402	0.0032829475988787\\
1.403	0.00349800306395168\\
1.404	0.00367171725940823\\
1.405	0.0038021021237571\\
1.406	0.00388767345862751\\
1.407	0.00392747101146465\\
1.408	0.00392107545651085\\
1.409	0.0038686120345578\\
1.41	0.0037707431966996\\
1.411	0.00362866028559561\\
1.412	0.00344406589795262\\
1.413	0.003219155670919\\
1.414	0.00295659513814342\\
1.415	0.00265948730743178\\
1.416	0.00233133654833316\\
1.417	0.00197600470996558\\
1.418	0.00159765987307464\\
1.419	0.00120073340630529\\
1.42	0.000789880768899247\\
1.421	0.000369919135897664\\
1.422	5.42393019812663e-05\\
1.423	0.000477640892007866\\
1.424	0.00089534216528679\\
1.425	0.0013024711140198\\
1.426	0.00169428902766557\\
1.427	0.0020662406414808\\
1.428	0.00241400423140817\\
1.429	0.00273354569974606\\
1.43	0.00302116610501034\\
1.431	0.00327353944433693\\
1.432	0.00348775242841685\\
1.433	0.00366134390337169\\
1.434	0.00379233046220265\\
1.435	0.0038792255671681\\
1.436	0.003921058015779\\
1.437	0.00391738243123706\\
1.438	0.00386828664395445\\
1.439	0.0037743938171221\\
1.44	0.00363684950586094\\
1.441	0.00345730328397952\\
1.442	0.0032378906396432\\
1.443	0.00298121392193265\\
1.444	0.00269031145798508\\
1.445	0.00236861020081423\\
1.446	0.00201989151449693\\
1.447	0.00164825402946383\\
1.448	0.00125805991934869\\
1.449	0.000853883406676594\\
1.45	0.000440452926577425\\
1.451	2.26003017686956e-05\\
1.452	0.000394789304276541\\
1.453	0.000806842851112007\\
1.454	0.00120876112005668\\
1.455	0.00159586684668328\\
1.456	0.00196365247324103\\
1.457	0.00230783925987375\\
1.458	0.00262443283154182\\
1.459	0.00290976849830863\\
1.46	0.00316055581484921\\
1.461	0.00337391048096773\\
1.462	0.0035473762009097\\
1.463	0.00367896377141408\\
1.464	0.00376718602748462\\
1.465	0.00381106027525525\\
1.466	0.00381011716114621\\
1.467	0.00376441609648073\\
1.468	0.00367453894500475\\
1.469	0.00354158069538398\\
1.47	0.00336713423557076\\
1.471	0.00315327402953779\\
1.472	0.00290253723351693\\
1.473	0.00261788711161913\\
1.474	0.00230268168721082\\
1.475	0.00196063765582436\\
1.476	0.0015957768139542\\
1.477	0.00121237877506025\\
1.478	0.000814937424382124\\
1.479	0.000408108964475064\\
1.48	3.35160572119871e-06\\
1.481	0.000414644571321519\\
1.482	0.000820971557425471\\
1.483	0.00121759760421426\\
1.484	0.00159990768311529\\
1.485	0.00196345580022762\\
1.486	0.00230401702869474\\
1.487	0.00261763761603313\\
1.488	0.00290068189306158\\
1.489	0.0031498770447412\\
1.49	0.00336235573192764\\
1.491	0.00353568245177703\\
1.492	0.00366787365505226\\
1.493	0.00375742779770959\\
1.494	0.00380334871133934\\
1.495	0.00380515219114384\\
1.496	0.00376286538834475\\
1.497	0.00367702485198698\\
1.498	0.00354867347614832\\
1.499	0.0033793528716163\\
1.5	0.0031710808189641\\
1.501	0.00292632534324109\\
1.502	0.00264798279960635\\
1.503	0.0023393377794149\\
1.504	0.0020040232194405\\
1.505	0.00164598809714924\\
1.506	0.0012694409608024\\
1.507	0.000878790997081134\\
1.508	0.000478604585726327\\
1.509	7.35595196214624e-05\\
1.51	0.000331609740426957\\
1.511	0.000732176060552758\\
1.512	0.00112347746945597\\
1.513	0.00150096234062593\\
1.514	0.00186023943526924\\
1.515	0.00219713414276433\\
1.516	0.00250773839135636\\
1.517	0.00278845607976074\\
1.518	0.00303604527850907\\
1.519	0.0032476540033991\\
1.52	0.00342084976034292\\
1.521	0.00355365241259884\\
1.522	0.00364456397514192\\
1.523	0.00369256985253188\\
1.524	0.00369714699326555\\
1.525	0.00365828747857407\\
1.526	0.00357649366071177\\
1.527	0.00345276593002319\\
1.528	0.00328859209737415\\
1.529	0.00308592769581717\\
1.53	0.00284717956505626\\
1.531	0.00257517865547898\\
1.532	0.00227313566140384\\
1.533	0.00194460111239333\\
1.534	0.0015934317460375\\
1.535	0.00122375032551418\\
1.536	0.00083989458040043\\
1.537	0.000446358370955376\\
1.538	4.77373575624024e-05\\
1.539	0.000351316221490252\\
1.54	0.000746140203570129\\
1.541	0.00113212315678325\\
1.542	0.00150477380372812\\
1.543	0.00185976837581124\\
1.544	0.00219298257718541\\
1.545	0.00250054728018652\\
1.546	0.00277890769651487\\
1.547	0.00302485609800889\\
1.548	0.0032355595478818\\
1.549	0.0034085931168362\\
1.55	0.00354197403773157\\
1.551	0.0036341929818922\\
1.552	0.00368422636478685\\
1.553	0.00369153648889983\\
1.554	0.00365607970404212\\
1.555	0.00357831789706448\\
1.556	0.00345920760247131\\
1.557	0.00330017739884128\\
1.558	0.00310312210232723\\
1.559	0.00287038895577645\\
1.56	0.00260473699183819\\
1.561	0.00230929853835849\\
1.562	0.0019875513361704\\
1.563	0.00164327592424874\\
1.564	0.00128051130981026\\
1.565	0.000903513489148553\\
1.566	0.000516694926437171\\
1.567	0.000124573930382806\\
1.568	0.00026826667115093\\
1.569	0.000657240256744795\\
1.57	0.00103781591669454\\
1.571	0.00140556728531968\\
1.572	0.00175622180759715\\
1.573	0.00208570792656903\\
1.574	0.00239020217358057\\
1.575	0.00266618237565764\\
1.576	0.00291046577027357\\
1.577	0.00312023340918547\\
1.578	0.00329307080503202\\
1.579	0.0034270050619656\\
1.58	0.00352052085520656\\
1.581	0.00357257289980312\\
1.582	0.00358259899290609\\
1.583	0.00355052907412313\\
1.584	0.00347678712841886\\
1.585	0.00336228104567057\\
1.586	0.00320839041063891\\
1.587	0.00301695600575848\\
1.588	0.00279025304167346\\
1.589	0.00253096188568974\\
1.59	0.0022421431996675\\
1.591	0.0019272007942904\\
1.592	0.00158983934716005\\
1.593	0.00123401687679807\\
1.594	0.000863900065163509\\
1.595	0.000483825396322667\\
1.596	9.82432818384208e-05\\
1.597	0.000288342894615388\\
1.598	0.00067142992218686\\
1.599	0.00104656016687657\\
1.6	0.00140936565614242\\
1.601	0.00175562768209373\\
1.602	0.00208132974022455\\
1.603	0.00238269492668479\\
1.604	0.00265623103672836\\
1.605	0.00289877908460345\\
1.606	0.00310754658403937\\
1.607	0.00328013770271364\\
1.608	0.00341458440896447\\
1.609	0.00350936682914881\\
1.61	0.00356342342174055\\
1.611	0.0035761621464824\\
1.612	0.00354748031733005\\
1.613	0.00347776668415019\\
1.614	0.00336788339270477\\
1.615	0.0032191555972712\\
1.616	0.00303335902947973\\
1.617	0.00281269860691394\\
1.618	0.00255978915231549\\
1.619	0.0022776223210251\\
1.62	0.00196952301279747\\
1.621	0.00163911174969819\\
1.622	0.00129026218896241\\
1.623	0.000927060113229081\\
1.624	0.000553762748954056\\
1.625	0.000174741158439837\\
1.626	0.000205576753707637\\
1.627	0.000582756310570897\\
1.628	0.000952408384212918\\
1.629	0.00131023423391626\\
1.63	0.00165207310329115\\
1.631	0.0019739568031039\\
1.632	0.00227215355513786\\
1.633	0.00254321100614588\\
1.634	0.0027840005156003\\
1.635	0.00299175508696748\\
1.636	0.00316409199347389\\
1.637	0.00329903466076362\\
1.638	0.00339505309407984\\
1.639	0.00345107911646815\\
1.64	0.00346650381747721\\
1.641	0.00344118827567766\\
1.642	0.00337547218760003\\
1.643	0.00327017102251606\\
1.644	0.00312656277388091\\
1.645	0.00294636997698952\\
1.646	0.00273173607476494\\
1.647	0.00248520112088232\\
1.648	0.00220967782256278\\
1.649	0.00190841607051531\\
1.65	0.0015849570612714\\
1.651	0.00124309386721893\\
1.652	0.000886831112957218\\
1.653	0.000520338591620516\\
1.654	0.000147901178499064\\
1.655	0.000226132697357893\\
1.656	0.000597394850525521\\
1.657	0.000961553367683637\\
1.658	0.00131437191328611\\
1.659	0.00165175303872752\\
1.66	0.00196978374222394\\
1.661	0.00226477900806219\\
1.662	0.00253332381283423\\
1.663	0.00277231755076145\\
1.664	0.00297900929251034\\
1.665	0.00315103014402578\\
1.666	0.00328641697168059\\
1.667	0.00338363297588996\\
1.668	0.00344158780606271\\
1.669	0.00345964698768505\\
1.67	0.00343764260030607\\
1.671	0.00337588232306613\\
1.672	0.00327513924275001\\
1.673	0.00313663287429914\\
1.674	0.00296201854493536\\
1.675	0.00275337692318596\\
1.676	0.00251318630457032\\
1.677	0.00224428495426132\\
1.678	0.00194983698932049\\
1.679	0.00163329876709783\\
1.68	0.00129838934739314\\
1.681	0.000949039500543435\\
1.682	0.000589335903791964\\
1.683	0.000223485418443525\\
1.684	0.000144236041615374\\
1.685	0.000509540199701679\\
1.686	0.000868173183063194\\
1.687	0.00121596214410595\\
1.688	0.00154886544002364\\
1.689	0.00186301958920929\\
1.69	0.00215478250589103\\
1.691	0.00242077731613006\\
1.692	0.00265793172643652\\
1.693	0.00286351851501327\\
1.694	0.00303518464060901\\
1.695	0.00317097104309457\\
1.696	0.00326933566767232\\
1.697	0.00332917027422117\\
1.698	0.003349819791406\\
1.699	0.00333109558275461\\
1.7	0.0032732660670993\\
1.701	0.00317704621175067\\
1.702	0.00304360046146067\\
1.703	0.00287453346904688\\
1.704	0.00267186291931706\\
1.705	0.00243799335320714\\
1.706	0.00217568917012176\\
1.707	0.00188804069919969\\
1.708	0.00157842721053974\\
1.709	0.00125048552243647\\
1.71	0.000908063737938813\\
1.711	0.000555164432889989\\
1.712	0.000195906519159794\\
1.713	0.000165511443296975\\
1.714	0.00052486685968763\\
1.715	0.000877970455166049\\
1.716	0.00122071221363926\\
1.717	0.00154910925455331\\
1.718	0.00185935276547054\\
1.719	0.00214784708996533\\
1.72	0.00241125453534462\\
1.721	0.00264654009898442\\
1.722	0.00285099855421682\\
1.723	0.00302228276057789\\
1.724	0.00315843344098991\\
1.725	0.00325790647838983\\
1.726	0.00331959264494978\\
1.727	0.00334281460145485\\
1.728	0.00332733714989384\\
1.729	0.00327338572211772\\
1.73	0.00318163904826201\\
1.731	0.00305321468787948\\
1.732	0.00288965776096192\\
1.733	0.00269292146763006\\
1.734	0.00246534209025357\\
1.735	0.0022096071494157\\
1.736	0.00192872605051034\\
1.737	0.00162600116755292\\
1.738	0.00130498636829295\\
1.739	0.000969446419434027\\
1.74	0.000623308204411356\\
1.741	0.000270618177993879\\
1.742	8.44948646415896e-05\\
1.743	0.000437883223039041\\
1.744	0.000785433761465309\\
1.745	0.00112310223664552\\
1.746	0.00144696227832297\\
1.747	0.00175325884601285\\
1.748	0.00203844822115792\\
1.749	0.00229923304760707\\
1.75	0.00253260534380852\\
1.751	0.00273588452704583\\
1.752	0.00290673764461018\\
1.753	0.00304320567945278\\
1.754	0.00314373635078036\\
1.755	0.00320719969417796\\
1.756	0.00323289773025009\\
1.757	0.00322057652347035\\
1.758	0.00317043068783623\\
1.759	0.00308309798989353\\
1.76	0.0029596444887785\\
1.761	0.0028015503477938\\
1.762	0.0026106999486879\\
1.763	0.0023893580428605\\
1.764	0.00214013885201705\\
1.765	0.00186598160053254\\
1.766	0.0015701148632635\\
1.767	0.00125601390992188\\
1.768	0.000927362958167098\\
1.769	0.000588010182635846\\
1.771	0.000106852594433428\\
1.772	0.000454251768637961\\
1.773	0.000796227120379577\\
1.774	0.00112879692600425\\
1.775	0.00144809613646992\\
1.776	0.00175042238881352\\
1.777	0.00203227787040153\\
1.778	0.00229040271695404\\
1.779	0.00252181782761108\\
1.78	0.00272386456722148\\
1.781	0.00289422450194\\
1.782	0.00303094457654538\\
1.783	0.00313246802743881\\
1.784	0.00319765282073674\\
1.785	0.00322578721313136\\
1.786	0.00321659614147032\\
1.787	0.00317023552010946\\
1.788	0.00308729048253074\\
1.789	0.00296877106034619\\
1.79	0.00281610234627652\\
1.791	0.00263110908261497\\
1.792	0.0024159864780766\\
1.793	0.0021732709291497\\
1.794	0.00190582287559193\\
1.795	0.00161679450448905\\
1.796	0.00130958611605052\\
1.797	0.000987800733373105\\
1.798	0.000655202693708676\\
1.799	0.000315682208247917\\
1.8	2.67923114355186e-05\\
1.801	0.000368223746417471\\
1.802	0.000704634325865774\\
1.803	0.00103211167350193\\
1.804	0.00134685449519438\\
1.805	0.0016452148089964\\
1.806	0.00192373687645103\\
1.807	0.00217919708439795\\
1.808	0.00240864391865882\\
1.809	0.0026094330378066\\
1.81	0.00277925464245131\\
1.811	0.00291616930057567\\
1.812	0.00301863079757702\\
1.813	0.0030854916723917\\
1.814	0.00311601770203625\\
1.815	0.00310989553191608\\
1.816	0.00306724062806817\\
1.817	0.0029886043005851\\
1.818	0.00287495078122232\\
1.819	0.00272764108124786\\
1.82	0.00254843106263051\\
1.821	0.00233944823470542\\
1.822	0.00210316545375377\\
1.823	0.00184237454689297\\
1.824	0.00156014588229859\\
1.825	0.00125979003674746\\
1.826	0.000944827716688421\\
1.827	0.000618954382096068\\
1.828	0.000285987074684242\\
1.829	5.0188405967382e-05\\
1.83	0.00038565569430773\\
1.831	0.000716508198339456\\
1.832	0.00103889413328474\\
1.833	0.00134906545278893\\
1.834	0.00164342484720165\\
1.835	0.00191856513589161\\
1.836	0.00217130760397401\\
1.837	0.00239873561109019\\
1.838	0.0025982277229437\\
1.839	0.00276749067321345\\
1.84	0.00290458731408936\\
1.841	0.00300796090857332\\
1.842	0.00307645188050408\\
1.843	0.00310930912811521\\
1.844	0.00310619587478948\\
1.845	0.00306719175031609\\
1.846	0.0029927947398285\\
1.847	0.00288391760876403\\
1.848	0.00274187404833426\\
1.849	0.00256836308691506\\
1.85	0.00236544563354107\\
1.851	0.00213552064426414\\
1.852	0.00188130487395813\\
1.853	0.00160579474142557\\
1.854	0.00131222959040937\\
1.855	0.00100405207027777\\
1.856	0.000684865623400143\\
1.857	0.000358402173022964\\
1.858	2.8479730090671e-05\\
1.859	0.000301054145701584\\
1.86	0.000626369768538571\\
1.861	0.000943684361655201\\
1.862	0.00124930306258826\\
1.863	0.00153967234444094\\
1.864	0.00181142680764669\\
1.865	0.00206142674279465\\
1.866	0.00228678823556844\\
1.867	0.00248491367089663\\
1.868	0.00265352819524984\\
1.869	0.00279071163567501\\
1.87	0.00289490964592911\\
1.871	0.00296494924903641\\
1.872	0.00300006066467143\\
1.873	0.00299988030101466\\
1.874	0.00296445126410233\\
1.875	0.00289422693324909\\
1.876	0.00279006766633454\\
1.877	0.00265323336069527\\
1.878	0.00248536532338461\\
1.879	0.0022884567520085\\
1.88	0.00206483669376011\\
1.881	0.00181715313985961\\
1.882	0.00154832800880108\\
1.883	0.00126151345455616\\
1.884	0.000960069345526855\\
1.885	0.000647527669496208\\
1.886	0.00032754196531981\\
1.887	3.85262287673956e-06\\
1.888	0.000319760815676908\\
1.889	0.000639534253343727\\
1.89	0.000951749055840231\\
1.891	0.00125276939396575\\
1.892	0.00153909709306894\\
1.893	0.00180741585578912\\
1.894	0.00205462487428987\\
1.895	0.00227787655785507\\
1.896	0.00247460170530317\\
1.897	0.00264253699654125\\
1.898	0.00277976385444414\\
1.899	0.0028847276417724\\
1.9	0.00295624909919488\\
1.901	0.0029935389412785\\
1.902	0.00299620467378095\\
1.903	0.0029642544801352\\
1.904	0.00289810167973294\\
1.905	0.00279856529136214\\
1.906	0.00266685490415731\\
1.907	0.00250454841874831\\
1.908	0.00231357837682175\\
1.909	0.0020962098161831\\
1.91	0.00185501012770287\\
1.911	0.00159281728173179\\
1.912	0.00131270820600537\\
1.913	0.00101796648730931\\
1.914	0.000712041602324645\\
1.915	0.000398512815037027\\
1.916	8.10493141578893e-05\\
1.917	0.000236644985333068\\
1.918	0.000550870976925855\\
1.919	0.000857965448850205\\
1.92	0.00115435354971123\\
1.921	0.00143659879517447\\
1.922	0.00170143754088641\\
1.923	0.0019458089211704\\
1.924	0.0021668919728688\\
1.925	0.00236214071498928\\
1.926	0.0025293155911793\\
1.927	0.00266651226629143\\
1.928	0.00277217179742613\\
1.929	0.00284509748323195\\
1.93	0.00288448076730744\\
1.931	0.00288990836022328\\
1.932	0.00286136301683309\\
1.933	0.00279922417924134\\
1.934	0.0027042564729141\\
1.935	0.00257760558945244\\
1.936	0.00242079354101435\\
1.937	0.00223569181595114\\
1.938	0.0020244931940828\\
1.939	0.00178968930604426\\
1.94	0.00153404826795794\\
1.941	0.00126057936667377\\
1.942	0.00097248796559433\\
1.943	0.000673144785296823\\
1.944	0.000366053680248117\\
1.945	5.48055046949158e-05\\
1.946	0.000256967977620495\\
1.947	0.000565634998469141\\
1.948	0.000867604091553628\\
1.949	0.00115936686018309\\
1.95	0.00143753835882346\\
1.951	0.0016988949798852\\
1.952	0.0019404118362974\\
1.953	0.00215930218912102\\
1.954	0.00235304955905578\\
1.955	0.00251943074287113\\
1.956	0.00265654534473714\\
1.957	0.00276283781054711\\
1.958	0.00283710452988611\\
1.959	0.00287851361350198\\
1.96	0.00288662974712549\\
1.961	0.00286141121532598\\
1.962	0.00280319527958505\\
1.963	0.00271270036416281\\
1.964	0.00259102504362868\\
1.965	0.00243963034331091\\
1.966	0.00226032193568771\\
1.967	0.00205523010468761\\
1.968	0.0018267776550087\\
1.969	0.00157764984039775\\
1.97	0.00131077456406124\\
1.971	0.00102928872324319\\
1.972	0.000736491971397903\\
1.973	0.000435808933041635\\
1.974	0.000130749138745172\\
1.975	0.000175134402046033\\
1.976	0.000478276949265656\\
1.977	0.000775145247011721\\
1.978	0.00106228594863913\\
1.979	0.00133636620013427\\
1.98	0.00159421408176703\\
1.981	0.00183284860082941\\
1.982	0.00204951488562607\\
1.983	0.00224172223410359\\
1.984	0.00240726786741111\\
1.985	0.00254425601312799\\
1.986	0.00265112099319132\\
1.987	0.00272665740618204\\
1.988	0.00277003580491433\\
1.989	0.00278079752631365\\
1.99	0.0027588582301843\\
1.991	0.00270451657689667\\
1.992	0.00261845082393612\\
1.993	0.00250170926301557\\
1.994	0.00235569110218133\\
1.995	0.002182130987177\\
1.996	0.00198308800191336\\
1.997	0.00176091651657717\\
1.998	0.00151823537933605\\
1.999	0.00125789952912606\\
2	0.000982964360195584\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/ramp_unknown_sigmoid_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy [\si{\joule}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.539,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00099999999999989	1.34499099062602e-05\\
0.00199999999999978	8.89799310908046e-05\\
0.00300000000000011	0.000204571241886331\\
0.004	0.000382602078628835\\
0.00499999999999989	0.000607999068444443\\
0.00599999999999978	0.000889917171175814\\
0.00700000000000012	0.00122373557700017\\
0.00800000000000001	0.00161227157886712\\
0.0089999999999999	0.00205449606609287\\
0.00999999999999979	0.00255133320267076\\
0.0110000000000001	0.00310287281786215\\
0.012	0.00370962082378501\\
0.0129999999999999	0.00437181415382915\\
0.0139999999999998	0.00508980508477874\\
0.0150000000000001	0.00586391218437354\\
0.016	0.00669445322671569\\
0.0169999999999999	0.00758169552111321\\
0.0179999999999998	0.00852584395692269\\
0.0190000000000001	0.00952706282000992\\
0.02	0.0105855032334454\\
0.0209999999999999	0.0117012778416621\\
0.0219999999999998	0.0128744252383393\\
0.0230000000000001	0.014104923531046\\
0.024	0.0153927015714697\\
0.0259999999999998	0.0181395570416889\\
0.028	0.0211131980276096\\
0.0299999999999998	0.0243107907808304\\
0.032	0.0277287192222477\\
0.0339999999999998	0.0313627270904209\\
0.036	0.0352082063533112\\
0.0379999999999998	0.0392603334997368\\
0.04	0.0435143123133037\\
0.0419999999999998	0.0479657085995124\\
0.044	0.0526108210601999\\
0.0459999999999998	0.0574470114694381\\
0.048	0.062472883444836\\
0.0499999999999998	0.0676883874805729\\
0.052	0.0730948929353432\\
0.0539999999999998	0.07869525540556\\
0.056	0.084493836940092\\
0.0579999999999998	0.0904963347339849\\
0.0600000000000001	0.0967094931858772\\
0.0619999999999998	0.103140739897338\\
0.0640000000000001	0.109797825288332\\
0.0659999999999998	0.116688484204247\\
0.0680000000000001	0.1238200749386\\
0.0699999999999998	0.131199135538799\\
0.0720000000000001	0.138830941832492\\
0.0739999999999998	0.146719162250826\\
0.0760000000000001	0.154865608872043\\
0.0779999999999998	0.16327014910283\\
0.0800000000000001	0.171930600521025\\
0.0819999999999999	0.180842751978104\\
0.0840000000000001	0.190000408264042\\
0.0859999999999999	0.199395667752421\\
0.089	0.213913472989036\\
0.0920000000000001	0.228909999591249\\
0.0950000000000002	0.2443493304957\\
0.0979999999999999	0.260198181981694\\
0.1	0.270978046278515\\
0.101	0.272646920242603\\
0.102	0.272147131064164\\
0.103	0.272552633345315\\
0.104	0.272545642304641\\
0.105	0.272688329553754\\
0.108	0.272819848802592\\
0.11	0.272809947211325\\
0.112	0.272711287904193\\
0.114	0.272529268417286\\
0.116	0.272272816636491\\
0.118	0.271953829196952\\
0.121	0.27139318499613\\
0.128	0.270013795840387\\
0.13	0.269683751079351\\
0.132	0.269412225807397\\
0.134	0.269211520865663\\
0.136	0.269090301461009\\
0.138	0.269053608146345\\
0.14	0.269102723268177\\
0.142	0.269235036531478\\
0.144	0.26944403916851\\
0.146	0.269719538509757\\
0.149	0.270227863871766\\
0.159	0.272063313273089\\
0.161	0.272328007811154\\
0.163	0.272525378647619\\
0.165	0.272646613133491\\
0.167	0.272686397793494\\
0.169	0.272643092677849\\
0.171	0.272518953149717\\
0.173	0.272320020374294\\
0.175	0.272055862415024\\
0.178	0.271565466249422\\
0.183	0.27062928859325\\
0.186	0.270091771108795\\
0.188	0.269778677657709\\
0.19	0.269518782805874\\
0.192	0.269323816977808\\
0.194	0.269202435206538\\
0.196	0.26915985330837\\
0.198	0.269197627210831\\
0.2	0.269313557682415\\
0.202	0.269501819692787\\
0.204	0.269753279502002\\
0.207	0.27022213319757\\
0.212	0.271121558193274\\
0.215	0.271640594309899\\
0.218	0.272078018425289\\
0.22	0.272301701861357\\
0.222	0.272458842552004\\
0.224	0.272542378395488\\
0.226	0.272548717174078\\
0.228	0.272477825181198\\
0.23	0.272333271458002\\
0.232	0.272122053979301\\
0.234	0.271854231507842\\
0.237	0.271374600593708\\
0.245	0.270010259305867\\
0.247	0.269735935261768\\
0.249	0.269515961948906\\
0.251	0.269360237345364\\
0.253	0.269275624048598\\
0.255	0.269265649602426\\
0.257	0.269330349827292\\
0.259	0.269466305459064\\
0.261	0.269666832048912\\
0.263	0.269922294691495\\
0.266	0.270381499004154\\
0.274	0.271696513927301\\
0.276	0.271963141923635\\
0.278	0.272178159274992\\
0.28	0.272331817180032\\
0.282	0.27241722141364\\
0.284	0.272430681576708\\
0.286	0.272371824787771\\
0.288	0.272243651435173\\
0.29	0.272052372502001\\
0.293	0.271667757979966\\
0.296	0.271202908044343\\
0.303	0.270085199052988\\
0.306	0.269711752880973\\
0.308	0.269529054961307\\
0.31	0.269409293409947\\
0.312	0.269357670668087\\
0.314	0.269376191486826\\
0.316	0.269463612518404\\
0.318	0.269615496239087\\
0.32	0.269824480011504\\
0.323	0.270222593046593\\
0.327	0.270844025529073\\
0.331	0.27146334147608\\
0.334	0.271857848479772\\
0.336	0.27206426945151\\
0.338	0.272214162149459\\
0.34	0.272300809233686\\
0.342	0.272320426537196\\
0.344	0.272272360434875\\
0.346	0.27215908771765\\
0.348	0.271986122824686\\
0.351	0.271633453938529\\
0.354	0.271202910483845\\
0.361	0.270154598978957\\
0.364	0.269798948739078\\
0.366	0.269622539583728\\
0.368	0.26950426443907\\
0.37	0.269449293938329\\
0.372	0.269459818955598\\
0.374	0.269534986906746\\
0.376	0.269670971773496\\
0.378	0.269861147199449\\
0.381	0.270227585164056\\
0.385	0.270805504709435\\
0.39	0.271520383421172\\
0.393	0.271866321513523\\
0.395	0.272039219335767\\
0.397	0.272156480336441\\
0.399	0.272212889932677\\
0.401	0.272206067055278\\
0.403	0.272136573811028\\
0.405	0.272007860849207\\
0.407	0.271826137089666\\
0.41	0.271473631109155\\
0.414	0.270914379263532\\
0.419	0.270218772466291\\
0.422	0.269880354266422\\
0.424	0.269710276031179\\
0.426	0.269593859278682\\
0.428	0.269536221687865\\
0.43	0.269539705997985\\
0.432	0.26960381660638\\
0.434	0.269725257937318\\
0.437	0.270001298159269\\
0.44	0.270362990389066\\
0.45	0.271672975012432\\
0.453	0.271939852590815\\
0.455	0.272055102114395\\
0.457	0.272113867197354\\
0.459	0.272113639862082\\
0.461	0.27205467442789\\
0.463	0.271939913077652\\
0.466	0.271675941347395\\
0.469	0.271327546599376\\
0.479	0.270054489272317\\
0.482	0.269792526576182\\
0.484	0.269678288684655\\
0.486	0.26961859569153\\
0.488	0.269615909533711\\
0.49	0.269670051520779\\
0.492	0.269778209782629\\
0.495	0.27002952693891\\
0.498	0.270363105846853\\
0.509	0.271687760345624\\
0.512	0.271910826025236\\
0.514	0.271998055193186\\
0.516	0.272031260621385\\
0.518	0.272009131837692\\
0.52	0.271932897173003\\
0.523	0.271725959354862\\
0.526	0.271428427872485\\
0.53	0.27094609746337\\
0.535	0.27033267614061\\
0.538	0.270026986965711\\
0.541	0.269807587719388\\
0.543	0.269720611044834\\
0.545	0.269685811098745\\
0.547	0.269704511843399\\
0.549	0.269775568875598\\
0.552	0.269971895628822\\
0.555	0.270256297319917\\
0.559	0.270719611644961\\
0.565	0.271418532899036\\
0.568	0.271691338903711\\
0.571	0.271873695126972\\
0.573	0.271935502755062\\
0.575	0.27194605615612\\
0.577	0.271905070109891\\
0.579	0.271814650715386\\
0.582	0.271596505798862\\
0.585	0.271300757197436\\
0.596	0.270092792035156\\
0.599	0.269881438576148\\
0.601	0.26979528014418\\
0.603	0.269757618844188\\
0.605	0.269769927453066\\
0.607	0.269831380546945\\
0.61	0.270008328567587\\
0.613	0.27026925995274\\
0.617	0.270699180559989\\
0.623	0.271355823514075\\
0.626	0.271615751885236\\
0.629	0.271792677146795\\
0.631	0.271855298104676\\
0.633	0.271870184798407\\
0.635	0.271836819165494\\
0.638	0.271700730933276\\
0.641	0.271475280373133\\
0.645	0.271078078892703\\
0.653	0.270238989248536\\
0.656	0.270008966768612\\
0.659	0.269865607654967\\
0.662	0.26982310809296\\
0.665	0.269885058072342\\
0.668	0.270044241729855\\
0.671	0.270283431399834\\
0.675	0.270682142391005\\
0.681	0.271298735048836\\
0.684	0.271546172728101\\
0.687	0.27171752078118\\
0.69	0.271795502070149\\
0.693	0.271772610354499\\
0.696	0.271651835189888\\
0.699	0.271446306885606\\
0.703	0.271079196278812\\
0.711	0.270291671726031\\
0.714	0.270071867476845\\
0.717	0.269931784926546\\
0.72	0.269885334593374\\
0.723	0.269936587580993\\
0.726	0.270079498242815\\
0.729	0.270298556238978\\
0.733	0.270668110971605\\
0.74	0.271331637488315\\
0.743	0.271546124719171\\
0.746	0.271684420312795\\
0.749	0.271732676673853\\
0.752	0.271686446373448\\
0.755	0.271551106092897\\
0.758	0.27134125696145\\
0.762	0.270984821943736\\
0.769	0.270340392515704\\
0.772	0.27013055131902\\
0.775	0.269993997456777\\
0.778	0.269944314878443\\
0.781	0.269985987080716\\
0.784	0.270113992272035\\
0.787	0.270314429510508\\
0.791	0.270656764731161\\
0.798	0.271279946193472\\
0.801	0.271484634164927\\
0.804	0.2716193076049\\
0.807	0.271670462645574\\
0.81	0.271633304242342\\
0.813	0.27151224946827\\
0.816	0.271320382387703\\
0.82	0.270990379290414\\
0.827	0.270385406133314\\
0.83	0.270185261835398\\
0.833	0.270052427727553\\
0.836	0.270000164244094\\
0.839	0.270033269831311\\
0.842	0.270147647517143\\
0.845	0.270330858342374\\
0.849	0.270647790028613\\
0.857	0.271303860128752\\
0.86	0.271479510678715\\
0.863	0.271585656194628\\
0.866	0.271611732807607\\
0.869	0.271555559229077\\
0.872	0.271423463085081\\
0.876	0.271154715898684\\
0.888	0.270236236728409\\
0.891	0.270107289410885\\
0.894	0.270053019797305\\
0.897	0.270078464130465\\
0.9	0.270180405491885\\
0.903	0.270347701636342\\
0.907	0.270640928794907\\
0.915	0.271257224901789\\
0.918	0.271425317322559\\
0.921	0.271529406182336\\
0.924	0.271559108520532\\
0.927	0.271511828790546\\
0.93	0.271392958186621\\
0.934	0.271146089852591\\
0.946	0.270283689425189\\
0.949	0.27015875031184\\
0.952	0.270102973967981\\
0.955	0.270121623496243\\
0.958	0.270212201644034\\
0.961	0.270364794613164\\
0.965	0.270635935574159\\
0.974	0.271273779216041\\
0.977	0.271416379093378\\
0.98	0.271495942324514\\
0.983	0.271504623763301\\
0.986	0.271441980706479\\
0.989	0.271314955875661\\
0.993	0.271069747836404\\
1.004	0.270327826465058\\
1.007	0.270206973213967\\
1.01	0.270150152961179\\
1.013	0.27016277484916\\
1.016	0.270243002513842\\
1.02	0.270439032497785\\
1.025	0.270772778671844\\
1.031	0.271175572600025\\
1.035	0.271368792763219\\
1.038	0.271447531353123\\
1.041	0.271460318648827\\
1.044	0.271406255694651\\
1.047	0.271291381028367\\
1.051	0.271065640878847\\
1.062	0.270368861159817\\
1.065	0.270252155465603\\
1.068	0.270194689972906\\
1.071	0.270201977855517\\
1.074	0.270272780530493\\
1.078	0.270451665399579\\
1.083	0.270761217438483\\
1.09	0.271193473804533\\
1.094	0.271357100543077\\
1.097	0.271414849250714\\
1.1	0.271410112797491\\
1.103	0.271343778010471\\
1.107	0.271172932400197\\
1.112	0.270874596058398\\
1.119	0.270454856345909\\
1.123	0.270294451483164\\
1.126	0.270236692958861\\
1.129	0.27023928760003\\
1.132	0.270301529881691\\
1.136	0.270464581635203\\
1.141	0.27075152754765\\
1.148	0.271158275836861\\
1.152	0.271315451529228\\
1.155	0.2713733355315\\
1.158	0.271372990350724\\
1.161	0.271314835177005\\
1.165	0.271159223718504\\
1.17	0.270882798061082\\
1.177	0.270487986763752\\
1.181	0.270334019457612\\
1.184	0.27027628014647\\
1.187	0.270274767534452\\
1.19	0.270329225086848\\
1.194	0.270477689230293\\
1.199	0.270743524911469\\
1.206	0.27112607338284\\
1.21	0.271276861029801\\
1.213	0.27133457813502\\
1.216	0.271338071185005\\
1.22	0.271259185962236\\
1.224	0.271099805654434\\
1.231	0.270722318388771\\
1.236	0.270475213818264\\
1.24	0.270346299708296\\
1.244	0.270304239661214\\
1.248	0.270355887748874\\
1.252	0.270490893306842\\
1.257	0.270737028095911\\
1.265	0.271138958054979\\
1.269	0.271265576042483\\
1.273	0.27130872018951\\
1.277	0.271261234582729\\
1.281	0.271132611112495\\
1.286	0.270895724817651\\
1.294	0.270505678940429\\
1.298	0.270381475099528\\
1.302	0.270337679006307\\
1.306	0.270381516612264\\
1.31	0.270504118233691\\
1.315	0.270731878855527\\
1.323	0.271109967047489\\
1.327	0.271231877880009\\
1.331	0.271276534432903\\
1.335	0.27123647493061\\
1.339	0.271119765646923\\
1.345	0.270852016513436\\
1.352	0.270533910309797\\
1.356	0.270414422648489\\
1.36	0.270369311716619\\
1.364	0.27040610803195\\
1.368	0.270517307599769\\
1.374	0.270774879865221\\
1.382	0.271118463457403\\
1.386	0.271219315086412\\
1.39	0.271245459250395\\
1.394	0.271192786690789\\
1.398	0.271071618544213\\
1.405	0.270768066623432\\
1.411	0.270525851645515\\
1.415	0.270426765877004\\
1.419	0.270399675657725\\
1.423	0.270448839235203\\
1.427	0.270564549827189\\
1.434	0.270857098523039\\
1.44	0.271092509094061\\
1.444	0.271190021617058\\
1.448	0.271218292886077\\
1.452	0.271172763294639\\
1.456	0.271062436444703\\
1.463	0.270780452369827\\
1.469	0.270551693054563\\
1.473	0.270455971909608\\
1.477	0.270426959003006\\
1.481	0.270469327872688\\
1.486	0.270608716086175\\
1.502	0.27116282754475\\
1.506	0.271192813984273\\
1.51	0.271153752237604\\
1.515	0.271020751770668\\
1.531	0.270483348746938\\
1.535	0.270452797259139\\
1.539	0.270489036583848\\
1.544	0.270616127728005\\
1.56	0.271137587467883\\
1.564	0.271168937962312\\
1.568	0.271135707848345\\
1.573	0.271014531539207\\
1.59	0.270495305446934\\
1.594	0.270479136985823\\
1.598	0.270524917214139\\
1.603	0.270654696478772\\
1.618	0.271114182672024\\
1.622	0.271146578296743\\
1.626	0.271118596387197\\
1.631	0.271008336415072\\
1.648	0.270519533275545\\
1.652	0.270501390815679\\
1.657	0.270559643630855\\
1.663	0.27072204549294\\
1.674	0.271056109679377\\
1.679	0.271122600173981\\
1.683	0.271113402302945\\
1.688	0.271027483747087\\
1.695	0.270818656814966\\
1.703	0.270591265695022\\
1.708	0.270525547778699\\
1.713	0.270543545413771\\
1.718	0.270639198236598\\
1.727	0.270908889537989\\
1.733	0.271056218580139\\
1.738	0.271106065114386\\
1.743	0.271074308788124\\
1.748	0.270970875083921\\
1.764	0.270563611917832\\
1.769	0.270545247297156\\
1.774	0.270604722189045\\
1.78	0.270752646208143\\
1.791	0.271038131262837\\
1.796	0.271087753351459\\
1.801	0.27106121648431\\
1.807	0.270942053591848\\
1.822	0.270583617661931\\
1.827	0.270563387438276\\
1.832	0.270616160362421\\
1.838	0.270752453696359\\
1.849	0.271021461005144\\
1.854	0.27107065899958\\
1.859	0.271048796181553\\
1.865	0.270939969730939\\
1.88	0.270602377552342\\
1.885	0.27058061736678\\
1.89	0.270627279674675\\
1.897	0.270777887614108\\
1.907	0.27100609884122\\
1.912	0.271054695372798\\
1.917	0.271037027418147\\
1.923	0.270937739013033\\
1.939	0.270610250015495\\
1.944	0.27060020226361\\
1.949	0.270653187915009\\
1.956	0.270800705640796\\
1.965	0.270991959363198\\
1.971	0.271042062133222\\
1.976	0.27101578090872\\
1.982	0.270914683887367\\
1.996	0.270636435473441\\
2	0.27061240015825\\
};
%\addlegendentry{FOM simulation}

\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0.00099999999999989	2.50455238770542e-07\\
0.0109999999999999	0.00345050606949671\\
0.0209999999999999	0.0114043127864043\\
0.0309999999999999	0.0242595416032181\\
0.0409999999999999	0.0437791011458879\\
0.0509999999999999	0.0689290928816728\\
0.0609999999999999	0.0982174450929676\\
0.071	0.132459071190913\\
0.081	0.173241810396227\\
0.091	0.220532065835773\\
0.101	0.272729284863508\\
0.111	0.266424993549977\\
0.121	0.269794789544279\\
0.131	0.271913944156682\\
0.141	0.270395241832582\\
0.151	0.269838087262936\\
0.161	0.2715267238814\\
0.171	0.272592640670329\\
0.181	0.27139106256877\\
0.191	0.269542326997326\\
0.201	0.269284757064265\\
0.211	0.270780456565553\\
0.221	0.272292827993707\\
0.231	0.272239742455753\\
0.241	0.270761425691653\\
0.251	0.269445182541955\\
0.261	0.269640008893435\\
0.271	0.271094776867558\\
0.281	0.2722704339295\\
0.291	0.271950360574528\\
0.301	0.270495277648391\\
0.311	0.269446271811113\\
0.321	0.269887480022058\\
0.331	0.271323415377821\\
0.341	0.272235052292463\\
0.351	0.271679815273644\\
0.361	0.270265386254876\\
0.371	0.269487452781993\\
0.381	0.27014176936003\\
0.391	0.271511708260193\\
0.401	0.272152908836745\\
0.411	0.271409324406018\\
0.421	0.270084731165699\\
0.431	0.269574821872626\\
0.441	0.270391313721847\\
0.451	0.271651694265717\\
0.461	0.272031622383696\\
0.471	0.271150804162866\\
0.481	0.26995450850596\\
0.491	0.269698428440743\\
0.501	0.270626625165166\\
0.511	0.271743975798917\\
0.521	0.271880485660033\\
0.531	0.270912154042532\\
0.541	0.269872982556659\\
0.551	0.269848920120324\\
0.561	0.270840485389339\\
0.571	0.271790728643254\\
0.581	0.271708544954223\\
0.591	0.270699598704298\\
0.601	0.269836954542397\\
0.611	0.270017153687281\\
0.621	0.271027348771876\\
0.631	0.271795570120723\\
0.641	0.271524560132097\\
0.651	0.270517657443361\\
0.661	0.269841948087045\\
0.671	0.270194478587196\\
0.681	0.271183379803769\\
0.691	0.271763265800251\\
0.701	0.271336694561121\\
0.711	0.270369170494777\\
0.721	0.269882535009062\\
0.731	0.270372998211348\\
0.741	0.271306382629685\\
0.751	0.271699407102995\\
0.761	0.271152277857332\\
0.771	0.270255397977578\\
0.781	0.269952653678262\\
0.791	0.270545765929621\\
0.801	0.271395679129676\\
0.811	0.27161009947108\\
0.821	0.270977630102024\\
0.831	0.270176165848701\\
0.841	0.270045910891871\\
0.851	0.270706922549053\\
0.861	0.27145194647341\\
0.871	0.271501669176224\\
0.881	0.270817946049326\\
0.891	0.270130048036303\\
0.901	0.270155858567491\\
0.911	0.270851777210503\\
0.921	0.27147702457656\\
0.931	0.271380397565215\\
0.941	0.270677236466548\\
0.951	0.270114573171218\\
0.961	0.270276238145979\\
0.971	0.270976835688482\\
0.981	0.271473704043983\\
0.991	0.271252289469295\\
1.001	0.270558321746105\\
1.011	0.270126444904408\\
1.021	0.270401187761271\\
1.031	0.271079781446788\\
1.041	0.271445504679732\\
1.051	0.271122880413308\\
1.061	0.27046287149246\\
1.071	0.270161765741604\\
1.081	0.270525409230233\\
1.091	0.271159415830561\\
1.101	0.271396453847978\\
1.111	0.270997085227208\\
1.121	0.270391482790555\\
1.131	0.270216255524282\\
1.141	0.270644293745038\\
1.151	0.271215564473242\\
1.161	0.271330872918696\\
1.171	0.270879088755853\\
1.181	0.270343789291572\\
1.191	0.270285457055955\\
1.201	0.270754006777331\\
1.211	0.271248957375776\\
1.221	0.271253178787454\\
1.231	0.270772277651719\\
1.241	0.270318593073407\\
1.251	0.270364922834163\\
1.261	0.270851534103753\\
1.271	0.271261090195181\\
1.281	0.271167706084803\\
1.291	0.270679210770142\\
1.301	0.270314011398568\\
1.311	0.270450378332507\\
1.321	0.270934692021827\\
1.331	0.271254074086351\\
1.341	0.271078554253405\\
1.351	0.270601624501146\\
1.361	0.270327630944655\\
1.371	0.270537858725935\\
1.381	0.271002105737729\\
1.391	0.271230481007207\\
1.401	0.270989462233777\\
1.411	0.270540468481512\\
1.421	0.2703566627617\\
1.431	0.270623817320239\\
1.441	0.27105316057355\\
1.451	0.27119319076079\\
1.461	0.270903712120529\\
1.471	0.270495966535087\\
1.481	0.270398092056079\\
1.491	0.270705205197404\\
1.501	0.271087931068069\\
1.511	0.271145245251193\\
1.521	0.270824061880136\\
1.531	0.270467697374273\\
1.541	0.270448817855097\\
1.551	0.270779522695878\\
1.561	0.271107093244161\\
1.571	0.271089714518374\\
1.581	0.270752706098631\\
1.591	0.270454689536238\\
1.601	0.270505778617731\\
1.611	0.270844844290826\\
1.621	0.271111825305276\\
1.631	0.271029578136098\\
1.641	0.270691262781836\\
1.651	0.270455525190892\\
1.661	0.270566060879441\\
1.671	0.270899819213201\\
1.681	0.271103701825343\\
1.691	0.270967624552448\\
1.701	0.270640783479291\\
1.711	0.270468447806501\\
1.721	0.270626989013848\\
1.731	0.270943650743399\\
1.741	0.271084586137318\\
1.751	0.27090636996542\\
1.761	0.270601783452403\\
1.771	0.270491469153282\\
1.781	0.270686195129622\\
1.791	0.270976057536511\\
1.801	0.271056525135036\\
1.811	0.270847997394012\\
1.821	0.270574288254171\\
1.831	0.270522471725846\\
1.841	0.270741668972219\\
1.851	0.270997220587966\\
1.861	0.271021650112714\\
1.871	0.27079431575888\\
1.881	0.270557892920801\\
1.891	0.270559303334254\\
1.901	0.270791788448693\\
1.911	0.271007719541033\\
1.921	0.270982086608933\\
1.931	0.270746738049742\\
1.941	0.270551829976503\\
1.951	0.270599861316095\\
1.961	0.270835332026856\\
1.971	0.271008461986039\\
1.981	0.27093987552933\\
1.991	0.270706277045665\\
};
%\addlegendentry{L-OpInf $r=2$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00099999999999989	5.20489646937961e-07\\
0.016	0.00612527879580571\\
0.0309999999999999	0.0259447696542221\\
0.046	0.055432470917558\\
0.0609999999999999	0.0988847526510399\\
0.0760000000000001	0.152801665248875\\
0.091	0.221255716942985\\
0.106	0.273036828614841\\
0.121	0.268832845605376\\
0.136	0.271712898435862\\
0.151	0.269085818408175\\
0.166	0.273056184768124\\
0.181	0.271081952428826\\
0.196	0.269141464919982\\
0.211	0.271011124972745\\
0.226	0.272292554367556\\
0.241	0.270843527956267\\
0.256	0.269408350703837\\
0.271	0.271080350977239\\
0.286	0.272279245859772\\
0.301	0.270521926129845\\
0.316	0.269556914283289\\
0.331	0.271310761698093\\
0.346	0.272089953632714\\
0.361	0.270314579997063\\
0.376	0.269721487436649\\
0.391	0.271486468730133\\
0.406	0.271892267063947\\
0.421	0.270144958760186\\
0.436	0.269911827360033\\
0.451	0.271614451609406\\
0.466	0.271681102494455\\
0.481	0.270024732217925\\
0.496	0.270111518373726\\
0.511	0.27169761903181\\
0.526	0.271466107551542\\
0.541	0.269950733306359\\
0.556	0.270312450037328\\
0.571	0.271737974162741\\
0.586	0.271255728728341\\
0.601	0.269919444720448\\
0.616	0.270506692486489\\
0.631	0.271739407164407\\
0.646	0.271056973214558\\
0.661	0.269926256587165\\
0.676	0.27068768945878\\
0.691	0.271706718901701\\
0.706	0.270875569293253\\
0.721	0.269965751583107\\
0.736	0.270850258087308\\
0.751	0.271645389914453\\
0.766	0.270715868042495\\
0.781	0.270032030622714\\
0.796	0.270990594802643\\
0.811	0.271561281522519\\
0.826	0.270580861562123\\
0.841	0.270118989410732\\
0.856	0.271106235901569\\
0.871	0.271460364507953\\
0.886	0.270472245532675\\
0.901	0.270220570189209\\
0.916	0.271195972396692\\
0.931	0.271348479332454\\
0.946	0.27039052309827\\
0.961	0.270330978388235\\
0.976	0.271259730305424\\
0.991	0.271231132184787\\
1.006	0.270335140412867\\
1.021	0.270444861246729\\
1.036	0.271298424730766\\
1.051	0.271113330178249\\
1.066	0.270304644330254\\
1.081	0.270557446882844\\
1.096	0.271313796358377\\
1.111	0.270999456887776\\
1.126	0.270296853258245\\
1.141	0.270664643922788\\
1.156	0.271308238555386\\
1.171	0.270893187735399\\
1.186	0.270309032920558\\
1.201	0.270763103206224\\
1.216	0.271284622604176\\
1.231	0.27079744325241\\
1.246	0.270338069729972\\
1.261	0.270850244243829\\
1.276	0.271246127757366\\
1.291	0.270714377035651\\
1.306	0.270380635576609\\
1.321	0.270924250016761\\
1.336	0.271196081804994\\
1.351	0.270645394290347\\
1.366	0.270433339011536\\
1.381	0.270984034380848\\
1.396	0.271137816753364\\
1.411	0.270591196214202\\
1.426	0.270492859000911\\
1.441	0.271029186779659\\
1.456	0.271074543078296\\
1.471	0.27055184511515\\
1.486	0.270556058592024\\
1.501	0.271059899194028\\
1.516	0.271009244882549\\
1.531	0.270526845044466\\
1.546	0.270620076931653\\
1.561	0.271076880279172\\
1.576	0.270944597202085\\
1.591	0.270515232836786\\
1.606	0.270682399080204\\
1.621	0.271081261486031\\
1.636	0.270882905706673\\
1.651	0.270515674742096\\
1.666	0.270740903951101\\
1.681	0.271074499655893\\
1.696	0.270826068156913\\
1.711	0.270526564273419\\
1.726	0.270793891459903\\
1.741	0.271058280144538\\
1.756	0.270775556233855\\
1.771	0.270546117438809\\
1.786	0.270840090584077\\
1.801	0.271034424003126\\
1.816	0.270732415761697\\
1.831	0.270572462140629\\
1.846	0.270878650509674\\
1.861	0.271004802148167\\
1.876	0.270697282903323\\
1.891	0.270603719175181\\
1.906	0.270909117377607\\
1.921	0.270971258821443\\
1.936	0.270670413619961\\
1.951	0.270638072921941\\
1.966	0.27093139934596\\
1.981	0.270935546000855\\
1.996	0.270651723540943\\
};
%\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/sigmoid_POI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=0,
ymax=0.045,
ylabel style={font=\color{white!15!black}},
ylabel={ \small POI $z_2$ displacement [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, line width=3pt]
  table[row sep=crcr]{%
0	0\\
0.00099999999999989	4.65345526645677e-06\\
0.00199999999999978	2.94996343819243e-05\\
0.00300000000000011	9.17560853324062e-05\\
0.004	0.000198581464321279\\
0.00499999999999989	0.000357350524259559\\
0.00599999999999978	0.000583867299670526\\
0.00700000000000012	0.000889897623441271\\
0.00800000000000001	0.00127847864452635\\
0.0089999999999999	0.00175377230151907\\
0.00999999999999979	0.00232353616954351\\
0.0110000000000001	0.00299581461376874\\
0.012	0.00377679241552276\\
0.0129999999999999	0.00466878115695879\\
0.0139999999999998	0.00567146569924271\\
0.0150000000000001	0.00678374585615593\\
0.016	0.00800239558864391\\
0.0169999999999999	0.00932038118618372\\
0.0179999999999998	0.0107278194500151\\
0.0190000000000001	0.0122140894116529\\
0.02	0.0137686900817942\\
0.0209999999999999	0.0153809151496733\\
0.0219999999999998	0.0170393452362765\\
0.0230000000000001	0.0187318890522392\\
0.0249999999999999	0.022169042997827\\
0.0259999999999998	0.023886555954328\\
0.0270000000000001	0.0255832244489795\\
0.028	0.0272428902477828\\
0.0289999999999999	0.0288494507797346\\
0.0299999999999998	0.0303874198570786\\
0.0310000000000001	0.0318422690915847\\
0.032	0.0332007481843779\\
0.0329999999999999	0.0344511792963758\\
0.0339999999999998	0.0355835210129714\\
0.0350000000000001	0.0365891296413401\\
0.036	0.0374604326740817\\
0.0369999999999999	0.0381907651039333\\
0.0379999999999998	0.0387744217850789\\
0.0390000000000001	0.039206833434124\\
0.04	0.039484799808239\\
0.0409999999999999	0.0396067710852388\\
0.0419999999999998	0.0395731422952319\\
0.0430000000000001	0.0393864555882049\\
0.044	0.0390514106346243\\
0.0449999999999999	0.0385746777821052\\
0.0459999999999998	0.0379645960309185\\
0.0470000000000002	0.0372308474239231\\
0.048	0.0363841658694386\\
0.0489999999999999	0.0354361173735338\\
0.0499999999999998	0.0343989819057779\\
0.0510000000000002	0.0332857410877523\\
0.052	0.0321101298206243\\
0.0529999999999999	0.0308866791096514\\
0.0539999999999998	0.0296306829497288\\
0.056	0.0270850903945616\\
0.0569999999999999	0.0258281272039924\\
0.0579999999999998	0.0246032075549638\\
0.0590000000000002	0.0234257358652279\\
0.0600000000000001	0.022310218204507\\
0.0609999999999999	0.0212700991850783\\
0.0619999999999998	0.0203176937301133\\
0.0630000000000002	0.0194641819920491\\
0.0640000000000001	0.0187196236001026\\
0.0649999999999999	0.0180929505049554\\
0.0659999999999998	0.0175919099194357\\
0.0670000000000002	0.0172229491144344\\
0.0680000000000001	0.0169910552325319\\
0.069	0.0168995821266673\\
0.0699999999999998	0.0169501048721048\\
0.0710000000000002	0.0171423369278698\\
0.0720000000000001	0.0174741285749733\\
0.073	0.017941545506555\\
0.0739999999999998	0.0185390086261914\\
0.0750000000000002	0.0192594646048589\\
0.0760000000000001	0.0200945545348006\\
0.077	0.0210347551610739\\
0.0779999999999998	0.0220694810058326\\
0.0790000000000002	0.0231871533301677\\
0.0800000000000001	0.0243752551438914\\
0.081	0.0256203979855196\\
0.0819999999999999	0.026908424085804\\
0.0830000000000002	0.0282245571896897\\
0.085	0.0308801861645902\\
0.0859999999999999	0.032189002888968\\
0.0870000000000002	0.0334650604688624\\
0.0880000000000001	0.0346938867900843\\
0.089	0.0358616958663962\\
0.0899999999999999	0.0369555117114255\\
0.0910000000000002	0.0379632617615848\\
0.0920000000000001	0.0388738558944342\\
0.093	0.0396772686290232\\
0.0939999999999999	0.04036463663481\\
0.0950000000000002	0.0409283731542405\\
0.0960000000000001	0.0413622918478032\\
0.097	0.0416617260894414\\
0.0979999999999999	0.0418236264486636\\
0.0990000000000002	0.0418466217439049\\
0.1	0.0417310355228708\\
0.101	0.0414787920327617\\
0.102	0.0410932648279125\\
0.103	0.0405793217256307\\
0.104	0.0399433926634067\\
0.105	0.0391932252038751\\
0.106	0.0383376799444215\\
0.107	0.0373868247840359\\
0.108	0.036351912407683\\
0.109	0.0352451390022508\\
0.11	0.0340794888376492\\
0.111	0.0328686346356979\\
0.112	0.0316267947699025\\
0.114	0.029108714362811\\
0.115	0.0278619288529729\\
0.116	0.026642677875333\\
0.117	0.0254650559392444\\
0.118	0.0243426249614198\\
0.119	0.0232882536058576\\
0.12	0.0223139849117957\\
0.121	0.021430923950533\\
0.122	0.020649127263022\\
0.123	0.0199774837693618\\
0.124	0.0194235953870945\\
0.125	0.0189936755920996\\
0.126	0.0186924717297412\\
0.127	0.0185232053621522\\
0.128	0.0184875311928709\\
0.129	0.0185855223744795\\
0.13	0.0188156847445087\\
0.131	0.0191749938166565\\
0.132	0.0196589460559369\\
0.133	0.0202616198522616\\
0.134	0.0209757464592912\\
0.135	0.0217927924325427\\
0.136	0.0227030530694514\\
0.137	0.0236957568266094\\
0.138	0.0247591835562742\\
0.139	0.025880799153795\\
0.14	0.0270474057662988\\
0.141	0.0282453038997033\\
0.144	0.0318858019377317\\
0.145	0.0330678014704668\\
0.146	0.0342110204971879\\
0.147	0.0353022806762708\\
0.148	0.0363290353389378\\
0.149	0.0372795077070616\\
0.15	0.0381428228775786\\
0.151	0.0389091325345112\\
0.152	0.0395697313242214\\
0.153	0.0401171620305103\\
0.154	0.0405453057562424\\
0.155	0.0408494543500066\\
0.156	0.0410263637024801\\
0.157	0.041074285941332\\
0.158	0.0409929814925238\\
0.159	0.0407837131393851\\
0.16	0.0404492228382067\\
0.161	0.0399936933038467\\
0.162	0.039422696155464\\
0.163	0.0387431267932499\\
0.164	0.0379631250731864\\
0.165	0.0370919822857232\\
0.166	0.0361400343972571\\
0.167	0.0351185408151067\\
0.168	0.0340395503490014\\
0.169	0.0329157562009468\\
0.17	0.0317603429378353\\
0.173	0.028240273781273\\
0.174	0.027094496581376\\
0.175	0.0259848326730885\\
0.176	0.0249240925112155\\
0.177	0.02392449169351\\
0.178	0.0229975120322377\\
0.179	0.0221537693906741\\
0.18	0.021402890056756\\
0.181	0.0207533985213351\\
0.182	0.0202126184703468\\
0.183	0.0197865884416681\\
0.184	0.0194799938268848\\
0.185	0.0192961164332428\\
0.186	0.0192368015215654\\
0.187	0.0193024421012704\\
0.188	0.0194919798414799\\
0.189	0.0198029218134783\\
0.19	0.0202313728093291\\
0.191	0.0207720828375195\\
0.192	0.0214185095406894\\
0.193	0.0221628952234663\\
0.194	0.0229963584043431\\
0.195	0.0239089992054087\\
0.196	0.0248900171725874\\
0.197	0.0259278401909873\\
0.198	0.0270102624564297\\
0.199	0.0281245893402606\\
0.202	0.0315278858281305\\
0.203	0.0326384012509062\\
0.204	0.0337153216242938\\
0.205	0.0347462039027602\\
0.206	0.0357191672456731\\
0.207	0.036623030084153\\
0.208	0.037447438916387\\
0.209	0.0381829879220486\\
0.21	0.0388213274075611\\
0.211	0.0393552593027726\\
0.212	0.0397788184847072\\
0.213	0.0400873387795375\\
0.214	0.0402775031869385\\
0.215	0.0403473785927249\\
0.216	0.0402964342353069\\
0.217	0.0401255437977004\\
0.218	0.0398369721235459\\
0.219	0.0394343462626905\\
0.22	0.0389226107025999\\
0.221	0.0383079676636711\\
0.222	0.0375978029592208\\
0.223	0.0368005974917631\\
0.224	0.0359258257066024\\
0.225	0.0349838426526388\\
0.226	0.0339857608627003\\
0.227	0.0329433186289778\\
0.228	0.0318687415668175\\
0.231	0.0285787375014079\\
0.232	0.0275025508353033\\
0.233	0.0264575696731035\\
0.234	0.0254558732542192\\
0.235	0.0245090101020478\\
0.236	0.0236278650270298\\
0.237	0.0228225332864378\\
0.238	0.0221022044886849\\
0.239	0.021475057788821\\
0.24	0.0209481688381858\\
0.241	0.0205274303547829\\
0.242	0.0202174868458362\\
0.243	0.020021683641267\\
0.244	0.0199420313219907\\
0.245	0.0199791858638361\\
0.246	0.020132444211435\\
0.247	0.0203997552927535\\
0.248	0.020777746596524\\
0.249	0.021261766058835\\
0.25	0.0218459388912362\\
0.251	0.0225232387870742\\
0.252	0.0232855723728851\\
0.253	0.02412387598189\\
0.254	0.0250282236657902\\
0.255	0.0259879448786733\\
0.256	0.0269917504940302\\
0.257	0.0280278654966395\\
0.258	0.0290841668932904\\
0.26	0.031207948498412\\
0.261	0.0322507254199365\\
0.262	0.0332645690511959\\
0.263	0.0342377566240351\\
0.264	0.0351590651882296\\
0.265	0.036017901097392\\
0.266	0.0368044222623651\\
0.267	0.0375096507981274\\
0.268	0.038125574938602\\
0.269	0.0386452402602093\\
0.27	0.0390628282203354\\
0.271	0.0393737209286438\\
0.272	0.0395745517483936\\
0.273	0.0396632412498881\\
0.274	0.0396390184173865\\
0.275	0.0395024269685558\\
0.276	0.0392553162615705\\
0.277	0.0389008166163829\\
0.278	0.0384432999897726\\
0.279	0.0378883263240875\\
0.28	0.0372425763030622\\
0.281	0.0365137708405201\\
0.282	0.0357105783664911\\
0.283	0.034842511978769\\
0.284	0.0339198170298811\\
0.285	0.0329533500794361\\
0.286	0.0319544512455421\\
0.287	0.0309348113381058\\
0.289	0.0288810031892148\\
0.29	0.0278707313172619\\
0.291	0.0268872329473959\\
0.292	0.0259418828265279\\
0.293	0.0250455856742966\\
0.294	0.0242086502961687\\
0.295	0.0234406709300674\\
0.296	0.0227504175512032\\
0.297	0.0221457358104589\\
0.298	0.0216334579896076\\
0.299	0.0212193261839739\\
0.3	0.0209079279383517\\
0.301	0.0207026454600454\\
0.302	0.0206056192594519\\
0.303	0.0206177260851108\\
0.304	0.0207385714615445\\
0.305	0.0209664973232861\\
0.306	0.0212986042538326\\
0.307	0.0217307879264395\\
0.308	0.0222577896601659\\
0.309	0.0228732603961674\\
0.31	0.023569837187785\\
0.311	0.0243392311093218\\
0.312	0.0251723258493777\\
0.313	0.0260592856751667\\
0.314	0.0269896712439426\\
0.315	0.0279525624978945\\
0.316	0.0289366868000966\\
0.318	0.030922574062517\\
0.319	0.0319012255608597\\
0.32	0.0328551558672161\\
0.321	0.0337733294924529\\
0.322	0.0346451524248264\\
0.323	0.0354605942461559\\
0.324	0.0362103036558787\\
0.325	0.0368857155859121\\
0.326	0.0374791487095196\\
0.327	0.0379838931490601\\
0.328	0.0383942860204134\\
0.329	0.0387057741875561\\
0.33	0.0389149652136416\\
0.331	0.0390196644955938\\
0.332	0.0390188975412147\\
0.333	0.0389129184929802\\
0.334	0.0387032044586264\\
0.335	0.0383924352941798\\
0.336	0.0379844599822308\\
0.337	0.0374842491162122\\
0.338	0.036897833963375\\
0.339	0.0362322340221208\\
0.34	0.0354953734485819\\
0.341	0.0346959868765411\\
0.342	0.0338435155863097\\
0.343	0.0329479958725547\\
0.344	0.0320199413097719\\
0.345	0.0310702193884422\\
0.347	0.0291502477037038\\
0.348	0.0282023480910998\\
0.349	0.0272772210447627\\
0.35	0.0263855715848234\\
0.351	0.025537690392393\\
0.352	0.0247433353441995\\
0.353	0.0240116192525384\\
0.354	0.0233509052972929\\
0.355	0.0227687113988737\\
0.356	0.0222716248864985\\
0.357	0.0218652282398941\\
0.358	0.021554036478487\\
0.359	0.021341447099875\\
0.36	0.0212297029996438\\
0.361	0.0212198690539713\\
0.362	0.0213118225356483\\
0.363	0.0215042572819524\\
0.364	0.0217947018509252\\
0.365	0.0221795508593385\\
0.366	0.0226541093933257\\
0.367	0.0232126503329297\\
0.368	0.0238484832715571\\
0.369	0.0245540344671857\\
0.37	0.0253209372308021\\
0.371	0.0261401311015965\\
0.372	0.0270019683640994\\
0.373	0.027896327668969\\
0.374	0.0288127332343411\\
0.376	0.0306687452983381\\
0.377	0.0315867415112727\\
0.378	0.0324838146564415\\
0.379	0.0333495814913607\\
0.38	0.0341740470911467\\
0.381	0.0349477200675947\\
0.382	0.0356617219455844\\
0.383	0.0363078888004735\\
0.384	0.036878864308298\\
0.385	0.0373681836765645\\
0.386	0.0377703468099955\\
0.387	0.0380808798611403\\
0.388	0.038296384978056\\
0.389	0.0384145772725484\\
0.39	0.0384343084867576\\
0.391	0.0383555778963993\\
0.392	0.0381795300391872\\
0.393	0.0379084385572606\\
0.394	0.0375456769249678\\
0.395	0.0370956766924944\\
0.396	0.0365638736228533\\
0.397	0.0359566423774251\\
0.398	0.0352812197651891\\
0.399	0.0345456182768276\\
0.4	0.0337585317089224\\
0.401	0.0329292327595625\\
0.402	0.0320674633574121\\
0.403	0.0311833199152236\\
0.406	0.0285004366117181\\
0.407	0.0276306826019872\\
0.408	0.026790167139398\\
0.409	0.0259885961329434\\
0.41	0.0252352002800347\\
0.411	0.0245386285257205\\
0.412	0.0239068487577323\\
0.413	0.0233470568970175\\
0.414	0.022865595052953\\
0.415	0.0224678796992763\\
0.416	0.0221583408592343\\
0.417	0.0219403730489631\\
0.418	0.0218162981614154\\
0.419	0.0217873407069695\\
0.42	0.0218536161679057\\
0.421	0.0220141322616114\\
0.422	0.0222668031306612\\
0.423	0.0226084762955807\\
0.424	0.0230349717010645\\
0.425	0.0235411324808763\\
0.426	0.0241208872994108\\
0.427	0.0247673232640353\\
0.428	0.0254727681002436\\
0.429	0.0262288812341018\\
0.43	0.0270267523608334\\
0.431	0.0278570062104118\\
0.432	0.028709912690716\\
0.435	0.0313043357559706\\
0.436	0.0321474898152987\\
0.437	0.0329633739832706\\
0.438	0.0337425640622353\\
0.439	0.0344760844014504\\
0.44	0.0351555114826918\\
0.441	0.0357730704966217\\
0.442	0.0363217240053655\\
0.443	0.0367952521743704\\
0.444	0.0371883231569883\\
0.445	0.0374965530309392\\
0.446	0.037716554822083\\
0.447	0.037845975541801\\
0.448	0.0378835208409178\\
0.449	0.0378289677663153\\
0.45	0.0376831650845761\\
0.451	0.0374480206341952\\
0.452	0.0371264765466059\\
0.453	0.0367224728338074\\
0.454	0.0362408992890488\\
0.455	0.0356875363990925\\
0.456	0.0350689860207019\\
0.457	0.034392592554243\\
0.458	0.0336663559452424\\
0.459	0.0328988372054471\\
0.46	0.0320990574428239\\
0.461	0.0312763920133272\\
0.464	0.0287678258282296\\
0.465	0.0279505663545554\\
0.466	0.0271587036042722\\
0.467	0.0264013866816706\\
0.468	0.0256873415832279\\
0.469	0.0250247709348383\\
0.47	0.0244212598251448\\
0.471	0.0238836888909177\\
0.472	0.0234181559429065\\
0.473	0.0230299070056179\\
0.474	0.022723277242497\\
0.475	0.0225016426477249\\
0.476	0.0223673829927953\\
0.477	0.0223218562972018\\
0.478	0.0223653854362675\\
0.479	0.0224972569280939\\
0.48	0.0227157317674553\\
0.481	0.0230180680128473\\
0.482	0.0234005548434508\\
0.483	0.0238585580962498\\
0.484	0.0243865763003064\\
0.485	0.0249783064697731\\
0.486	0.0256267193749866\\
0.487	0.0263241430890164\\
0.488	0.0270623535724126\\
0.489	0.0278326715599855\\
0.49	0.0286260646015966\\
0.493	0.0310513120212805\\
0.494	0.0318433685353883\\
0.495	0.0326118104176545\\
0.496	0.033347756845711\\
0.497	0.0340427253895212\\
0.498	0.0346887297503669\\
0.499	0.0352783717734817\\
0.5	0.0358049259076809\\
0.501	0.0362624157017151\\
0.502	0.0366456817317871\\
0.503	0.0369504398726699\\
0.504	0.0371733288620502\\
0.505	0.0373119470222782\\
0.506	0.037364878316223\\
0.507	0.0373317064564902\\
0.508	0.0372130174519878\\
0.509	0.037010390677819\\
0.51	0.0367263777549933\\
0.511	0.0363644705894486\\
0.512	0.0359290586997489\\
0.513	0.0354253760920735\\
0.514	0.0348594387343897\\
0.515	0.0342379726205633\\
0.516	0.0335683336888688\\
0.517	0.0328584208917193\\
0.518	0.0321165832278743\\
0.519	0.0313515216296443\\
0.523	0.028239588243955\\
0.524	0.027493977560638\\
0.525	0.0267789061748402\\
0.526	0.0261026182914152\\
0.527	0.0254728880521151\\
0.528	0.024896930242631\\
0.529	0.0243813174086807\\
0.53	0.023931904978034\\
0.531	0.0235537650084217\\
0.532	0.0232511289408133\\
0.533	0.0230273403115437\\
0.534	0.0228848179891226\\
0.535	0.0228250302245248\\
0.536	0.0228484799480335\\
0.537	0.0229547010743585\\
0.538	0.0231422659454767\\
0.539	0.0234088042735245\\
0.54	0.0237510328944412\\
0.541	0.0241647960320672\\
0.542	0.0246451158219991\\
0.543	0.0251862520172006\\
0.544	0.0257817704270975\\
0.545	0.0264246195036493\\
0.546	0.0271072137582782\\
0.547	0.0278215231184911\\
0.548	0.0285591674189676\\
0.55	0.0300697818508513\\
0.551	0.0308251376057496\\
0.552	0.031568804863344\\
0.553	0.0322921630146062\\
0.554	0.0329868477365989\\
0.555	0.0336448474912037\\
0.556	0.0342585958946029\\
0.557	0.0348210587721405\\
0.558	0.0353258147458981\\
0.559	0.0357671283988106\\
0.56	0.0361400154693592\\
0.561	0.0364402989366406\\
0.562	0.036664655668587\\
0.563	0.0368106534806243\\
0.564	0.0368767771675564\\
0.565	0.0368624435062301\\
0.566	0.0367680060292792\\
0.567	0.0365947490261895\\
0.568	0.036344870570264\\
0.569	0.0360214548003834\\
0.57	0.0356284336131294\\
0.571	0.035170538999489\\
0.572	0.0346532464839724\\
0.573	0.0340827096539504\\
0.574	0.0334656868753496\\
0.575	0.0328094614813996\\
0.576	0.0321217558857514\\
0.577	0.0314106404276719\\
0.578	0.0306844388033625\\
0.58	0.0292207527276012\\
0.581	0.0285002996480537\\
0.582	0.0277986251352798\\
0.583	0.02712384496771\\
0.584	0.0264837434306946\\
0.585	0.0258856834001562\\
0.586	0.0253365217495456\\
0.587	0.0248425308348792\\
0.588	0.0244093267290153\\
0.589	0.024041805581366\\
0.59	0.023744088423197\\
0.591	0.0235194750459331\\
0.592	0.0233704073845118\\
0.593	0.0232984428849861\\
0.594	0.0233042388586391\\
0.595	0.0233875472513114\\
0.596	0.0235472192744046\\
0.597	0.0237812205822014\\
0.598	0.0240866570791192\\
0.599	0.0244598108079921\\
0.6	0.0248961851260381\\
0.601	0.0253905585823002\\
0.602	0.0259370473118326\\
0.603	0.0265291750889975\\
0.604	0.0271599501481563\\
0.605	0.0278219476920967\\
0.606	0.028507396888596\\
0.607	0.029208272223046\\
0.609	0.0306234917618289\\
0.61	0.0313213645126038\\
0.611	0.0320019122719786\\
0.612	0.0326572614242062\\
0.613	0.0332798496316227\\
0.614	0.0338625133633879\\
0.615	0.0343985699319647\\
0.616	0.0348818938502884\\
0.617	0.0353069872012814\\
0.618	0.0356690423323096\\
0.619	0.0359639958113518\\
0.62	0.0361885737662857\\
0.621	0.0363403284187598\\
0.622	0.0364176645574479\\
0.623	0.0364198558437674\\
0.624	0.0363470515789786\\
0.625	0.0362002728659618\\
0.626	0.0359813984968964\\
0.627	0.0356931412778438\\
0.628	0.0353390145156602\\
0.629	0.0349232893913158\\
0.63	0.0344509435000124\\
0.631	0.033927601280169\\
0.632	0.0333594672227231\\
0.633	0.0327532523470593\\
0.634	0.0321160947644299\\
0.635	0.0314554755937033\\
0.636	0.0307791313985062\\
0.638	0.0294109464227041\\
0.639	0.0287350335358099\\
0.64	0.0280750659406785\\
0.641	0.0274386810304192\\
0.642	0.0268332244445979\\
0.643	0.026265665021767\\
0.644	0.025742514440469\\
0.645	0.0252697529391526\\
0.646	0.0248527610293237\\
0.647	0.0244962579875025\\
0.648	0.0242042486341445\\
0.649	0.0239799786062074\\
0.65	0.0238258983247777\\
0.651	0.0237436363210266\\
0.652	0.0237339821603797\\
0.653	0.0237968791591965\\
0.654	0.0239314271103988\\
0.655	0.0241358948034236\\
0.656	0.0244077420342563\\
0.657	0.0247436508979355\\
0.658	0.0251395662210965\\
0.659	0.0255907445152386\\
0.66	0.0260918107039467\\
0.661	0.0266368220313051\\
0.662	0.0272193385110047\\
0.663	0.0278324989885457\\
0.664	0.0284691019293741\\
0.665	0.0291216900120932\\
0.668	0.0310987991525646\\
0.669	0.0317387229240382\\
0.67	0.0323566027672264\\
0.671	0.0329453049596999\\
0.672	0.0334980516244987\\
0.673	0.0340084985506119\\
0.674	0.0344708083006262\\
0.675	0.0348797170123825\\
0.676	0.0352305939306974\\
0.677	0.0355194937247134\\
0.678	0.03574320096567\\
0.679	0.0358992658781965\\
0.68	0.0359860311068663\\
0.681	0.0360026490826324\\
0.682	0.0359490896986614\\
0.683	0.0358261388375887\\
0.684	0.0356353874996569\\
0.685	0.0353792113572498\\
0.686	0.0350607414953816\\
0.687	0.0346838262991009\\
0.688	0.0342529847050534\\
0.689	0.0337733521765768\\
0.69	0.0332506197901967\\
0.691	0.0326909666190218\\
0.692	0.0321009865425146\\
0.693	0.0314876107063848\\
0.694	0.0308580260907272\\
0.697	0.0289459505234899\\
0.698	0.0283255441250172\\
0.699	0.0277257156492987\\
0.7	0.0271533925094718\\
0.701	0.0266151663194232\\
0.702	0.0261172166538293\\
0.703	0.0256652402670952\\
0.704	0.0252643860088275\\
0.705	0.0249191962329647\\
0.706	0.0246335555768824\\
0.707	0.0244106471866949\\
0.708	0.0242529171927832\\
0.709	0.0241620481726201\\
0.71	0.0241389414805946\\
0.711	0.0241837082869614\\
0.712	0.0242956700657562\\
0.713	0.0244733685189753\\
0.714	0.0247145844390597\\
0.715	0.0250163651793147\\
0.716	0.0253750605133671\\
0.717	0.0257863668032443\\
0.718	0.0262453787336083\\
0.719	0.0267466476858451\\
0.72	0.0272842463090348\\
0.721	0.0278518385080213\\
0.722	0.0284427541775614\\
0.723	0.0290500676598717\\
0.726	0.0308990179863948\\
0.727	0.0315004227164342\\
0.728	0.0320826444087303\\
0.729	0.0326389571760468\\
0.73	0.0331629521583503\\
0.731	0.0336486112985894\\
0.732	0.0340903761715685\\
0.733	0.0344832116559801\\
0.734	0.0348226634695505\\
0.735	0.0351049085227952\\
0.736	0.0353267977220582\\
0.737	0.0354858911531508\\
0.738	0.0355804848563301\\
0.739	0.0356096288481109\\
0.74	0.0355731363967551\\
0.741	0.0354715843592266\\
0.742	0.035306304987766\\
0.743	0.0350793686426756\\
0.744	0.0347935576215179\\
0.745	0.0344523324131591\\
0.746	0.034059790042646\\
0.747	0.0336206145891027\\
0.748	0.0331400213536357\\
0.749	0.0326236954098169\\
0.75	0.0320777242281376\\
0.751	0.0315085255838419\\
0.752	0.0309227722311753\\
0.755	0.0291350870975506\\
0.756	0.0285521789761214\\
0.757	0.0279871263516691\\
0.758	0.0274464584568332\\
0.759	0.0269364058428048\\
0.76	0.0264628286980617\\
0.761	0.0260311492522551\\
0.762	0.0256462896205547\\
0.763	0.0253126160870623\\
0.764	0.0250338898767004\\
0.765	0.0248132246088901\\
0.766	0.0246530513429088\\
0.767	0.0245550918641353\\
0.768	0.0245203405094117\\
0.769	0.0245490544779901\\
0.77	0.0246407523394319\\
0.771	0.024794221130684\\
0.772	0.0250075324267236\\
0.773	0.0252780665731756\\
0.774	0.0256025445920773\\
0.775	0.0259770677660378\\
0.776	0.0263971645084049\\
0.777	0.0268578437678317\\
0.778	0.0273536541117618\\
0.779	0.0278787482027414\\
0.78	0.0284269518305234\\
0.781	0.0289918363348387\\
0.784	0.0307200683550004\\
0.785	0.0312849739303243\\
0.786	0.0318332865803774\\
0.787	0.032358668780144\\
0.788	0.0328550644414451\\
0.789	0.0333167686696263\\
0.79	0.0337384931833968\\
0.791	0.0341154268322752\\
0.792	0.0344432907066294\\
0.793	0.0347183864125751\\
0.794	0.0349376373694401\\
0.795	0.0350986237216997\\
0.796	0.0351996091474245\\
0.797	0.0352395589825978\\
0.798	0.0352181506573448\\
0.799	0.0351357759464705\\
0.8	0.0349935345160466\\
0.801	0.0347932195063421\\
0.802	0.0345372953501375\\
0.803	0.0342288674891211\\
0.804	0.0338716445966756\\
0.805	0.0334698940214557\\
0.806	0.0330283909561682\\
0.807	0.0325523619639578\\
0.808	0.0320474230748586\\
0.809	0.0315195134543491\\
0.81	0.0309748256320499\\
0.814	0.0287568893067722\\
0.815	0.028224893833575\\
0.816	0.0277144414083921\\
0.817	0.0272314175194701\\
0.818	0.026781375163389\\
0.819	0.0263694711432549\\
0.82	0.0260004069503683\\
0.821	0.0256783747570735\\
0.822	0.0254070097399106\\
0.823	0.0251893495828206\\
0.824	0.0250278006533748\\
0.825	0.0249241110519383\\
0.826	0.0248793518546595\\
0.827	0.0248939064388192\\
0.828	0.0249674675521021\\
0.829	0.0250990425492152\\
0.83	0.0252869665356577\\
0.831	0.0255289231663247\\
0.832	0.0258219730676061\\
0.833	0.0261625896623321\\
0.834	0.026546701541835\\
0.835	0.026969740826928\\
0.836	0.0274266976047355\\
0.837	0.0279121792137702\\
0.838	0.0284204737785987\\
0.839	0.0289456175296965\\
0.841	0.0300217582965874\\
0.842	0.0305602060620953\\
0.843	0.0310905508797235\\
0.844	0.0316066443871428\\
0.845	0.0321025181884864\\
0.846	0.0325724528925457\\
0.847	0.0330110439531635\\
0.848	0.0334132641083684\\
0.849	0.033774520871201\\
0.85	0.0340907085637685\\
0.851	0.0343582550893347\\
0.852	0.0345741623353146\\
0.853	0.0347360397326266\\
0.854	0.0348421306586739\\
0.855	0.034891331191901\\
0.856	0.0348832014315392\\
0.857	0.0348179691768182\\
0.858	0.0346965257812548\\
0.859	0.0345204141681013\\
0.86	0.0342918093646358\\
0.861	0.0340134918889321\\
0.862	0.0336888137875939\\
0.863	0.0333216583400069\\
0.864	0.032916394021445\\
0.865	0.0324778222856223\\
0.866	0.0320111205190416\\
0.867	0.0315217812052584\\
0.868	0.0310155473514455\\
0.87	0.029976214348713\\
0.871	0.0294552382046556\\
0.872	0.0289414721295529\\
0.873	0.0284408736072534\\
0.874	0.0279592333255088\\
0.875	0.0275021081535889\\
0.876	0.0270747569454248\\
0.877	0.0266820799763234\\
0.878	0.0263285626905114\\
0.879	0.0260182248635448\\
0.88	0.0257545749098322\\
0.881	0.0255405701271232\\
0.882	0.0253785837382594\\
0.883	0.0252703784732216\\
0.884	0.0252170874199011\\
0.885	0.0252192025049149\\
0.886	0.0252765702854147\\
0.887	0.0253883952108565\\
0.888	0.0255532503161491\\
0.889	0.0257690951822114\\
0.89	0.0260333012516831\\
0.891	0.026342683804478\\
0.892	0.026693540099767\\
0.893	0.0270816936511511\\
0.894	0.0275025439249705\\
0.895	0.0279511207963647\\
0.896	0.0284221433676266\\
0.897	0.0289100822412141\\
0.899	0.0299137387259334\\
0.9	0.0304177467836375\\
0.901	0.030915388488773\\
0.902	0.031400891583278\\
0.903	0.0318686386433784\\
0.904	0.0323132317720844\\
0.905	0.0327295545466502\\
0.906	0.0331128311779523\\
0.907	0.0334586816301701\\
0.908	0.0337631715468909\\
0.909	0.0340228566090826\\
0.91	0.0342348211731807\\
0.911	0.0343967113477501\\
0.912	0.0345067611744927\\
0.913	0.0345638113129216\\
0.914	0.034567321379162\\
0.915	0.0345173750021486\\
0.916	0.0344146773028879\\
0.917	0.0342605453466187\\
0.918	0.0340568910887651\\
0.919	0.0338061977861068\\
0.92	0.0335114900947029\\
0.921	0.0331762974878544\\
0.922	0.032804612097499\\
0.923	0.0324008411236782\\
0.924	0.0319697544048148\\
0.925	0.0315164284825378\\
0.926	0.0310461868376053\\
0.928	0.0300771057018245\\
0.93	0.0291076140947095\\
0.931	0.0286368150689795\\
0.932	0.0281826266739604\\
0.933	0.0277502918111532\\
0.934	0.0273447870698842\\
0.935	0.0269707656181968\\
0.936	0.0266325036943393\\
0.937	0.0263338516606431\\
0.938	0.0260781901797111\\
0.939	0.0258683920898237\\
0.94	0.025706790257999\\
0.941	0.0255951517887896\\
0.942	0.0255346588252836\\
0.943	0.0255258959646278\\
0.944	0.025568844741013\\
0.945	0.0256628853498566\\
0.946	0.025806805419613\\
0.947	0.025998815488836\\
0.948	0.0262365709430012\\
0.949	0.0265172005172301\\
0.95	0.0268373410883229\\
0.951	0.0271931779459615\\
0.952	0.0275804902828467\\
0.953	0.0279947010342791\\
0.954	0.0284309306392303\\
0.955	0.0288840550224552\\
0.956	0.0293487659291185\\
0.959	0.030757878835757\\
0.96	0.0312143574196395\\
0.961	0.0316553164795215\\
0.962	0.0320756643287607\\
0.963	0.0324705609370532\\
0.964	0.0328354734791629\\
0.965	0.0331662281245886\\
0.966	0.033459057974691\\
0.967	0.0337106461664267\\
0.968	0.0339181631929626\\
0.969	0.0340792984471325\\
0.97	0.0341922859135679\\
0.971	0.0342559235972795\\
0.972	0.0342695862500104\\
0.973	0.0342332312285376\\
0.974	0.0341473977745075\\
0.975	0.0340131993266821\\
0.976	0.0338323089160824\\
0.977	0.0336069384230178\\
0.978	0.0333398118131405\\
0.979	0.0330341324945058\\
0.98	0.0326935448453258\\
0.981	0.0323220907283379\\
0.982	0.031924161582559\\
0.983	0.0315044462815557\\
0.984	0.0310678760529206\\
0.985	0.0306195667654658\\
0.988	0.0292568653199115\\
0.989	0.0288143299665378\\
0.99	0.0283862752462816\\
0.991	0.0279776451573897\\
0.992	0.0275931461252998\\
0.993	0.0272371931385984\\
0.994	0.0269138591832183\\
0.995	0.0266268284154392\\
0.996	0.0263793541812785\\
0.997	0.0261742222900381\\
0.998	0.0260137195846952\\
0.999	0.0258996087066854\\
1	0.0258331088603869\\
1.001	0.0258148825507014\\
1.002	0.0258450293320553\\
1.003	0.0259230861647346\\
1.004	0.0260480340334173\\
1.005	0.0262183109380958\\
1.006	0.0264318312183165\\
1.007	0.0266860112243963\\
1.008	0.0269778006611809\\
1.009	0.0273037190486125\\
1.01	0.0276598969958091\\
1.011	0.0280421221507665\\
1.012	0.0284458892741513\\
1.013	0.0288664531419736\\
1.014	0.0292988839390755\\
1.017	0.0306165389171942\\
1.018	0.0310455000612135\\
1.019	0.0314609693658996\\
1.02	0.0318581467666395\\
1.021	0.0322324560700347\\
1.022	0.0325795978222789\\
1.023	0.0328955985412644\\
1.024	0.0331768560287897\\
1.025	0.0334201804922576\\
1.026	0.0336228307340205\\
1.027	0.0337825447310376\\
1.028	0.0338975649705802\\
1.029	0.0339666578539277\\
1.03	0.0339891266953951\\
1.031	0.0339648187640611\\
1.032	0.0338941257181209\\
1.033	0.0337779775141387\\
1.034	0.0336178304771328\\
1.035	0.033415649194334\\
1.036	0.0331738824740424\\
1.037	0.0328954338355127\\
1.038	0.032583626481145\\
1.039	0.0322421637891757\\
1.04	0.0318750854377541\\
1.041	0.0314867195089841\\
1.042	0.0310816317142852\\
1.043	0.0306645717209189\\
1.046	0.0293906346268806\\
1.047	0.0289748863369188\\
1.048	0.0285716893668688\\
1.049	0.0281857029658545\\
1.05	0.0278213755538386\\
1.051	0.0274828933632025\\
1.052	0.0271741323024228\\
1.053	0.0268986137937364\\
1.054	0.0266594645379143\\
1.055	0.0264593809641003\\
1.056	0.026300598918426\\
1.057	0.0261848688434512\\
1.058	0.026113436421058\\
1.059	0.0260870291550948\\
1.06	0.0261058493671418\\
1.061	0.0261695730425782\\
1.062	0.0262773545662456\\
1.063	0.0264278380212235\\
1.064	0.0266191742455204\\
1.065	0.0268490432925605\\
1.066	0.0271146826193722\\
1.067	0.0274129201564142\\
1.068	0.0277402119350958\\
1.069	0.0280926843109457\\
1.07	0.0284661799438353\\
1.071	0.0288563067053396\\
1.072	0.0292584891704766\\
1.076	0.0308928949072169\\
1.077	0.0312841286355807\\
1.078	0.0316591834690958\\
1.079	0.0320137356978298\\
1.08	0.0323437100075794\\
1.081	0.0326453262854214\\
1.082	0.0329151430652259\\
1.083	0.0331500967662799\\
1.084	0.0333475363751607\\
1.085	0.0335052531796354\\
1.086	0.0336215054774893\\
1.087	0.0336950379158729\\
1.088	0.0337250948165595\\
1.089	0.0337114277429889\\
1.09	0.0336542972428124\\
1.091	0.0335544686495344\\
1.092	0.0334132020484539\\
1.093	0.0332322365534328\\
1.094	0.0330137689770376\\
1.095	0.0327604271628972\\
1.096	0.0324752384001656\\
1.097	0.0321615930784045\\
1.098	0.0318232044354709\\
1.099	0.0314640649630076\\
1.1	0.0310883993141298\\
1.101	0.0307006143683775\\
1.105	0.0291198747156676\\
1.106	0.0287403016641887\\
1.107	0.0283759235343601\\
1.108	0.028030942029591\\
1.109	0.0277093238435562\\
1.11	0.0274147546854668\\
1.111	0.02715059693592\\
1.112	0.0269198515664262\\
1.113	0.0267251242533062\\
1.114	0.0265685958440738\\
1.115	0.0264519978202862\\
1.116	0.0263765931493625\\
1.117	0.0263431627380522\\
1.118	0.0263519976546291\\
1.119	0.0264028968834227\\
1.12	0.0264951706614136\\
1.121	0.0266276496054947\\
1.122	0.0267986996153944\\
1.123	0.0270062419842163\\
1.124	0.0272477784480638\\
1.125	0.0275204211952111\\
1.126	0.0278209274177521\\
1.127	0.0281457379140861\\
1.128	0.0284910191807688\\
1.129	0.0288527084565349\\
1.13	0.0292265614371958\\
1.134	0.0307552020798543\\
1.135	0.0311234108970839\\
1.136	0.0314773629634932\\
1.137	0.0318129756567056\\
1.138	0.0321263890083934\\
1.139	0.0324140100379\\
1.14	0.032672554025293\\
1.141	0.032899081976332\\
1.142	0.0330910340590074\\
1.143	0.0332462586097733\\
1.144	0.033363036023236\\
1.145	0.0334400977140805\\
1.146	0.0334766400212771\\
1.147	0.0334723323674857\\
1.148	0.0334273199719473\\
1.149	0.0333422208714476\\
1.15	0.0332181177380613\\
1.151	0.0330565446067546\\
1.152	0.0328594676999465\\
1.153	0.0326292612289869\\
1.154	0.0323686788990156\\
1.155	0.0320808214585449\\
1.156	0.0317691000345106\\
1.157	0.0314371952402719\\
1.158	0.0310890134631312\\
1.159	0.0307286412847074\\
1.161	0.0299882849127466\\
1.163	0.0292505713734523\\
1.164	0.0288934359584396\\
1.165	0.0285496624323489\\
1.166	0.0282232173634851\\
1.167	0.0279178566220661\\
1.168	0.0276370821279377\\
1.169	0.0273841018225673\\
1.17	0.0271617929661949\\
1.171	0.0269726692721459\\
1.172	0.0268188527133475\\
1.173	0.0267020498618824\\
1.174	0.0266235329147309\\
1.175	0.0265841257975676\\
1.176	0.0265841956351216\\
1.177	0.0266236497738581\\
1.178	0.0267019379560072\\
1.179	0.0268180595566392\\
1.18	0.0269705762461352\\
1.181	0.0271576298448637\\
1.182	0.0273769649350508\\
1.183	0.0276259558964576\\
1.184	0.0279016382833994\\
1.185	0.028200744246583\\
1.186	0.0285197410291111\\
1.187	0.0288548726565256\\
1.188	0.0292022045582785\\
1.19	0.0299171148301984\\
1.192	0.0306312031830753\\
1.193	0.0309775530566516\\
1.194	0.0313113932218041\\
1.195	0.0316288708417325\\
1.196	0.0319263322615568\\
1.197	0.032200364922109\\
1.198	0.0324478365813059\\
1.199	0.032665931096358\\
1.2	0.0328521807373297\\
1.201	0.0330044939288587\\
1.202	0.0331211784012124\\
1.203	0.0332009599978091\\
1.204	0.033242996743875\\
1.205	0.0332468878038994\\
1.206	0.0332126768272838\\
1.207	0.0331408501543455\\
1.208	0.0330323302785769\\
1.209	0.0328884642841878\\
1.21	0.0327110073770909\\
1.211	0.0325021014626974\\
1.212	0.0322642489391525\\
1.213	0.0320002830052655\\
1.214	0.031713334103654\\
1.215	0.0314067925467665\\
1.216	0.0310842686460511\\
1.217	0.0307495500090784\\
1.219	0.0300592974551659\\
1.221	0.0293681644139929\\
1.222	0.0290323194823663\\
1.223	0.0287081719915063\\
1.224	0.0283994643470313\\
1.225	0.0281097504866392\\
1.226	0.0278423551395988\\
1.227	0.0276003358253134\\
1.228	0.0273864478133481\\
1.229	0.0272031128914643\\
1.23	0.0270523918941707\\
1.231	0.026935961494952\\
1.232	0.026855095853378\\
1.233	0.0268106527589169\\
1.234	0.026803064380021\\
1.235	0.0268323332764115\\
1.236	0.0268980334098519\\
1.237	0.0269993161141566\\
1.238	0.0271349209482348\\
1.239	0.0273031910848984\\
1.24	0.0275020936258388\\
1.241	0.0277292443021646\\
1.242	0.0279819358634841\\
1.243	0.0282571703876715\\
1.244	0.0285516948295585\\
1.245	0.0288620394536734\\
1.246	0.0291845587839972\\
1.248	0.0298509180429751\\
1.25	0.030519747961792\\
1.251	0.0308453626086975\\
1.252	0.031160053169903\\
1.253	0.0314601855132186\\
1.254	0.0317423032300335\\
1.255	0.0320031674229169\\
1.256	0.0322397942000374\\
1.257	0.0324494885509656\\
1.258	0.0326298746763873\\
1.259	0.0327789230508686\\
1.26	0.0328949734144559\\
1.261	0.0329767531650074\\
1.262	0.0330233910068203\\
1.263	0.0330344261207078\\
1.264	0.0330098128139396\\
1.265	0.0329499202327335\\
1.266	0.0328555269725239\\
1.267	0.0327278109153295\\
1.268	0.0325683346561334\\
1.269	0.0323790265644277\\
1.27	0.032162157562591\\
1.271	0.0319203137718151\\
1.272	0.0316563655314215\\
1.273	0.0313734335061815\\
1.274	0.0310748519428343\\
1.275	0.0307641292158287\\
1.277	0.0301209161707288\\
1.279	0.0294737498431639\\
1.28	0.0291580953781305\\
1.281	0.028852628753659\\
1.282	0.0285608785247291\\
1.283	0.0282862056088558\\
1.284	0.0280317643638406\\
1.285	0.0278004663018065\\
1.286	0.0275949470596317\\
1.287	0.0274175366143901\\
1.288	0.0272702328009937\\
1.289	0.0271546786613204\\
1.29	0.0270721441274735\\
1.291	0.0270235121751825\\
1.292	0.0270092694363577\\
1.293	0.0270295014860471\\
1.294	0.0270838928143271\\
1.295	0.0271717314232216\\
1.296	0.0272919180580367\\
1.297	0.0274429798634435\\
1.298	0.0276230884028146\\
1.299	0.0278300817699506\\
1.3	0.0280614904667469\\
1.301	0.0283145668239406\\
1.302	0.0285863175135295\\
1.303	0.028873538991713\\
1.304	0.0291728553285275\\
1.306	0.0297936456113841\\
1.308	0.0304197708998544\\
1.309	0.0307257294496428\\
1.31	0.0310222006905607\\
1.311	0.0313057592316395\\
1.312	0.0315731377163675\\
1.313	0.0318212644687308\\
1.314	0.0320472988891809\\
1.315	0.0322486638872528\\
1.316	0.0324230752330905\\
1.317	0.0325685674814085\\
1.318	0.0326835160253873\\
1.319	0.0327666553289814\\
1.32	0.0328170926902653\\
1.321	0.0328343175391606\\
1.322	0.0328182067186171\\
1.323	0.0327690251287507\\
1.324	0.0326874215961483\\
1.325	0.0325744203505578\\
1.326	0.0324314083481898\\
1.327	0.0322601184125824\\
1.328	0.0320626082226827\\
1.329	0.0318412357273523\\
1.33	0.0315986307978458\\
1.331	0.0313376636895235\\
1.332	0.031061411763484\\
1.333	0.0307731232319526\\
1.335	0.0301740504801433\\
1.337	0.0295683578849095\\
1.338	0.0292718363598872\\
1.339	0.0289841357646288\\
1.34	0.0287085809292495\\
1.341	0.0284483478837196\\
1.342	0.028206427267337\\
1.343	0.0279855897223946\\
1.344	0.0277883541064505\\
1.345	0.0276169590265294\\
1.346	0.0274733376772511\\
1.347	0.0273590956554477\\
1.348	0.0272754930100523\\
1.349	0.0272234306741801\\
1.35	0.0272034406549189\\
1.351	0.0272156807458335\\
1.352	0.0272599336773043\\
1.353	0.0273356103362095\\
1.354	0.027441757621181\\
1.355	0.0275770704577538\\
1.356	0.0277399075092735\\
1.357	0.0279283111395174\\
1.358	0.0281400310577964\\
1.359	0.028372551067938\\
1.36	0.0286231189468968\\
1.361	0.0288887789219241\\
1.362	0.0291664065257384\\
1.364	0.0297444456267253\\
1.366	0.0303302972734296\\
1.367	0.030617635041347\\
1.368	0.03089678593276\\
1.369	0.0311645226827939\\
1.37	0.0314177583414632\\
1.371	0.031653581971343\\
1.372	0.0318692919515513\\
1.373	0.0320624265731531\\
1.374	0.0322307922302278\\
1.375	0.0323724887421095\\
1.376	0.0324859306205139\\
1.377	0.0325698644472743\\
1.378	0.0326233826533548\\
1.379	0.0326459335120717\\
1.38	0.0326373268415017\\
1.381	0.0325977351804863\\
1.382	0.0325276909859578\\
1.383	0.0324280797214733\\
1.384	0.0323001285923774\\
1.385	0.0321453914175445\\
1.386	0.0319657298395004\\
1.387	0.0317632910166523\\
1.388	0.0315404819707887\\
1.389	0.0312999409880588\\
1.39	0.0310445064173206\\
1.391	0.0307771832691031\\
1.392	0.0305011079017148\\
1.396	0.0293745181570073\\
1.397	0.0291037004393373\\
1.398	0.0288435990757829\\
1.399	0.0285972137106603\\
1.4	0.0283673774236668\\
1.401	0.0281567243919469\\
1.402	0.0279676597054008\\
1.403	0.027802331747226\\
1.404	0.0276626078298006\\
1.405	0.0275500531299611\\
1.406	0.0274659132361692\\
1.407	0.0274111005214648\\
1.408	0.0273861842263101\\
1.409	0.0273913844968545\\
1.41	0.0274265706525507\\
1.411	0.0274912638469105\\
1.412	0.0275846433906923\\
1.413	0.02770555672834\\
1.414	0.0278525337123257\\
1.415	0.0280238046184951\\
1.416	0.0282173213830448\\
1.417	0.0284307819680607\\
1.418	0.0286616575664329\\
1.419	0.02890722272145\\
1.42	0.0291645877084554\\
1.421	0.0294307322315386\\
1.425	0.0305201432470663\\
1.426	0.0307828402667298\\
1.427	0.0310354866465197\\
1.428	0.0312751677735479\\
1.429	0.0314991266908695\\
1.43	0.0317047955563297\\
1.431	0.031889825156616\\
1.432	0.03205211184854\\
1.433	0.0321898212837479\\
1.434	0.0323014092266529\\
1.435	0.0323856388706649\\
1.436	0.0324415944311616\\
1.437	0.032468691021712\\
1.438	0.0324666806968552\\
1.439	0.0324356546452118\\
1.44	0.0323760412302176\\
1.441	0.0322886000148941\\
1.442	0.0321744123725596\\
1.443	0.0320348683117455\\
1.444	0.0318716493873552\\
1.445	0.031686708664028\\
1.446	0.0314822475122996\\
1.447	0.0312606890120155\\
1.448	0.0310246492556492\\
1.449	0.0307769067270827\\
1.45	0.030520369448916\\
1.455	0.0292122512718382\\
1.456	0.028966881747619\\
1.457	0.0287337601871673\\
1.458	0.0285155690453331\\
1.459	0.0283148108927183\\
1.46	0.0281337796788015\\
1.461	0.0279745345811131\\
1.462	0.0278388767691715\\
1.463	0.0277283290331876\\
1.464	0.0276441185901111\\
1.465	0.0275871633150957\\
1.466	0.0275580619001192\\
1.467	0.0275570879599725\\
1.468	0.0275841875270246\\
1.469	0.0276389802291956\\
1.47	0.0277207645086874\\
1.471	0.0278285266204481\\
1.472	0.0279609530832885\\
1.473	0.0281164464641357\\
1.474	0.0282931447679711\\
1.475	0.0284889440244891\\
1.476	0.0287015230428094\\
1.477	0.0289283707479036\\
1.478	0.0291668159909557\\
1.479	0.0294140589747771\\
1.481	0.0299232939650431\\
1.483	0.0304323765752956\\
1.484	0.0306794564612112\\
1.485	0.0309177241101852\\
1.486	0.0311444292520009\\
1.487	0.0313569625564991\\
1.488	0.0315528855761316\\
1.489	0.0317299587538455\\
1.49	0.0318861668347235\\
1.491	0.0320197416844472\\
1.492	0.0321291824499865\\
1.493	0.0322132725956163\\
1.494	0.0322710933543187\\
1.495	0.0323020335672006\\
1.496	0.0323057959716606\\
1.497	0.0322823999277917\\
1.498	0.0322321806024082\\
1.499	0.0321557843534861\\
1.5	0.032054160598781\\
1.501	0.0319285499376774\\
1.502	0.0317804687118066\\
1.503	0.0316116910265305\\
1.504	0.0314242276370909\\
1.505	0.0312203019386708\\
1.506	0.0310023237969679\\
1.507	0.0307728607652495\\
1.508	0.0305346076933408\\
1.51	0.0300429587461712\\
1.512	0.0295502643015606\\
1.513	0.0293106903571867\\
1.514	0.0290793528259932\\
1.515	0.028858922807081\\
1.516	0.0286519382134314\\
1.517	0.0284607745259655\\
1.518	0.0282876179554852\\
1.519	0.0281344403155632\\
1.52	0.0280029764415204\\
1.521	0.0278947045902482\\
1.522	0.0278108298310009\\
1.523	0.0277522707695281\\
1.524	0.0277196496303684\\
1.525	0.0277132855577129\\
1.526	0.0277331913946819\\
1.527	0.0277790744324604\\
1.528	0.0278503405803976\\
1.529	0.0279461020531873\\
1.53	0.0280651884411478\\
1.531	0.0282061605981805\\
1.532	0.0283673281393568\\
1.533	0.0285467699721846\\
1.534	0.0287423570859189\\
1.535	0.0289517776416557\\
1.536	0.0291725641626499\\
1.537	0.0294021226510903\\
1.539	0.0298767317080335\\
1.541	0.0303535060488156\\
1.542	0.0305857714483557\\
1.543	0.0308103484869688\\
1.544	0.0310246434939825\\
1.545	0.0312261884231355\\
1.546	0.0314126693923868\\
1.547	0.0315819529921448\\
1.548	0.0317321107060513\\
1.549	0.0318614408888105\\
1.55	0.0319684878125894\\
1.551	0.0320520583655557\\
1.552	0.0321112354373994\\
1.553	0.0321453875573066\\
1.554	0.0321541757782611\\
1.555	0.032137557154738\\
1.556	0.0320957841903349\\
1.557	0.0320294010732609\\
1.558	0.03193923684697\\
1.559	0.0318263952101017\\
1.56	0.0316922410716902\\
1.561	0.0315383840544712\\
1.562	0.0313666590084072\\
1.563	0.031179104326243\\
1.564	0.0309779380351225\\
1.565	0.0307655312690107\\
1.566	0.0305443802104968\\
1.568	0.0300862789627012\\
1.57	0.0296249695481552\\
1.571	0.0293998198825798\\
1.572	0.02918183657169\\
1.573	0.028973537712139\\
1.574	0.0287773230744137\\
1.575	0.028595446304962\\
1.576	0.0284299891681541\\
1.577	0.0282828376303339\\
1.578	0.0281556602639643\\
1.579	0.0280498895669399\\
1.58	0.0279667058608029\\
1.581	0.0279070238919892\\
1.582	0.0278714827155007\\
1.583	0.0278604392037693\\
1.584	0.0278739647839115\\
1.585	0.0279118451592466\\
1.586	0.0279735833229964\\
1.587	0.0280584058865911\\
1.588	0.0281652727644053\\
1.589	0.0282928900800843\\
1.59	0.0284397257149678\\
1.591	0.0286040275007031\\
1.592	0.0287838441801136\\
1.593	0.0289770484951122\\
1.594	0.0291813623550943\\
1.595	0.0293943839373658\\
1.597	0.0298364943479856\\
1.599	0.030282784415899\\
1.6	0.0305010076505128\\
1.601	0.0307125610665824\\
1.602	0.0309150003154031\\
1.603	0.0311059924801933\\
1.604	0.0312833429546204\\
1.605	0.0314450209149557\\
1.606	0.0315891826508667\\
1.607	0.0317141924724349\\
1.608	0.0318186412041843\\
1.609	0.0319013620521984\\
1.61	0.0319614436842381\\
1.611	0.0319982401732166\\
1.612	0.0320113779495097\\
1.613	0.03200075945333\\
1.614	0.0319665633997004\\
1.615	0.0319092421593266\\
1.616	0.0318295159427864\\
1.617	0.0317283639192496\\
1.618	0.031607012234959\\
1.619	0.0314669189839685\\
1.62	0.0313097566773721\\
1.621	0.0311373924952836\\
1.622	0.0309518663063009\\
1.623	0.0307553663937852\\
1.624	0.0305502034830378\\
1.626	0.0301235794397559\\
1.628	0.0296918727219251\\
1.629	0.0294803901323695\\
1.63	0.029275105125067\\
1.631	0.0290783904766019\\
1.632	0.0288925140325555\\
1.633	0.0287196123036177\\
1.634	0.0285616656243701\\
1.635	0.0284204757589674\\
1.636	0.0282976454442156\\
1.637	0.0281945602825466\\
1.638	0.0281123731856683\\
1.639	0.0280519912268717\\
1.64	0.0280140657741228\\
1.641	0.027998985689456\\
1.642	0.0280068733347436\\
1.643	0.0280375837524645\\
1.644	0.028090706790961\\
1.645	0.0281655723731107\\
1.646	0.0282612592162375\\
1.647	0.0283766062676301\\
1.648	0.0285102265143458\\
1.649	0.0286605235413231\\
1.65	0.0288257107518191\\
1.651	0.0290038326487356\\
1.652	0.0291927878514784\\
1.653	0.029390353916436\\
1.655	0.0298019811806798\\
1.658	0.0304244521397421\\
1.659	0.0306236266830631\\
1.66	0.0308147498178779\\
1.661	0.0309956175966049\\
1.662	0.0311641505987592\\
1.663	0.0313184177885484\\
1.664	0.0314566583147906\\
1.665	0.0315773018031344\\
1.666	0.0316789863364408\\
1.667	0.0317605736688282\\
1.668	0.0318211618275845\\
1.669	0.0318600950913197\\
1.67	0.03187697113523\\
1.671	0.031871645042806\\
1.672	0.0318442303459121\\
1.673	0.0317950971606629\\
1.674	0.0317248673344799\\
1.675	0.0316344065969565\\
1.676	0.0315248138130193\\
1.677	0.0313974077776451\\
1.678	0.0312537115593079\\
1.679	0.0310954342165068\\
1.68	0.0309244503066912\\
1.681	0.0307427776815201\\
1.682	0.0305525537813578\\
1.684	0.0301554475091872\\
1.687	0.0295531017471817\\
1.688	0.0293598815538956\\
1.689	0.0291742179197354\\
1.69	0.0289982523808572\\
1.691	0.0288340088413617\\
1.692	0.0286833699791913\\
1.693	0.0285480557500186\\
1.694	0.0284296038840455\\
1.695	0.0283293523804353\\
1.696	0.028248424644882\\
1.697	0.0281877170263178\\
1.698	0.0281478885896149\\
1.699	0.0281293538850171\\
1.7	0.0281322788575102\\
1.701	0.0281565796257204\\
1.702	0.0282019240373912\\
1.703	0.0282677358531203\\
1.704	0.0283532019679149\\
1.705	0.0284572826583602\\
1.706	0.0285787242086246\\
1.707	0.0287160740664532\\
1.708	0.0288676983159744\\
1.709	0.0290318007108623\\
1.71	0.029206443907881\\
1.711	0.0293895726338662\\
1.713	0.0297726209680342\\
1.716	0.0303554180119963\\
1.717	0.0305428358493662\\
1.718	0.0307231688067593\\
1.719	0.0308943364320853\\
1.72	0.0310543696360428\\
1.721	0.0312014334150086\\
1.722	0.0313338479960192\\
1.723	0.0314501077939311\\
1.724	0.0315488981851599\\
1.725	0.0316291107050972\\
1.726	0.0316898558368837\\
1.727	0.0317304724790377\\
1.728	0.0317505350446408\\
1.729	0.0317498581022062\\
1.73	0.0317284979251373\\
1.731	0.0316867510493757\\
1.732	0.0316251502420335\\
1.733	0.0315444580366808\\
1.734	0.0314456572490904\\
1.735	0.0313299388506603\\
1.736	0.0311986877869055\\
1.737	0.031053466464412\\
1.738	0.0308959961250581\\
1.739	0.0307281364810845\\
1.74	0.0305518636890953\\
1.742	0.0301824248606146\\
1.745	0.0296186147978768\\
1.746	0.0294368501624285\\
1.747	0.0292617205877197\\
1.748	0.0290952468952272\\
1.749	0.0289393448175606\\
1.75	0.0287958029642548\\
1.751	0.0286662619541977\\
1.752	0.0285521953720047\\
1.753	0.0284548935468907\\
1.754	0.0283754490761932\\
1.755	0.0283147441827261\\
1.756	0.0282734411874359\\
1.757	0.0282519753567101\\
1.758	0.0282505502399681\\
1.759	0.0282691358102123\\
1.76	0.0283074692563972\\
1.761	0.0283650587260387\\
1.762	0.0284411897714252\\
1.763	0.0285349341350338\\
1.764	0.0286451607384119\\
1.765	0.0287705493251327\\
1.766	0.0289096066314256\\
1.767	0.0290606839920868\\
1.768	0.0292219966919851\\
1.769	0.0293916450838014\\
1.771	0.0297479106037497\\
1.774	0.0302932827318889\\
1.775	0.0304695409779607\\
1.776	0.0306395928590817\\
1.777	0.0308014753749459\\
1.778	0.0309533250396994\\
1.779	0.0310933994128773\\
1.78	0.0312200970857037\\
1.781	0.0313319758042416\\
1.782	0.0314277688824625\\
1.783	0.0315063997155072\\
1.784	0.0315669938337764\\
1.785	0.0316088884588703\\
1.786	0.0316316398762519\\
1.787	0.0316350281472841\\
1.788	0.031619059092054\\
1.789	0.0315839635174546\\
1.79	0.0315301938209589\\
1.791	0.0314584185717828\\
1.792	0.0313695144780226\\
1.793	0.0312645553514268\\
1.794	0.0311447989915004\\
1.795	0.0310116723503362\\
1.796	0.0308667545303969\\
1.797	0.0307117581100851\\
1.798	0.0305485089423905\\
1.8	0.0302049917413689\\
1.803	0.0296775177035467\\
1.804	0.0295066210165231\\
1.805	0.0293415226628908\\
1.806	0.0291841290584416\\
1.807	0.0290362524833037\\
1.808	0.0288995903178049\\
1.809	0.0287757057563347\\
1.81	0.0286660097873375\\
1.811	0.0285717450271168\\
1.812	0.0284939717657728\\
1.813	0.0284335560522675\\
1.814	0.0283911600588858\\
1.815	0.0283672350148847\\
1.816	0.0283620163323426\\
1.817	0.0283755209930483\\
1.818	0.0284075480171766\\
1.819	0.0284576818086384\\
1.82	0.0285252975194679\\
1.821	0.0286095683783967\\
1.822	0.0287094755616173\\
1.823	0.0288238208129981\\
1.824	0.0289512409857715\\
1.825	0.0290902240747917\\
1.826	0.0292391270430694\\
1.827	0.0293961952005981\\
1.829	0.0297273759122962\\
1.833	0.0304031499032704\\
1.834	0.0305634156743122\\
1.835	0.0307164207164417\\
1.836	0.0308604027010335\\
1.837	0.0309937081736882\\
1.838	0.0311148117342412\\
1.839	0.0312223333967871\\
1.84	0.0313150542692098\\
1.841	0.031391930643669\\
1.842	0.0314521056743575\\
1.843	0.0314949185072888\\
1.844	0.0315199116044482\\
1.845	0.0315268355930431\\
1.846	0.0315156518816413\\
1.847	0.0314865328098062\\
1.848	0.0314398587713711\\
1.849	0.0313762132408351\\
1.85	0.0312963756303697\\
1.851	0.0312013119456238\\
1.852	0.0310921632581778\\
1.853	0.0309702317552589\\
1.854	0.0308369651005758\\
1.855	0.030693939414375\\
1.856	0.0305428405517238\\
1.858	0.0302235953282626\\
1.862	0.029569767567827\\
1.863	0.0294142143625034\\
1.864	0.0292654985524337\\
1.865	0.0291253335525221\\
1.866	0.0289953294493301\\
1.867	0.0288769743876163\\
1.868	0.0287716174523305\\
1.869	0.0286804534619503\\
1.87	0.0286045093760574\\
1.871	0.0285446327723347\\
1.872	0.0285014825750807\\
1.873	0.0284755218578145\\
1.874	0.0284670127492035\\
1.875	0.0284760137548203\\
1.876	0.0285023795022115\\
1.877	0.0285457628857859\\
1.878	0.0286056198116937\\
1.879	0.028681215918926\\
1.88	0.0287716353782996\\
1.881	0.0288757921038654\\
1.882	0.0289924428285544\\
1.883	0.029120201988218\\
1.884	0.0292575581721048\\
1.885	0.0294028920291241\\
1.887	0.0297105902204442\\
1.891	0.0303431017058848\\
1.892	0.0304940588548592\\
1.893	0.0306385831020077\\
1.894	0.030775008707467\\
1.895	0.0309017681557031\\
1.896	0.03101740996199\\
1.897	0.0311206152875401\\
1.898	0.0312102131034884\\
1.899	0.0312851932050977\\
1.9	0.0313447175911543\\
1.901	0.0313881300425494\\
1.902	0.0314149631854979\\
1.903	0.0314249432461833\\
1.904	0.0314179931787169\\
1.905	0.031394233348562\\
1.906	0.0313539793371826\\
1.907	0.0312977376493393\\
1.908	0.0312261994104794\\
1.909	0.031140232108529\\
1.91	0.0310408691470241\\
1.911	0.0309292972200064\\
1.912	0.0308068421016423\\
1.913	0.0306749529381101\\
1.914	0.0305351852115066\\
1.916	0.0302386575673004\\
1.92	0.0296268459181173\\
1.921	0.0294803696158383\\
1.922	0.0293399401406211\\
1.923	0.0292071763314783\\
1.924	0.0290836041920102\\
1.925	0.0289706393559661\\
1.926	0.0288695708310507\\
1.927	0.0287815464510297\\
1.928	0.0287075594839048\\
1.929	0.0286484373614244\\
1.93	0.0286048329569075\\
1.931	0.0285772172986518\\
1.932	0.0285658743326938\\
1.933	0.0285708981750821\\
1.934	0.0285921923888983\\
1.935	0.0286294715196886\\
1.936	0.0286822648281473\\
1.937	0.0287499222314089\\
1.938	0.0288316224162823\\
1.939	0.0289263827700674\\
1.94	0.0290330710904012\\
1.941	0.0291504189940444\\
1.942	0.0292770369651763\\
1.943	0.0294114308232136\\
1.945	0.0296971545691229\\
1.949	0.0302888712861145\\
1.95	0.0304309808767655\\
1.951	0.0305674120059081\\
1.952	0.0306965912785779\\
1.953	0.0308170331732871\\
1.954	0.0309273575431255\\
1.955	0.0310263051340023\\
1.956	0.0311127517120893\\
1.957	0.0311857209893831\\
1.958	0.0312443957058703\\
1.959	0.0312881267967939\\
1.96	0.0313164406272168\\
1.961	0.0313290439353842\\
1.962	0.0313258266227878\\
1.963	0.0313068627513187\\
1.964	0.0312724093976571\\
1.965	0.0312229032640001\\
1.966	0.0311589551444698\\
1.967	0.0310813422688283\\
1.968	0.0309909989028863\\
1.969	0.030889005211062\\
1.97	0.0307765743234341\\
1.971	0.0306550379692836\\
1.972	0.0305258307503147\\
1.974	0.0302505532033419\\
1.979	0.0295404856661672\\
1.98	0.0294079588873739\\
1.981	0.0292822882894956\\
1.982	0.0291649194258348\\
1.983	0.0290571980573304\\
1.984	0.0289603545765025\\
1.985	0.0288754897531684\\
1.986	0.0288035621852818\\
1.987	0.0287453780027151\\
1.988	0.0287015819630296\\
1.989	0.0286726499867545\\
1.99	0.0286588839960826\\
1.991	0.0286604087648068\\
1.992	0.0286771710021396\\
1.993	0.0287089405385954\\
1.994	0.0287553131634843\\
1.995	0.028815715707617\\
1.996	0.0288894131861488\\
1.997	0.0289755175232318\\
1.998	0.029072998375558\\
1.999	0.0291806957060894\\
2	0.0292973334117761\\
};
\addlegendentry{FOM simulation}

\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0.00295031621180142\\
0.02	0.0140845792769704\\
0.0299999999999998	0.0299525060077421\\
0.04	0.0387286694261504\\
0.0499999999999998	0.0340705036706215\\
0.0600000000000001	0.0226952810798982\\
0.0699999999999998	0.0176007256848756\\
0.0800000000000001	0.0245949537757304\\
0.0899999999999999	0.0365310323328916\\
0.1	0.0411385561542774\\
0.11	0.0339469279015261\\
0.12	0.0227675845938791\\
0.13	0.0193516271403129\\
0.14	0.0270951496501981\\
0.15	0.0376761313058327\\
0.16	0.0399912717306417\\
0.17	0.0318031749730228\\
0.18	0.0218840411582906\\
0.19	0.0206230256865552\\
0.2	0.0291488824370592\\
0.21	0.0383522002532883\\
0.22	0.0386136285239838\\
0.23	0.0298538179915688\\
0.24	0.0214097978013488\\
0.25	0.0220869871081373\\
0.26	0.0309812875101527\\
0.27	0.0386327239237683\\
0.28	0.0370830943611331\\
0.29	0.0281487093030388\\
0.3	0.0213133607318174\\
0.31	0.0236650478815998\\
0.32	0.0325507321894394\\
0.33	0.0385558564083728\\
0.34	0.0354757606597826\\
0.35	0.0267214526520507\\
0.36	0.021551779459398\\
0.37	0.0252842825548614\\
0.38	0.0338310578863457\\
0.39	0.0381684493515837\\
0.4	0.0338610100127599\\
0.41	0.0255910830166899\\
0.42	0.0220749715546122\\
0.43	0.0268792474934552\\
0.44	0.0348100859372744\\
0.45	0.0375231477949689\\
0.46	0.0322999695642703\\
0.47	0.0247632331076555\\
0.48	0.0228283969700049\\
0.49	0.028393450298466\\
0.5	0.0354883700616622\\
0.51	0.0366757393894459\\
0.52	0.030844245154849\\
0.53	0.0242315611308119\\
0.54	0.0237556385902682\\
0.55	0.0297803594851933\\
0.56	0.0358776110926722\\
0.57	0.0356826860933666\\
0.58	0.0295351671469133\\
0.59	0.0239794606157631\\
0.6	0.0248007374569408\\
0.61	0.0310039143515897\\
0.62	0.0359988492225787\\
0.63	0.0345989356746235\\
0.64	0.0284035132475218\\
0.65	0.023981942381142\\
0.66	0.0259102231472785\\
0.67	0.0320385816807396\\
0.68	0.035880530560525\\
0.69	0.0334760589265364\\
0.7	0.0274696588659369\\
0.71	0.0242075975632927\\
0.72	0.027034801620498\\
0.73	0.0328690129082347\\
0.74	0.0355565353443588\\
0.75	0.032360741946913\\
0.76	0.0267440968876089\\
0.77	0.0246205585717845\\
0.78	0.0281306797005478\\
0.79	0.0334893636646596\\
0.8	0.0350642460587971\\
0.81	0.0312936460381907\\
0.82	0.0262282620395737\\
0.83	0.0251823850966879\\
0.84	0.0291605215007937\\
0.85	0.0339023426010741\\
0.86	0.0344427225934689\\
0.87	0.0303086325223152\\
0.88	0.0259155916375131\\
0.89	0.0258538140561382\\
0.9	0.0300940463998702\\
0.91	0.0341180582687435\\
0.92	0.0337310393238059\\
0.93	0.0294323364893527\\
0.94	0.0257927540807947\\
0.95	0.026596324963768\\
0.96	0.0309082903625972\\
0.97	0.0341527318955386\\
0.98	0.0329668262084044\\
0.99	0.0286840624526143\\
1	0.0258409786489588\\
1.01	0.0273734850472787\\
1.02	0.0315875622731787\\
1.03	0.0340273405569258\\
1.04	0.0321850432105433\\
1.05	0.0280759662035064\\
1.06	0.0260374245491213\\
1.07	0.0281520510503332\\
1.08	0.0321231344257837\\
1.09	0.0337662499011993\\
1.1	0.0314170050455016\\
1.11	0.0276134808789652\\
1.12	0.026356533332935\\
1.13	0.0289028165610548\\
1.14	0.032512711415857\\
1.15	0.0333958887008761\\
1.16	0.0306896618290629\\
1.17	0.0272959413122864\\
1.18	0.0267713162959033\\
1.19	0.0296012045723719\\
1.2	0.0327597244967777\\
1.21	0.0329435095124362\\
1.22	0.030025130973943\\
1.23	0.0271173589937459\\
1.24	0.0272545368485693\\
1.25	0.0302276145162406\\
1.26	0.0328724991855815\\
1.27	0.032436071068342\\
1.28	0.0294404668840262\\
1.29	0.0270673002154025\\
1.3	0.0277797566873872\\
1.31	0.0307675410328292\\
1.32	0.0328633427502356\\
1.33	0.0318992691036604\\
1.34	0.0289476477830743\\
1.35	0.0271318219604679\\
1.36	0.0283222235066627\\
1.37	0.0312114881246561\\
1.38	0.0327475954623462\\
1.39	0.0313567334996421\\
1.4	0.0285537534592457\\
1.41	0.0272944235338524\\
1.42	0.0288595866400505\\
1.43	0.0315547070667836\\
1.44	0.0325426854522384\\
1.45	0.0308294012248078\\
1.46	0.0282613038124881\\
1.47	0.0275369765103362\\
1.48	0.0293724351111537\\
1.49	0.0317967895265059\\
1.5	0.0322672219686182\\
1.51	0.0303350668322011\\
1.52	0.0280687257996028\\
1.53	0.0278406009888821\\
1.54	0.0298446598743531\\
1.55	0.0319411488762609\\
1.56	0.0319401561318728\\
1.57	0.0298881054339124\\
1.58	0.0279709155698731\\
1.59	0.0281864620816341\\
1.6	0.0302636483640373\\
1.61	0.0319944227955165\\
1.62	0.0315800321748756\\
1.63	0.0294993572668809\\
1.64	0.0279598631192362\\
1.65	0.0285564667477547\\
1.66	0.0306203247251378\\
1.67	0.031965829121464\\
1.68	0.0312043459623297\\
1.69	0.0291761582771963\\
1.7	0.028025308478612\\
1.71	0.0289338472451366\\
1.72	0.0309090532075733\\
1.73	0.0318665047203561\\
1.74	0.030829021513668\\
1.75	0.0289224976205515\\
1.76	0.0281554010874574\\
1.77	0.0293036233897221\\
1.78	0.0311274251594091\\
1.79	0.0317088541222454\\
1.8	0.0304680105347939\\
1.81	0.0287392805934794\\
1.82	0.0283373373720655\\
1.83	0.0296529412922877\\
1.84	0.031275951880537\\
1.85	0.0315059310081582\\
1.86	0.030133014761109\\
1.87	0.0286246742213154\\
1.88	0.0285579554337527\\
1.89	0.0299712911354519\\
1.9	0.0313576863708236\\
1.91	0.0312708715734318\\
1.92	0.0298333263588342\\
1.93	0.0285745124479218\\
1.94	0.0288042699463809\\
1.95	0.0302506107491345\\
1.96	0.0313777968248208\\
1.97	0.0310163945163269\\
1.98	0.0295757778137933\\
1.99	0.0285827384856217\\
2	0.0290639346712633\\
};
\addlegendentry{L-OpInf ROM $r=2$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0.0449999999999999\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.0149999999999999	0.00716675485037066\\
0.03	0.0300945661785315\\
0.0449999999999999	0.0380346441741912\\
0.0600000000000001	0.0226571125681716\\
0.075	0.0196808108145254\\
0.0900000000000001	0.0365473936843694\\
0.105	0.0388363896759445\\
0.12	0.0227525588219459\\
0.135	0.0220779288101551\\
0.15	0.0376652195521097\\
0.165	0.0368838925620316\\
0.18	0.0219019886780496\\
0.195	0.0240370767592275\\
0.21	0.0383091019930193\\
0.225	0.0349313088167731\\
0.24	0.0214603048259576\\
0.255	0.0259637115183111\\
0.27	0.0385577205395946\\
0.285	0.0330480657048779\\
0.3	0.0213936708967557\\
0.315	0.0277885386069381\\
0.33	0.0384539038045264\\
0.345	0.0312953564320035\\
0.36	0.0216554835952514\\
0.375	0.0294570067651523\\
0.39	0.038047297889876\\
0.405	0.0297215773742345\\
0.42	0.0221931911041995\\
0.435	0.0309272632723505\\
0.45	0.0373925229058516\\
0.465	0.0283620846286912\\
0.48	0.0229508100242073\\
0.495	0.0321703120090173\\
0.51	0.0365463188211124\\
0.525	0.0272396511223989\\
0.54	0.0238714452998872\\
0.555	0.03316940634175\\
0.57	0.0355651721664518\\
0.585	0.0263652435386732\\
0.6	0.0248995366461868\\
0.615	0.0339190761956354\\
0.63	0.0345032422800511\\
0.645	0.0257391527384097\\
0.66	0.0259827551288001\\
0.675	0.0344238635443099\\
0.69	0.0334106450664682\\
0.705	0.0253523736053776\\
0.72	0.0270735333139209\\
0.735	0.0346968487346997\\
0.75	0.0323321112807549\\
0.765	0.0251881517487018\\
0.78	0.0281302184688128\\
0.795	0.0347580505298606\\
0.81	0.0313060203239894\\
0.825	0.0252236176558602\\
0.84	0.0291178550158731\\
0.855	0.0346327758820988\\
0.87	0.0303637967115558\\
0.885	0.0254314359552879\\
0.9	0.0300086153661183\\
0.915	0.0343499875172\\
0.93	0.0295296444642676\\
0.945	0.0257814063345172\\
0.96	0.0307819088724239\\
0.975	0.0339407478718681\\
0.99	0.0288205853047319\\
1.005	0.0262419627234263\\
1.02	0.0314242067716575\\
1.035	0.0334367874531136\\
1.05	0.0282467596585634\\
1.065	0.0267815281008292\\
1.08	0.0319286266402103\\
1.095	0.0328692347877728\\
1.11	0.0278119450028123\\
1.125	0.0273696932203591\\
1.14	0.0322943231837396\\
1.155	0.0322675342638321\\
1.17	0.0275142439222504\\
1.185	0.0279781982465295\\
1.2	0.0325257333031681\\
1.215	0.0316585677336965\\
1.23	0.0273468941127883\\
1.245	0.0285817063768812\\
1.26	0.0326317225667199\\
1.275	0.0310659860852147\\
1.29	0.0272991542464258\\
1.305	0.0291583677046494\\
1.32	0.0326246777541437\\
1.335	0.0305097483495369\\
1.35	0.027357222787268\\
1.365	0.0296901796243383\\
1.38	0.0325195863312888\\
1.395	0.0300058584938658\\
1.41	0.0275051512095166\\
1.425	0.0301631568471583\\
1.44	0.0323331388779375\\
1.455	0.0295662839602018\\
1.47	0.0277257182987858\\
1.485	0.0305673294894577\\
1.5	0.0320828849433579\\
1.515	0.0291990353114042\\
1.53	0.0280012380094388\\
1.545	0.030896591702142\\
1.56	0.0317864668422041\\
1.575	0.0289083830278394\\
1.59	0.0283142794138314\\
1.605	0.0311484259545356\\
1.62	0.0314609498042802\\
1.635	0.0286951855052562\\
1.65	0.0286482833529746\\
1.665	0.0313235294506711\\
1.68	0.0311222609005717\\
1.695	0.0285573015389562\\
1.71	0.0289880662543536\\
1.725	0.0314253693555711\\
1.74	0.0307847434941497\\
1.755	0.0284900609095142\\
1.77	0.0293202070314467\\
1.785	0.0314596926880466\\
1.8	0.0304608287782595\\
1.815	0.0284867679561875\\
1.83	0.0296333178708141\\
1.845	0.0314340150584176\\
1.86	0.0301608213949662\\
1.875	0.0285392150658064\\
1.89	0.0299182039367101\\
1.905	0.0313571100686088\\
1.92	0.0298927922660992\\
1.935	0.0286381856408497\\
1.95	0.0301679205094667\\
1.965	0.0312385183252455\\
1.98	0.0296625686657033\\
1.995	0.0287739291648696\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/sigmoid_POI_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative displacement error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.519,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dashed, line width=2pt]
  table[row sep=crcr]{%
0.00100000000000033	0.000118214711125328\\
0.00199999999999978	0.000603509999997389\\
0.00300000000000011	0.00173937264539086\\
0.00399999999999956	0.00385703078887446\\
0.00499999999999989	0.00697221812963276\\
0.00600000000000023	0.0105570841038461\\
0.00699999999999967	0.0140507184481562\\
0.00800000000000001	0.0171329604571272\\
0.00900000000000034	0.0195064699588524\\
0.00999999999999979	0.0208926680752725\\
0.0110000000000001	0.0211723882417488\\
0.0119999999999996	0.0204364114669596\\
0.0129999999999999	0.0189888406922922\\
0.0149999999999997	0.015437287842986\\
0.016	0.0138682849631822\\
0.0170000000000003	0.0126444968406328\\
0.0179999999999998	0.0117852754551669\\
0.0199999999999996	0.0105296398392154\\
0.0209999999999999	0.00961856675839572\\
0.0220000000000002	0.00821284683120635\\
0.0229999999999997	0.00620045812902229\\
0.024	0.00358181792228529\\
0.0250000000000004	0.000467448349535914\\
0.0259999999999998	0.0029338533583637\\
0.0270000000000001	0.00635507398401789\\
0.0279999999999996	0.00953544235581007\\
0.0289999999999999	0.0122807998732485\\
0.0300000000000002	0.0144971283112149\\
0.0309999999999997	0.0161944891037833\\
0.032	0.017470330463823\\
0.0330000000000004	0.0184787126834558\\
0.0389999999999997	0.0245696733255018\\
0.04	0.0252043460696236\\
0.0410000000000004	0.0253871158590387\\
0.0419999999999998	0.0250382547158155\\
0.0430000000000001	0.0241496014012216\\
0.0439999999999996	0.0227830301758496\\
0.0449999999999999	0.0210519069347589\\
0.0460000000000003	0.01909229766497\\
0.0469999999999997	0.0170322460013445\\
0.0490000000000004	0.0129401464853987\\
0.0499999999999998	0.010949274505224\\
0.0510000000000002	0.00894975574787607\\
0.0519999999999996	0.00687897406572319\\
0.0529999999999999	0.00467912259935963\\
0.0540000000000003	0.00231741998435962\\
0.0549999999999997	0.000201660059065643\\
0.056	0.00283426367516717\\
0.0570000000000004	0.00550474151274638\\
0.0579999999999998	0.00812037739285412\\
0.0590000000000002	0.0105890860465228\\
0.0599999999999996	0.0128354291797138\\
0.0609999999999999	0.0148111798129696\\
0.0620000000000003	0.0164985091858907\\
0.0629999999999997	0.0179059786495251\\
0.0640000000000001	0.0190592238451286\\
0.0650000000000004	0.0199892221749739\\
0.0659999999999998	0.0207213038846061\\
0.0670000000000002	0.0212675211792549\\
0.0679999999999996	0.0216238738528407\\
0.069	0.0217724616304248\\
0.0700000000000003	0.0216873604256924\\
0.0709999999999997	0.0213422755014824\\
0.0720000000000001	0.020717892801571\\
0.0730000000000004	0.0198072177377797\\
0.0739999999999998	0.0186179121130911\\
0.0750000000000002	0.0171715031806702\\
0.0759999999999996	0.0155001052416432\\
0.077	0.0136417858671554\\
0.0780000000000003	0.0116358452884068\\
0.0789999999999997	0.00951903019196983\\
0.0800000000000001	0.00732328772797795\\
0.0810000000000004	0.00507518096450736\\
0.0819999999999999	0.0027966798274962\\
0.0830000000000002	0.000506823455113242\\
0.0839999999999996	0.00177635053594758\\
0.085	0.004034128714471\\
0.0860000000000003	0.00624598381970658\\
0.0869999999999997	0.00838909248972105\\
0.0880000000000001	0.0104384717943204\\
0.0890000000000004	0.0123675872342709\\
0.0899999999999999	0.0141493126177882\\
0.0910000000000002	0.0157571193819483\\
0.0919999999999996	0.0171663548792629\\
0.093	0.0183555239090733\\
0.0940000000000003	0.0193074712273943\\
0.0949999999999998	0.0200102875693914\\
0.0960000000000001	0.0204577714711736\\
0.0970000000000004	0.0206493384984861\\
0.0979999999999999	0.0205893371899237\\
0.0990000000000002	0.0202858655897471\\
0.0999999999999996	0.0197493122864443\\
0.101	0.0189925790643348\\
0.102	0.0180301373938358\\
0.103	0.016876217048987\\
0.104	0.0155453306583094\\
0.105	0.0140481554736088\\
0.106	0.0123898409023058\\
0.107	0.0105787802156631\\
0.108	0.0086314344812569\\
0.109	0.00656940176621221\\
0.11	0.00441869787076235\\
0.111	0.00221029014618966\\
0.112	2.11789686004049e-05\\
0.113	0.00223943731678608\\
0.114	0.00441013497127195\\
0.115	0.00650394070790123\\
0.116	0.00849696199164071\\
0.117	0.0103697373860328\\
0.118	0.0121064182235465\\
0.119	0.0136938492980692\\
0.12	0.0151199894027737\\
0.121	0.0163722861349752\\
0.122	0.0174368533997467\\
0.123	0.018298901076412\\
0.124	0.0189441107777292\\
0.125	0.0193602082465613\\
0.126	0.0195383355963581\\
0.127	0.0194742062868288\\
0.128	0.0191688648688459\\
0.129	0.0186287145550225\\
0.13	0.0178647465268107\\
0.131	0.0168912793087894\\
0.132	0.015724645901596\\
0.133	0.0143821478024177\\
0.134	0.0128814021432912\\
0.135	0.0112401019039427\\
0.136	0.00947619590137733\\
0.137	0.0076084001217456\\
0.138	0.00565679526927492\\
0.139	0.00364324214042292\\
0.14	0.00159146279664635\\
0.141	0.000473239743498573\\
0.142	0.00252456910280405\\
0.143	0.00453602792097491\\
0.144	0.00648178075457473\\
0.145	0.00833741283430255\\
0.146	0.0100804666432743\\
0.147	0.0116907246779185\\
0.148	0.0131502624850582\\
0.149	0.0144433659370594\\
0.15	0.0155563857248533\\
0.151	0.0164776082282785\\
0.152	0.0171972298801797\\
0.153	0.017707451943273\\
0.154	0.018002655250154\\
0.155	0.0180796125368645\\
0.156	0.0179377037891062\\
0.157	0.0175790472255683\\
0.158	0.0170085347178148\\
0.159	0.0162337912043856\\
0.16	0.0152650369188293\\
0.161	0.0141148875197982\\
0.162	0.0127981382061167\\
0.163	0.0113315405158555\\
0.164	0.00973355355754351\\
0.165	0.00802409957871517\\
0.166	0.00622432568136294\\
0.167	0.00435633228465838\\
0.168	0.00244288707249574\\
0.169	0.000507126357590648\\
0.17	0.00142773450624971\\
0.171	0.00333866372914949\\
0.172	0.00520306208603184\\
0.173	0.0069989788522602\\
0.174	0.00870530359647972\\
0.175	0.0103019629835371\\
0.176	0.0117701336104324\\
0.177	0.0130924722588206\\
0.178	0.0142533527077806\\
0.179	0.0152391245967808\\
0.18	0.016038370051159\\
0.181	0.0166421038004034\\
0.182	0.0170439036552324\\
0.183	0.0172399731172219\\
0.184	0.0172291288021077\\
0.185	0.0170127145555031\\
0.186	0.0165944769115657\\
0.187	0.0159804277118971\\
0.188	0.0151787196069979\\
0.189	0.0141995518785914\\
0.19	0.0130550959075367\\
0.191	0.0117594273695987\\
0.192	0.0103284438118212\\
0.193	0.0087797472148432\\
0.194	0.00713246411807634\\
0.195	0.00540699645407577\\
0.196	0.0036247197069438\\
0.197	0.00180764015310584\\
0.198	2.19581084451766e-05\\
0.199	0.00184184761123883\\
0.2	0.00363016492692658\\
0.201	0.00536566756742101\\
0.202	0.00702792842171631\\
0.203	0.00859749925291886\\
0.204	0.0100560644618684\\
0.205	0.0113865995324788\\
0.206	0.0125735610741496\\
0.207	0.0136030833893449\\
0.208	0.0144631703039362\\
0.209	0.0151438939578412\\
0.21	0.0156375718090842\\
0.211	0.0159388965262373\\
0.212	0.0160450091366421\\
0.213	0.0159555057780159\\
0.214	0.0156723886824216\\
0.215	0.0151999924660732\\
0.216	0.0145448786993361\\
0.217	0.0137157059497672\\
0.218	0.0127231129911175\\
0.219	0.0115796020348254\\
0.22	0.0102994059538614\\
0.221	0.00889834997805579\\
0.222	0.00739369901126829\\
0.223	0.0058039617345032\\
0.224	0.0041486597666914\\
0.225	0.00244807760435538\\
0.226	0.000722991738647445\\
0.227	0.00100561280804735\\
0.228	0.00271682176225599\\
0.229	0.00439005063566818\\
0.23	0.00600528935042211\\
0.231	0.00754332968406051\\
0.232	0.00898596799603299\\
0.233	0.0103162010775314\\
0.234	0.0115184260058617\\
0.235	0.0125786166469439\\
0.236	0.0134844778093282\\
0.237	0.0142256092258129\\
0.238	0.0147936402708488\\
0.239	0.0151823267068372\\
0.24	0.0153876321054271\\
0.241	0.0154077648076896\\
0.242	0.0152431807281171\\
0.243	0.0148965696930488\\
0.244	0.0143728071530844\\
0.245	0.0136788735100357\\
0.246	0.0128237583706389\\
0.247	0.0118183518344797\\
0.248	0.0106753156540064\\
0.249	0.00940893388474117\\
0.25	0.00803494056336589\\
0.251	0.00657032261081024\\
0.252	0.00503310947116258\\
0.253	0.00344214866279124\\
0.254	0.00181686695677983\\
0.255	0.00017702876837361\\
0.256	0.00145750776372536\\
0.257	0.00306702875875325\\
0.258	0.00463219734857997\\
0.259	0.00613428070272125\\
0.26	0.00755536627531015\\
0.261	0.00887856895223822\\
0.262	0.010088230976162\\
0.263	0.0111701132774797\\
0.264	0.0121115660333568\\
0.265	0.0129016798500047\\
0.266	0.0135314275807777\\
0.267	0.013993763223949\\
0.268	0.014283682680546\\
0.269	0.0143982861692019\\
0.27	0.0143368098855651\\
0.271	0.0141006200709735\\
0.272	0.0136931801535879\\
0.273	0.0131199937587927\\
0.274	0.0123885335265528\\
0.275	0.0115081587065436\\
0.276	0.0104900061393266\\
0.277	0.00934684541648253\\
0.278	0.0080929206512421\\
0.279	0.00674377526415636\\
0.28	0.00531606473097371\\
0.281	0.00382734359113772\\
0.282	0.00229583281359964\\
0.283	0.000740202548473363\\
0.284	0.000820648777955652\\
0.285	0.00236782974715766\\
0.286	0.00388268270178141\\
0.287	0.00534700334348451\\
0.288	0.00674325399566943\\
0.289	0.00805476461812209\\
0.29	0.00926593285922872\\
0.291	0.0103624165930163\\
0.292	0.0113313059035961\\
0.293	0.0121612737790418\\
0.294	0.0128427142956458\\
0.295	0.0133678590395174\\
0.296	0.013730858309408\\
0.297	0.0139278455293471\\
0.298	0.0139569761355096\\
0.299	0.0138184339477331\\
0.3	0.0135144264488666\\
0.301	0.0130491556937547\\
0.302	0.0124287556268402\\
0.303	0.0116612140889768\\
0.304	0.0107562776496892\\
0.305	0.00972532572442291\\
0.306	0.00858122774541891\\
0.307	0.00733818876599521\\
0.308	0.00601157300071756\\
0.309	0.00461770993814443\\
0.31	0.00317368979382652\\
0.311	0.00169715672318447\\
0.312	0.000206091868845797\\
0.313	0.00128140630819273\\
0.314	0.00274733347951627\\
0.315	0.00417400015491365\\
0.316	0.00554424572251505\\
0.317	0.00684163783324572\\
0.318	0.00805067652163797\\
0.319	0.00915698183516176\\
0.32	0.0101474559258898\\
0.321	0.011010438219051\\
0.322	0.011735845438812\\
0.323	0.0123152873905218\\
0.324	0.0127421701935632\\
0.325	0.0130117694269167\\
0.326	0.0131212733234627\\
0.327	0.0130698260865231\\
0.328	0.0128585253027151\\
0.329	0.0124903810501122\\
0.33	0.0119702935089567\\
0.331	0.0113050010791515\\
0.332	0.010502978365088\\
0.333	0.00957432969355571\\
0.334	0.00853066706219032\\
0.335	0.00738495893685409\\
0.336	0.00615138092132835\\
0.337	0.00484513971659139\\
0.338	0.00348226880595576\\
0.339	0.00207943757086423\\
0.34	0.000653759626634507\\
0.341	0.000777413092961411\\
0.342	0.00219671345348948\\
0.343	0.00358697603010521\\
0.344	0.00493143244650491\\
0.345	0.00621391315445685\\
0.346	0.00741904184429453\\
0.347	0.00853241094672928\\
0.348	0.00954075900657647\\
0.349	0.010432133412515\\
0.35	0.0111960355742487\\
0.351	0.0118235433919488\\
0.352	0.0123074071855873\\
0.353	0.0126421340284138\\
0.354	0.0128240529765904\\
0.355	0.0128513587655576\\
0.356	0.0127241247234526\\
0.357	0.0124442911543303\\
0.358	0.0120156381724114\\
0.359	0.0114437366555556\\
0.36	0.010735881991811\\
0.361	0.00990100211718525\\
0.362	0.00894954335234424\\
0.363	0.0078933408382374\\
0.364	0.00674546461548892\\
0.365	0.00552006203791283\\
0.366	0.00423218890660109\\
0.367	0.00289761846154734\\
0.368	0.00153265133419865\\
0.369	0.000153919913006608\\
0.37	0.00122182253135712\\
0.371	0.00257790621540343\\
0.372	0.00389793121910488\\
0.373	0.00516596756802041\\
0.374	0.006366760395329\\
0.375	0.00748590782725204\\
0.376	0.00851003177653199\\
0.377	0.0094269366482926\\
0.378	0.0102257464738101\\
0.379	0.0108970415896597\\
0.38	0.0114329734933629\\
0.381	0.0118273527255667\\
0.382	0.0120757258321854\\
0.383	0.0121754192390242\\
0.384	0.0121255601086091\\
0.385	0.0119270916407977\\
0.386	0.01158275962072\\
0.387	0.0110970696331217\\
0.388	0.0104762322216537\\
0.389	0.00972808249981675\\
0.39	0.0088619711724564\\
0.391	0.00788865442879181\\
0.392	0.00682017356201103\\
0.393	0.00566970019017209\\
0.394	0.00445136739768934\\
0.395	0.00318009752041451\\
0.396	0.0018714240953642\\
0.397	0.000541310165208993\\
0.398	0.000794060553566585\\
0.399	0.0021184903226952\\
0.4	0.00341594346124791\\
0.401	0.00467073093725507\\
0.402	0.00586771613148897\\
0.403	0.00699250928577512\\
0.404	0.00803162445655893\\
0.405	0.0089726293682506\\
0.406	0.00980429784172761\\
0.407	0.0105167538651708\\
0.408	0.0111015993584752\\
0.409	0.0115520002888669\\
0.41	0.0118627578884985\\
0.411	0.0120303784982415\\
0.412	0.0120531152027449\\
0.413	0.0119309800908247\\
0.414	0.0116657393336112\\
0.415	0.0112608903274491\\
0.416	0.0107216153276186\\
0.417	0.010054709934094\\
0.418	0.00926849936941181\\
0.419	0.00837274317337042\\
0.42	0.00737851289021456\\
0.421	0.00629805461774512\\
0.422	0.00514463601255105\\
0.423	0.00393237860075434\\
0.424	0.00267608831821728\\
0.425	0.00139108274984298\\
0.426	9.30013121977723e-05\\
0.427	0.00120239082354127\\
0.428	0.00247938817026736\\
0.429	0.00372253822674949\\
0.43	0.00491682891259765\\
0.431	0.00604786369995588\\
0.432	0.00710203612305585\\
0.433	0.00806669521502348\\
0.434	0.00893029950685687\\
0.435	0.00968255246456967\\
0.436	0.0103145215419565\\
0.437	0.0108187481082681\\
0.438	0.0111893343264447\\
0.439	0.0114220089820746\\
0.44	0.011514184847243\\
0.441	0.0114649839825227\\
0.442	0.0112752374727898\\
0.443	0.0109474761670947\\
0.444	0.0104858957721804\\
0.445	0.00989630325937383\\
0.446	0.00918605220111673\\
0.447	0.00836395020299118\\
0.448	0.00744013979451207\\
0.449	0.00642597906597269\\
0.45	0.00533390965358136\\
0.451	0.00417729490428999\\
0.452	0.00297025233280817\\
0.453	0.00172748844633174\\
0.454	0.000464121123571609\\
0.455	0.000804504547284821\\
0.456	0.00206300340255168\\
0.457	0.00329614127824104\\
0.458	0.00448901464144859\\
0.459	0.00562722793500762\\
0.46	0.00669707071488367\\
0.461	0.00768567831780504\\
0.462	0.00858118356885477\\
0.463	0.00937286344003899\\
0.464	0.0100512705909836\\
0.465	0.0106083437018424\\
0.466	0.0110375017553819\\
0.467	0.0113337272473896\\
0.468	0.0114936227514701\\
0.469	0.0115154421690626\\
0.47	0.011399109417016\\
0.471	0.0111462218368003\\
0.472	0.0107600284853802\\
0.473	0.0102453842137833\\
0.474	0.00960869041019575\\
0.475	0.0088578158971794\\
0.476	0.00800200058700291\\
0.477	0.00705174759656236\\
0.478	0.00601869370731566\\
0.479	0.00491546262256376\\
0.48	0.00375550675164963\\
0.481	0.0025529441055634\\
0.482	0.00132239205081833\\
0.483	7.87855000646449e-05\\
0.484	0.00116280401144669\\
0.485	0.00238734410425319\\
0.486	0.003580026980318\\
0.487	0.00472645205963443\\
0.488	0.00581279541261211\\
0.489	0.0068259750858284\\
0.49	0.00775381010434869\\
0.491	0.0085851656073041\\
0.492	0.00931009048715929\\
0.493	0.00991993291861379\\
0.494	0.0104074369759913\\
0.495	0.0107668388693088\\
0.496	0.0109939385405151\\
0.497	0.0110861362354953\\
0.498	0.011042462885566\\
0.499	0.0108635997656058\\
0.5	0.0105518615339498\\
0.501	0.0101111613969756\\
0.502	0.0095469676858341\\
0.503	0.00886624178496448\\
0.504	0.00807734501288709\\
0.505	0.00718992870814398\\
0.506	0.0062148281471335\\
0.507	0.00516392813473149\\
0.508	0.00405001928072783\\
0.509	0.00288664966075191\\
0.51	0.00168794551825557\\
0.511	0.000468439077178084\\
0.512	0.000757103399266305\\
0.513	0.00197385998468996\\
0.514	0.00316712207645332\\
0.515	0.00432247724646469\\
0.516	0.00542599018337359\\
0.517	0.00646436799223321\\
0.518	0.0074251150715574\\
0.519	0.00829668246619513\\
0.52	0.00906861470293061\\
0.521	0.00973167379417274\\
0.522	0.0102779419611609\\
0.523	0.01070091831385\\
0.524	0.0109955990347312\\
0.525	0.0111585349516212\\
0.526	0.0111878733920352\\
0.527	0.0110833733806311\\
0.528	0.0108464064492078\\
0.529	0.0104799480998139\\
0.53	0.00998853842592873\\
0.531	0.00937822015135518\\
0.532	0.00865646722203739\\
0.533	0.00783209452058994\\
0.534	0.00691514851028073\\
0.535	0.00591678395665563\\
0.536	0.00484912300986601\\
0.537	0.00372511113688606\\
0.538	0.00255836789698968\\
0.539	0.00136301853469016\\
0.54	0.0001535231942276\\
0.541	0.00105549655005354\\
0.542	0.0022494398216571\\
0.543	0.00341389946432805\\
0.544	0.00453483280657719\\
0.545	0.00559873576679095\\
0.546	0.00659280463710064\\
0.547	0.00750508677437878\\
0.548	0.00832462665193481\\
0.549	0.00904159666337347\\
0.55	0.00964741218860039\\
0.551	0.0101348347997134\\
0.552	0.0104980584582604\\
0.553	0.0107327831878235\\
0.554	0.0108362644224556\\
0.555	0.0108073391902642\\
0.556	0.0106464398142989\\
0.557	0.0103555909392106\\
0.558	0.00993838484155708\\
0.559	0.00939993420762373\\
0.56	0.00874681255622645\\
0.561	0.00798696967322839\\
0.562	0.00712963323200311\\
0.563	0.00618521005084314\\
0.564	0.00516515387338004\\
0.565	0.00408181047185629\\
0.566	0.00294827360199669\\
0.567	0.00177823643565967\\
0.568000000000001	0.00058583038558523\\
0.569	0.000614546517805948\\
0.57	0.0018084160078947\\
0.571	0.00298139298387743\\
0.572	0.00411934781724803\\
0.573	0.00520857865012926\\
0.574	0.00623598111567601\\
0.575	0.00718919956068885\\
0.576000000000001	0.00805677437919183\\
0.577	0.00882829051763687\\
0.578	0.00949449929047592\\
0.579	0.0100474293590425\\
0.58	0.0104804806437464\\
0.581	0.0107884909740341\\
0.582	0.0109678068130467\\
0.583	0.0110163306506067\\
0.584	0.0109335369243849\\
0.585	0.0107204829808269\\
0.586	0.0103797938526267\\
0.587	0.00991562828318905\\
0.588	0.00933363400944127\\
0.589	0.00864087425972055\\
0.59	0.00784573975220829\\
0.591	0.00695784708314729\\
0.592	0.00598792750417693\\
0.593	0.00494770490883182\\
0.594	0.00384974064134233\\
0.595	0.00270727130125062\\
0.596	0.0015340611599002\\
0.597	0.000344245538213527\\
0.599	0.00202785217781841\\
0.6	0.00318158896990562\\
0.601	0.00429517722564098\\
0.602	0.00535522680914664\\
0.603	0.00634899686067503\\
0.604	0.00726455311228825\\
0.605	0.00809091113045517\\
0.606	0.0088181562170806\\
0.607	0.00943756822572549\\
0.608	0.00994173236494312\\
0.609	0.0103246206550627\\
0.61	0.0105816720338082\\
0.611	0.0107098434761597\\
0.612	0.0107076322058204\\
0.613	0.0105751015181741\\
0.614	0.0103138897662223\\
0.615	0.00992717870380137\\
0.616	0.00941964676139383\\
0.617	0.00879742669379462\\
0.618	0.00806803863681176\\
0.619	0.00724028767136083\\
0.62	0.00632415145689509\\
0.621	0.00533066989828375\\
0.622	0.00427180978259111\\
0.623	0.00316031196228953\\
0.624	0.00200954943262582\\
0.626	0.00035410567272622\\
0.627	0.00153859130977892\\
0.628	0.00270586436074439\\
0.629	0.00384190528762799\\
0.63	0.00493307248703815\\
0.631	0.00596626743644598\\
0.632	0.00692908779497519\\
0.633	0.00780997687530616\\
0.634	0.00859836934638928\\
0.635	0.00928482050029955\\
0.636	0.00986111153409817\\
0.637	0.0103203472428713\\
0.638	0.010657038429249\\
0.639	0.0108671683126467\\
0.64	0.0109482435614482\\
0.641	0.0108993172870841\\
0.642	0.0107209948960308\\
0.643	0.0104154365569076\\
0.644	0.00998633736920782\\
0.645	0.00943886992777939\\
0.646	0.00877962119682103\\
0.647	0.00801652424860719\\
0.648	0.00715875871274465\\
0.649	0.00621663426781869\\
0.65	0.00520146854546855\\
0.651	0.00412545208160915\\
0.652	0.00300150355811944\\
0.653	0.00184311647117412\\
0.654	0.000664193916528309\\
0.655	0.000521121193657974\\
0.656	0.00169861391905111\\
0.657	0.00285416343078794\\
0.658	0.00397391361773014\\
0.659	0.00504444184067781\\
0.66	0.00605291855561018\\
0.661	0.00698725873748151\\
0.662	0.0078362672740791\\
0.663	0.00858977348038651\\
0.664	0.00923875347301888\\
0.665	0.00977543993034407\\
0.666	0.0101934136514298\\
0.667	0.0104876800229114\\
0.668	0.010654721084725\\
0.669	0.0106925421487114\\
0.67	0.0106007028828884\\
0.671	0.0103803194894459\\
0.672	0.01003404647525\\
0.673	0.00956603888815725\\
0.674	0.00898191364472334\\
0.675	0.00828868524981735\\
0.676	0.0074946699763508\\
0.677	0.00660938405261102\\
0.678	0.00564343593679947\\
0.679	0.00460840102482924\\
0.68	0.00351668487804426\\
0.681	0.00238137244470809\\
0.682	0.00121606141088096\\
0.683	3.47019834430473e-05\\
0.684	0.00114856463635099\\
0.685	0.00231957791909746\\
0.686	0.00346432109034182\\
0.687	0.00456908702452149\\
0.688	0.00562065317271238\\
0.689	0.00660643688482967\\
0.69	0.00751463787799893\\
0.691	0.00833438412113802\\
0.692	0.00905586844568707\\
0.693000000000001	0.00967046226051602\\
0.694	0.010170820160423\\
0.695	0.0105509640796166\\
0.696	0.0108063435827636\\
0.697	0.0109339035268311\\
0.698	0.010932126013085\\
0.699	0.0108010395334277\\
0.7	0.0105422118821704\\
0.701000000000001	0.010158732971622\\
0.702	0.00965519000035153\\
0.703	0.00903760836753174\\
0.704	0.00831337817250229\\
0.705	0.00749116539139546\\
0.706	0.00658080179061563\\
0.707	0.00559317165070699\\
0.708	0.00454008622337414\\
0.709	0.00343413598673514\\
0.71	0.00228853608993986\\
0.711	0.00111697825298102\\
0.712	6.65309998099338e-05\\
0.713	0.00124784431809501\\
0.714	0.00241284559891059\\
0.715	0.00354761510075475\\
0.716	0.00463858965992318\\
0.717	0.00567272796989891\\
0.718	0.00663767194603095\\
0.719	0.00752189200944539\\
0.72	0.00831482295122869\\
0.721	0.00900698827157459\\
0.722	0.00959011669329651\\
0.723	0.0100572446970758\\
0.724	0.0104027930691056\\
0.725	0.0106226346272058\\
0.726	0.0107141410910926\\
0.727	0.01067621285764\\
0.728	0.0105092977139158\\
0.729	0.0102153828721437\\
0.73	0.00979797500384854\\
0.731	0.00926205780630181\\
0.732	0.0086140242557572\\
0.733	0.00786160367281726\\
0.734	0.0070137760599232\\
0.735	0.00608066173977683\\
0.736	0.00507339428680447\\
0.737	0.00400399199187417\\
0.738	0.00288521611090455\\
0.739	0.00173041584010357\\
0.74	0.000553368413224592\\
0.741	0.000631887265772902\\
0.742	0.00181120842379992\\
0.743	0.00297051841341457\\
0.744	0.00409598724717639\\
0.745	0.00517418771516185\\
0.746	0.00619225007351467\\
0.747	0.00713802747101833\\
0.748	0.00800024065954474\\
0.749	0.00876859800766025\\
0.75	0.00943392395918938\\
0.751	0.00998828062365569\\
0.752	0.0104250599156718\\
0.753	0.0107390520004646\\
0.754	0.0109265013710893\\
0.755	0.0109851648391857\\
0.756	0.0109143359490439\\
0.757	0.0107148480136955\\
0.758	0.0103890719874049\\
0.759	0.0099408819522096\\
0.76	0.00937560631824168\\
0.761	0.00869997464905483\\
0.762	0.0079220414287912\\
0.763	0.0070510780823263\\
0.764	0.00609745402174872\\
0.765	0.00507252026296864\\
0.766	0.00398848261000349\\
0.767	0.0028582572393316\\
0.768	0.00169531019832021\\
0.769	0.000513490913977773\\
0.77	0.000673125588249284\\
0.771	0.00185039903618176\\
0.772	0.00300430115131901\\
0.773	0.00412108750370704\\
0.774	0.00518745567771895\\
0.775	0.00619070102546894\\
0.776	0.00711887100614597\\
0.777	0.00796090994146965\\
0.778	0.00870678515829311\\
0.779	0.00934760684126237\\
0.78	0.00987573766585634\\
0.781	0.0102848791758618\\
0.782	0.0105701491319178\\
0.783	0.0107281465468995\\
0.784	0.0107569828245676\\
0.785	0.0106562997841078\\
0.786	0.0104272827750694\\
0.787	0.0100726476134928\\
0.788	0.00959660676252069\\
0.789	0.00900481873838191\\
0.79	0.00830431729124322\\
0.791	0.00750342738243004\\
0.792	0.00661167519615373\\
0.793	0.00563966658993937\\
0.794	0.00459894890925937\\
0.795	0.00350189301391949\\
0.796	0.0023615526253166\\
0.797	0.00119149310876462\\
0.798	5.63133023938808e-06\\
0.799	0.00118192468428156\\
0.8	0.0023570514250187\\
0.801	0.00350577729222243\\
0.802	0.00461443930767982\\
0.803	0.00566984774234997\\
0.804	0.00665944876627281\\
0.805	0.00757147459135321\\
0.806	0.0083950803173874\\
0.807	0.00912046497346593\\
0.808	0.0097389905721982\\
0.809	0.0102432887537453\\
0.81	0.0106273468713535\\
0.811	0.010886590259658\\
0.812	0.0110179339972709\\
0.813	0.0110198100122662\\
0.814	0.0108921841180489\\
0.815	0.0106365554795163\\
0.816	0.010255952606258\\
0.817	0.00975489694930038\\
0.818000000000001	0.00913933636025771\\
0.819	0.00841657112053129\\
0.82	0.00759516964018274\\
0.821	0.00668487978644552\\
0.822	0.00569651677642426\\
0.823	0.00464181865469487\\
0.824	0.00353330315822422\\
0.825	0.00238413356994753\\
0.826000000000001	0.00120796100068326\\
0.827	1.87553611811359e-05\\
0.828	0.00116935816378191\\
0.829	0.00234226879620193\\
0.83	0.00348604796565679\\
0.831	0.00458711053833854\\
0.832	0.00563237518021847\\
0.833	0.00660942619563712\\
0.834	0.00750666084063308\\
0.835	0.00831341870320249\\
0.836	0.00902011374051918\\
0.837	0.00961834802746784\\
0.838	0.0101010092808323\\
0.839	0.0104623604842225\\
0.84	0.0106980981757334\\
0.841	0.0108054084484746\\
0.842	0.0107830141444646\\
0.843	0.0106311792849085\\
0.844	0.0103516948993782\\
0.845	0.00994786514415581\\
0.846	0.00942446982145119\\
0.847	0.00878770466294412\\
0.848	0.00804511858975125\\
0.849	0.00720552103626777\\
0.85	0.0062788654231434\\
0.851	0.0052761364216299\\
0.852	0.00420922312642397\\
0.853	0.00309077899733589\\
0.854	0.00193407229198301\\
0.855	0.000752822043752211\\
0.856	0.000438964655962807\\
0.857	0.0016271552021214\\
0.858	0.00279765723859756\\
0.859	0.00393658834578319\\
0.86	0.00503044096111007\\
0.861	0.00606623758636603\\
0.862	0.00703169203954736\\
0.863	0.00791535469508466\\
0.864	0.00870673637476994\\
0.865	0.00939644238225946\\
0.866	0.00997629068609276\\
0.867	0.0104394007420001\\
0.868	0.0107802740647359\\
0.869	0.0109948601015059\\
0.87	0.0110806057867355\\
0.871	0.0110364869110772\\
0.872	0.0108630211484314\\
0.873	0.0105622610219749\\
0.874	0.010137761868185\\
0.875	0.00959454209418057\\
0.876	0.00893902773486479\\
0.877	0.00817897969555524\\
0.878	0.00732340516546847\\
0.879	0.00638243892357402\\
0.88	0.00536722425602947\\
0.881	0.00428978578511374\\
0.882	0.00316288198329769\\
0.883	0.00199985995681708\\
0.884	0.000814499648712241\\
0.885	0.000379155868251412\\
0.886	0.00156696746939355\\
0.887	0.0027348666951051\\
0.888	0.00386902069233163\\
0.889	0.00495599268391875\\
0.89	0.00598290651816779\\
0.891	0.00693760053686331\\
0.892	0.00780876541305978\\
0.893	0.00858607849789061\\
0.894	0.00926032703990805\\
0.895	0.00982351632269977\\
0.896	0.010268969741016\\
0.897	0.0105914125009343\\
0.898	0.0107870255557632\\
0.899	0.0108534886981719\\
0.9	0.0107900127922332\\
0.901	0.010597340918335\\
0.902	0.0102777426810391\\
0.903	0.00983499878880213\\
0.904	0.0092743472073213\\
0.905	0.00860241069216467\\
0.906	0.00782712892618091\\
0.907	0.00695767701463373\\
0.908	0.006004353892982\\
0.909	0.0049784484699375\\
0.91	0.00389209681456726\\
0.911	0.00275815188638765\\
0.912	0.00159003521728943\\
0.913	0.000401561916016368\\
0.914	0.000793213879578258\\
0.915	0.00198015826315354\\
0.916	0.00314522805816865\\
0.917	0.00427463374928054\\
0.918	0.00535501314915855\\
0.919	0.00637358852760885\\
0.92	0.00731830763677476\\
0.921	0.0081779912875661\\
0.922	0.00894246361635524\\
0.923	0.00960267546983606\\
0.924	0.0101508185494433\\
0.925	0.0105804051982648\\
0.926	0.0108863456671062\\
0.927	0.0110650260823473\\
0.928	0.0111143429125203\\
0.929	0.0110337119728241\\
0.93	0.0108240798214374\\
0.931	0.0104879189658263\\
0.932	0.0100291995883949\\
0.933	0.0094533456757341\\
0.934	0.0087671658536393\\
0.935	0.00797876804509967\\
0.936	0.00709746855391176\\
0.937	0.00613368503156764\\
0.938	0.00509881455466888\\
0.939	0.00400509562059846\\
0.94	0.00286546075985589\\
0.941	0.00169338090177512\\
0.942	0.00050270495688907\\
0.943000000000001	0.000692497303834856\\
0.944	0.00187809796407233\\
0.945	0.00304008154054051\\
0.946	0.00416471616921157\\
0.947	0.00523871590638972\\
0.948	0.00624939057533811\\
0.949	0.00718479394555133\\
0.95	0.00803387081850122\\
0.951000000000001	0.0087865882349155\\
0.952	0.00943405662688888\\
0.953	0.00996862853515807\\
0.954	0.010383979137329\\
0.955	0.010675198771563\\
0.956	0.0108388568217391\\
0.957	0.0108730262845153\\
0.958	0.0107773051097236\\
0.959000000000001	0.010552824243437\\
0.96	0.0102022352347515\\
0.961	0.0097296793948221\\
0.962	0.00914073938028138\\
0.963	0.00844237677973165\\
0.964	0.00764284478558068\\
0.965	0.00675158371281278\\
0.966	0.00577911727159934\\
0.967	0.0047369363761591\\
0.968	0.00363735654072735\\
0.969	0.00249336479952409\\
0.97	0.00131846726763631\\
0.971	0.000126534889139986\\
0.972	0.00106835839094368\\
0.973	0.00225210422494052\\
0.974	0.00341072183820586\\
0.975	0.00453052524455483\\
0.976	0.00559829554869611\\
0.977	0.00660143651439784\\
0.978	0.00752811619981267\\
0.979	0.00836739911136419\\
0.98	0.0091093787692828\\
0.981	0.00974529726327083\\
0.982	0.0102676479432427\\
0.983	0.0106702726512119\\
0.984	0.0109484297118118\\
0.985	0.0110988432727091\\
0.986	0.0111197413571438\\
0.987	0.0110108818086913\\
0.988	0.0107735612554359\\
0.989	0.0104105865080492\\
0.99	0.00992624021109376\\
0.991	0.00932624436871243\\
0.992	0.00861769167851342\\
0.993	0.00780895123128309\\
0.994	0.00690956638409433\\
0.995	0.00593015065645634\\
0.996	0.00488226379619904\\
0.997	0.00377827180172094\\
0.998	0.00263120497123436\\
0.999	0.00145459749298892\\
1	0.00026232628573021\\
1.001	0.000931541142167036\\
1.002	0.00211291798038737\\
1.003	0.00326787114198283\\
1.004	0.0043827831278961\\
1.005	0.00544450756666409\\
1.006	0.0064405208270209\\
1.007	0.00735907634810718\\
1.008	0.00818934780684467\\
1.009	0.00892155350536983\\
1.01	0.00954706495100468\\
1.011	0.0100585101325129\\
1.012	0.010449870046991\\
1.013	0.0107165438801609\\
1.014	0.0108553915658676\\
1.015	0.0108647853517099\\
1.016	0.0107446311343888\\
1.017	0.0104963533601928\\
1.018	0.0101228887240938\\
1.019	0.0096286540126419\\
1.02	0.00901948311535875\\
1.021	0.00830256429684776\\
1.022	0.00748636104458527\\
1.023	0.00658050804133354\\
1.024	0.00559569286173155\\
1.025	0.00454353303099402\\
1.026	0.00343644076731357\\
1.027	0.00228746807591889\\
1.028	0.00111015765580508\\
1.029	8.16121729807495e-05\\
1.03	0.00127379538436024\\
1.031	0.00245233754853196\\
1.032	0.00360334406791854\\
1.033	0.00471325294429207\\
1.034	0.00576899002959786\\
1.035	0.00675812127741611\\
1.036	0.00766899964469367\\
1.037	0.00849089915628612\\
1.038	0.00921414804873783\\
1.039	0.00983023880280209\\
1.04	0.0103319257596321\\
1.041	0.0107133148964965\\
1.042	0.0109699255230973\\
1.043	0.0110987437785186\\
1.044	0.0110982613024084\\
1.045	0.010968496620495\\
1.046	0.0107109980356421\\
1.047	0.0103288144828258\\
1.048	0.00982646350791681\\
1.049	0.0092098840345255\\
1.05	0.00848635498892717\\
1.051	0.00766441330178347\\
1.052	0.00675375530399686\\
1.053	0.00576511603199563\\
1.054	0.00471014625978219\\
1.055	0.00360127871285598\\
1.056	0.00245158000348409\\
1.057	0.00127459298716048\\
1.058	8.41815115953011e-05\\
1.059	0.00110562942627427\\
1.06	0.00228082726734999\\
1.061	0.00342757617104091\\
1.062	0.0045323713916205\\
1.063	0.00558220669185661\\
1.064	0.00656473083293108\\
1.065	0.0074683865649913\\
1.066	0.00828255042696901\\
1.067	0.00899765485605601\\
1.068	0.00960529358590863\\
1.069	0.0100983253073116\\
1.07	0.0104709631167422\\
1.071	0.0107188391522697\\
1.072	0.0108390514392105\\
1.073	0.0108302012017299\\
1.074	0.0106924142555764\\
1.075	0.0104273390126658\\
1.076	0.0100381218206897\\
1.077	0.00952936466818756\\
1.078	0.0089070744918672\\
1.079	0.00817859587802552\\
1.08	0.00735251939318222\\
1.081	0.00643857995285176\\
1.082	0.00544754779558583\\
1.083	0.00439110168844991\\
1.084	0.00328168909417027\\
1.085	0.00213237500420876\\
1.086	0.000956689796432115\\
1.087	0.000231524395934157\\
1.088	0.0014182814094534\\
1.089	0.00258961764211136\\
1.09	0.00373175527954595\\
1.091	0.00483126389781892\\
1.092	0.00587521712053022\\
1.093	0.00685134194699001\\
1.094	0.00774816278213547\\
1.095	0.00855513821043282\\
1.096	0.00926278565615419\\
1.097	0.00986279981592467\\
1.098	0.0103481494971178\\
1.099	0.0107131488297431\\
1.1	0.0109535243790696\\
1.101	0.0110664740353649\\
1.102	0.0110506941237618\\
1.103	0.0109063932703765\\
1.104	0.0106352977401684\\
1.105	0.0102406213002079\\
1.106	0.00972702685740969\\
1.107	0.00910058576910771\\
1.108	0.00836869524767116\\
1.109	0.00753998056859477\\
1.11	0.00662420644994786\\
1.111	0.00563216648442148\\
1.112	0.00457554697833872\\
1.113	0.00346678357417383\\
1.114	0.0023189198776738\\
1.115	0.00114545937493482\\
1.116	3.97915756349584e-05\\
1.117	0.00122288790438534\\
1.118	0.00238991595605866\\
1.119	0.00352715712175616\\
1.12	0.0046212442826188\\
1.121	0.0056593179158027\\
1.122	0.00662918350515459\\
1.123	0.00751945568059561\\
1.124	0.00831968665360588\\
1.125	0.00902048822952912\\
1.126	0.00961364406883656\\
1.127	0.0100922082313997\\
1.128	0.0104505854111413\\
1.129	0.0106845906091497\\
1.13	0.0107914958713628\\
1.131	0.0107700693460061\\
1.132	0.0106205941196696\\
1.133	0.0103448629676085\\
1.134	0.00994614907069725\\
1.135	0.00942916366927099\\
1.136	0.00880001198712287\\
1.137	0.00806612331333718\\
1.138	0.00723615270586119\\
1.139	0.0063198777366609\\
1.14	0.00532808698119752\\
1.141	0.00427245240045583\\
1.142	0.00316539401215172\\
1.143	0.00201993769230492\\
1.145	0.000331992294956793\\
1.146	0.00151081535366461\\
1.147	0.00267305705508452\\
1.148	0.00380505990428085\\
1.149	0.00489353181968507\\
1.15	0.00592569876050215\\
1.151	0.00688944142597815\\
1.152	0.00777344707876525\\
1.153	0.00856735321659354\\
1.154	0.00926186695862318\\
1.155	0.00984885877794531\\
1.156	0.0103214510381299\\
1.157	0.0106741152335527\\
1.158	0.010902746035312\\
1.159	0.0110046966814993\\
1.16	0.0109788015110528\\
1.161	0.0108253976416559\\
1.162	0.0105463223993854\\
1.163	0.0101448916583649\\
1.164	0.00962586082873389\\
1.165	0.00899536292932913\\
1.166	0.00826083519687101\\
1.167	0.00743093362510957\\
1.168	0.00651543309220977\\
1.169	0.00552510868517645\\
1.17	0.00447161153638194\\
1.171	0.00336733752384147\\
1.172	0.00222527498236457\\
1.173	0.00105884845137486\\
1.174	0.000118235994614931\\
1.175	0.00129214809939972\\
1.176	0.00244909623728038\\
1.177	0.00357549706305933\\
1.178	0.004658135900798\\
1.179	0.00568431430270645\\
1.18	0.00664199834106334\\
1.181	0.00751996343297372\\
1.182	0.00830792681278368\\
1.183	0.00899666412670918\\
1.184	0.00957811686881707\\
1.185	0.0100454920077247\\
1.186	0.0103933343148072\\
1.187	0.010617589733912\\
1.188	0.0107156666922009\\
1.189	0.0106864575008118\\
1.19	0.0105303419275585\\
1.191	0.0102491981318945\\
1.192	0.0098463756758547\\
1.193	0.00932663643947255\\
1.194	0.00869611275024611\\
1.195	0.00796224886956895\\
1.196	0.00713369808041976\\
1.197	0.00622021697666725\\
1.198	0.00523255379853588\\
1.199	0.0041823222175115\\
1.2	0.00308187468505879\\
1.201	0.00194415229877847\\
1.202	0.000782522757928477\\
1.203	0.000389374819212881\\
1.204	0.00155778264383672\\
1.205	0.00270898011300776\\
1.206	0.00382945454962975\\
1.207	0.00490606818575231\\
1.208	0.00592620733044757\\
1.209	0.00687792427097415\\
1.21	0.00775007117817481\\
1.211	0.00853243276511677\\
1.212	0.00921585919294679\\
1.213	0.00979236486405877\\
1.214	0.0102552164259801\\
1.215	0.0105990206693954\\
1.216	0.010819782035032\\
1.217	0.0109149559160881\\
1.218	0.0108834796392631\\
1.219	0.0107257692193389\\
1.22	0.0104437160409274\\
1.221	0.0100406723631908\\
1.222	0.00952141417561701\\
1.223	0.00889207533076528\\
1.224	0.00816007325497476\\
1.225	0.00733403465384002\\
1.226	0.00642368881738144\\
1.227	0.0054397487399402\\
1.228	0.00439378855877163\\
1.229	0.00329810387136876\\
1.23	0.00216556998584537\\
1.231	0.001009493342114\\
1.232	0.000156553190070486\\
1.233	0.00131889049917524\\
1.234	0.0024638856387252\\
1.235	0.00357811338598454\\
1.236	0.0046485150725675\\
1.237	0.0056625522953508\\
1.238	0.00660835386615162\\
1.239	0.00747484728946327\\
1.24	0.00825189257564785\\
1.241	0.00893040703252799\\
1.242	0.0095024662525641\\
1.243	0.00996139917005083\\
1.244	0.0103018661639307\\
1.245	0.0105199215030532\\
1.246	0.0106130622945003\\
1.247	0.0105802493856904\\
1.248	0.0104219192393309\\
1.249	0.0101399786195776\\
1.25	0.00973778151838305\\
1.251	0.00922009383029256\\
1.252	0.00859303108280776\\
1.253	0.00786398768160128\\
1.254	0.00704155043010334\\
1.255	0.00613539753934004\\
1.256	0.00515619583563998\\
1.257	0.00411546752899714\\
1.258	0.00302544342163716\\
1.259	0.0018989250773709\\
1.26	0.000749140962467512\\
1.261	0.000410410758807286\\
1.262	0.00156612894981594\\
1.263	0.0027044700155722\\
1.264	0.00381209851783073\\
1.265	0.00487603860366697\\
1.266	0.00588383045099251\\
1.267	0.00682368138346517\\
1.268	0.00768460212957135\\
1.269	0.00845653109988742\\
1.27	0.00913045019170522\\
1.271	0.009698495071384\\
1.272	0.010154052693527\\
1.273	0.0104918333877366\\
1.274	0.0107079280228479\\
1.275	0.0107998593796667\\
1.276	0.0107666101340565\\
1.277	0.0106086218128356\\
1.278	0.010327791082121\\
1.279	0.00992746175059189\\
1.28	0.00941238352986314\\
1.281	0.00878864676555497\\
1.282	0.00806360823490669\\
1.283	0.00724580664299805\\
1.284	0.00634486959581448\\
1.285	0.00537140304444767\\
1.286	0.00433685770508986\\
1.287	0.00325338698358504\\
1.288	0.00213370745878738\\
1.289	0.000990955906342641\\
1.29	0.000161463735694894\\
1.291	0.00131003941992782\\
1.292	0.00244130880106691\\
1.293	0.00354201784197617\\
1.294	0.00459927723836645\\
1.295	0.00560071318367478\\
1.296	0.00653461316519795\\
1.297	0.00739006203112867\\
1.298	0.00815707032793868\\
1.299	0.00882669169880908\\
1.3	0.00939112597865762\\
1.301	0.00984380968230152\\
1.302	0.0101794894613918\\
1.303	0.0103942851526108\\
1.304	0.0104857375124239\\
1.305	0.010452830755009\\
1.306	0.0102960076587758\\
1.307	0.0100171660257767\\
1.308	0.00961962920297867\\
1.309	0.00910810914889099\\
1.31	0.00848865525771291\\
1.311	0.00776858097356499\\
1.312	0.00695637235206756\\
1.313	0.00606158864013041\\
1.314	0.00509475409277195\\
1.315	0.00406723206359654\\
1.316	0.00299109128242293\\
1.317	0.0018789654779576\\
1.318	0.000743903024466122\\
1.319	0.000400781749209517\\
1.32	0.00154166866567449\\
1.321	0.00266539622269223\\
1.322	0.00375881037176645\\
1.323	0.00480911478994913\\
1.324	0.00580402557814908\\
1.325	0.0067319177858879\\
1.326	0.00758195772388864\\
1.327	0.00834422573659532\\
1.328	0.00900983387182839\\
1.329	0.0095710262209496\\
1.33	0.0100212768604879\\
1.331	0.010355376467847\\
1.332	0.0105694707135905\\
1.333	0.0106611043033427\\
1.334	0.0106292675982877\\
1.335	0.0104743985306073\\
1.336	0.0101983733839272\\
1.337	0.00980448369313931\\
1.338	0.00929739821363602\\
1.339	0.0086831161950829\\
1.34	0.00796889512750451\\
1.341	0.00716315369716964\\
1.342	0.00627537266705361\\
1.343	0.00531599192548661\\
1.344	0.00429629034414842\\
1.345	0.0032282451990398\\
1.346	0.002124384207912\\
1.347	0.000997652331978747\\
1.348	0.000138738732757826\\
1.349	0.00127147484687412\\
1.35	0.00238728981503157\\
1.351	0.00347312213038475\\
1.352	0.00451627169529775\\
1.353	0.00550454240996004\\
1.354	0.00642638942109942\\
1.355	0.00727105683272292\\
1.356	0.00802869378350538\\
1.357	0.00869047247208827\\
1.358	0.009248695818026\\
1.359	0.00969688366466403\\
1.36	0.0100298480078132\\
1.361	0.0102437504915832\\
1.362	0.0103361469506181\\
1.363	0.0103060187184466\\
1.364	0.0101537846848968\\
1.365	0.00988129683270379\\
1.366	0.00949181351335472\\
1.367	0.00898996085854895\\
1.368	0.00838167642016815\\
1.369	0.00767413539741989\\
1.37	0.00687567389355651\\
1.371	0.00599569485616666\\
1.372	0.00504455277443745\\
1.373	0.00403342073931426\\
1.374	0.0029741632353468\\
1.375	0.00187921138256747\\
1.376	0.0007614121214701\\
1.377	0.000366133390107085\\
1.378	0.00149022413614766\\
1.379	0.00259770574523888\\
1.38	0.00367562069482052\\
1.381	0.0047113664228234\\
1.382	0.00569284111061399\\
1.383	0.00660858118281421\\
1.384	0.00744790007290209\\
1.385	0.00820101498595696\\
1.386	0.00885915962337627\\
1.387	0.00941468433990413\\
1.388	0.00986114571645339\\
1.389	0.010193381430827\\
1.39	0.0104075694107125\\
1.391	0.0105012694416312\\
1.392	0.0104734503226571\\
1.393	0.0103245072145005\\
1.394	0.0100562576444704\\
1.395	0.00967191388357434\\
1.396	0.0091760397643758\\
1.397	0.00857449844280297\\
1.398	0.00787438864823463\\
1.399	0.00708396427485878\\
1.4	0.00621253451929665\\
1.401	0.00527034693836928\\
1.402	0.00426846743628156\\
1.403	0.00321865637498304\\
1.404	0.00213322975529302\\
1.405	0.00102491483826584\\
1.406	9.33006077554384e-05\\
1.407	0.00120832430737412\\
1.408	0.00230711004376797\\
1.409	0.00337680566883935\\
1.41	0.00440490395661868\\
1.411	0.00537939963887526\\
1.412	0.00628892777904492\\
1.413	0.00712288432651957\\
1.414	0.00787155310679721\\
1.415	0.00852622503332786\\
1.416	0.00907929810730045\\
1.417	0.00952436243865304\\
1.418	0.00985626935327809\\
1.419	0.0100711970658729\\
1.42	0.0101667022801688\\
1.421	0.0101417382792644\\
1.422	0.00999666957048976\\
1.423	0.0097332715171024\\
1.424	0.0093547006054545\\
1.425	0.00886545848275134\\
1.426	0.00827134089643361\\
1.427	0.00757936352456523\\
1.428	0.00679768154909441\\
1.429	0.00593549841642869\\
1.43	0.00500294965153821\\
1.431	0.00401098676844462\\
1.432	0.00297125297463059\\
1.433	0.00189594091121366\\
1.435	0.000310743206841564\\
1.436	0.00141627220382884\\
1.437	0.00250599938386604\\
1.438	0.00356718398031308\\
1.439	0.00458742452053758\\
1.44	0.00555480740068633\\
1.441	0.00645805296850798\\
1.442	0.00728663996503199\\
1.443	0.00803092320177991\\
1.444	0.00868225276260125\\
1.445	0.00923306804332089\\
1.446	0.00967698087659049\\
1.447	0.0100088635303861\\
1.448	0.0102249080014297\\
1.449	0.0103226613864526\\
1.45	0.0103010591963886\\
1.451	0.0101604313867057\\
1.452	0.00990249238573306\\
1.453	0.00953033119236908\\
1.454	0.00904837791472813\\
1.455	0.00846234528681505\\
1.456	0.00777915674938871\\
1.457	0.00700686482698829\\
1.458	0.00615455925334062\\
1.459	0.00523226064921625\\
1.46	0.00425080445621827\\
1.461	0.00322171230497439\\
1.462	0.00215705131575659\\
1.463	0.00106929343981037\\
1.464	2.88262680401645e-05\\
1.465	0.001124452642763\\
1.466	0.00220476465003713\\
1.467	0.00325713620954818\\
1.468	0.0042692811050978\\
1.469	0.00522938942537088\\
1.47	0.00612626661171192\\
1.471	0.00694946710653651\\
1.472	0.00768941391759183\\
1.473	0.00833750382758838\\
1.474	0.00888621249647142\\
1.475	0.00932919237146695\\
1.476	0.00966133697065744\\
1.477	0.00987883439524835\\
1.478	0.0099792166493295\\
1.479	0.00996138729311806\\
1.48	0.00982563298229609\\
1.481	0.00957362256677219\\
1.482	0.00920838728775396\\
1.483	0.00873427633954042\\
1.484	0.0081569051596587\\
1.485	0.00748309214778664\\
1.486	0.00672078117966133\\
1.487	0.00587894858161003\\
1.488	0.00496749499768005\\
1.489	0.00399713059574027\\
1.49	0.00297924360725792\\
1.491	0.00192576351328739\\
1.492	0.000849026966959672\\
1.493	0.000238359949654894\\
1.494	0.0013236704917705\\
1.495	0.00239421125630805\\
1.496	0.00343747405514179\\
1.497	0.00444128207308566\\
1.498	0.00539392718390703\\
1.499	0.00628430599692679\\
1.5	0.00710204566123824\\
1.501	0.00783762909136339\\
1.502	0.00848251684696886\\
1.503	0.00902923642480864\\
1.504	0.00947146501396508\\
1.505	0.00980410519428378\\
1.506	0.0100233376651214\\
1.507	0.010126675863623\\
1.508	0.010112999650438\\
1.509	0.00998255260999299\\
1.51	0.00973693620100133\\
1.511	0.0093791030118968\\
1.512	0.00891331881135182\\
1.513	0.00834510809691752\\
1.514	0.00768118895787527\\
1.515	0.00692938731800437\\
1.516	0.00609855549408867\\
1.517	0.00519846937465235\\
1.518	0.00423969983902386\\
1.519	0.00323349341005315\\
1.52	0.00219164526942574\\
1.521	0.00112636019011364\\
1.522	5.01100590138045e-05\\
1.523	0.00102451554939582\\
1.524	0.00208495992980173\\
1.525	0.00311884093469779\\
1.526	0.00411408847251227\\
1.527	0.00505909161529159\\
1.528	0.00594283586997217\\
1.529	0.00675503410741627\\
1.53	0.00748624840886276\\
1.531	0.00812798711819404\\
1.532	0.00867280800703682\\
1.533	0.00911441417823765\\
1.534	0.00944772392389726\\
1.535	0.00966892419363476\\
1.536	0.00977551028185825\\
1.537	0.0097663161889798\\
1.538	0.0096415332065285\\
1.539	0.00940270948342931\\
1.54	0.00905272126551505\\
1.541	0.00859573580962146\\
1.542	0.00803717234907618\\
1.543	0.00738363703281115\\
1.544	0.00664283768068291\\
1.545	0.00582349727010304\\
1.546	0.00493525559593667\\
1.547	0.0039885478646177\\
1.548	0.00299448317399725\\
1.549	0.00196471508871499\\
1.55	0.000911297877624154\\
1.551	0.000153443275080952\\
1.552	0.00121705248753457\\
1.553	0.0022671017205216\\
1.554	0.00329132917237703\\
1.555	0.004277775266071\\
1.556	0.00521493433831242\\
1.557	0.00609189347834891\\
1.558	0.00689845371395145\\
1.559	0.00762524523710492\\
1.56	0.00826383533941086\\
1.561	0.00880682683268783\\
1.562	0.00924795036935933\\
1.563	0.00958213097115024\\
1.564	0.00980553746846452\\
1.565	0.0099156369055464\\
1.566	0.00991122744159096\\
1.567	0.00979244616071892\\
1.568	0.00956076814249799\\
1.569	0.00921899144190272\\
1.57	0.00877119619190625\\
1.571	0.00822269682530634\\
1.572	0.00757998593832383\\
1.573	0.00685064891744214\\
1.574	0.00604327270250944\\
1.575	0.00516735022087917\\
1.576	0.00423316510057362\\
1.577	0.00325167445737173\\
1.578	0.00223438431071673\\
1.579	0.00119320744550027\\
1.58	0.000140323635681427\\
1.581	0.000911954244875907\\
1.582	0.00195132100674425\\
1.583	0.00296563292313291\\
1.584	0.00394305721288917\\
1.585	0.00487220633651521\\
1.586	0.0057422659523724\\
1.587	0.00654311721499552\\
1.588	0.00726545609283542\\
1.589	0.00790090782480391\\
1.59	0.00844212111112558\\
1.591	0.00888284726955416\\
1.592	0.00921801484058971\\
1.593	0.00944378572661751\\
1.594	0.00955759979285342\\
1.595	0.00955821238259949\\
1.596	0.00944570667953103\\
1.597	0.00922148654884554\\
1.598	0.00888826468555953\\
1.599	0.00845002684028879\\
1.6	0.00791197621584499\\
1.601	0.00728048170023434\\
1.602	0.00656300236979944\\
1.603	0.00576798798715012\\
1.604	0.00490477978185762\\
1.605	0.00398350971099216\\
1.606	0.00301498462978074\\
1.607	0.00201055621146575\\
1.608	0.000981986433352261\\
1.609	5.86899471891982e-05\\
1.61	0.0010993037092744\\
1.611	0.00212769546452501\\
1.612	0.00313185577437841\\
1.613	0.00410006728985372\\
1.614	0.00502104900116049\\
1.615	0.00588408428481984\\
1.616	0.00667914294018903\\
1.617	0.00739699392160986\\
1.618	0.00802931229739456\\
1.619	0.00856878231995072\\
1.62	0.00900918325012974\\
1.621	0.00934545446957003\\
1.622	0.00957374748447708\\
1.623	0.009691474938348\\
1.624	0.00969734583116445\\
1.625	0.00959138190316002\\
1.626	0.00937491645631587\\
1.627	0.00905057325464586\\
1.628	0.00862223205532185\\
1.629	0.00809498393597475\\
1.63	0.00747507139379084\\
1.631	0.00676981113251936\\
1.632	0.00598750246344285\\
1.633	0.00513733874321029\\
1.634	0.00422930929350554\\
1.635	0.00327407298956021\\
1.636	0.00228283052064703\\
1.637	0.00126719083598399\\
1.638	0.000239033484346456\\
1.639	0.000789620975354816\\
1.64	0.00180675516287867\\
1.641	0.00280050122882074\\
1.642	0.00375927659280138\\
1.643	0.00467191846057757\\
1.644	0.00552780779119224\\
1.645	0.00631698896550435\\
1.646	0.00703029630535987\\
1.647	0.00765946506441917\\
1.648	0.00819721888295569\\
1.649	0.00863735072781287\\
1.65	0.00897480013548242\\
1.651	0.00920571345493884\\
1.652	0.00932748397017164\\
1.653	0.00933878278555865\\
1.654	0.00923957290657994\\
1.655	0.00903110500002115\\
1.656	0.00871590442344307\\
1.657	0.00829774175429622\\
1.658	0.00778158826768247\\
1.659	0.00717355973494937\\
1.66	0.00648083642467642\\
1.661	0.00571157406744858\\
1.662	0.00487482016947512\\
1.663	0.00398040644547248\\
1.664	0.00303882296426514\\
1.665	0.00206110212925409\\
1.666	0.00105869475949422\\
1.667	4.33313690960853e-05\\
1.668	0.000973118884549604\\
1.669	0.00197878564061129\\
1.67	0.0029619328744621\\
1.671	0.00391109843036636\\
1.672	0.00481522919603544\\
1.673	0.00566380792518598\\
1.674	0.0064469740075385\\
1.675	0.00715563913868955\\
1.676	0.00778159653157598\\
1.677	0.00831761214415577\\
1.678	0.00875750195466808\\
1.679	0.00909620651134736\\
1.68	0.00932985518795442\\
1.681	0.00945581104914844\\
1.682	0.00947269747019857\\
1.683	0.00938041713191955\\
1.684	0.00918014895364912\\
1.685	0.00887432422338301\\
1.686	0.00846660211215045\\
1.687	0.00796182868166075\\
1.688	0.0073659820086012\\
1.689	0.00668610184080912\\
1.69	0.00593019654463814\\
1.691	0.00510715102700366\\
1.692	0.00422663329307076\\
1.693	0.00329897856485677\\
1.694	0.00233506402559808\\
1.695	0.00134618291153463\\
1.696	0.00034390452814693\\
1.697	0.000660064459449365\\
1.698	0.00165400576635997\\
1.699	0.00262632238823464\\
1.7	0.00356567929660628\\
1.701	0.0044611399098584\\
1.702	0.00530229340241506\\
1.703	0.00607936725440897\\
1.704	0.00678333922977138\\
1.705	0.00740605009340023\\
1.706	0.00794029838454685\\
1.707	0.00837992628381067\\
1.708	0.0087198945411838\\
1.709	0.0089563273354155\\
1.71	0.00908655542481129\\
1.711	0.00910915657296104\\
1.712	0.00902396398637499\\
1.713	0.00883206747808868\\
1.714	0.00853580228103075\\
1.715	0.00813871514953463\\
1.716	0.00764552759929526\\
1.717	0.00706208230586564\\
1.718	0.00639527250152067\\
1.719	0.00565296046381401\\
1.72	0.0048438809489737\\
1.721	0.00397754122207806\\
1.722	0.00306411329414521\\
1.723	0.00211430737361411\\
1.724	0.00113923536793556\\
1.725	0.0001502926120861\\
1.726	0.000840962818606424\\
1.727	0.00182295744694365\\
1.728	0.00278423943470089\\
1.729	0.00371360417765545\\
1.73	0.00460022650728513\\
1.731	0.0054337942547146\\
1.732	0.00620462897301781\\
1.733	0.00690378900397859\\
1.734	0.0075231759503876\\
1.735	0.00805563462733087\\
1.736	0.00849503065256835\\
1.737	0.00883631968287095\\
1.738	0.00907560677896544\\
1.739	0.00921019014171186\\
1.74	0.0092385941524293\\
1.741	0.00916058730468735\\
1.742	0.00897717836771497\\
1.743	0.00869060315296273\\
1.744	0.008304301297056\\
1.745	0.00782286979749552\\
1.746	0.00725201168490866\\
1.747	0.00659847880750536\\
1.748	0.00586998414108414\\
1.749	0.00507509959642589\\
1.75	0.004223155209889\\
1.751	0.0033241416734413\\
1.752	0.00238860341087814\\
1.753	0.00142749741538055\\
1.754	0.000452061564348271\\
1.755	0.000526303577046139\\
1.756	0.00149617607568565\\
1.757	0.00244624723334761\\
1.758	0.00336544918288402\\
1.759	0.00424308281049545\\
1.76	0.00506893896466583\\
1.761	0.00583342200584138\\
1.762	0.0065276676996153\\
1.763	0.00714364464208967\\
1.764	0.0076742371222105\\
1.765	0.00811332793347411\\
1.766	0.00845588143429132\\
1.767	0.00869799592235511\\
1.768	0.00883694204474142\\
1.769	0.00887119513378783\\
1.77	0.00880044936931965\\
1.771	0.00862562398918272\\
1.772	0.00834885378524081\\
1.773	0.00797346385957252\\
1.774	0.00750393203718299\\
1.775	0.00694583157473011\\
1.776	0.00630576180770612\\
1.777	0.00559127101081094\\
1.778	0.00481076718863449\\
1.779	0.00397342220906071\\
1.78	0.00308906420981511\\
1.781	0.00216805655929297\\
1.782	0.00122117678849181\\
1.783	0.000259496803787137\\
1.784	0.00070574739712929\\
1.785	0.00166329178323127\\
1.786	0.00260197051674636\\
1.787	0.00351084412101252\\
1.788	0.00437932875336175\\
1.789	0.00519732536158404\\
1.79	0.00595534337622406\\
1.791	0.00664459896342964\\
1.792	0.0072571087116148\\
1.793	0.00778579391855262\\
1.794	0.00822456801128172\\
1.795	0.00856839930270468\\
1.796	0.00881336920325801\\
1.797	0.00895671546589684\\
1.798	0.00899686250225723\\
1.799	0.00893344246907708\\
1.8	0.00876729311416943\\
1.801	0.00850044840190803\\
1.802	0.00813611908225808\\
1.803	0.00767865240691664\\
1.804	0.00713347829010003\\
1.805	0.00650704274387041\\
1.806	0.00580673268353037\\
1.807	0.00504079342855598\\
1.808	0.00421822859643534\\
1.809	0.00334868813010117\\
1.81	0.00244236020473521\\
1.811	0.00150985555395511\\
1.812	0.000562079753833761\\
1.813	0.000389894019292453\\
1.814	0.00133495382607755\\
1.815	0.0022620839931188\\
1.816	0.00316048963781937\\
1.817	0.0040197098338564\\
1.818	0.00482974463941385\\
1.819	0.00558118805155637\\
1.82	0.00626533824675639\\
1.821	0.00687428427170375\\
1.822	0.00740099047624025\\
1.823	0.00783938862704732\\
1.824	0.00818445410195034\\
1.825	0.00843225671962831\\
1.826	0.00858000210813258\\
1.827	0.00862606211676474\\
1.828	0.00856999810058326\\
1.829	0.00841256634704438\\
1.83	0.0081557034669312\\
1.831	0.00780250468044897\\
1.832	0.00735718494489269\\
1.833	0.00682502723872204\\
1.834	0.00621232771878625\\
1.835	0.00552632143424359\\
1.836	0.00477508507878259\\
1.837	0.00396744336581914\\
1.838	0.0031128721817301\\
1.839	0.00222138468612675\\
1.84	0.00130341295575843\\
1.841	0.000369695551237503\\
1.842	0.000568849818787658\\
1.843	0.00150126718851765\\
1.844	0.00241668702234919\\
1.845	0.00330445289179656\\
1.846	0.00415423891029822\\
1.847	0.00495616351196918\\
1.848	0.00570091704508284\\
1.849	0.00637987201932052\\
1.85	0.00698517925962321\\
1.851	0.00750985286414862\\
1.852	0.00794784618625606\\
1.853	0.00829413057873036\\
1.854	0.00854475709375565\\
1.855	0.00869689636617565\\
1.856	0.00874887365257549\\
1.857	0.00870018699286091\\
1.858	0.0085515098247453\\
1.859	0.00830468163542189\\
1.86	0.00796268083557416\\
1.861	0.0075295901818203\\
1.862	0.00701055020349423\\
1.863	0.00641169783459767\\
1.864	0.00574009753954614\\
1.865	0.00500365856700517\\
1.866	0.00421103549947816\\
1.867	0.00337153088555304\\
1.868	0.00249498926781199\\
1.869	0.00159167651026838\\
1.87	0.000672161508607701\\
1.871	0.000252808377225351\\
1.872	0.00117243846845053\\
1.873	0.00207601361463597\\
1.874	0.00295301761859395\\
1.875	0.00379325246693933\\
1.876	0.00458695537073894\\
1.877	0.0053249115569529\\
1.878	0.00599856918731822\\
1.879	0.00660013629947923\\
1.88	0.00712266481823672\\
1.881	0.00756013539789541\\
1.882	0.00790752835141649\\
1.883	0.00816088320848724\\
1.884	0.0083173440635904\\
1.885	0.00837519301148438\\
1.886	0.00833386525027103\\
1.887	0.00819394266379745\\
1.888	0.00795715232821264\\
1.889	0.00762635432322971\\
1.89	0.00720550339856802\\
1.891	0.00669959959812028\\
1.892	0.00611463084596574\\
1.893	0.00545749940654693\\
1.894	0.00473594143887377\\
1.895	0.00395844238811384\\
1.896	0.00313413077994382\\
1.897	0.00227267127698901\\
1.898	0.00138415592523313\\
1.899	0.000478977333492197\\
1.9	0.00043229265564923\\
1.901	0.0013390186543676\\
1.902	0.00223063068848483\\
1.903	0.00309675545654419\\
1.904	0.00392732395789116\\
1.905	0.00471268046123551\\
1.906	0.00544370593341207\\
1.907	0.00611192947558292\\
1.908	0.00670962539863715\\
1.909	0.00722989561739382\\
1.91	0.00766674754691468\\
1.911	0.00801517046150486\\
1.912	0.00827119471352792\\
1.913	0.00843193585938784\\
1.914	0.00849562374421105\\
1.915	0.00846161501971306\\
1.916	0.00833040470688343\\
1.917	0.00810362586323999\\
1.918	0.00778402446067656\\
1.919	0.00737542362230814\\
1.92	0.00688268135723274\\
1.921	0.00631163345394491\\
1.922	0.00566902317942313\\
1.923	0.00496242327955494\\
1.924	0.00420014244795589\\
1.925	0.00339112780936648\\
1.926	0.00254486159263836\\
1.927	0.00167124506971645\\
1.928	0.000780495050735467\\
1.929	0.000116972966744215\\
1.93	0.00101068363285844\\
1.931	0.00189022062325519\\
1.932	0.00274534196582748\\
1.933	0.00356610327917131\\
1.934	0.00434297110003314\\
1.935	0.00506693266165275\\
1.936	0.00572959957647461\\
1.937	0.00632330621577366\\
1.938	0.00684120289389534\\
1.939	0.00727733427288065\\
1.94	0.00762670480067746\\
1.941	0.00788533244384162\\
1.942	0.00805029344913462\\
1.943	0.00811975624527133\\
1.944	0.00809301326693823\\
1.945	0.00797048773488532\\
1.946	0.00775371005862212\\
1.947	0.00744530414450428\\
1.948	0.00704896694881177\\
1.949	0.00656941747028498\\
1.95	0.00601233758770539\\
1.951	0.00538430983554386\\
1.952	0.00469273027663419\\
1.953	0.00394572430935808\\
1.954	0.00315206549084864\\
1.955	0.00232106297759355\\
1.956	0.00146244455741587\\
1.957	0.000586248304267877\\
1.958	0.000297292372727214\\
1.959	0.00117786716500289\\
1.96	0.00204520658680096\\
1.961	0.00288920690871113\\
1.962	0.00370005449297448\\
1.963	0.00446833515187298\\
1.964	0.00518513869847299\\
1.965	0.00584216144901642\\
1.966	0.00643180365502623\\
1.967	0.00694726232204114\\
1.968	0.00738260881918753\\
1.969	0.00773285399495079\\
1.97	0.00799400642975158\\
1.971	0.00816311623433596\\
1.972	0.00823830714214342\\
1.973	0.0082188025253139\\
1.974	0.00810493324638709\\
1.975	0.00789813259427726\\
1.976	0.00760091989276817\\
1.977	0.00721685779724462\\
1.978	0.00675051090882986\\
1.979	0.00620740554516767\\
1.98	0.00559396421397362\\
1.981	0.00491742026015873\\
1.982	0.00418572649680965\\
1.983	0.00340746652328129\\
1.984	0.00259175923999928\\
1.985	0.00174815908722016\\
1.986	0.000886545818357698\\
1.987	1.69915829338387e-05\\
1.988	0.000850360567715887\\
1.989	0.00170540360522412\\
1.99	0.00253818368202626\\
1.991	0.00333901457021714\\
1.992	0.00409859440714116\\
1.993	0.00480811880111595\\
1.994	0.00545937458890262\\
1.995	0.00604483420369589\\
1.996	0.00655774551862608\\
1.997	0.00699220310239172\\
1.998	0.00734322082902085\\
1.999	0.00760679771431792\\
2	0.00777995801709539\\
};
\addlegendentry{L-OpInf $r=2$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	1e-06\\
1	0.1\\
};
\addplot [color=blue, dotted, line width=2pt]
  table[row sep=crcr]{%
0.00100000000000033	0.000152432580290847\\
0.00199999999999978	0.000782712131376367\\
0.00300000000000011	0.00219409032083799\\
0.00399999999999956	0.00460269146231222\\
0.00499999999999989	0.00780155956294133\\
0.00600000000000023	0.0110212768230974\\
0.00699999999999967	0.0135536939278375\\
0.00800000000000001	0.0151158031841866\\
0.00900000000000034	0.0156590964106861\\
0.00999999999999979	0.0153136539192177\\
0.0110000000000001	0.0144111097342728\\
0.0119999999999996	0.0133900963216282\\
0.0129999999999999	0.0126770785236595\\
0.0140000000000002	0.012499874594608\\
0.0149999999999997	0.0127669664738282\\
0.016	0.0131522495407273\\
0.0170000000000003	0.0132712304634901\\
0.0179999999999998	0.0128054696131203\\
0.0190000000000001	0.011572298006083\\
0.0199999999999996	0.009576511334085\\
0.0209999999999999	0.0070206670414946\\
0.0220000000000002	0.00424749110379644\\
0.024	0.000604545800279507\\
0.0250000000000004	0.00235317280762465\\
0.0259999999999998	0.00372423648729442\\
0.0270000000000001	0.00493291987507584\\
0.0300000000000002	0.00976178928490506\\
0.0309999999999997	0.0119940694245812\\
0.032	0.0143044549293643\\
0.0330000000000004	0.0164300396652661\\
0.0339999999999998	0.018137827504542\\
0.0350000000000001	0.0192924621012134\\
0.0359999999999996	0.0198872225133514\\
0.0369999999999999	0.0200340370762012\\
0.0380000000000003	0.0199177903082439\\
0.0389999999999997	0.0197292583131452\\
0.04	0.0195992088676813\\
0.0410000000000004	0.0195569201947514\\
0.0419999999999998	0.019526718152058\\
0.0430000000000001	0.0193607877481431\\
0.0439999999999996	0.0188939749112569\\
0.0449999999999999	0.018001120263806\\
0.0460000000000003	0.0166388831594227\\
0.0469999999999997	0.0148596894658887\\
0.048	0.0127943318890746\\
0.0490000000000004	0.0106101525139166\\
0.0499999999999998	0.00846001440991511\\
0.0510000000000002	0.00643970566361987\\
0.0519999999999996	0.00456725564256522\\
0.0529999999999999	0.00278930023859143\\
0.0540000000000003	0.00101050775342971\\
0.0549999999999997	0.00086492097948268\\
0.056	0.00289384927496932\\
0.0570000000000004	0.00506973807441272\\
0.0579999999999998	0.00732050161250616\\
0.0590000000000002	0.00952824256121645\\
0.0599999999999996	0.0115631454554906\\
0.0609999999999999	0.0133196263409255\\
0.0620000000000003	0.0147428931892871\\
0.0629999999999997	0.0158379656090742\\
0.0640000000000001	0.0166593378245661\\
0.0650000000000004	0.017285802909797\\
0.0659999999999998	0.0177895467379654\\
0.0670000000000002	0.0182099703136895\\
0.0679999999999996	0.0185405735860488\\
0.069	0.0187324404165059\\
0.0700000000000003	0.0187121934426592\\
0.0709999999999997	0.0184077065684725\\
0.0720000000000001	0.0177727606505669\\
0.0730000000000004	0.0168026815658679\\
0.0739999999999998	0.0155363780045689\\
0.0750000000000002	0.0140448736555454\\
0.0759999999999996	0.0124108060708881\\
0.077	0.0107060365983607\\
0.0780000000000003	0.00897471376598788\\
0.0789999999999997	0.00722688505138241\\
0.0800000000000001	0.00544402267631735\\
0.0810000000000004	0.00359387345533052\\
0.0819999999999999	0.00164916845154389\\
0.0830000000000002	0.000396172817970659\\
0.0839999999999996	0.00251854925747916\\
0.085	0.00466629960273849\\
0.0860000000000003	0.00677037975268685\\
0.0869999999999997	0.00876019051870869\\
0.0880000000000001	0.0105792166628001\\
0.0890000000000004	0.0121954940804261\\
0.0899999999999999	0.0136039342351987\\
0.0910000000000002	0.0148203295787487\\
0.0919999999999996	0.0158695258243281\\
0.093	0.0167720198146086\\
0.0940000000000003	0.0175334879472843\\
0.0949999999999998	0.0181404788550418\\
0.0960000000000001	0.0185633185367399\\
0.0970000000000004	0.0187648904972447\\
0.0979999999999999	0.0187121101305927\\
0.0990000000000002	0.0183862368149964\\
0.0999999999999996	0.0177887710733908\\
0.101	0.0169434235896238\\
0.102	0.0158905217210378\\
0.103	0.0146749514212417\\
0.104	0.0133357276115832\\
0.105	0.0118945175976943\\
0.106	0.0103517561513893\\
0.107	0.0086985545982433\\
0.108	0.00692839796781128\\
0.109	0.0050421584759613\\
0.11	0.00305363302051063\\
0.111	0.000992715867511688\\
0.112	0.00109739077126039\\
0.113	0.00316696835332939\\
0.114	0.00516937562165543\\
0.115	0.0070692643421067\\
0.116	0.00884547348097842\\
0.117	0.0104891721660685\\
0.118	0.0119993892714439\\
0.119	0.0133770979994657\\
0.12	0.0146191303383432\\
0.121	0.0157140925501071\\
0.122	0.0166418921034824\\
0.123	0.0173770765449168\\
0.124	0.0178945577929069\\
0.125	0.0181754076057852\\
0.126	0.0182108728236096\\
0.127	0.0180037373907823\\
0.128	0.0175668583024058\\
0.129	0.016919364892813\\
0.13	0.0160817902421101\\
0.131	0.0150718187983182\\
0.132	0.0139020452805872\\
0.133	0.0125803036953967\\
0.134	0.011112166309594\\
0.135	0.0095045459204135\\
0.136	0.00776914109372264\\
0.137	0.00592460915425919\\
0.138	0.00399675736764519\\
0.139	0.0020167055474941\\
0.14	1.76712083453425e-05\\
0.141	0.00196855223527717\\
0.142	0.00391434437497044\\
0.143	0.00579750176312003\\
0.144	0.0076007885769072\\
0.145	0.00931012595554656\\
0.146	0.01091217641755\\
0.147	0.0123922351417479\\
0.148	0.0137331617502755\\
0.149	0.0149157123218127\\
0.15	0.0159201108489592\\
0.151	0.0167283123921349\\
0.152	0.0173262491563418\\
0.153	0.0177053743145669\\
0.154	0.0178630699550926\\
0.155	0.0178018947383398\\
0.156	0.0175280302947903\\
0.157	0.0170494560595038\\
0.158	0.0163744697570634\\
0.159	0.0155110127948772\\
0.16	0.0144669053612496\\
0.161	0.0132508230296473\\
0.162	0.011873619162505\\
0.163	0.0103494815334014\\
0.164	0.00869647884478898\\
0.165	0.00693632412305777\\
0.166	0.00509342405508826\\
0.167	0.00319346854877796\\
0.168	0.0012619859490424\\
0.169	0.000676755468835324\\
0.17	0.00260024818288865\\
0.171	0.00448761206616801\\
0.172	0.00631902262612123\\
0.173	0.00807498842340879\\
0.174	0.00973580763833707\\
0.175	0.0112814610994461\\
0.176	0.0126920198488599\\
0.177	0.0139484645646988\\
0.178	0.0150336780592499\\
0.179	0.0159333593576181\\
0.18	0.0166366207097955\\
0.181	0.0171361193230765\\
0.182	0.0174277602791159\\
0.183	0.0175101393990196\\
0.184	0.0173839396595195\\
0.185	0.0170514806159561\\
0.186	0.0165165651284116\\
0.187	0.0157846396209242\\
0.188	0.0148631750335179\\
0.189	0.0137621042089028\\
0.19	0.0124941242818151\\
0.191	0.011074731348593\\
0.192	0.00952194358166286\\
0.193	0.0078557693360184\\
0.194	0.00609753837136327\\
0.195	0.00426925179395875\\
0.196	0.00239309234577959\\
0.197	0.00049115535055722\\
0.198	0.00141460865517098\\
0.199	0.00330232102682658\\
0.2	0.00515010414362052\\
0.201	0.00693611306697301\\
0.202	0.00863872547435182\\
0.203	0.0102369140105689\\
0.204	0.011710746377599\\
0.205	0.0130419115873852\\
0.206	0.014214182897853\\
0.207	0.0152137130361193\\
0.208	0.0160291314594411\\
0.209	0.0166514991103296\\
0.21	0.0170741804847214\\
0.211	0.0172927098275153\\
0.212	0.017304723910929\\
0.213	0.0171099887456984\\
0.214	0.0167105138342785\\
0.215	0.0161107229894081\\
0.216	0.0153175904645255\\
0.217	0.0143406716286351\\
0.218	0.0131920187020899\\
0.219	0.0118859649845128\\
0.22	0.0104387999042774\\
0.221	0.0088684102709712\\
0.222	0.00719394763273734\\
0.223	0.00543554318542388\\
0.224	0.00361409554130096\\
0.225	0.00175112786218526\\
0.226	0.000131333811699321\\
0.227	0.00201090962648476\\
0.228	0.00386507354119524\\
0.229	0.00567142759411477\\
0.23	0.00740804288052511\\
0.231	0.00905383283856322\\
0.232	0.0105889059256855\\
0.233	0.0119948721086367\\
0.234	0.0132550865122834\\
0.235	0.0143547989546491\\
0.236	0.0152812295483061\\
0.237	0.0160236367860351\\
0.238	0.0165733759508479\\
0.239	0.016923966395604\\
0.24	0.0170711995923876\\
0.241	0.0170132482460136\\
0.242	0.0167507611992812\\
0.243	0.0162869306569481\\
0.244	0.015627487440482\\
0.245	0.0147806136785893\\
0.246	0.0137567940402672\\
0.247	0.0125686256947744\\
0.248	0.0112306053103317\\
0.249	0.00975891671784456\\
0.25	0.00817123152076042\\
0.251	0.00648652208537353\\
0.252	0.00472488663416868\\
0.253	0.00290736554918608\\
0.254	0.00105572742952903\\
0.255	0.000807778678735618\\
0.256	0.0026607088653779\\
0.257	0.00448073234294277\\
0.258	0.0062459467247229\\
0.259	0.00793518120005137\\
0.26	0.00952826686563523\\
0.261	0.0110062682313237\\
0.262	0.012351680068706\\
0.263	0.0135485990263161\\
0.264	0.0145828730054254\\
0.265	0.0154422439399384\\
0.266	0.0161165026461053\\
0.267	0.0165976226828818\\
0.268	0.0168798705965004\\
0.269	0.0169599198451222\\
0.27	0.0168369226913601\\
0.271	0.0165125234243363\\
0.272	0.0159908201713482\\
0.273	0.0152782817519612\\
0.274	0.014383638572901\\
0.275	0.0133177617164341\\
0.276	0.0120935243894363\\
0.277	0.010725641498883\\
0.278	0.00923050889747474\\
0.279	0.00762603267097441\\
0.28	0.00593144457878651\\
0.281	0.00416708141140777\\
0.282	0.00235412893718594\\
0.283	0.000514364779098664\\
0.285	0.00315718751472705\\
0.286	0.00494498664064003\\
0.287	0.00667216588948471\\
0.288	0.00831814648363978\\
0.289	0.00986334135179938\\
0.29	0.0112893723976887\\
0.291	0.0125792801427263\\
0.292	0.0137177178175488\\
0.293	0.0146911317768913\\
0.294	0.0154879363328189\\
0.295	0.0160986701036564\\
0.296	0.0165161150914942\\
0.297	0.016735391653205\\
0.298	0.0167540170482408\\
0.299	0.0165719196411965\\
0.3	0.0161914319468049\\
0.301	0.0156172528792349\\
0.302	0.0148563741377141\\
0.303	0.013917992253593\\
0.304	0.0128134057592604\\
0.305	0.0115558830432292\\
0.306	0.0101605120087069\\
0.307	0.00864403353102449\\
0.308	0.00702464530930787\\
0.309	0.00532177930843239\\
0.31	0.0035558600431552\\
0.311	0.00174805434521481\\
0.312	7.99920850474977e-05\\
0.313	0.00190642066109486\\
0.314	0.00370941518190263\\
0.315	0.00546746303187658\\
0.316	0.00715960706076263\\
0.317	0.00876568185883367\\
0.318	0.0102665557741559\\
0.319	0.0116443588299329\\
0.32	0.0128826877319498\\
0.321	0.0139668055005082\\
0.322	0.0148838253878259\\
0.323	0.015622867425828\\
0.324	0.0161751970243491\\
0.325	0.0165343266755176\\
0.326	0.0166960806400068\\
0.327	0.0166586534737986\\
0.328	0.0164226177792733\\
0.329	0.0159908902314096\\
0.33	0.0153687136371647\\
0.331	0.0145636071536922\\
0.332	0.0135852632980873\\
0.333	0.0124454361130996\\
0.334	0.0111578079748852\\
0.335	0.00973782042807888\\
0.336	0.00820249976980792\\
0.337	0.00657024934103643\\
0.338	0.00486060819453089\\
0.339	0.00309401942089731\\
0.341	0.000525132270981036\\
0.342	0.00233448111712544\\
0.343	0.00411488031990999\\
0.344	0.00584511327047533\\
0.345	0.00750456811871175\\
0.346	0.00907348276122285\\
0.347	0.0105331722901446\\
0.348	0.011866258732399\\
0.349	0.0130568852348262\\
0.35	0.0140909103507195\\
0.351	0.0149560760207392\\
0.352	0.0156421445657581\\
0.353	0.0161410192688046\\
0.354	0.0164468410832014\\
0.355	0.0165560593072934\\
0.356	0.0164674672371262\\
0.357	0.0161822091032464\\
0.358	0.0157037670182183\\
0.359	0.015037921065701\\
0.36	0.0141926865202549\\
0.361	0.0131782190588287\\
0.362	0.0120066910693543\\
0.363	0.0106921458089708\\
0.364	0.00925032078199575\\
0.365	0.00769846164297311\\
0.366	0.00605511976529219\\
0.367	0.00433992334026104\\
0.368	0.00257334568605887\\
0.369	0.000776464593600876\\
0.37	0.00102929673306077\\
0.371	0.00282242524530044\\
0.372	0.0045815584185842\\
0.373	0.00628574071783345\\
0.374	0.00791468689568357\\
0.375	0.00944901891235655\\
0.376	0.0108704956730734\\
0.377	0.0121622295830567\\
0.378	0.0133088795312174\\
0.379	0.0142968406928468\\
0.38	0.0151144092517624\\
0.381	0.0157519165186371\\
0.382	0.0162018482046676\\
0.383	0.0164589263805487\\
0.384	0.0165201638147515\\
0.385	0.0163849076829268\\
0.386	0.016054848917262\\
0.387	0.0155339960830697\\
0.388	0.0148286306158136\\
0.389	0.0139472296385376\\
0.39	0.0129003532293829\\
0.391	0.0117005237043997\\
0.392	0.0103620880256558\\
0.393	0.00890103955051637\\
0.394	0.0073348198042102\\
0.395	0.00568211133973479\\
0.396	0.00396261951458125\\
0.397	0.00219684567279374\\
0.398	0.000405828574548637\\
0.399	0.0013891161925704\\
0.4	0.00316662988832303\\
0.401	0.00490555579556022\\
0.402	0.00658520777496776\\
0.403	0.00818562886217532\\
0.404	0.00968781286612835\\
0.405	0.0110739185378324\\
0.406	0.0123274852268947\\
0.407	0.0134336384092015\\
0.408	0.0143792765117753\\
0.409	0.0151532130974619\\
0.41	0.0157463005669245\\
0.411	0.0161515482937989\\
0.412	0.0163642077368535\\
0.413	0.0163818227507006\\
0.414	0.0162042567185588\\
0.415	0.0158336952666543\\
0.416	0.0152746186107778\\
0.417	0.0145337416473948\\
0.418	0.0136199346042655\\
0.419	0.0125441248561533\\
0.42	0.0113191645431226\\
0.421	0.00995967598059951\\
0.422	0.00848187461919258\\
0.423	0.00690337061081264\\
0.424	0.00524296216667038\\
0.425	0.00352041951071994\\
0.426	0.00175624609618727\\
0.427	2.85715954192097e-05\\
0.428	0.00181280815572173\\
0.429	0.00357525505169919\\
0.43	0.00529497363903029\\
0.431	0.0069515381581748\\
0.432	0.00852527959332195\\
0.433	0.00999752114880108\\
0.434	0.011350802195062\\
0.435	0.0125690827873286\\
0.436	0.0136379301657062\\
0.437	0.0145446937273211\\
0.438	0.0152786537788711\\
0.439	0.0158311453132422\\
0.44	0.0161956686650408\\
0.441	0.0163679627666775\\
0.442	0.0163460468869577\\
0.443	0.0161302468923247\\
0.444	0.0157231889425643\\
0.445	0.0151297672364101\\
0.446	0.0143570931680192\\
0.447	0.0134144088869981\\
0.448	0.0123129665283756\\
0.449	0.0110658993771921\\
0.45	0.00968807262415767\\
0.451	0.00819589668102754\\
0.452	0.00660712739585928\\
0.453	0.00494066156734724\\
0.454	0.00321631336563932\\
0.455	0.00145457807774798\\
0.456	0.00032361265699989\\
0.457	0.00209714442499902\\
0.458	0.00384496632413119\\
0.459	0.00554633835166152\\
0.46	0.00718108117915792\\
0.461	0.00872981123214087\\
0.462	0.010174167743481\\
0.463	0.0114970348336758\\
0.464	0.0126827476791555\\
0.465	0.0137172758045286\\
0.466	0.0145883877885703\\
0.467	0.0152858015168193\\
0.468	0.0158013035963851\\
0.469	0.0161288385033785\\
0.47	0.0162645795167312\\
0.471	0.0162069780943084\\
0.472	0.0159567812988332\\
0.473	0.015517017705687\\
0.474	0.0148929622758209\\
0.475	0.0140920733721822\\
0.476	0.0131239042980317\\
0.477	0.0119999949229102\\
0.478	0.010733733240784\\
0.479	0.00934019137100137\\
0.48	0.00783594189172377\\
0.481	0.00623886135211783\\
0.482	0.00456792307056003\\
0.483	0.00284296725041206\\
0.484	0.00108446540054014\\
0.485	0.000686716065698723\\
0.486	0.00244956716307816\\
0.487	0.00418318742003917\\
0.488	0.00586702950655394\\
0.489	0.00748114166035282\\
0.49	0.009006405814296\\
0.491	0.0104247629707264\\
0.492	0.0117194312619144\\
0.493	0.0128751011422882\\
0.494	0.013878109974734\\
0.495	0.014716613621234\\
0.496	0.0153807298885459\\
0.497	0.0158626425941853\\
0.498	0.0161566942864194\\
0.499	0.016259462344056\\
0.5	0.016169791885731\\
0.501	0.0158888036287203\\
0.502	0.0154198854607196\\
0.503	0.0147686572254386\\
0.504	0.0139428959751516\\
0.505	0.0129524356928074\\
0.506	0.0118090619619704\\
0.507	0.0105263693818842\\
0.508	0.00911960080321692\\
0.509	0.00760547325108449\\
0.51	0.00600196446270776\\
0.511	0.00432809847904572\\
0.512	0.00260372388954817\\
0.513	0.0008492786011662\\
0.514	0.000914442409726684\\
0.515	0.00266653890497875\\
0.516	0.0043862601998836\\
0.517	0.00605324841158212\\
0.518	0.00764777446816573\\
0.519	0.00915097084270542\\
0.52	0.0105450630543299\\
0.521	0.0118135786382214\\
0.522	0.0129415341459667\\
0.523	0.013915614429077\\
0.524	0.0147243327859254\\
0.525	0.0153581649186249\\
0.526	0.0158096626929342\\
0.527	0.0160735359121122\\
0.528	0.0161467135821033\\
0.529	0.0160283889841434\\
0.53	0.0157200264116433\\
0.531	0.0152253372674609\\
0.532	0.014550238185216\\
0.533	0.0137027813711952\\
0.534	0.0126930567036766\\
0.535	0.011533070574834\\
0.536	0.010236597704152\\
0.537	0.00881902046787006\\
0.538	0.00729715390187605\\
0.539	0.00568904262309965\\
0.54	0.00401374684819549\\
0.541	0.00229111767849402\\
0.542	0.000541556246661661\\
0.544	0.00295544395277162\\
0.545	0.00466150131660873\\
0.546	0.006312222197229\\
0.547	0.00788809226436766\\
0.548	0.00937049086691515\\
0.549	0.0107419105171532\\
0.55	0.0119861610785662\\
0.551	0.0130885614993551\\
0.552	0.0140361129116523\\
0.553	0.0148176565648637\\
0.554	0.0154240038056907\\
0.555	0.0158480383151307\\
0.556	0.0160848003856922\\
0.557	0.016131548209148\\
0.558	0.0159877903654779\\
0.559	0.0156552880099199\\
0.56	0.0151380363374196\\
0.561	0.0144422121890776\\
0.562	0.01357609857494\\
0.563	0.0125499992712753\\
0.564	0.0113761101961432\\
0.565	0.0100683582937085\\
0.566	0.00864224150052666\\
0.567	0.00711465457811228\\
0.568000000000001	0.0055036929964609\\
0.569	0.00382843740831621\\
0.57	0.00210871488925448\\
0.571	0.000364865267008657\\
0.572	0.00138248866441449\\
0.573	0.00311268736763529\\
0.574	0.00480528380916376\\
0.575	0.0064402789007258\\
0.576000000000001	0.00799835677595557\\
0.577	0.00946112394985589\\
0.578	0.0108113234523605\\
0.579	0.0120330387194632\\
0.58	0.0131118799326657\\
0.581	0.0140351415346269\\
0.582	0.0147919611965568\\
0.583	0.0153734517971571\\
0.584	0.0157727972788875\\
0.585	0.0159853379505673\\
0.586	0.0160086231332642\\
0.587	0.015842437773298\\
0.588	0.0154888103099527\\
0.589	0.0149519831223324\\
0.59	0.0142383593075759\\
0.591	0.0133564262518318\\
0.592	0.0123166596761051\\
0.593	0.0111314067743582\\
0.594	0.00981472597153879\\
0.595	0.0083822095081255\\
0.596	0.00685081061882268\\
0.597	0.00523865192349204\\
0.598	0.00356480782180736\\
0.599	0.00184907096610609\\
0.6	0.000111717338288052\\
0.601	0.00162672599716915\\
0.602	0.00334572313705183\\
0.603	0.00502497495810407\\
0.604	0.00664466322600246\\
0.605	0.00818568462373747\\
0.606	0.00962986438429517\\
0.607	0.0109601767009745\\
0.608	0.0121609518795626\\
0.609	0.013218053779527\\
0.61	0.0141190544219944\\
0.611	0.0148533770269211\\
0.612	0.0154124064813403\\
0.613	0.0157895987232555\\
0.614	0.0159805676097115\\
0.615	0.0159831245443077\\
0.616	0.0157972955952072\\
0.617	0.0154253347834099\\
0.618	0.0148717039127395\\
0.619	0.0141430074758878\\
0.62	0.0132479077429662\\
0.621	0.012197031655223\\
0.622	0.0110028422372508\\
0.623	0.0096794820022938\\
0.624	0.00824261671910353\\
0.625	0.00670924767552973\\
0.626	0.00509750342557227\\
0.627	0.00342643092922599\\
0.628	0.00171576945698892\\
0.629	1.42796690823695e-05\\
0.63	0.00174329266795688\\
0.631	0.00345086594904023\\
0.632	0.00511685295724803\\
0.633	0.0067216026693404\\
0.634	0.00824619857672168\\
0.635	0.00967268441183429\\
0.636	0.0109842679535369\\
0.637	0.0121655181657753\\
0.638	0.0132025468198999\\
0.639	0.0140831727292444\\
0.64	0.0147970680783754\\
0.641	0.0153358730722741\\
0.642	0.015693288727955\\
0.643	0.0158651605449223\\
0.644	0.0158495331849502\\
0.645	0.0156466599752434\\
0.646	0.0152589983550681\\
0.647	0.0146911911231891\\
0.648	0.0139500067381569\\
0.649	0.0130442525208002\\
0.65	0.011984671763559\\
0.651	0.0107838171375618\\
0.652	0.00945590352163274\\
0.653	0.00801664139656991\\
0.654	0.00648304762862218\\
0.655	0.00487324121549876\\
0.656	0.00320623093942121\\
0.657	0.00150169508008451\\
0.658	0.000220252315888171\\
0.659	0.00193930157294219\\
0.66	0.00363518583822291\\
0.661	0.0052879178753121\\
0.662	0.0068780263886904\\
0.663	0.00838678598194589\\
0.664	0.0097964383874053\\
0.665	0.0110904033491887\\
0.666	0.0122534724007416\\
0.667	0.0132719874589929\\
0.668	0.0141339937380555\\
0.669	0.0148293847612331\\
0.67	0.015350028235356\\
0.671	0.0156898583066216\\
0.672	0.015844941640739\\
0.673	0.0158135172099491\\
0.674	0.0155960274987053\\
0.675	0.0151951156024256\\
0.676	0.0146155815589082\\
0.677	0.013864322837414\\
0.678	0.0129502585561096\\
0.679	0.0118842253847122\\
0.68	0.0106788509542211\\
0.681	0.0093484021105208\\
0.682	0.00790860613995857\\
0.683	0.00637646739196015\\
0.684	0.00477007180801532\\
0.685	0.00310837090357202\\
0.686	0.0014109644243548\\
0.687	0.000302129102126615\\
0.688	0.00201071941892857\\
0.689	0.00369467973169099\\
0.69	0.00533417587572221\\
0.691	0.00690990473090925\\
0.692	0.00840332812763397\\
0.693000000000001	0.00979688749781517\\
0.694	0.0110742118923996\\
0.695	0.0122203068179854\\
0.696	0.013221719269734\\
0.697	0.0140667089757574\\
0.698	0.0147453915658962\\
0.699	0.0152498453882729\\
0.7	0.0155741974033295\\
0.701000000000001	0.0157146932051608\\
0.702	0.0156697525959475\\
0.703	0.0154399831614111\\
0.704	0.0150281708296355\\
0.705	0.0144392457470878\\
0.706	0.0136802168814114\\
0.707	0.012760092889797\\
0.708	0.011689779762885\\
0.709	0.010481945023351\\
0.71	0.00915086371478731\\
0.711	0.00771225942360251\\
0.712	0.00618312032219746\\
0.713	0.00458149192946051\\
0.714	0.0029262610760959\\
0.715	0.00123693662489414\\
0.716	0.000466574500359908\\
0.717	0.00216420521046909\\
0.718	0.00383597026128792\\
0.719	0.00546219928656369\\
0.72	0.0070237665037889\\
0.721	0.00850231390503418\\
0.722	0.00988047048963518\\
0.723	0.0111420601969841\\
0.724	0.0122722853081522\\
0.725	0.0132579012418523\\
0.726	0.0140873694656411\\
0.727	0.01475099104869\\
0.728	0.0152410256790356\\
0.729	0.0155517793583875\\
0.73	0.0156796743331159\\
0.731	0.0156232897414598\\
0.732	0.0153833691562797\\
0.733	0.0149628142628674\\
0.734	0.0143666563457767\\
0.735	0.013601992936516\\
0.736	0.0126778970543385\\
0.737	0.011605313844217\\
0.738	0.01039693255553\\
0.739	0.00906703362980645\\
0.74	0.00763131925348252\\
0.741	0.00610672588518292\\
0.742	0.00451123401913935\\
0.743	0.00286365478764881\\
0.745	0.000509759978985456\\
0.746	0.00219587926970448\\
0.747	0.003855127602097\\
0.748	0.00546800130234795\\
0.749	0.00701554264078765\\
0.75	0.00847956842058641\\
0.751	0.00984289578861383\\
0.752	0.0110895414786281\\
0.753	0.0122048990020747\\
0.754	0.0131759038495438\\
0.755	0.013991199716348\\
0.756	0.0146412690024091\\
0.757	0.015118538549123\\
0.758	0.0154174756294577\\
0.759	0.0155346458227216\\
0.76	0.015468749792856\\
0.761	0.0152206478785606\\
0.762	0.0147933528989178\\
0.763	0.0141919816729506\\
0.764	0.0134236853238088\\
0.765	0.0124975713270647\\
0.766	0.0114246038416307\\
0.767	0.0102174748274185\\
0.768	0.00889044727020506\\
0.769	0.00745918055354682\\
0.77	0.00594055275899574\\
0.771	0.00435246883274745\\
0.772	0.00271364065394334\\
0.773	0.00104336176308314\\
0.774	0.000638714336407761\\
0.775	0.00231280285235315\\
0.776	0.00395922351421121\\
0.777	0.00555863441170899\\
0.778	0.00709225380503472\\
0.779	0.00854208112411498\\
0.78	0.00989111205701812\\
0.781	0.0111235334699126\\
0.782	0.0122249111264165\\
0.783	0.0131823656407313\\
0.784	0.0139847137919436\\
0.785	0.0146225947003786\\
0.786	0.0150885878110187\\
0.787	0.0153773001921982\\
0.788	0.0154854274014696\\
0.789	0.0154117907929995\\
0.79	0.0151573467872627\\
0.791	0.014725174185666\\
0.792	0.0141204459302354\\
0.793	0.0133503589852815\\
0.794	0.0124240366585618\\
0.795	0.0113524397279715\\
0.796	0.0101482431335928\\
0.797	0.00882567013639132\\
0.798	0.00740032550902389\\
0.799	0.00588901655303754\\
0.8	0.00430954700979535\\
0.801	0.0026805078256043\\
0.802	0.00102106764682484\\
0.803	0.000649254949853378\\
0.804	0.00231082687354121\\
0.805	0.00394413221511055\\
0.806	0.00552999849320335\\
0.807	0.00704981391017578\\
0.808	0.00848574832294733\\
0.809	0.0098209663259803\\
0.81	0.0110398230646465\\
0.811	0.0121280582474685\\
0.812	0.0130729603714151\\
0.813	0.0138635057019937\\
0.814	0.0144904852944898\\
0.815	0.0149466112759476\\
0.816	0.0152266152400888\\
0.817	0.0153273086373939\\
0.818000000000001	0.0152476062891378\\
0.819	0.014988534680362\\
0.82	0.0145532211684751\\
0.821	0.013946869205516\\
0.822	0.0131766997578214\\
0.823	0.012251849312947\\
0.824	0.011183257772782\\
0.825	0.00998355346406611\\
0.826000000000001	0.00866690247362777\\
0.827	0.00724883447834728\\
0.828	0.00574606193173785\\
0.829	0.00417628114147139\\
0.83	0.00255796360317887\\
0.831	0.00091014274821224\\
0.832	0.000747809004517328\\
0.833	0.00239641451458943\\
0.834	0.00401632066896797\\
0.835	0.00558851726616579\\
0.836	0.00709456559139255\\
0.837	0.00851681462011589\\
0.838	0.0098386057278033\\
0.839	0.0110444729884298\\
0.84	0.0121203143397604\\
0.841	0.0130535613549618\\
0.842	0.0138333397790929\\
0.843	0.0144505855555599\\
0.844	0.01489813920646\\
0.845	0.0151708361929487\\
0.846	0.0152655681524142\\
0.847	0.0151813152243464\\
0.848	0.0149191676022497\\
0.849	0.0144823084136667\\
0.85	0.0138759631290825\\
0.851	0.0131073423687148\\
0.852	0.0121855595714119\\
0.853	0.0111215238610897\\
0.854	0.00992781144221675\\
0.855	0.00861851032673785\\
0.856	0.00720905404145826\\
0.857	0.00571604321826189\\
0.858	0.00415705185176733\\
0.859	0.00255041783477766\\
0.86	0.000915026918246048\\
0.861	0.000729904371323206\\
0.862	0.00236506190251714\\
0.863	0.00397126031201275\\
0.864	0.00552965630506996\\
0.865	0.00702197934232378\\
0.866	0.00843075259889617\\
0.867	0.00973948949571876\\
0.868	0.0109328856643603\\
0.869	0.0119969986048067\\
0.87	0.0129194120947598\\
0.871	0.0136893821488748\\
0.872	0.014297963039507\\
0.873	0.0147381103455126\\
0.874	0.0150047548066816\\
0.875	0.0150948630457176\\
0.876	0.0150074759931793\\
0.877	0.0147437223060279\\
0.878	0.0143068072589045\\
0.879	0.0137019619239609\\
0.88	0.0129363815639186\\
0.881	0.0120191448641909\\
0.882	0.0109611012319936\\
0.883	0.00977474833587927\\
0.884	0.00847408676438107\\
0.885	0.00707444834576858\\
0.886	0.00559231468435714\\
0.887	0.00404512380531123\\
0.888	0.0024510666255711\\
0.889	0.000828876389599141\\
0.89	0.00080239690629473\\
0.891	0.00242361163578832\\
0.892	0.00401575303900457\\
0.893	0.00556015670023722\\
0.894	0.00703872833882948\\
0.895	0.00843415484027392\\
0.896	0.00973011235500392\\
0.897	0.0109114618973776\\
0.898	0.0119644177578331\\
0.899	0.01287670631934\\
0.9	0.0136377139173011\\
0.901	0.0142386021717747\\
0.902	0.0146724137140983\\
0.903	0.0149341641203682\\
0.904	0.0150208901037119\\
0.905	0.0149316725823835\\
0.906	0.0146676567355982\\
0.907	0.014232049774499\\
0.908	0.0136300790576407\\
0.909	0.0128689175589098\\
0.91	0.0119575893022639\\
0.911	0.0109068756963456\\
0.912	0.00972919174703813\\
0.913	0.00843842322809189\\
0.914	0.00704977178809934\\
0.915	0.00557958283161468\\
0.916	0.00404514979357428\\
0.917	0.00246451389940306\\
0.918	0.000856241536906453\\
0.919	0.00076079292283838\\
0.92	0.00236761859610755\\
0.921	0.00394539568940103\\
0.922	0.00547563444742738\\
0.923	0.00694041484691765\\
0.924	0.00832260356138532\\
0.925	0.00960604188729313\\
0.926	0.0107757352135109\\
0.927	0.0118180459541632\\
0.928	0.0127208444066181\\
0.929	0.0134736342215521\\
0.93	0.0140676789852717\\
0.931	0.0144961099931614\\
0.932	0.0147540066142149\\
0.933	0.0148384558666742\\
0.934	0.0147485803026234\\
0.935	0.0144855421883273\\
0.936	0.0140525335396566\\
0.937	0.0134547405261971\\
0.938	0.0126992826375197\\
0.939	0.0117951247055854\\
0.94	0.0107529678962849\\
0.941	0.00958512035664447\\
0.942	0.00830535067126586\\
0.943000000000001	0.00692873204267477\\
0.944	0.00547146828496157\\
0.945	0.0039506994886825\\
0.946	0.00238429488445627\\
0.947	0.000790642812003444\\
0.948	0.000811558085172155\\
0.949	0.00240351654494398\\
0.95	0.00396657502093646\\
0.951000000000001	0.00548242896318297\\
0.952	0.00693334384749277\\
0.953	0.00830235646193332\\
0.954	0.00957346350614178\\
0.955	0.0107318264335722\\
0.956	0.0117639505985247\\
0.957	0.0126578266896028\\
0.958	0.0134030691832035\\
0.959000000000001	0.0139910403852768\\
0.96	0.0144149515738593\\
0.961	0.0146699419106231\\
0.962	0.0147531347168879\\
0.963	0.0146636734745585\\
0.964	0.0144027254886943\\
0.965	0.0139734599137166\\
0.966	0.013381017088919\\
0.967	0.0126324551139885\\
0.968	0.0117366589831714\\
0.969	0.0107042276107675\\
0.97	0.00954734939574199\\
0.971	0.00827966354324017\\
0.972	0.00691610119545766\\
0.973	0.00547270714027839\\
0.974	0.0039664556000849\\
0.975	0.00241504849379376\\
0.976	0.000836696723145504\\
0.977	0.000750093158851753\\
0.978	0.00232672903005918\\
0.979	0.00387474369025314\\
0.98	0.00537601474595006\\
0.981	0.00681297945463824\\
0.982	0.0081688395676458\\
0.983	0.00942776639195828\\
0.984	0.0105750810364683\\
0.985	0.011597419130168\\
0.986	0.0124828860342327\\
0.987	0.0132212003667894\\
0.988	0.0138038196011099\\
0.989	0.0142240257959828\\
0.99	0.0144770019483486\\
0.991	0.0145599013020624\\
0.992	0.0144718783162345\\
0.993	0.0142140866916659\\
0.994	0.0137896611885675\\
0.995	0.013203688108081\\
0.996	0.0124631457157879\\
0.997	0.0115768176440771\\
0.998	0.010555192721727\\
0.999	0.00941033425715191\\
1	0.00815573613746032\\
1.001	0.00680617530916123\\
1.002	0.00537753241928034\\
1.003	0.00388659811789485\\
1.004	0.0023508781587919\\
1.005	0.000788392844346697\\
1.006	0.000782531061723051\\
1.007	0.00234348194375101\\
1.008	0.00387618380486276\\
1.009	0.00536270708494727\\
1.01	0.00678567179510116\\
1.011	0.00812845237449326\\
1.012	0.00937538164436138\\
1.013	0.0105119280141658\\
1.014	0.0115248533643348\\
1.015	0.0124023818926696\\
1.016	0.0131343393252232\\
1.017	0.0137122549172113\\
1.018	0.0141294701164327\\
1.019	0.0143812178980625\\
1.02	0.0144646664994067\\
1.021	0.0143789574060323\\
1.022	0.0141252197331319\\
1.023	0.0137065514633434\\
1.024	0.0131279771488279\\
1.025	0.01239639083136\\
1.026	0.0115204757356671\\
1.027	0.0105105927643699\\
1.028	0.00937866275016371\\
1.029	0.0081380303078124\\
1.03	0.00680330220215532\\
1.031	0.00539018161313612\\
1.032	0.0039152808252912\\
1.033	0.00239591696491182\\
1.034	0.000849913197516668\\
1.035	0.000704608625991716\\
1.036	0.00224944088449304\\
1.037	0.00376650040918094\\
1.038	0.00523804704543283\\
1.039	0.00664688737135876\\
1.04	0.00797657317964707\\
1.041	0.00921159812672494\\
1.042	0.0103375710685899\\
1.043	0.0113413846661476\\
1.044	0.0122113712961004\\
1.045	0.0129374424450815\\
1.046	0.0135112090068541\\
1.047	0.0139260675765179\\
1.048	0.0141772805599836\\
1.049	0.0142620364597696\\
1.05	0.0141794701574991\\
1.051	0.0139306755302681\\
1.052	0.013518693318529\\
1.053	0.012948467755701\\
1.054	0.0122267908780803\\
1.055	0.0113622251881597\\
1.056	0.0103650005546834\\
1.057	0.00924688952662263\\
1.058	0.00802107264932297\\
1.059	0.00670198655923874\\
1.06	0.00530514561288923\\
1.061	0.00384696015610468\\
1.062	0.00234455223431078\\
1.063	0.000815546149958782\\
1.064	0.000722141683394637\\
1.065	0.00225050639103587\\
1.066	0.00375166934815004\\
1.067	0.00520808458166373\\
1.068	0.00660273686221441\\
1.069	0.00791934538260167\\
1.07	0.00914255938568552\\
1.071	0.0102581339070968\\
1.072	0.0112530913638689\\
1.073	0.0121158759116435\\
1.074	0.0128364928253762\\
1.075	0.0134066240630951\\
1.076	0.0138197193697479\\
1.077	0.0140710666063665\\
1.078	0.01415784923267\\
1.079	0.0140791814780626\\
1.08	0.0138361122456271\\
1.081	0.0134316110477329\\
1.082	0.0128705375232185\\
1.083	0.0121595832500554\\
1.084	0.0113071897870428\\
1.085	0.0103234439768722\\
1.086	0.00921996032992289\\
1.087	0.00800974957502938\\
1.088	0.00670706051489333\\
1.089	0.00532721030329456\\
1.09	0.00388640541329523\\
1.091	0.00240155173910165\\
1.092	0.000890057483554178\\
1.093	0.000630368314388091\\
1.094	0.00214192303594716\\
1.095	0.00362692082919077\\
1.096	0.0050680003325904\\
1.097	0.00644833469528293\\
1.098	0.00775182746252078\\
1.099	0.00896328914227751\\
1.1	0.0100686147553494\\
1.101	0.0110549569614962\\
1.102	0.0119108698767389\\
1.103	0.0126264407614891\\
1.104	0.0131934129257088\\
1.105	0.0136052715386023\\
1.106	0.0138573182447047\\
1.107	0.0139467391722074\\
1.108	0.0138726254920792\\
1.109	0.013635972039346\\
1.11	0.0132396772448486\\
1.111	0.0126885122306353\\
1.112	0.0119890544987303\\
1.113	0.0111496037793565\\
1.114	0.0101800885728389\\
1.115	0.00909195411521191\\
1.116	0.00789802913513625\\
1.117	0.00661237289969301\\
1.118	0.00525010360901204\\
1.119	0.00382722061692773\\
1.12	0.00236042133846132\\
1.121	0.000866906305014547\\
1.122	0.000635828822033215\\
1.123	0.00213019911389315\\
1.124	0.00359873096156908\\
1.125	0.00502426582839945\\
1.126	0.00639016288875061\\
1.127	0.00768049553533876\\
1.128	0.00888023602298564\\
1.129	0.00997542478258921\\
1.13	0.0109533307565023\\
1.131	0.0118026066898142\\
1.132	0.0125134254853067\\
1.133	0.0130775923918544\\
1.134	0.0134886317140529\\
1.135	0.0137418576656968\\
1.136	0.0138344393854665\\
1.137	0.013765434735568\\
1.138	0.0135357891429875\\
1.139	0.0131483217756504\\
1.14	0.0126076947184463\\
1.141	0.0119203563613962\\
1.142	0.0110944665733068\\
1.143	0.010139803801081\\
1.144	0.00906764322028038\\
1.145	0.00789062255865599\\
1.146	0.00662259980161103\\
1.147	0.00527848653570524\\
1.148	0.00387407157634532\\
1.149	0.00242582939665679\\
1.15	0.000950730313565897\\
1.151	0.000533945169451978\\
1.152	0.00201081834381676\\
1.153	0.00346262662428131\\
1.154	0.00487242326744306\\
1.155	0.00622376017624289\\
1.156	0.00750087321142895\\
1.157	0.00868888278348079\\
1.158	0.0097739766244092\\
1.159	0.0107435580135881\\
1.16	0.0115863839447712\\
1.161	0.0122927038904678\\
1.162	0.0128543744105038\\
1.163	0.0132649534013976\\
1.164	0.0135197743782959\\
1.165	0.0136159939100176\\
1.166	0.0135526223891701\\
1.167	0.0133305363216985\\
1.168	0.0129524686598678\\
1.169	0.0124229717411494\\
1.17	0.011748365201851\\
1.171	0.0109366663819908\\
1.172	0.00999748865415165\\
1.173	0.00894192411675121\\
1.174	0.00778241574815215\\
1.175	0.0065326144465237\\
1.176	0.00520721801649954\\
1.177	0.00382179070602441\\
1.178	0.00239257952139686\\
1.179	0.000936331163137183\\
1.18	0.000529903564383307\\
1.181	0.00198897311659563\\
1.182	0.00342382677722836\\
1.183	0.00481771010044651\\
1.184	0.00615436002689995\\
1.185	0.00741820000178447\\
1.186	0.00859451449395041\\
1.187	0.00966962006674528\\
1.188	0.0106310386472015\\
1.189	0.011467633840134\\
1.19	0.0121697310332635\\
1.191	0.0127292451290592\\
1.192	0.013139769259802\\
1.193	0.013396628970251\\
1.194	0.0134969498620802\\
1.195	0.0134397035715963\\
1.196	0.0132257031123873\\
1.197	0.0128575880434465\\
1.198	0.0123397952535747\\
1.199	0.0116785058098892\\
1.2	0.0108815811387115\\
1.201	0.00995846476553434\\
1.202	0.00892006058663616\\
1.203	0.00777860597997841\\
1.204	0.00654753500268894\\
1.205	0.00524132595169901\\
1.206	0.00387532147614448\\
1.207	0.00246553999206182\\
1.209	0.000419003854431934\\
1.21	0.00186001869042403\\
1.211	0.0032777063965229\\
1.212	0.00465551739653087\\
1.213	0.00597738293936153\\
1.214	0.00722789722363212\\
1.215	0.0083925062309922\\
1.216	0.00945767180781375\\
1.217	0.0104110359416958\\
1.218	0.0112415658248828\\
1.219	0.0119396664729394\\
1.22	0.0124972937054051\\
1.221	0.0129080550327759\\
1.222	0.0131672856375444\\
1.223	0.0132720920615651\\
1.224	0.0132213826290409\\
1.225	0.0130158918069502\\
1.226	0.0126581649636973\\
1.227	0.0121525226809493\\
1.228	0.0115050121589578\\
1.229	0.0107233314192842\\
1.23	0.00981674062059041\\
1.231	0.00879595511258681\\
1.232	0.00767301045463686\\
1.233	0.00646111969508518\\
1.234	0.00517452598020491\\
1.235	0.00382833350601915\\
1.236	0.00243832878459108\\
1.238	0.000407679560982208\\
1.239	0.00183038667693445\\
1.24	0.0032306992899365\\
1.241	0.00459227123881407\\
1.242	0.00589922306310971\\
1.243	0.00713632973112175\\
1.244	0.00828919833545799\\
1.245	0.00934443589306773\\
1.246	0.0102898081839979\\
1.247	0.011114373800985\\
1.248	0.011808611112996\\
1.249	0.0123645286430924\\
1.25	0.0127757569451239\\
1.251	0.0130376261521954\\
1.252	0.0131472131933682\\
1.253	0.0131033758671161\\
1.254	0.0129067653149302\\
1.255	0.0125598169635882\\
1.256	0.0120667315783878\\
1.257	0.0114334168192465\\
1.258	0.0106674053139637\\
1.259	0.00977777101965569\\
1.26	0.0087750282578597\\
1.261	0.00767100561275524\\
1.262	0.00647869816020977\\
1.263	0.00521211354527345\\
1.264	0.00388611552405831\\
1.265	0.00251625433072926\\
1.266	0.00111857988290253\\
1.267	0.000290551469201567\\
1.268	0.00169466663003289\\
1.269	0.00307736413078912\\
1.27	0.00442250394618639\\
1.271	0.00571440084205094\\
1.272	0.00693801304379066\\
1.273	0.00807911249390997\\
1.274	0.00912444606478517\\
1.275	0.0100618956462038\\
1.276	0.0108806182443284\\
1.277	0.0115711591503838\\
1.278	0.0121255632107484\\
1.279	0.0125374812446375\\
1.28	0.0128022413224547\\
1.281	0.0129168928119271\\
1.282	0.0128802370192063\\
1.283	0.0126928418408612\\
1.284	0.012357041055513\\
1.285	0.0118769081798875\\
1.286	0.0112581984167889\\
1.287	0.0105082723502953\\
1.288	0.00963601168273998\\
1.289	0.0086517203579689\\
1.29	0.00756700396507802\\
1.291	0.00639463109064232\\
1.292	0.00514838364826069\\
1.293	0.00384289406036344\\
1.294	0.00249347232296644\\
1.295	0.00111592662946231\\
1.296	0.000273622799472929\\
1.297	0.00165893144483444\\
1.298	0.00302382117093359\\
1.299	0.00435236992097342\\
1.3	0.00562909621734548\\
1.301	0.00683913921298272\\
1.302	0.00796842882487524\\
1.303	0.00900385144554419\\
1.304	0.00993340513205665\\
1.305	0.0107463331384037\\
1.306	0.0114332522653193\\
1.307	0.0119862634950189\\
1.308	0.0123990362928065\\
1.309	0.0126668837372795\\
1.31	0.0127868203901245\\
1.311	0.0127575936726111\\
1.312	0.0125796916909958\\
1.313	0.0122553364311451\\
1.314	0.0117884604684752\\
1.315	0.0111846572473882\\
1.316	0.0104511139628792\\
1.317	0.00959652743321229\\
1.318	0.00863099899433515\\
1.319	0.00756591953425672\\
1.32	0.00641383120404774\\
1.321	0.00518827255542656\\
1.322	0.00390362716173528\\
1.323	0.00257495852047813\\
1.324	0.00121782848270385\\
1.325	0.000151887872256821\\
1.326	0.0015181844235231\\
1.327	0.00286510734362662\\
1.328	0.0041769433096979\\
1.329	0.00543839953942882\\
1.33	0.00663478965203152\\
1.331	0.00775221540098754\\
1.332	0.00877770627218215\\
1.333	0.00969936964138295\\
1.334	0.010506547184552\\
1.335	0.0111899289797868\\
1.336	0.0117416575662656\\
1.337	0.0121554178978623\\
1.338	0.0124265108280921\\
1.339	0.0125519150667167\\
1.34	0.0125303195145948\\
1.341	0.0123621255013395\\
1.342	0.0120494404899546\\
1.343	0.0115960604171097\\
1.344	0.011007426323386\\
1.345	0.0102905511398255\\
1.346	0.00945392890674887\\
1.347	0.00850744791392628\\
1.348	0.00746227515504109\\
1.349	0.00633071522421873\\
1.35	0.00512607107830491\\
1.351	0.00386248628128303\\
1.352	0.00255477512995176\\
1.353	0.00121825492888188\\
1.354	0.000131438078791619\\
1.355	0.00147853449231639\\
1.356	0.00280730658580562\\
1.357	0.00410225508485316\\
1.358	0.00534829477059524\\
1.359	0.00653092690672692\\
1.36	0.00763640796685738\\
1.361	0.00865190681313306\\
1.362	0.00956565394370639\\
1.363	0.0103670813093963\\
1.364	0.0110469454196431\\
1.365	0.0115974351762409\\
1.366	0.0120122573894866\\
1.367	0.0122867090691386\\
1.368	0.0124177292956472\\
1.369	0.0124039297744275\\
1.37	0.0122456173057604\\
1.371	0.0119447926746429\\
1.372	0.011505120957755\\
1.373	0.0109318758631636\\
1.374	0.0102318805786078\\
1.375	0.00941344106147555\\
1.376	0.0084862425950479\\
1.377	0.00746122433577962\\
1.378	0.00635044947034114\\
1.379	0.00516697131694004\\
1.38	0.00392468367375748\\
1.381	0.00263815120936534\\
1.382	0.00132244027200486\\
1.383	7.05364871118423e-06\\
1.384	0.00133479094251455\\
1.385	0.00264527156880028\\
1.386	0.00392321471354266\\
1.387	0.00515373509945456\\
1.388	0.00632251704252689\\
1.389	0.00741598115044742\\
1.39	0.00842144157593323\\
1.391	0.00932725085409819\\
1.392	0.0101229342142093\\
1.393	0.0107993167630754\\
1.394	0.0113486307268782\\
1.395	0.0117645991734877\\
1.396	0.0120425029902219\\
1.397	0.0121792363411442\\
1.398	0.0121733468985612\\
1.399	0.0120250544959787\\
1.4	0.0117362442596937\\
1.401	0.0113104355162972\\
1.402	0.0107527394924453\\
1.403	0.0100698041029144\\
1.404	0.00926973398232243\\
1.405	0.00836199445247015\\
1.406	0.00735729805571179\\
1.407	0.00626747435519548\\
1.408	0.00510533339140804\\
1.409	0.00388451976047974\\
1.41	0.00261935189885681\\
1.411	0.00132464335759185\\
1.412	1.55311697014789e-05\\
1.413	0.00129268913764286\\
1.414	0.00258474561819246\\
1.415	0.00384557420797908\\
1.416	0.00506049305654966\\
1.417	0.00621537025181952\\
1.418	0.00729678303725914\\
1.419	0.00829217994918173\\
1.42	0.00919003411103147\\
1.421	0.00997996706253214\\
1.422	0.0106528719570385\\
1.423	0.0112010232964103\\
1.424	0.011618157571886\\
1.425	0.0118995466636027\\
1.426	0.0120420538599256\\
1.427	0.0120441632434481\\
1.428	0.0119059980947759\\
1.429	0.0116293226134775\\
1.43	0.0112175117463221\\
1.431	0.0106755131709872\\
1.432	0.0100097922310252\\
1.433	0.0092282492655293\\
1.434	0.00834012961452046\\
1.435	0.00735591536008642\\
1.436	0.00628719914636117\\
1.437	0.00514654677239966\\
1.438	0.00394734982261368\\
1.439	0.00270367156896845\\
1.44	0.00143007840934239\\
1.441	0.000141462299585911\\
1.442	0.00114712629793341\\
1.443	0.00242064932339872\\
1.444	0.00366426354966656\\
1.445	0.00486348710524766\\
1.446	0.00600436348914199\\
1.447	0.00707363792046833\\
1.448	0.00805891141262027\\
1.449	0.00894877624933893\\
1.45	0.0097329535611442\\
1.451	0.0104024065611938\\
1.452	0.0109494394749359\\
1.453	0.0113677969685891\\
1.454	0.0116527391775658\\
1.455	0.0118010896121132\\
1.456	0.0118112662918275\\
1.457	0.0116832986461016\\
1.458	0.0114188284912841\\
1.459	0.01102108981388\\
1.46	0.0104948710676631\\
1.461	0.00984645625821782\\
1.462	0.00908354450907302\\
1.463	0.0082151595242307\\
1.464	0.00725154726252016\\
1.465	0.00620406117634575\\
1.466	0.00508502471316905\\
1.467	0.00390757555853403\\
1.468	0.00268551406562417\\
1.469	0.00143314851321884\\
1.47	0.000165126336604028\\
1.471	0.00110374030876242\\
1.472	0.00235864548428338\\
1.473	0.00358495603108323\\
1.474	0.00476838728604468\\
1.475	0.00589518003915486\\
1.476	0.00695225137352917\\
1.477	0.00792734123229964\\
1.478	0.0088091602054303\\
1.479	0.00958751991460745\\
1.48	0.0102534503522492\\
1.481	0.0107993066166305\\
1.482	0.0112188573302186\\
1.483	0.0115073477499579\\
1.484	0.011661553684187\\
1.485	0.0116798206909243\\
1.486	0.0115620847354854\\
1.487	0.011309871836072\\
1.488	0.010926276056727\\
1.489	0.0104159232982809\\
1.49	0.00978490997459702\\
1.491	0.00904072707806902\\
1.492	0.00819217702424102\\
1.493	0.00724927628919051\\
1.494	0.00622313602091801\\
1.495	0.00512582607647763\\
1.496	0.00397022965306359\\
1.497	0.00276989203014111\\
1.498	0.00153886661722266\\
1.499	0.000291550936606007\\
1.5	0.000957478152554398\\
1.501	0.00219363919168093\\
1.502	0.00340252747125629\\
1.503	0.00457007305017335\\
1.504	0.00568270069165553\\
1.505	0.006727490292647\\
1.506	0.00769232090376247\\
1.507	0.00856602213350846\\
1.508	0.00933850898615003\\
1.509	0.0100008835019216\\
1.51	0.010545535220711\\
1.511	0.0109662414873375\\
1.512	0.0112582360444068\\
1.513	0.0114182593784398\\
1.514	0.0114445954192437\\
1.515	0.0113370834774365\\
1.516	0.0110971292241769\\
1.517	0.0107276879479541\\
1.518	0.0102332147134198\\
1.519	0.0096196155064904\\
1.52	0.00889418168208492\\
1.521	0.00806550256235127\\
1.522	0.0071433642657527\\
1.523	0.00613863075598827\\
1.524	0.00506311258367207\\
1.525	0.00392943310374092\\
1.526	0.00275088740800065\\
1.527	0.00154128022311628\\
1.528	0.000314762403097931\\
1.529	0.000914337164346449\\
1.53	0.00213168105696905\\
1.531	0.00332307794927155\\
1.532	0.00447465260627391\\
1.533	0.00557301708170426\\
1.534	0.00660542345544355\\
1.535	0.00755990679712075\\
1.536	0.00842541991975728\\
1.537	0.00919196326961297\\
1.538	0.00985070634244023\\
1.539	0.0103940921862051\\
1.54	0.0108159144616302\\
1.541	0.0111113858318732\\
1.542	0.0112772028331179\\
1.543	0.0113115819424794\\
1.544	0.0112142715132022\\
1.545	0.010986557366457\\
1.546	0.0106312504157487\\
1.547	0.0101526440911416\\
1.548	0.00955646360474987\\
1.549	0.00884979845140164\\
1.55	0.00804101099873347\\
1.551	0.00713964887786045\\
1.552	0.00615633629029884\\
1.553	0.00510263597964614\\
1.554	0.0039909201066779\\
1.555	0.00283423219163252\\
1.556	0.00164612204707482\\
1.557	0.000440482418214334\\
1.558	0.000768607572921669\\
1.559	0.00196704345229425\\
1.56	0.00314085901712395\\
1.561	0.00427638967815553\\
1.562	0.005360438173789\\
1.563	0.00638042210508402\\
1.564	0.00732451104675478\\
1.565	0.00818177426532655\\
1.566	0.00894231148600455\\
1.567	0.00959736198053289\\
1.568	0.0101394071483929\\
1.569	0.0105622600359278\\
1.57	0.0108611287913166\\
1.571	0.0110326718399034\\
1.572	0.0110750421075783\\
1.573	0.0109878982499454\\
1.574	0.010772405141194\\
1.575	0.0104312240959124\\
1.576	0.00996847644016997\\
1.577	0.00938969731643276\\
1.578	0.00870177345871682\\
1.579	0.00791285403782226\\
1.58	0.00703225388490555\\
1.581	0.00607035212758049\\
1.582	0.00503847308704723\\
1.583	0.00394874309476284\\
1.584	0.00281394040391088\\
1.585	0.00164734910386791\\
1.586	0.000462608336835914\\
1.587	0.000726443590838565\\
1.588	0.00190593248071228\\
1.589	0.0030621164977059\\
1.59	0.00418154337120958\\
1.591	0.00525120103314914\\
1.592	0.00625867133910001\\
1.593	0.0071922720318411\\
1.594	0.00804119287255261\\
1.595	0.0087956293240395\\
1.596	0.00944689459760213\\
1.597	0.00998751453438484\\
1.598	0.0104113189621134\\
1.599	0.0107135090976093\\
1.6	0.0108907038898642\\
1.601	0.0109409877860292\\
1.602	0.0108639311998628\\
1.603	0.0106605822955479\\
1.604	0.0103334533184013\\
1.605	0.0098864986806741\\
1.606	0.00932507032279743\\
1.607	0.00865585036871411\\
1.608	0.00788677017078387\\
1.609	0.00702691655374866\\
1.61	0.00608642697526098\\
1.611	0.00507636803604346\\
1.612	0.00400860724215704\\
1.613	0.00289567168965665\\
1.614	0.0017505935842511\\
1.615	0.000586761036734431\\
1.616	0.00058223580245038\\
1.617	0.00174275959669683\\
1.618	0.00288128469773316\\
1.619	0.00398456131381758\\
1.62	0.00503977089694416\\
1.621	0.0060346684673677\\
1.622	0.00695771857524829\\
1.623	0.00779823403572003\\
1.624	0.00854650558758536\\
1.625	0.00919391633253744\\
1.626	0.00973304108581919\\
1.627	0.0101577271093963\\
1.628	0.0104631615955955\\
1.629	0.0106459278820969\\
1.63	0.0107040442028652\\
1.631	0.0106369817471094\\
1.632	0.0104456638485756\\
1.633	0.0101324626773843\\
1.634	0.00970117989392364\\
1.635	0.00915699154296426\\
1.636	0.00850638336939296\\
1.637	0.00775707134384058\\
1.638	0.00691790848625245\\
1.639	0.00599878965645457\\
1.64	0.0050105312509853\\
1.641	0.00396473797410734\\
1.642	0.00287366931749899\\
1.643	0.00175009633970405\\
1.644	0.000607158185100357\\
1.645	0.000541787672594477\\
1.646	0.00168333225254146\\
1.647	0.00280417609839443\\
1.648	0.0038912759215756\\
1.649	0.00493199318161233\\
1.65	0.00591424662814746\\
1.651	0.0068266546196443\\
1.652	0.00765866313918451\\
1.653	0.00840066936423575\\
1.654	0.00904413214189609\\
1.655	0.00958166673063556\\
1.656	0.0100071322461581\\
1.657	0.0103157028739724\\
1.658	0.0105039231278493\\
1.659	0.010569749368068\\
1.66	0.0105125643277285\\
1.661	0.0103331783133866\\
1.662	0.0100338304207493\\
1.663	0.00961815955446005\\
1.664	0.00909114993828455\\
1.665	0.00845907841544845\\
1.666	0.00772944507667003\\
1.667	0.00691087968799792\\
1.668	0.00601303587309786\\
1.669	0.00504647859290141\\
1.67	0.00402256293087211\\
1.671	0.002953298133986\\
1.672	0.00185120522897356\\
1.673	0.0007291723013667\\
1.674	0.000399694644324007\\
1.675	0.00152222585651414\\
1.676	0.00262534522564306\\
1.677	0.00369621879649368\\
1.678	0.00472239776123119\\
1.679	0.00569196638882073\\
1.68	0.00659368646268322\\
1.681	0.00741712819286959\\
1.682	0.00815278774225884\\
1.683	0.00879220092714315\\
1.684	0.00932803755134733\\
1.685	0.00975417649904132\\
1.686	0.0100657806222885\\
1.687	0.0102593543776282\\
1.688	0.0103327856900509\\
1.689	0.0102853693376069\\
1.69	0.0101178035299973\\
1.691	0.00983218232728591\\
1.692	0.00943198058297212\\
1.693	0.00892200943187644\\
1.694	0.00830835456523438\\
1.695	0.00759830528402721\\
1.696	0.0068002602771971\\
1.697	0.00592362495152968\\
1.698	0.00497871159931921\\
1.699	0.00397662198220669\\
1.7	0.00292911152662047\\
1.701	0.00184844710340454\\
1.702	0.00074726340589607\\
1.703	0.000361576276308728\\
1.704	0.00146512875613784\\
1.705	0.00255052999494828\\
1.706	0.00360514526540021\\
1.707	0.00461671881666313\\
1.708	0.00557352026029853\\
1.709	0.0064644677097287\\
1.71	0.00727925511757946\\
1.711	0.00800848181083114\\
1.712	0.00864375392093848\\
1.713	0.00917778133904869\\
1.714	0.00960446400469991\\
1.715	0.00991895603247052\\
1.716	0.0101177263876758\\
1.717	0.010198600999934\\
1.718	0.0101607850442381\\
1.719	0.0100048704066117\\
1.72	0.00973282315767724\\
1.721	0.00934796171459979\\
1.722	0.00885492039963722\\
1.723	0.00825958658085337\\
1.724	0.00756901949824778\\
1.725	0.00679137831753652\\
1.726	0.00593583823953839\\
1.727	0.0050124700113364\\
1.728	0.00403211948589166\\
1.729	0.00300628819538569\\
1.73	0.00194699682426584\\
1.731	0.00086663688684795\\
1.732	0.000222175005069649\\
1.733	0.00130673517019161\\
1.734	0.00237440382659336\\
1.735	0.00341275854876325\\
1.736	0.00440973374260696\\
1.737	0.00535375941825323\\
1.738	0.00623389692809191\\
1.739	0.00703996501883024\\
1.74	0.00776266016848567\\
1.741	0.00839366577670582\\
1.742	0.00892574248461882\\
1.743	0.00935281089917706\\
1.744	0.00967002501881114\\
1.745	0.00987382197346516\\
1.746	0.00996196534572823\\
1.747	0.00993357995079635\\
1.748	0.00978915242259571\\
1.749	0.00953051255614309\\
1.75	0.00916081032628461\\
1.751	0.00868448964061995\\
1.752	0.00810724521255803\\
1.753	0.00743593703592196\\
1.754	0.0066785055388329\\
1.755	0.00584389089293863\\
1.756	0.00494191943946238\\
1.757	0.00398318675982612\\
1.758	0.00297893748521204\\
1.759	0.00194093443648761\\
1.76	0.000881324178325533\\
1.761	0.000187509902552692\\
1.762	0.00125309871619403\\
1.763	0.00230303157819599\\
1.764	0.00332509070801005\\
1.765	0.0043073940204213\\
1.766	0.00523854580443914\\
1.767	0.00610776356184707\\
1.768	0.00690499685531837\\
1.769	0.00762104511579919\\
1.77	0.00824766131184092\\
1.771	0.00877765065908861\\
1.772	0.00920495552960768\\
1.773	0.00952472543716265\\
1.774	0.00973337438775952\\
1.775	0.00982861713245246\\
1.776	0.009809490879648\\
1.777	0.0096763656863332\\
1.778	0.00943093823215352\\
1.779	0.00907621342939984\\
1.78	0.00861646790493419\\
1.781	0.00805719281603753\\
1.782	0.00740502868257406\\
1.783	0.00666769290392569\\
1.784	0.00585388764223621\\
1.785	0.00497319236079212\\
1.786	0.00403595630039295\\
1.787	0.00305317891382921\\
1.788	0.00203637900505575\\
1.789	0.00099745382330027\\
1.79	5.14663933190903e-05\\
1.791	0.00109814818638823\\
1.792	0.00213038945523861\\
1.793	0.00313617352651017\\
1.794	0.00410381466027348\\
1.795	0.00502208651338813\\
1.796	0.00588035290744621\\
1.797	0.00666868962973416\\
1.798	0.007377998386439\\
1.799	0.00800011563045419\\
1.8	0.00852790122968261\\
1.801	0.00895532193765207\\
1.802	0.00927752574992531\\
1.803	0.00949089525947438\\
1.804	0.00959308622101203\\
1.805	0.00958305108209426\\
1.806	0.00946105053235718\\
1.807	0.0092286533922098\\
1.808	0.00888871358583286\\
1.809	0.00844532904931161\\
1.81	0.00790379750273962\\
1.811	0.00727055689169961\\
1.812	0.00655310539276014\\
1.813	0.00575991295330632\\
1.814	0.00490032185561731\\
1.815	0.00398443137675797\\
1.816	0.00302298302143853\\
1.817	0.00202724708010977\\
1.818	0.00100888530376158\\
1.819	2.02022379305657e-05\\
1.82	0.00104801723034403\\
1.821	0.00206258892709125\\
1.822	0.00305210653037495\\
1.823	0.00400506751100128\\
1.824	0.00491041760642245\\
1.825	0.00575767230253908\\
1.826	0.00653703487483286\\
1.827	0.00723950859647718\\
1.828	0.00785700598721096\\
1.829	0.00838244336957768\\
1.83	0.00880981751605278\\
1.831	0.00913427625570939\\
1.832	0.00935217191332684\\
1.833	0.00946110082352588\\
1.834	0.00945993757810008\\
1.835	0.00934884665748543\\
1.836	0.0091292669333164\\
1.837	0.00880389468153655\\
1.838	0.00837665737629725\\
1.839	0.00785266361942617\\
1.84	0.00723814106781372\\
1.841	0.00654037209209454\\
1.842	0.00576760579127691\\
1.843	0.00492894726296586\\
1.844	0.00403425354714668\\
1.845	0.00309401782085545\\
1.846	0.0021192529594737\\
1.847	0.00112136887748156\\
1.848	0.000112026291504881\\
1.849	0.000897001706464303\\
1.85	0.00189396318106387\\
1.851	0.00286725844433009\\
1.852	0.00380557037999197\\
1.853	0.00469800509954888\\
1.854	0.00553422239643331\\
1.855	0.00630455041988366\\
1.856	0.00700010066588137\\
1.857	0.0076128703176329\\
1.858	0.00813583228369887\\
1.859	0.00856301549909584\\
1.86	0.00888956863081466\\
1.861	0.00911181645750723\\
1.862	0.00922730332259478\\
1.863	0.00923481981690114\\
1.864	0.00913441895879299\\
1.865	0.00892741452136898\\
1.866	0.0086163577369111\\
1.867	0.00820501028619956\\
1.868	0.0076983020746768\\
1.869	0.00710226696595596\\
1.87	0.00642397290865325\\
1.871	0.00567143724229426\\
1.872	0.00485352642798758\\
1.873	0.00397985073116597\\
1.874	0.00306065674043505\\
1.875	0.00210671036619409\\
1.876	0.00112917229919141\\
1.877	0.000139468085955224\\
1.878	0.000850853346128753\\
1.879	0.00183025229023465\\
1.88	0.0027873266118146\\
1.881	0.00371094908715198\\
1.882	0.00459039836584231\\
1.883	0.00541548539381882\\
1.884	0.00617667167391346\\
1.885	0.00686518080787792\\
1.886	0.00747309598714597\\
1.887	0.00799343928244468\\
1.888	0.00842025817793049\\
1.889	0.00874870270537916\\
1.89	0.00897507668996023\\
1.891	0.0090968771693472\\
1.892	0.00911282395973297\\
1.893	0.00902287027273231\\
1.894	0.00882820262858911\\
1.895	0.00853123187978105\\
1.896	0.0081355570370632\\
1.897	0.00764592194994091\\
1.898	0.00706816303744546\\
1.899	0.00640913116403048\\
1.9	0.00567661066188836\\
1.901	0.00487923518920364\\
1.902	0.00402638115668934\\
1.903	0.00312804944260734\\
1.904	0.00219476118710274\\
1.905	0.00123744266511197\\
1.906	0.000267286200221021\\
1.908	0.00166625406697249\\
1.909	0.00260712308270833\\
1.91	0.00351605400067886\\
1.911	0.00438249699771751\\
1.912	0.00519641591492012\\
1.913	0.00594840342425067\\
1.914	0.00662978637598737\\
1.915	0.00723271890988945\\
1.916	0.0077502780007975\\
1.917	0.00817654951915936\\
1.918	0.00850669090634095\\
1.919	0.00873698359175808\\
1.92	0.00886487826606807\\
1.921	0.00888902365507038\\
1.922	0.0088092794456362\\
1.923	0.00862671789556521\\
1.924	0.0083436053737442\\
1.925	0.00796337450985468\\
1.926	0.00749058432545357\\
1.927	0.00693086069265107\\
1.928	0.00629084176173831\\
1.929	0.00557810189587815\\
1.93	0.00480104500970926\\
1.931	0.00396880888943081\\
1.932	0.00309116382871966\\
1.933	0.00217839396580918\\
1.934	0.00124117910181981\\
1.935	0.000290470705368445\\
1.937	0.00160702859671307\\
1.938	0.00253171974259626\\
1.939	0.00342596618451534\\
1.94	0.00427939464911128\\
1.941	0.00508211787115254\\
1.942	0.00582484853235825\\
1.943	0.00649900758600286\\
1.944	0.00709683487907775\\
1.945	0.00761147818561294\\
1.946	0.00803705435839808\\
1.947	0.00836872189468792\\
1.948	0.0086027472518707\\
1.949	0.00873654009922152\\
1.95	0.00876867890996167\\
1.951	0.00869893100388837\\
1.952	0.00852824424678738\\
1.953	0.00825873733239697\\
1.954	0.00789368786830528\\
1.955	0.00743748306854796\\
1.956	0.00689555929899732\\
1.957	0.00627434285818973\\
1.958	0.00558117620278452\\
1.959	0.00482423226937679\\
1.96	0.00401242071997066\\
1.961	0.00315527791794172\\
1.962	0.0022628482811209\\
1.963	0.00134557133509017\\
1.964	0.0004141643496496\\
1.965	0.000520502041511406\\
1.966	0.00144753195156881\\
1.967	0.00235613617228699\\
1.968	0.00323575686699829\\
1.969	0.00407618718421693\\
1.97	0.00486769078102908\\
1.971	0.00560111294585231\\
1.972	0.00626798527981903\\
1.973	0.00686062871728723\\
1.974	0.00737224189805128\\
1.975	0.00779697920054064\\
1.976	0.00813001905610733\\
1.977	0.00836760657439081\\
1.978	0.00850709711709754\\
1.979	0.00854699967303221\\
1.98	0.00848699261096855\\
1.981	0.00832791633975013\\
1.982	0.00807175578351748\\
1.983	0.00772162052238382\\
1.984	0.00728171231453798\\
1.985	0.00675728180186685\\
1.986	0.0061545675613523\\
1.987	0.0054807047132081\\
1.988	0.00474363672548355\\
1.989	0.00395203318461097\\
1.99	0.00311518845240108\\
1.991	0.00224291398808104\\
1.992	0.0013454192415812\\
1.993	0.000433187102633648\\
1.994	0.000483140242487957\\
1.995	0.00139288475824346\\
1.996	0.00228545982828149\\
1.997	0.00315048683733806\\
1.998	0.00397792047294501\\
1.999	0.00475817399895005\\
2	0.00548222484074192\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/sigmoid_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy [\si{\joule}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.574,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00099999999999989	0.000228283215264913\\
0.00199999999999978	0.00150464050166033\\
0.00300000000000011	0.00343359616784511\\
0.004	0.00635635753204822\\
0.00499999999999989	0.00996663705306444\\
0.00599999999999978	0.0143543839557956\\
0.00700000000000012	0.0193693939128337\\
0.00800000000000001	0.0249786526498554\\
0.0089999999999999	0.0310818644181055\\
0.00999999999999979	0.0376094450123952\\
0.012	0.051619265541591\\
0.0190000000000001	0.103947724371648\\
0.0209999999999999	0.118309405199899\\
0.0230000000000001	0.131997468650078\\
0.0249999999999999	0.144898703369313\\
0.0270000000000001	0.156944863944978\\
0.0289999999999999	0.168097117986068\\
0.0310000000000001	0.178338373731212\\
0.0329999999999999	0.18766725830388\\
0.0339999999999998	0.191992513313556\\
0.0350000000000001	0.196094599453605\\
0.036	0.199976364670472\\
0.0369999999999999	0.203641146327641\\
0.0379999999999998	0.20709274954273\\
0.0390000000000001	0.210335493884671\\
0.04	0.213374182980258\\
0.0409999999999999	0.216214205050799\\
0.0419999999999998	0.218861425756342\\
0.0430000000000001	0.221322395166538\\
0.044	0.223604213564123\\
0.0449999999999999	0.225714560771217\\
0.0459999999999998	0.227661663562025\\
0.0470000000000002	0.229454220189571\\
0.048	0.231101325237213\\
0.0489999999999999	0.232612490250641\\
0.0499999999999998	0.233997525560788\\
0.0510000000000002	0.235266523702315\\
0.052	0.236429801526445\\
0.0529999999999999	0.237497880090419\\
0.0539999999999998	0.238481391344797\\
0.0550000000000002	0.239391031815196\\
0.0569999999999999	0.241031116455606\\
0.0590000000000002	0.242501017607659\\
0.0630000000000002	0.24523177721613\\
0.0659999999999998	0.247344594710135\\
0.0680000000000001	0.248873137958077\\
0.0699999999999998	0.250532600277057\\
0.0720000000000001	0.252337184940866\\
0.0739999999999998	0.254287078150099\\
0.0760000000000001	0.256369436060094\\
0.0790000000000002	0.259685456808393\\
0.0859999999999999	0.267618533520679\\
0.0880000000000001	0.269716501743508\\
0.0899999999999999	0.271648028560893\\
0.0920000000000001	0.273368834194004\\
0.093	0.274138176739726\\
0.0939999999999999	0.274841383561252\\
0.0950000000000002	0.27547517125029\\
0.0960000000000001	0.276036797940208\\
0.097	0.276524332597538\\
0.0979999999999999	0.276936460034487\\
0.0990000000000002	0.277272711563145\\
0.1	0.277533326961982\\
0.101	0.277500928921216\\
0.103	0.277044722642643\\
0.105	0.276370057846701\\
0.107	0.275493861188665\\
0.109	0.274454671337188\\
0.111	0.273301020924772\\
0.117	0.26970597315419\\
0.119	0.268649782227742\\
0.121	0.267749635189312\\
0.122	0.267371166068123\\
0.123	0.267046301391751\\
0.124	0.266778618035298\\
0.125	0.266571034343464\\
0.126	0.266425708750116\\
0.127	0.266344102518721\\
0.128	0.266326887669849\\
0.129	0.266374011836227\\
0.13	0.266484641883093\\
0.131	0.266657239649307\\
0.132	0.266889541833763\\
0.133	0.267178635554012\\
0.135	0.267912311793242\\
0.137	0.268822953110083\\
0.139	0.269867493455508\\
0.145	0.273300717467784\\
0.147	0.274368798792716\\
0.149	0.275314699224809\\
0.151	0.276095174599648\\
0.152	0.276411877250101\\
0.153	0.27667453325943\\
0.154	0.276880126360847\\
0.155	0.27702631698919\\
0.156	0.277111444408529\\
0.157	0.277134544788304\\
0.158	0.277095399770923\\
0.159	0.276994497766494\\
0.16	0.276833050387538\\
0.161	0.276613001385863\\
0.162	0.276336938345853\\
0.164	0.275630520711068\\
0.166	0.27474712566249\\
0.168	0.273728390873595\\
0.175	0.269819168800648\\
0.177	0.268820016087328\\
0.179	0.26796216536688\\
0.181	0.267284584065096\\
0.182	0.267023205503555\\
0.183	0.266817454269182\\
0.184	0.266669494915273\\
0.185	0.266580834252745\\
0.186	0.266552256799025\\
0.187	0.266583863929597\\
0.188	0.266675032863751\\
0.189	0.266824485793967\\
0.19	0.267030244858555\\
0.191	0.267289723597023\\
0.193	0.267956406407051\\
0.195	0.268792380030051\\
0.197	0.269758030740529\\
0.204	0.273480380643263\\
0.206	0.274438921709364\\
0.208	0.275266398130186\\
0.21	0.275924993620023\\
0.211	0.276181233307866\\
0.212	0.276384642743137\\
0.213	0.276532933148681\\
0.214	0.276624414148346\\
0.215	0.276658065862321\\
0.216	0.27663353431159\\
0.217	0.276551152182368\\
0.218	0.276411912917599\\
0.219	0.276217485716937\\
0.22	0.275970198493097\\
0.222	0.275329326247525\\
0.224	0.27451958030336\\
0.226	0.273579146063871\\
0.233	0.269927332110729\\
0.235	0.268982762307588\\
0.237	0.26816595312504\\
0.239	0.267514073402108\\
0.24	0.267259429516924\\
0.241	0.267056242221321\\
0.242	0.266906670268943\\
0.243	0.2668122628683\\
0.244	0.266773894949789\\
0.245	0.266791801375238\\
0.246	0.266865544694099\\
0.247	0.2669940706587\\
0.248	0.267175653429889\\
0.25	0.267688253020979\\
0.252	0.268378223414821\\
0.254	0.269212563269341\\
0.256	0.270151947551807\\
0.263	0.273617313518397\\
0.265	0.27446949837158\\
0.267	0.275184311900027\\
0.269	0.275729133805863\\
0.27	0.275929698821495\\
0.271	0.27607911315132\\
0.272	0.276175719113693\\
0.273	0.27621843259272\\
0.274	0.276206766561903\\
0.275	0.276140944302698\\
0.276	0.276021757453814\\
0.277	0.275850630521731\\
0.279	0.275361370408829\\
0.281	0.274696330221467\\
0.283	0.273886938599186\\
0.285	0.272971345820354\\
0.293	0.26913763298698\\
0.295	0.268360543567705\\
0.297	0.267734195282198\\
0.299	0.267286660995643\\
0.3	0.26713638887309\\
0.301	0.267037407905028\\
0.302	0.266990660958174\\
0.303	0.266996514284224\\
0.304	0.267054677831421\\
0.305	0.267164295962842\\
0.306	0.267323893622979\\
0.308	0.267784359604816\\
0.31	0.268413460086377\\
0.312	0.269181066452064\\
0.314	0.270050953256603\\
0.322	0.273714091600857\\
0.324	0.27446391421715\\
0.326	0.275072396142737\\
0.328	0.275511778348033\\
0.329	0.275661493634856\\
0.33	0.275762110759186\\
0.331	0.275812524938083\\
0.332	0.275812161646324\\
0.333	0.275761110033372\\
0.334	0.275659971811471\\
0.336	0.275313006178126\\
0.338	0.274787794520915\\
0.34	0.274109197064034\\
0.342	0.273309263067248\\
0.351	0.269284383278683\\
0.353	0.268545668661693\\
0.355	0.267944600821777\\
0.357	0.267508176700118\\
0.358	0.267358009828991\\
0.359	0.267255498491664\\
0.36	0.267201659346695\\
0.361	0.267196942232311\\
0.362	0.267241215756173\\
0.363	0.267333789994589\\
0.365	0.267658290040053\\
0.367	0.268154119308534\\
0.369	0.26879722934193\\
0.371	0.269557033790881\\
0.381	0.273773635053998\\
0.383	0.274425714883621\\
0.385	0.274934547525666\\
0.387	0.275276977107126\\
0.389	0.275437528245895\\
0.39	0.275447048231532\\
0.391	0.275409118513544\\
0.393	0.275193479738878\\
0.395	0.274801009266713\\
0.397	0.274250372520688\\
0.399	0.273567614196072\\
0.401	0.272784949735677\\
0.408	0.269810996808551\\
0.41	0.269058231794344\\
0.412	0.268415658988753\\
0.414	0.267912458450747\\
0.416	0.26757105570633\\
0.418	0.267406163464706\\
0.42	0.267424159139921\\
0.422	0.267622894206619\\
0.424	0.267991911033658\\
0.426	0.268512998435963\\
0.428	0.269161121799186\\
0.43	0.269905627478413\\
0.437	0.272748453209513\\
0.439	0.273473289450866\\
0.441	0.27409521128539\\
0.443	0.274585824525706\\
0.445	0.274922795091098\\
0.447	0.275090902825316\\
0.449	0.275082736399322\\
0.451	0.27489906204811\\
0.453	0.274548819064639\\
0.455	0.274048684262708\\
0.457	0.273422344604182\\
0.459	0.272699360715033\\
0.466	0.269919743775002\\
0.468	0.269207653629718\\
0.47	0.268595338191879\\
0.472	0.268110639931457\\
0.474	0.267775231801068\\
0.476	0.267603656186449\\
0.478	0.2676027178293\\
0.48	0.267771275065192\\
0.482	0.268100352115165\\
0.484	0.268573671311185\\
0.486	0.269168454875819\\
0.488	0.269856541384774\\
0.495	0.272514984205034\\
0.497	0.273200818412538\\
0.499	0.273793451449523\\
0.501	0.274265825974652\\
0.503	0.274596437601659\\
0.505	0.274770358542061\\
0.507	0.274779904821745\\
0.509	0.274625020031496\\
0.511	0.274313301376986\\
0.513	0.273859629489624\\
0.515	0.273285520683705\\
0.517	0.272618075695257\\
0.524	0.270021334522116\\
0.526	0.269348144605707\\
0.528	0.268765159298179\\
0.53	0.268298927458922\\
0.532	0.267970343687129\\
0.534	0.267793742030126\\
0.536	0.267776270372907\\
0.538	0.267917646085387\\
0.54	0.268210260748763\\
0.542	0.268639584027563\\
0.544	0.269184931027507\\
0.546	0.269820445577279\\
0.555	0.272953677634176\\
0.557	0.273517920993987\\
0.559	0.273972126857228\\
0.561	0.274295625924856\\
0.563	0.274473801562485\\
0.565	0.274498767175545\\
0.567	0.274369762532795\\
0.569	0.274093166526537\\
0.571	0.273682220367062\\
0.573	0.27315643072829\\
0.575	0.272540648140088\\
0.584	0.269479892464693\\
0.586	0.268925291857739\\
0.588	0.268477392520106\\
0.59	0.268156332878319\\
0.592	0.267976173689155\\
0.594	0.267944330791254\\
0.596	0.268061287105849\\
0.598	0.268320640477437\\
0.6	0.268709480920757\\
0.602	0.269209031571626\\
0.604	0.269795589582382\\
0.612	0.27243096163327\\
0.614	0.273009085867202\\
0.616	0.273498368139269\\
0.618	0.273876484374873\\
0.62	0.274126283643951\\
0.622	0.274236566891985\\
0.624	0.274202583526953\\
0.626	0.274026303194721\\
0.628	0.273716296661178\\
0.63	0.273287356871617\\
0.632	0.272759808714756\\
0.635	0.271838979050252\\
0.641	0.269895875340497\\
0.643	0.269328754753734\\
0.645	0.268847548058028\\
0.647	0.268474102326627\\
0.649	0.268225064145489\\
0.651	0.268111184649809\\
0.653	0.268136858463906\\
0.655	0.268299975276424\\
0.657	0.268592103656137\\
0.659	0.268998935025674\\
0.661	0.269500986418882\\
0.664	0.270379828017823\\
0.671	0.272526389262103\\
0.673	0.273036629417759\\
0.675	0.273455002273266\\
0.677	0.273762489726645\\
0.679	0.273945193780051\\
0.681	0.273995000123225\\
0.683	0.273909981038934\\
0.685	0.273694449594168\\
0.687	0.273358811068847\\
0.689	0.272919010429082\\
0.691	0.272395873641577\\
0.701	0.269457956259212\\
0.703	0.268999047685677\\
0.705	0.26863888639673\\
0.707	0.268393587120773\\
0.709	0.268273797176766\\
0.711	0.268284262439054\\
0.713	0.268423665677017\\
0.715	0.268684727731681\\
0.717	0.269054634816852\\
0.719	0.269515646763795\\
0.722	0.270329432940142\\
0.729	0.272342279270984\\
0.731	0.272826908987219\\
0.733	0.273227758614424\\
0.735	0.273526574614885\\
0.737	0.273709863212891\\
0.739	0.273769464457843\\
0.741	0.273702984004069\\
0.743	0.273513884524306\\
0.745	0.273211300345672\\
0.747	0.272809658217247\\
0.749	0.272327977230102\\
0.76	0.269349877376949\\
0.762	0.268955585978552\\
0.764	0.268660086625336\\
0.766	0.268476475448609\\
0.768	0.268412568352405\\
0.77	0.268470574255571\\
0.772	0.26864703295356\\
0.774	0.268933051154426\\
0.776	0.269314756717316\\
0.779	0.270025963508672\\
0.787	0.272175496108471\\
0.789	0.272635463315245\\
0.791	0.273019098710785\\
0.793	0.273308927672205\\
0.795	0.273491858328728\\
0.797	0.27355974132687\\
0.799	0.273509780130533\\
0.801	0.273344648925271\\
0.803	0.273072378370833\\
0.805	0.272705959759212\\
0.808	0.272018768256633\\
0.816	0.269924547104523\\
0.818	0.269473806011503\\
0.82	0.269096742032504\\
0.822	0.268810431492247\\
0.824	0.268627608148174\\
0.826	0.268556116245924\\
0.828	0.26859858051498\\
0.83	0.268752321583188\\
0.832	0.269009555205812\\
0.834	0.269357773119692\\
0.837	0.27001342443454\\
0.845	0.272024517930065\\
0.848	0.272653962869\\
0.85	0.272979510114838\\
0.852	0.273212005370145\\
0.854	0.273340976568103\\
0.856	0.273360795471308\\
0.858	0.273270876069168\\
0.86	0.273075734462804\\
0.862	0.272784781985892\\
0.864	0.272411856564842\\
0.867	0.271738167677259\\
0.875	0.269795891658601\\
0.877	0.269399919046204\\
0.879	0.269079527243001\\
0.881	0.268849159213785\\
0.883	0.268718955414335\\
0.885	0.268694344292278\\
0.887	0.268775817715941\\
0.889	0.268958966895917\\
0.891	0.26923471267745\\
0.893	0.26958977279616\\
0.896	0.270233441093183\\
0.905	0.272301358558183\\
0.907	0.272651675749014\\
0.909	0.272922908914439\\
0.911	0.273102768887394\\
0.913	0.27318323820004\\
0.915	0.273160904460631\\
0.917	0.273037146280227\\
0.919	0.27281804792252\\
0.921	0.272514080186629\\
0.924	0.271931491178949\\
0.932	0.270101954537073\\
0.935	0.269516794406256\\
0.937	0.26920944263837\\
0.939	0.268984964003464\\
0.941	0.268853290696674\\
0.943	0.268819967851606\\
0.945	0.268885951798649\\
0.947	0.269047589011398\\
0.949	0.269296845893694\\
0.951	0.269621694746002\\
0.954	0.270216196451643\\
0.963	0.272155958883703\\
0.965	0.272490245191157\\
0.967	0.272751994428219\\
0.969	0.272929358319097\\
0.971	0.273014411069048\\
0.973	0.273003513594627\\
0.975	0.272897517031984\\
0.977	0.27270162801702\\
0.979	0.272425269969084\\
0.982	0.271889436314823\\
0.991	0.269983362334727\\
0.994	0.269469875353227\\
0.996	0.269212031123376\\
0.998	0.269035769517781\\
1	0.268948774219339\\
1.002	0.268954552551519\\
1.004	0.26905229705256\\
1.006	0.269236930564366\\
1.008	0.269499426706242\\
1.011	0.2700108336294\\
1.02	0.27184355498036\\
1.023	0.272342085059079\\
1.025	0.272594318222285\\
1.027	0.272768657927155\\
1.029	0.272857306259946\\
1.031	0.27285645727647\\
1.033	0.272766464124942\\
1.035	0.272591795543901\\
1.037	0.272340862952623\\
1.04	0.271848388966482\\
1.049	0.270066862934479\\
1.052	0.269578643592111\\
1.054	0.269330391698879\\
1.056	0.26915739381952\\
1.058	0.269067239019913\\
1.06	0.269063626894686\\
1.062	0.269146215167951\\
1.064	0.269310684837363\\
1.066	0.269548964498511\\
1.069	0.270018991834929\\
1.078	0.271732208850014\\
1.081	0.272206138974144\\
1.083	0.27244886135695\\
1.085	0.272619740355457\\
1.087	0.272711124660556\\
1.089	0.272719055625717\\
1.091	0.272643460186583\\
1.093	0.272488145997763\\
1.095	0.272260603251118\\
1.098	0.271808351988788\\
1.107	0.270144036126397\\
1.11	0.269680201686269\\
1.112	0.269441498030524\\
1.114	0.269272175836932\\
1.116	0.269179690660092\\
1.118	0.269167882245804\\
1.12	0.269236843398205\\
1.122	0.269382914314542\\
1.124	0.269598903905091\\
1.127	0.270030541977856\\
1.136	0.271631229794\\
1.139	0.272081423036421\\
1.141	0.272314697829624\\
1.143	0.272481741600685\\
1.145	0.272575069961802\\
1.147	0.272590640476091\\
1.149	0.272527986398537\\
1.151	0.272390315140679\\
1.154	0.272058588382081\\
1.157	0.271609104075868\\
1.163	0.270553566185312\\
1.167	0.269910373433452\\
1.17	0.269545691891533\\
1.172	0.269380383941153\\
1.174	0.269286296048466\\
1.176	0.269267386905299\\
1.178	0.269324112696866\\
1.18	0.269453409695528\\
1.183	0.269768637806655\\
1.186	0.270198277762894\\
1.195	0.271692330397369\\
1.198	0.272086073495628\\
1.201	0.272353878307933\\
1.203	0.272448475064393\\
1.205	0.272470637619172\\
1.207	0.272419590018584\\
1.209	0.272297977010088\\
1.212	0.271996994386825\\
1.215	0.271583310052966\\
1.224	0.270131903297415\\
1.227	0.269746413250527\\
1.23	0.26948226397203\\
1.232	0.269387222430329\\
1.234	0.26936220326565\\
1.236	0.269407961384282\\
1.238	0.269521999064585\\
1.241	0.269807899863243\\
1.244	0.27020331799356\\
1.253	0.271601175792268\\
1.256	0.271976037837694\\
1.259	0.272235431468621\\
1.261	0.27233067712536\\
1.263	0.272358492150341\\
1.265	0.272317823262849\\
1.267	0.272210816546022\\
1.27	0.271938109984363\\
1.273	0.27155765022678\\
1.282	0.270200461616167\\
1.285	0.269833681644598\\
1.288	0.269578079763736\\
1.29	0.26948265736626\\
1.292	0.269452410591545\\
1.294	0.269488382961757\\
1.297	0.26966123349768\\
1.3	0.269958756970842\\
1.303	0.270349185554197\\
1.313	0.271766186868386\\
1.316	0.27205568831147\\
1.319	0.272221086947526\\
1.321	0.272253701815977\\
1.323	0.272222292140849\\
1.326	0.27205963561284\\
1.329	0.271775084613223\\
1.332	0.271398930833678\\
1.343	0.269915037583649\\
1.346	0.269668109285228\\
1.349	0.269547747660052\\
1.352	0.269565383466553\\
1.355	0.269718068305272\\
1.358	0.2699889070229\\
1.362	0.270482437020802\\
1.371	0.271678200290246\\
1.374	0.271955887101235\\
1.377	0.272119118325064\\
1.38	0.272151656257194\\
1.383	0.272050902318109\\
1.386	0.271828064883237\\
1.389	0.271507004891347\\
1.399	0.270203211242097\\
1.402	0.26989964985581\\
1.405	0.269698406317437\\
1.408	0.269619517208509\\
1.411	0.269670168839052\\
1.414	0.269844076992753\\
1.417	0.270122260386596\\
1.431	0.271785618808387\\
1.434	0.271983722088651\\
1.437	0.272064313770175\\
1.44	0.272019740313155\\
1.443	0.271855370703211\\
1.446	0.271588952145918\\
1.458	0.270158079065462\\
1.461	0.269897256870074\\
1.464	0.269738074002976\\
1.467	0.269696210886148\\
1.47	0.269775070179228\\
1.473	0.269965522619998\\
1.476	0.270246984300363\\
1.486	0.27142176085114\\
1.489	0.271703439576384\\
1.492	0.271895596619776\\
1.495	0.271978871845521\\
1.498	0.27194528193623\\
1.501	0.271799018734038\\
1.504	0.271555925445246\\
1.508	0.271126925867325\\
1.516	0.270218965056644\\
1.519	0.269969504871448\\
1.522	0.269813605340394\\
1.525	0.269766679816919\\
1.528	0.269832727569691\\
1.531	0.270004013384994\\
1.534	0.270261997117363\\
1.545	0.271456615415695\\
1.548	0.271700057282579\\
1.551	0.271854093631123\\
1.554	0.271903324953259\\
1.557	0.271843270850736\\
1.56	0.271680840323897\\
1.563	0.271433491672572\\
1.574	0.270275322661549\\
1.577	0.270036982602981\\
1.58	0.269884686857946\\
1.583	0.269833558216433\\
1.586	0.269888094151786\\
1.589	0.270041826760109\\
1.593	0.270371018207789\\
1.604	0.271480383663168\\
1.607	0.271687743390693\\
1.61	0.271806817730807\\
1.613	0.271825811163004\\
1.616	0.271743371716544\\
1.619	0.271568665411662\\
1.623	0.27122566350031\\
1.634	0.270167982552247\\
1.637	0.269991098588671\\
1.64	0.269904198623218\\
1.643	0.269915587542036\\
1.646	0.270023314145628\\
1.649	0.270215492835456\\
1.653	0.270566631158819\\
1.662	0.271419945763169\\
1.665	0.27161879386351\\
1.668	0.271736234732307\\
1.671	0.271760604462262\\
1.674	0.271689959771653\\
1.677	0.271532200544476\\
1.681	0.271216666760579\\
1.693	0.270158634702711\\
1.696	0.270014298355856\\
1.699	0.269957002104606\\
1.702	0.269992005840441\\
1.705	0.27011497782013\\
1.709	0.270391482459015\\
1.72	0.271364576954825\\
1.724	0.271602620369397\\
1.727	0.271690096873857\\
1.73	0.271689211784667\\
1.733	0.27160060945452\\
1.737	0.271364030693202\\
1.749	0.270344920182063\\
1.753	0.270111501198962\\
1.756	0.270024139600332\\
1.759	0.270022128007803\\
1.762	0.270105022712348\\
1.766	0.27033051582649\\
1.778	0.271313891859119\\
1.782	0.271542284066083\\
1.785	0.27162953760148\\
1.788	0.271634498258379\\
1.791	0.271557170602732\\
1.795	0.271341936942793\\
1.807	0.270389780693077\\
1.811	0.270165986912597\\
1.814	0.270079044163325\\
1.817	0.270071577103834\\
1.82	0.270143741748393\\
1.824	0.270348815168919\\
1.837	0.271331695033434\\
1.841	0.27152343303432\\
1.844	0.271585114365262\\
1.847	0.271569103567426\\
1.85	0.27147754861836\\
1.854	0.271256210410832\\
1.866	0.270368618230046\\
1.87	0.270180358241003\\
1.873	0.270118280700272\\
1.876	0.270131279272014\\
1.88	0.270260977896623\\
1.884	0.270494887869832\\
1.898	0.271434676035159\\
1.902	0.271533338544592\\
1.905	0.271523417077724\\
1.909	0.27140112207553\\
1.913	0.271176947384456\\
1.927	0.270264540535469\\
1.931	0.270166178423067\\
1.934	0.270173456707824\\
1.938	0.270288801698968\\
1.942	0.270503237093573\\
1.956	0.2713868168292\\
1.96	0.271484959493876\\
1.964	0.271463835959037\\
1.968	0.271328327460766\\
1.973	0.271038986119302\\
1.983	0.270396518218472\\
1.987	0.270246341481032\\
1.991	0.270205498616235\\
1.995	0.270280358154786\\
2	0.270512258266207\\
};
%\addlegendentry{FOM simulation}

\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0.00099999999999989	4.25093756084571e-06\\
0.0109999999999999	0.0525356197117395\\
0.0209999999999999	0.120308872408238\\
0.0309999999999999	0.168414322093351\\
0.0409999999999999	0.210103805335829\\
0.0509999999999999	0.237049307574612\\
0.0609999999999999	0.246192720164113\\
0.071	0.250576240136331\\
0.081	0.260084473667577\\
0.091	0.271657417781358\\
0.101	0.277689381377659\\
0.111	0.273207878408124\\
0.121	0.267817127713147\\
0.131	0.266750267614357\\
0.141	0.270713919303641\\
0.151	0.275559535360002\\
0.161	0.27635075046923\\
0.171	0.272279365504758\\
0.181	0.267627622484235\\
0.191	0.267258125696491\\
0.201	0.271437212176388\\
0.211	0.275706831664253\\
0.221	0.275597737428773\\
0.231	0.271266383177868\\
0.241	0.267325658494745\\
0.251	0.267874282181032\\
0.261	0.272198757786378\\
0.271	0.275706026041926\\
0.281	0.274741258080813\\
0.291	0.270369395699466\\
0.301	0.26723232293453\\
0.311	0.268561040802362\\
0.321	0.272837762452195\\
0.331	0.275542634602563\\
0.341	0.273867649054028\\
0.351	0.269626132305929\\
0.361	0.267307855405212\\
0.371	0.26926871821976\\
0.381	0.273345243966454\\
0.391	0.275244971723646\\
0.401	0.273008663393796\\
0.411	0.26903995109165\\
0.421	0.267524856315951\\
0.431	0.269966469004187\\
0.441	0.273715944268538\\
0.451	0.274837352762762\\
0.461	0.27219174985742\\
0.471	0.268610659467767\\
0.481	0.267855127358124\\
0.491	0.270627113313856\\
0.501	0.273950170779418\\
0.511	0.274345892579805\\
0.521	0.271439983983167\\
0.531	0.268332461157506\\
0.541	0.268270012772094\\
0.551	0.271228481514938\\
0.561	0.27405359696325\\
0.571	0.273797019813477\\
0.581	0.270771413250664\\
0.591	0.268194893681215\\
0.601	0.268741592680424\\
0.611	0.271753575618468\\
0.621	0.274036335297531\\
0.631	0.273216385565107\\
0.641	0.270198968998925\\
0.651	0.268183794526428\\
0.661	0.269243575414284\\
0.671	0.272190519919539\\
0.681	0.273912006671292\\
0.691	0.272627951085248\\
0.701	0.269730579143037\\
0.711	0.268282273909887\\
0.721	0.269752024589202\\
0.731	0.272532346235173\\
0.741	0.27369678957057\\
0.751	0.27205325091852\\
0.761	0.269369466011827\\
0.771	0.268471666413415\\
0.781	0.270245913374455\\
0.791	0.272776633258874\\
0.801	0.273408486089484\\
0.811	0.271510842753768\\
0.821	0.269114592402463\\
0.831	0.268732427084014\\
0.841	0.270707508612122\\
0.851	0.272925028236281\\
0.861	0.273065637809563\\
0.871	0.271015943362044\\
0.881	0.26896121741058\\
0.891	0.269044946039951\\
0.901	0.27112259280968\\
0.911	0.272982679954883\\
0.921	0.272686719432237\\
0.931	0.270580242132789\\
0.941	0.268901524717386\\
0.951	0.269390262642444\\
0.961	0.27148053598472\\
0.971	0.27295761231362\\
0.981	0.272289432312853\\
0.991	0.270211877154294\\
1.001	0.268925288567691\\
1.011	0.269750666730027\\
1.021	0.271774232567078\\
1.031	0.272860067114994\\
1.041	0.271890113766555\\
1.051	0.269915553790487\\
1.061	0.269020546353798\\
1.071	0.270110180158729\\
1.081	0.271999921075137\\
1.091	0.272701843172898\\
1.101	0.271503271590301\\
1.111	0.269692782350257\\
1.121	0.269174251108649\\
1.131	0.270454916902402\\
1.141	0.272156906111947\\
1.151	0.27249565640241\\
1.161	0.271141247031083\\
1.171	0.26954220966192\\
1.181	0.269372881948374\\
1.191	0.27077332425598\\
1.201	0.272247203377249\\
1.211	0.272254542362684\\
1.221	0.270814003743219\\
1.231	0.269460018995589\\
1.241	0.269602995301118\\
1.251	0.271056311285478\\
1.261	0.272275128856355\\
1.271	0.271991318925776\\
1.281	0.27052903536438\\
1.291	0.269440373599958\\
1.301	0.26985170440052\\
1.311	0.27129727362283\\
1.321	0.272246853124358\\
1.331	0.271718122547911\\
1.341	0.270291380367675\\
1.351	0.269475880886098\\
1.361	0.270107078860164\\
1.371	0.271492026046272\\
1.381	0.272169940811943\\
1.391	0.271446027250701\\
1.401	0.270103729899543\\
1.411	0.269558056743602\\
1.421	0.270358460086953\\
1.431	0.271638656043163\\
1.441	0.272052893762868\\
1.451	0.271184751103146\\
1.461	0.269966612398121\\
1.471	0.26967777237427\\
1.481	0.270596691785865\\
1.491	0.271737312739424\\
1.501	0.271904714350425\\
1.511	0.270942450936684\\
1.521	0.269878637847355\\
1.531	0.269825669165181\\
1.541	0.270814267833241\\
1.551	0.271789946212373\\
1.561	0.271734502917471\\
1.571	0.270725602396935\\
1.581	0.269836784453677\\
1.591	0.269992530322837\\
1.601	0.271005402345619\\
1.611	0.271800012299792\\
1.621	0.27155110049146\\
1.631	0.270538959365232\\
1.641	0.269836711198254\\
1.651	0.270169601116955\\
1.661	0.271166028849806\\
1.671	0.271772157605118\\
1.681	0.271362784944786\\
1.691	0.270385584350975\\
1.701	0.269873080967339\\
1.711	0.270348852535768\\
1.721	0.271293737075861\\
1.731	0.271711898518694\\
1.741	0.271177025766541\\
1.751	0.270266939695341\\
1.761	0.269939880642985\\
1.771	0.270523185863382\\
1.781	0.271387657058742\\
1.791	0.271625306786072\\
1.801	0.271000299720985\\
1.811	0.270183028328912\\
1.821	0.270030726502109\\
1.831	0.270686578107121\\
1.841	0.271448300960689\\
1.851	0.271518712530329\\
1.861	0.27083796700983\\
1.871	0.270132572346294\\
1.881	0.270139145395011\\
1.891	0.270834170299942\\
1.901	0.271477373333715\\
1.911	0.271398433762449\\
1.921	0.270694205224882\\
1.931	0.270113217730008\\
1.941	0.270258824345741\\
1.951	0.270962302464067\\
1.961	0.27147756045572\\
1.971	0.271270539386527\\
1.981	0.270571996442149\\
1.991	0.270121754087649\\
};
%\addlegendentry{L-OpInf $r=2$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00099999999999989	8.8341892969801e-06\\
0.016	0.0757320617788726\\
0.0309999999999999	0.184762868749755\\
0.046	0.219848792690409\\
0.0609999999999999	0.247144535765876\\
0.0760000000000001	0.255511960707495\\
0.091	0.271135268354304\\
0.106	0.276485677959448\\
0.121	0.267555743564458\\
0.136	0.268757359726797\\
0.151	0.275252628800736\\
0.166	0.274666460002258\\
0.181	0.267848248159427\\
0.196	0.269071925129129\\
0.211	0.275572821980951\\
0.226	0.273621794583379\\
0.241	0.267534986557351\\
0.256	0.269906767950896\\
0.271	0.275499960536932\\
0.286	0.272669176416195\\
0.301	0.267453125940126\\
0.316	0.27064071679704\\
0.331	0.275323800363682\\
0.346	0.271778618062729\\
0.361	0.267534620142766\\
0.376	0.271310705964042\\
0.391	0.275020486575556\\
0.406	0.270992247674607\\
0.421	0.267746486437844\\
0.436	0.271895231390531\\
0.451	0.274618623050679\\
0.466	0.270320042984691\\
0.481	0.26806259141125\\
0.496	0.272380587274495\\
0.511	0.27414327552242\\
0.526	0.269770064467584\\
0.541	0.268454885382596\\
0.556	0.272759455905204\\
0.571	0.273619442063218\\
0.586	0.269344737820831\\
0.601	0.268896770966231\\
0.616	0.273029523522224\\
0.631	0.273071085120276\\
0.646	0.269041744208862\\
0.661	0.26936357340601\\
0.676	0.27319306680649\\
0.691	0.27252024321246\\
0.706	0.268854718465961\\
0.721	0.269833169448233\\
0.736	0.273256238726373\\
0.751	0.271986417714574\\
0.766	0.268773997904892\\
0.781	0.270286428587497\\
0.796	0.273228326364991\\
0.811	0.271486126342959\\
0.826	0.268787404287387\\
0.841	0.270707491629936\\
0.856	0.273120987042615\\
0.871	0.27103263613729\\
0.886	0.26888101500864\\
0.901	0.271083900488397\\
0.916	0.272947493169184\\
0.931	0.270635861347452\\
0.946	0.269039896313622\\
0.961	0.271406592986474\\
0.976	0.272722012500665\\
0.991	0.270302408047372\\
1.006	0.269248775965551\\
1.021	0.271669779625906\\
1.036	0.272458946289584\\
1.051	0.270035743487873\\
1.066	0.269492638822143\\
1.081	0.271870720814917\\
1.096	0.272172343364676\\
1.111	0.269836465992685\\
1.126	0.269757234222851\\
1.141	0.272009424111491\\
1.156	0.271875403255381\\
1.171	0.269702650495\\
1.186	0.270029488953041\\
1.201	0.272088281480809\\
1.216	0.27158007645692\\
1.231	0.269630245355158\\
1.246	0.270297823785634\\
1.261	0.27211166640915\\
1.276	0.271296765069514\\
1.291	0.269613497646813\\
1.306	0.270552375202184\\
1.321	0.272085509968038\\
1.336	0.271034122578937\\
1.351	0.269645386384337\\
1.366	0.270785126888787\\
1.381	0.272016873612681\\
1.396	0.27079894766376\\
1.411	0.269718045936637\\
1.426	0.270989958023772\\
1.441	0.271913534685678\\
1.456	0.270596163747227\\
1.471	0.269823164908771\\
1.486	0.271162617260822\\
1.501	0.271783598366376\\
1.516	0.270428873627163\\
1.531	0.26995234888756\\
1.546	0.271300632696007\\
1.561	0.271635147267536\\
1.576	0.270298476926758\\
1.591	0.270097438495568\\
1.606	0.271403169018868\\
1.621	0.271475937159309\\
1.636	0.270204837274322\\
1.651	0.270250777073126\\
1.666	0.271470843511961\\
1.681	0.271313144526808\\
1.696	0.270146485965637\\
1.711	0.270405424937352\\
1.726	0.27150551260753\\
1.741	0.271153168968634\\
1.756	0.270120849287417\\
1.771	0.270555319504677\\
1.786	0.271510040366166\\
1.801	0.271001490932939\\
1.816	0.270124487570497\\
1.831	0.27069538258371\\
1.846	0.271488059550274\\
1.861	0.27086258305791\\
1.876	0.27015333527957\\
1.891	0.270821577837627\\
1.906	0.271443734973833\\
1.921	0.270739871503402\\
1.936	0.27020293292066\\
1.951	0.270930922778928\\
1.966	0.271381537577143\\
1.981	0.270635742171258\\
1.996	0.270268643156904\\
};
%\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0.4\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/sine_POI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=-0.005,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={ \small POI $z_2$ displacement [m]},
ytick={0, 0.01, 0.02, 0.03},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.104	2.56512554663857e-06\\
0.106	1.14836334113022e-05\\
0.108	3.35025890452201e-05\\
0.109	5.19082265109105e-05\\
0.11	7.67505994065942e-05\\
0.111	0.000109295394954412\\
0.112	0.000150920383491293\\
0.113	0.000203073792899744\\
0.114	0.000267229005480374\\
0.115	0.000344890773960049\\
0.116	0.00043757716608317\\
0.117	0.000546770101753857\\
0.118	0.000673872834859868\\
0.119	0.000820199796992771\\
0.12	0.0009869741600399\\
0.121	0.00117532228896966\\
0.122	0.00138626254534513\\
0.123	0.0016206922804165\\
0.124	0.00187938081522709\\
0.125	0.00216296168471874\\
0.126	0.00247191510362832\\
0.127	0.00280654538423342\\
0.128	0.00316696429726226\\
0.129	0.00355308302941904\\
0.13	0.00396461070777354\\
0.131	0.0044010567227204\\
0.132	0.00486173728328243\\
0.133	0.00534578649662176\\
0.134	0.00585217003783933\\
0.135	0.00637969698553809\\
0.136	0.00692702802417422\\
0.137	0.00749268158394667\\
0.138	0.00807504053446362\\
0.139	0.00867236087270129\\
0.14	0.00928278321812392\\
0.141	0.00990434782842708\\
0.142	0.0105350140356668\\
0.144	0.0118152251882737\\
0.148	0.014391648211673\\
0.149	0.0150270113187334\\
0.15	0.0156549662351391\\
0.151	0.0162737010016967\\
0.152	0.0168815074882018\\
0.153	0.0174767966861276\\
0.154	0.0180581143458038\\
0.155	0.0186241559049285\\
0.156	0.0191737794978364\\
0.157	0.0197060156805557\\
0.158	0.0202200734020725\\
0.159	0.0207153422679487\\
0.16	0.0211913910598276\\
0.161	0.0216479637388125\\
0.162	0.0220849743081786\\
0.163	0.0225025010560036\\
0.164	0.0229007805525363\\
0.165	0.0232802013565601\\
0.166	0.0236412966981265\\
0.167	0.0239847356097056\\
0.168	0.0243113121652963\\
0.169	0.0246219319804344\\
0.17	0.0249175956990979\\
0.171	0.0251993804858786\\
0.172	0.0254684209588545\\
0.173	0.0257258896668664\\
0.174	0.0259729777319762\\
0.175	0.0262108770003726\\
0.176	0.0264407634477548\\
0.178	0.0268810278145564\\
0.18	0.0273022735940769\\
0.182	0.0277117800035511\\
0.186	0.0285158933926688\\
0.19	0.0293119045608119\\
0.192	0.0297023168313011\\
0.194	0.0300805721648696\\
0.195	0.0302627309070527\\
0.196	0.0304387262744257\\
0.197	0.0306072955203121\\
0.198	0.0307670931548345\\
0.199	0.0309167072392795\\
0.2	0.0310546763886661\\
0.201	0.0311795073971477\\
0.202	0.0312896931087896\\
0.203	0.031383730011683\\
0.204	0.0314601354147497\\
0.205	0.0315174644020932\\
0.206	0.0315543263939233\\
0.207	0.0315694011650938\\
0.208	0.0315614548256482\\
0.209	0.03152935539556\\
0.21	0.0314720874444405\\
0.211	0.0313887656327156\\
0.212	0.0312786468997603\\
0.213	0.0311411409361555\\
0.214	0.0309758187026525\\
0.215	0.0307824188521511\\
0.216	0.030560852111889\\
0.217	0.0303112035651041\\
0.218	0.0300337333724405\\
0.219	0.0297288759077912\\
0.22	0.0293972371505968\\
0.221	0.0290395905023972\\
0.222	0.0286568708207282\\
0.223	0.0282501670052224\\
0.224	0.0278207128794237\\
0.225	0.0273698758648444\\
0.226	0.0268991441538726\\
0.227	0.0264101126782257\\
0.228	0.0259044679475036\\
0.229	0.0253839717007249\\
0.23	0.0248504439609851\\
0.231	0.0243057461868683\\
0.232	0.0237517641698548\\
0.234	0.022623507848865\\
0.24	0.0192064242753185\\
0.241	0.0186493579115767\\
0.242	0.0180995403539694\\
0.243	0.0175580739947692\\
0.244	0.017025918736115\\
0.245	0.0165038863585822\\
0.246	0.0159926369460526\\
0.247	0.0154926772825235\\
0.248	0.0150043606094425\\
0.249	0.0145278880206727\\
0.25	0.0140633116731537\\
0.251	0.0136105397125448\\
0.252	0.0131693430074931\\
0.253	0.0127393635001671\\
0.254	0.0123201239846558\\
0.255	0.0119110394027646\\
0.256	0.0115114295479346\\
0.257	0.011120532746876\\
0.258	0.0107375202049909\\
0.259	0.010361510980327\\
0.261	0.00962681220302697\\
0.263	0.00890894585769075\\
0.267	0.00749514271319107\\
0.27	0.00643075811517679\\
0.272	0.00571193490965305\\
0.274	0.00498418297885372\\
0.277	0.00387880947413599\\
0.281	0.00240245981822351\\
0.283	0.00167954048973273\\
0.284	0.00132605631736071\\
0.285	0.000979714279905508\\
0.286	0.000641966813113459\\
0.287	0.000314315947810062\\
0.288	-1.70185068615325e-06\\
0.289	-0.000304531347903758\\
0.29	-0.000592614550534165\\
0.291	-0.000864406885304092\\
0.292	-0.00111839335056274\\
0.293	-0.00135310448788539\\
0.294	-0.00156713198163416\\
0.295	-0.00175914368143948\\
0.296	-0.00192789786353265\\
0.297	-0.00207225657746912\\
0.298	-0.00219119788188982\\
0.299	-0.00228382683746542\\
0.3	-0.00234938515358563\\
0.301	-0.0023872594053711\\
0.302	-0.00239698771697805\\
0.303	-0.00237826485180026\\
0.304	-0.00233094562148617\\
0.305	-0.00225504664087683\\
0.306	-0.00215074641793667\\
0.307	-0.00201838369847707\\
0.308	-0.00185845409728325\\
0.309	-0.00167160507993946\\
0.31	-0.00145862931789686\\
0.311	-0.00122045653030556\\
0.312	-0.000958143913923237\\
0.313	-0.000672865277402401\\
0.314	-0.000365899014368676\\
0.315	-3.86150588997936e-05\\
0.316	0.000307539031581872\\
0.317	0.000671052687368778\\
0.318	0.00105036748637621\\
0.319	0.00144389269319678\\
0.32	0.00185002101137455\\
0.321	0.00226714435255193\\
0.322	0.00269366945247107\\
0.323	0.00312803314719901\\
0.325	0.00401426197665078\\
0.328	0.00536662160820134\\
0.331	0.00671840747467156\\
0.333	0.00760735806111601\\
0.335	0.00848112422743652\\
0.337	0.00933746044622552\\
0.339	0.0101761812498888\\
0.341	0.0109990046380171\\
0.343	0.0118093034906925\\
0.35	0.0146218572009684\\
0.352	0.0154435198256113\\
0.354	0.01628369160409\\
0.355	0.0167121285076646\\
0.356	0.017146719435809\\
0.357	0.0175877826094424\\
0.358	0.0180355280703424\\
0.359	0.0184900502428369\\
0.36	0.0189513218307358\\
0.361	0.0194191891752724\\
0.363	0.0203734480954378\\
0.365	0.0213489934866544\\
0.367	0.0223399359664991\\
0.372	0.0248292287952179\\
0.374	0.0258020654479112\\
0.375	0.0262776254953088\\
0.376	0.0267438405370704\\
0.377	0.0271991158711646\\
0.378	0.0276418623817958\\
0.379	0.0280705115180289\\
0.38	0.0284835300745958\\
0.381	0.0288794346338976\\
0.382	0.0292568053174982\\
0.383	0.0296142987514916\\
0.384	0.0299506606849049\\
0.385	0.0302647378149961\\
0.386	0.0305554881787984\\
0.387	0.0308219904408769\\
0.388	0.031063451879719\\
0.389	0.0312792151095662\\
0.39	0.0314687635713153\\
0.391	0.0316317251329794\\
0.392	0.0317678743637488\\
0.393	0.0318771333003851\\
0.394	0.0319595702964381\\
0.395	0.0320153976872208\\
0.396	0.0320449681575719\\
0.397	0.0320487693963858\\
0.398	0.0320274170851036\\
0.399	0.0319816469230632\\
0.4	0.0319123055396546\\
0.401	0.0318203399493231\\
0.402	0.0317067863414131\\
0.403	0.0315727578932883\\
0.404	0.0314194316543945\\
0.405	0.0312480352869762\\
0.406	0.0310598335685093\\
0.407	0.0308561142538681\\
0.408	0.0306381735400603\\
0.409	0.0304073021835469\\
0.41	0.0301647721529674\\
0.411	0.0299118232020072\\
0.412	0.0296496499868866\\
0.413	0.0293793900021906\\
0.414	0.0291021123210169\\
0.416	0.0285303783656925\\
0.418	0.027941275032024\\
0.42	0.0273400049854273\\
0.423	0.0264222965220364\\
0.426	0.0254884357128016\\
0.428	0.0248548650536344\\
0.43	0.0242088844334285\\
0.432	0.0235460663237768\\
0.433	0.0232067286679349\\
0.434	0.0228611765092381\\
0.435	0.0225086931906948\\
0.436	0.0221485616470085\\
0.437	0.0217800773815973\\
0.438	0.0214025613827213\\
0.439	0.0210153731227951\\
0.44	0.020617922909945\\
0.441	0.0202096834579346\\
0.442	0.0197902011038722\\
0.443	0.0193591061471441\\
0.444	0.0189161219982612\\
0.445	0.0184610734485879\\
0.446	0.0179938938430326\\
0.447	0.0175146308650849\\
0.448	0.0170234510251657\\
0.449	0.0165206429447182\\
0.45	0.0160066191050467\\
0.451	0.0154819159613195\\
0.452	0.01494719285329\\
0.453	0.0144032295592291\\
0.454	0.0138509222733685\\
0.456	0.012725409255923\\
0.458	0.0115799181834215\\
0.463	0.00870126176151897\\
0.464	0.00813510270483375\\
0.465	0.00757581389437068\\
0.466	0.00702497293929305\\
0.467	0.00648413351899446\\
0.468	0.00595481215298621\\
0.469	0.00543847537098019\\
0.47	0.00493652737489603\\
0.471	0.00445029833368693\\
0.472	0.00398103346874956\\
0.473	0.0035298831010171\\
0.474	0.00309789372335922\\
0.475	0.00268600015709319\\
0.476	0.00229501892176076\\
0.477	0.00192564288658525\\
0.478	0.00157843728039175\\
0.479	0.00125383707760118\\
0.48	0.00095214575537117\\
0.481	0.000673535423746596\\
0.482	0.000418048341960908\\
0.483	0.000185599849864548\\
0.484	-2.40173894456852e-05\\
0.485	-0.000211127898402719\\
0.486	-0.000376166665466471\\
0.487	-0.000519671302043889\\
0.488	-0.000642273167797747\\
0.489	-0.000744687576798686\\
0.49	-0.000827703221128573\\
0.491	-0.000892170917215385\\
0.492	-0.000938991814457335\\
0.493	-0.000969105219560618\\
0.494	-0.000983476169158948\\
0.495	-0.000983082896441889\\
0.496	-0.000968904330856279\\
0.497	-0.000941907783644336\\
0.498	-0.000903036971837246\\
0.499	-0.000853200503262208\\
0.5	-0.000793260965051612\\
0.501	-0.0007240247325071\\
0.502	-0.000646232633835453\\
0.503	-0.000560551579455115\\
0.504	-0.000467567234176958\\
0.505	-0.000367777821388859\\
0.506	-0.000261589129496809\\
0.507	-0.000149310773844391\\
0.508	-3.11537486910041e-05\\
0.509	9.27707039837244e-05\\
0.51	0.000222450897454873\\
0.511	0.00035797318748676\\
0.512	0.000499519156408557\\
0.513	0.000647361533390178\\
0.514	0.000801858902567787\\
0.515	0.000963449268815531\\
0.516	0.00113264255783241\\
0.517	0.00131001214202664\\
0.518	0.00149618549697372\\
0.519	0.00169183410600571\\
0.52	0.00189766272850322\\
0.521	0.00211439815517789\\
0.522	0.00234277761594992\\
0.523	0.00258353696063685\\
0.524	0.00283739871225119\\
0.525	0.00310506019133339\\
0.526	0.00338718183807574\\
0.527	0.00368437585778736\\
0.528	0.00399719534902543\\
0.529	0.00432612400953003\\
0.53	0.00467156655542578\\
0.531	0.00503384000247475\\
0.532	0.00541316589249963\\
0.533	0.00580966350710677\\
0.534	0.00622334418998038\\
0.535	0.00665410687022883\\
0.536	0.00710173481519494\\
0.537	0.00756589366765859\\
0.538	0.00804613074960914\\
0.539	0.00854187568057396\\
0.54	0.00905244230896418\\
0.541	0.00957703189925097\\
0.542	0.0101147376152144\\
0.543	0.0106645501361857\\
0.544	0.0112253643397864\\
0.545	0.0117959872150295\\
0.546	0.0123751466596205\\
0.548	0.013553650007597\\
0.55	0.0147495010307725\\
0.553	0.0165495943543248\\
0.555	0.0177362038265989\\
0.556	0.018321033706127\\
0.557	0.018898330893458\\
0.558	0.0194667539050597\\
0.559	0.0200250299478406\\
0.56	0.0205719644392635\\
0.561	0.0211064496148627\\
0.562	0.0216274720229097\\
0.563	0.0221341189659987\\
0.564	0.0226255837598162\\
0.565	0.0231011698069876\\
0.566	0.0235602937138357\\
0.567	0.0240024870827322\\
0.568	0.0244273966991129\\
0.569	0.0248347835408742\\
0.57	0.0252245208620527\\
0.571	0.0255965910525173\\
0.572	0.0259510810265806\\
0.573	0.0262881765263807\\
0.574	0.026608155673379\\
0.575	0.0269113813210407\\
0.576	0.0271982927363914\\
0.577	0.0274693966589719\\
0.578	0.0277252571396969\\
0.579	0.0279664851496118\\
0.58	0.0281937281847942\\
0.581	0.0284076593294249\\
0.582	0.0286089658868489\\
0.583	0.0287983380483667\\
0.584	0.0289764581007868\\
0.585	0.0291439899725399\\
0.586	0.0293015686703813\\
0.587	0.029449790317035\\
0.588	0.0295892030596137\\
0.589	0.0297202985712937\\
0.59	0.0298435044209748\\
0.591	0.0299591772134873\\
0.592	0.0300675968342459\\
0.593	0.0301689622063295\\
0.594	0.0302633876256451\\
0.595	0.0303508999553799\\
0.596	0.0304314376939523\\
0.597	0.0305048509011501\\
0.598	0.0305709022911169\\
0.599	0.0306292698637227\\
0.6	0.0306795502994723\\
0.601	0.0307212634151921\\
0.602	0.0307538580982776\\
0.603	0.0307767191271355\\
0.604	0.0307891743199811\\
0.605	0.030790502902597\\
0.606	0.0307799447947263\\
0.607	0.0307567103193911\\
0.608	0.0307199904381998\\
0.609	0.0306689671298521\\
0.61	0.0306028241453342\\
0.611	0.0305207580807934\\
0.612	0.0304219892011148\\
0.613	0.0303057721788909\\
0.614	0.0301714066271845\\
0.615	0.0300182470784831\\
0.616	0.0298457127180396\\
0.617	0.029653296469264\\
0.618	0.0294405730661484\\
0.619	0.0292072065157227\\
0.62	0.0289529567164473\\
0.621	0.0286776848153178\\
0.622	0.0283813577387262\\
0.623	0.0280640516878909\\
0.624	0.0277259542793238\\
0.625	0.0273673656464566\\
0.626	0.0269886982757019\\
0.627	0.0265904756613748\\
0.628	0.0261733300454972\\
0.629	0.0257379986759565\\
0.63	0.0252853188035251\\
0.631	0.024816222205049\\
0.632	0.0243317286901585\\
0.633	0.0238329383096043\\
0.634	0.0233210225700407\\
0.635	0.022797215200697\\
0.636	0.0222628027320027\\
0.637	0.0217191142641449\\
0.638	0.0211675106088003\\
0.64	0.0200460923945398\\
0.643	0.0183392089034733\\
0.646	0.0166347154380144\\
0.648	0.0155160987030118\\
0.649	0.0149653637779963\\
0.65	0.0144216103097303\\
0.651	0.0138856780338967\\
0.652	0.0133583139202562\\
0.653	0.012840168907033\\
0.654	0.0123317959390983\\
0.655	0.0118336493242728\\
0.656	0.0113460849840239\\
0.657	0.010869361784573\\
0.658	0.010403644046741\\
0.659	0.00994900519314523\\
0.66	0.00950543236281876\\
0.661	0.00907283192731434\\
0.662	0.00865103598405437\\
0.663	0.00823980962077364\\
0.664	0.007838858786271\\
0.665	0.00744783881163125\\
0.666	0.00706636350288425\\
0.667	0.00669401457850949\\
0.668	0.00633035133457316\\
0.669	0.00597492050625226\\
0.67	0.005627266188867\\
0.671	0.00528693964102755\\
0.672	0.00495350890931956\\
0.673	0.00462656813673812\\
0.675	0.00399071622818736\\
0.677	0.00337698201525471\\
0.679	0.00278388467901625\\
0.681	0.00221104636788727\\
0.683	0.00165931404975517\\
0.684	0.00139197744446218\\
0.685	0.00113081565821238\\
0.686	0.000876292817119761\\
0.687	0.000628947813422709\\
0.688	0.000389390236141374\\
0.689	0.000158295336039949\\
0.69	-6.36019100888063e-05\\
0.691	-0.000275513578152697\\
0.692	-0.000476606344268493\\
0.693	-0.000666009695499792\\
0.694	-0.000842824709613499\\
0.695	-0.00100613330804045\\
0.696	-0.00115500787886313\\
0.697	-0.00128852115785261\\
0.698	-0.00140575625600992\\
0.699	-0.00150581670833061\\
0.7	-0.00158783642062676\\
0.701	-0.00165098941524544\\
0.702	-0.00169449926352394\\
0.703	-0.00171764808882058\\
0.704	-0.00171978503445613\\
0.705	-0.00170033409930781\\
0.706	-0.00165880125769968\\
0.707	-0.00159478075355013\\
0.708	-0.0015079605379773\\
0.709	-0.00139812680111495\\
0.71	-0.0012651674848092\\
0.711	-0.00110907474303046\\
0.712	-0.000929946383868785\\
0.713	-0.000727986263263869\\
0.714	-0.000503503580424614\\
0.715	-0.000256911087820555\\
0.716	1.12777420397947e-05\\
0.717	0.000300452547814078\\
0.718	0.000609910863540897\\
0.719	0.000938863826766223\\
0.72	0.00128644274192435\\
0.721	0.00165170641202339\\
0.722	0.0020336491493671\\
0.723	0.00243120937395869\\
0.724	0.00284327870291401\\
0.725	0.00326871144202512\\
0.726	0.0037063343702699\\
0.727	0.00415495670160082\\
0.728	0.00461338009212087\\
0.729	0.00508040859864423\\
0.73	0.00555485851207171\\
0.732	0.00652140548063285\\
0.734	0.00750414688976164\\
0.741	0.0109633903599033\\
0.743	0.0119341239877708\\
0.745	0.0128905055697541\\
0.747	0.0138310737020948\\
0.749	0.0147555341028669\\
0.751	0.0156645974584588\\
0.753	0.0165597700045543\\
0.755	0.0174431083751427\\
0.758	0.0187510494724705\\
0.761	0.0200452289985527\\
0.765	0.0217584682100154\\
0.769	0.0234585539464653\\
0.771	0.0242996312385482\\
0.773	0.0251301999845621\\
0.775	0.0259453863192878\\
0.776	0.0263453903395989\\
0.777	0.026739241823345\\
0.778	0.027126054738936\\
0.779	0.0275048983207618\\
0.78	0.0278748045243375\\
0.781	0.0282347756661778\\
0.782	0.0285837927790324\\
0.783	0.0289208245635573\\
0.784	0.029244836517023\\
0.785	0.029554800223464\\
0.786	0.0298497023569197\\
0.787	0.030128553819146\\
0.788	0.0303903993024037\\
0.789	0.030634326012664\\
0.79	0.0308594717850208\\
0.791	0.0310650331649986\\
0.792	0.0312502729916546\\
0.793	0.0314145272854076\\
0.794	0.0315572112021805\\
0.795	0.0316778243910387\\
0.796	0.0317759556204846\\
0.797	0.0318512862845477\\
0.798	0.0319035933733547\\
0.799	0.0319327513203413\\
0.8	0.0319387324786518\\
0.801	0.03192160702827\\
0.802	0.031881541908894\\
0.803	0.0318187986805314\\
0.804	0.0317337306569589\\
0.805	0.0316267789864555\\
0.806	0.0314984677321144\\
0.807	0.0313493984998612\\
0.808	0.0311802443510598\\
0.809	0.0309917427014721\\
0.81	0.0307846877103257\\
0.811	0.0305599225205713\\
0.812	0.0303183309420207\\
0.813	0.0300608287737436\\
0.814	0.029788355042129\\
0.815	0.02950186296159\\
0.816	0.0292023111480706\\
0.817	0.0288906547847332\\
0.818	0.0285678369993034\\
0.819	0.0282347808532077\\
0.82	0.02789238123342\\
0.821	0.0275414973645729\\
0.822	0.0271829463941984\\
0.823	0.0268174972104984\\
0.825	0.0260687043160059\\
0.827	0.0253001097322993\\
0.829	0.0245156650332548\\
0.831	0.023718229490822\\
0.833	0.0229095732635103\\
0.835	0.0220904412827729\\
0.837	0.0212606672673306\\
0.839	0.0204193371661594\\
0.841	0.0195649889901888\\
0.843	0.0186958441739944\\
0.845	0.0178100554031007\\
0.847	0.0169059581704465\\
0.849	0.0159823164209749\\
0.851	0.0150385473019194\\
0.853	0.014074916964637\\
0.855	0.0130926956144077\\
0.857	0.0120942677246694\\
0.859	0.0110831854580993\\
0.866	0.007522558329077\\
0.868	0.00652779156005678\\
0.869	0.0060392304300243\\
0.87	0.00555800765541914\\
0.871	0.0050852287537948\\
0.872	0.00462199943004249\\
0.873	0.00416941703410778\\
0.874	0.00372856200220095\\
0.875	0.00330048945081218\\
0.876	0.0028862210416758\\
0.877	0.00248673705233093\\
0.878	0.00210296876952221\\
0.879	0.00173579140514857\\
0.88	0.00138601756313061\\
0.881	0.00105439129585738\\
0.882	0.000741582837032517\\
0.883	0.000448184078757574\\
0.884	0.000174704830089301\\
0.885	-7.84300842084917e-05\\
0.886	-0.000310882871928264\\
0.887	-0.000522403971996432\\
0.888	-0.000712832379784256\\
0.889	-0.000882095091612634\\
0.89	-0.00103020568203593\\
0.891	-0.00115726204278799\\
0.892	-0.00126344331876105\\
0.893	-0.00134900605874799\\
0.894	-0.00141427962592466\\
0.895	-0.00145966093220196\\
0.896	-0.00148560856268487\\
0.897	-0.0014926363719896\\
0.898	-0.00148130662429846\\
0.899	-0.00145222273309598\\
0.9	-0.0014060217165488\\
0.901	-0.00134336647594413\\
0.902	-0.00126493794340954\\
0.903	-0.00117142720203001\\
0.904	-0.0010635276925921\\
0.905	-0.000941927572407408\\
0.906	-0.000807302319521863\\
0.907	-0.000660307664528847\\
0.908	-0.000501572929270999\\
0.909	-0.00033169485467166\\
0.91	-0.000151231997961077\\
0.911	3.93002465086667e-05\\
0.912	0.000239433955794954\\
0.913	0.000448752260395313\\
0.914	0.000666892160314347\\
0.915	0.000893546551394397\\
0.916	0.00112846543989553\\
0.917	0.00137145634143065\\
0.918	0.00162238387141933\\
0.919	0.00188116852007614\\
0.92	0.0021477846188076\\
0.921	0.00242225754754877\\
0.922	0.00270466022807803\\
0.923	0.0029951089335567\\
0.924	0.00329375845613011\\
0.925	0.00360079671342994\\
0.926	0.00391643884322246\\
0.927	0.00424092087673378\\
0.928	0.00457449308628322\\
0.929	0.00491741302475779\\
0.93	0.0052699384136079\\
0.931	0.0056323199811259\\
0.932	0.00600479421808453\\
0.933	0.0063875762455381\\
0.934	0.00678085288092145\\
0.935	0.00718477591273237\\
0.936	0.00759945569055764\\
0.937	0.00802495520611402\\
0.938	0.00846128466909146\\
0.939	0.00890839649478181\\
0.94	0.00936618102340292\\
0.941	0.00983446294782908\\
0.942	0.0103129983542556\\
0.943	0.0108014725685401\\
0.944	0.0112994988171238\\
0.945	0.0118066176504086\\
0.946	0.0123222971348351\\
0.947	0.0128459339176956\\
0.948	0.0133768550435263\\
0.95	0.0144575267075076\\
0.952	0.0155576543054292\\
0.955	0.0172276637206497\\
0.958	0.0188962570643216\\
0.96	0.0199931198214531\\
0.961	0.0205335336826695\\
0.962	0.0210671331013126\\
0.963	0.0215928436893615\\
0.964	0.0221096221001749\\
0.965	0.0226164630125334\\
0.966	0.0231124057393743\\
0.967	0.0235965405975609\\
0.968	0.0240680146749823\\
0.969	0.024526036905463\\
0.97	0.0249698823771967\\
0.971	0.0253988959814193\\
0.972	0.0258124956187951\\
0.973	0.0262101747757555\\
0.974	0.0265915039094753\\
0.975	0.026956130791401\\
0.976	0.0273037804462586\\
0.977	0.027634254578941\\
0.978	0.0279474301330587\\
0.979	0.0282432567135444\\
0.98	0.0285217531741164\\
0.981	0.0287830039533277\\
0.982	0.0290271549619914\\
0.983	0.0292544087981987\\
0.984	0.0294650191210235\\
0.985	0.0296592844610646\\
0.986	0.0298375421023289\\
0.987	0.0300001618303276\\
0.988	0.0301475391635946\\
0.989	0.030280088156228\\
0.99	0.0303982344385654\\
0.991	0.0305024086689429\\
0.992	0.0305930397042817\\
0.993	0.030670547755189\\
0.994	0.0307353383072893\\
0.995	0.0307877963554386\\
0.996	0.0308282806892635\\
0.997	0.0308571187953435\\
0.998	0.0308746023919619\\
0.999	0.0308809835277324\\
1	0.0308764713381553\\
1.001	0.0308612294748749\\
1.002	0.0308353742408043\\
1.003	0.0307989733607537\\
1.004	0.0307520455502539\\
1.005	0.0306945609306615\\
1.006	0.0306264420601097\\
1.007	0.030547565623372\\
1.008	0.0304577650569322\\
1.009	0.030356833800516\\
1.01	0.0302445286896846\\
1.011	0.0301205743366508\\
1.012	0.0299846683401794\\
1.013	0.0298364863576861\\
1.014	0.0296756875136186\\
1.015	0.0295019206353264\\
1.016	0.0293148308750468\\
1.017	0.0291140662810419\\
1.018	0.0288992843327001\\
1.019	0.0286701584913178\\
1.02	0.0284263847672301\\
1.021	0.0281676879909911\\
1.022	0.0278938280293586\\
1.023	0.0276046060879187\\
1.024	0.0272998702780951\\
1.025	0.0269795204597054\\
1.026	0.0266435129363245\\
1.027	0.0262918647572277\\
1.028	0.0259246573511267\\
1.029	0.0255420394516173\\
1.03	0.0251442291375281\\
1.031	0.0247315152478018\\
1.032	0.0243042582910618\\
1.033	0.02386289058947\\
1.034	0.0234079155745333\\
1.035	0.0229399062323732\\
1.036	0.0224595029250056\\
1.037	0.0219674106343155\\
1.038	0.0214643955815332\\
1.039	0.0209512810857833\\
1.04	0.0204289426664959\\
1.041	0.0198983028848594\\
1.043	0.0188160103892896\\
1.045	0.017712498143486\\
1.048	0.0160359516047603\\
1.051	0.0143594658618489\\
1.053	0.0132556198825404\\
1.055	0.012171788739995\\
1.056	0.011639570654939\\
1.057	0.0111148848161893\\
1.058	0.0105984609450456\\
1.059	0.010090968401502\\
1.06	0.00959301390796563\\
1.061	0.00910513984904382\\
1.062	0.00862782321359079\\
1.063	0.00816147524027233\\
1.064	0.00770644187788427\\
1.065	0.0072630049844582\\
1.066	0.00683138407034845\\
1.067	0.00641173868979017\\
1.068	0.00600417150473653\\
1.069	0.00560873188889355\\
1.07	0.00522542008585747\\
1.071	0.00485419187677083\\
1.072	0.00449496359442669\\
1.073	0.00414761750344539\\
1.074	0.00381200747542332\\
1.075	0.00348796483768599\\
1.076	0.00317530437617908\\
1.077	0.00287383041968559\\
1.078	0.00258334290580375\\
1.079	0.00230364331653954\\
1.08	0.00203454046673768\\
1.081	0.00177585610384012\\
1.082	0.00152743020205159\\
1.083	0.00128912587546548\\
1.084	0.0010608338730993\\
1.085	0.000842476623183597\\
1.086	0.000634011739044205\\
1.087	0.000435434946369551\\
1.088	0.000246782424207392\\
1.089	6.813251066351e-05\\
1.09	-0.000100393252321584\\
1.091	-0.00025862973048385\\
1.092	-0.000406368472727348\\
1.093	-0.000543358650208603\\
1.094	-0.000669308645763866\\
1.095	-0.000783888275704747\\
1.096	-0.000886731619538672\\
1.097	-0.00097744042634762\\
1.098	-0.00105558805997363\\
1.099	-0.00112072393226059\\
1.1	-0.00117237837977457\\
1.101	-0.00121006792774869\\
1.102	-0.00123330085935258\\
1.103	-0.00124158302990462\\
1.104	-0.00123442387851114\\
1.105	-0.00121134255215427\\
1.106	-0.00117187406102737\\
1.107	-0.00111557540270635\\
1.108	-0.00104203158610927\\
1.109	-0.000950861486993748\\
1.11	-0.000841723469836797\\
1.111	-0.000714320689078285\\
1.112	-0.000568406018455647\\
1.113	-0.000403786562326758\\
1.114	-0.000220327686824007\\
1.115	-1.79565184628139e-05\\
1.116	0.000203335135424698\\
1.117	0.000443488472575027\\
1.118	0.000702376013122841\\
1.119	0.000979800570094724\\
1.12	0.00127549488453083\\
1.121	0.00158912193507454\\
1.122	0.00192027591555899\\
1.123	0.00226848386637091\\
1.124	0.0026332079538447\\
1.125	0.00301384838727348\\
1.126	0.00340974690920337\\
1.127	0.00382019080040985\\
1.128	0.00424441741719672\\
1.129	0.00468161922098842\\
1.13	0.00513094916295254\\
1.131	0.00559152640081662\\
1.132	0.00606244231503306\\
1.133	0.00654276673049736\\
1.134	0.00703155427967328\\
1.135	0.00752785079084184\\
1.137	0.00853914843135106\\
1.139	0.00956909254281246\\
1.142	0.011133096936931\\
1.146	0.0132195482661914\\
1.148	0.014250531912996\\
1.15	0.0152672654787978\\
1.152	0.0162662406646126\\
1.154	0.0172447881265017\\
1.156	0.0182010257802494\\
1.158	0.0191337702945593\\
1.16	0.0200424197154767\\
1.162	0.0209268107600504\\
1.164	0.0217870590501033\\
1.166	0.0226233911940472\\
1.168	0.0234359754972417\\
1.17	0.0242247617742266\\
1.171	0.0246101189164247\\
1.172	0.0249893360837308\\
1.173	0.0253622851036024\\
1.174	0.0257288013788224\\
1.175	0.0260886817657329\\
1.176	0.0264416831710195\\
1.177	0.026787521644382\\
1.178	0.0271258720019301\\
1.179	0.027456368107333\\
1.18	0.0277786037080938\\
1.181	0.0280921337657465\\
1.182	0.0283964765111153\\
1.183	0.0286911161699437\\
1.184	0.0289755058777827\\
1.185	0.0292490713392164\\
1.186	0.0295112150667913\\
1.187	0.0297613206213296\\
1.188	0.0299987574840173\\
1.189	0.0302228864374272\\
1.19	0.0304330647746549\\
1.191	0.0306286518504071\\
1.192	0.03080901500332\\
1.193	0.0309735351616096\\
1.194	0.0311216124290623\\
1.195	0.031252671772084\\
1.196	0.0313661687418341\\
1.197	0.0314615948369794\\
1.198	0.0315384824653528\\
1.199	0.0315964095703234\\
1.2	0.0316350039376032\\
1.201	0.0316539474825426\\
1.202	0.0316529798855245\\
1.203	0.0316319013307371\\
1.204	0.0315905746792735\\
1.205	0.0315289273911059\\
1.206	0.0314469531009709\\
1.207	0.0313447123099433\\
1.208	0.0312223321841039\\
1.209	0.0310800060653689\\
1.21	0.0309179926219594\\
1.211	0.0307366139820942\\
1.212	0.0305362532268818\\
1.213	0.0303173516945456\\
1.214	0.0300804056795165\\
1.215	0.0298259625108233\\
1.216	0.0295546163178719\\
1.217	0.0292670032418956\\
1.218	0.0289637964883362\\
1.219	0.0286457012662851\\
1.22	0.0283134492302057\\
1.221	0.0279677929501907\\
1.222	0.0276095002111356\\
1.223	0.027239348224688\\
1.224	0.0268581179319161\\
1.225	0.0264665883927604\\
1.226	0.0260655315175162\\
1.227	0.0256557067778158\\
1.228	0.0252378561945226\\
1.229	0.0248126998536118\\
1.231	0.0239432149969221\\
1.233	0.0230524221552533\\
1.235	0.0221449171035442\\
1.237	0.0212246563025351\\
1.24	0.0198273576729071\\
1.243	0.018416941143073\\
1.248	0.0160506971984842\\
1.262	0.0094110747490106\\
1.264	0.00847660853981402\\
1.266	0.00755284872436679\\
1.268	0.00664373835886112\\
1.27	0.00575384130927237\\
1.271	0.00531767817629092\\
1.272	0.0048882762836886\\
1.273	0.0044663461171095\\
1.274	0.00405261915429689\\
1.275	0.00364784334621815\\
1.276	0.00325277836870796\\
1.277	0.0028681906787571\\
1.278	0.00249484833788838\\
1.279	0.00213351567632447\\
1.28	0.00178494791188966\\
1.281	0.00144988581708816\\
1.282	0.00112905037413569\\
1.283	0.00082313751530938\\
1.284	0.000532813048835123\\
1.285	0.000258707801841673\\
1.286	1.41305042022921e-06\\
1.287	-0.000238523737798424\\
1.288	-0.000460602806548582\\
1.289	-0.000664375595140765\\
1.29	-0.000849447761676281\\
1.291	-0.00101548172396715\\
1.292	-0.00116219870859613\\
1.293	-0.00128938027296632\\
1.294	-0.00139686928292893\\
1.295	-0.00148457033588656\\
1.296	-0.00155244962278767\\
1.297	-0.00160053426568352\\
1.298	-0.00162891111403862\\
1.299	-0.00163772498718506\\
1.3	-0.00162717642232169\\
1.301	-0.00159751896678406\\
1.302	-0.00154905603118261\\
1.303	-0.00148213732583224\\
1.304	-0.00139715492918846\\
1.305	-0.0012945390446224\\
1.306	-0.00117475350901008\\
1.307	-0.00103829109777953\\
1.308	-0.00088566865939077\\
1.309	-0.000717422130871448\\
1.31	-0.000534101509913398\\
1.311	-0.000336265864115948\\
1.312	-0.000124478403591866\\
1.313	0.000100698342254013\\
1.314	0.000338707161968266\\
1.315	0.000589000566022513\\
1.316	0.000851044905591181\\
1.317	0.00112432416482511\\
1.318	0.00140834340207485\\
1.319	0.0017026317912463\\
1.32	0.00200674521301236\\
1.321	0.0023202683759318\\
1.322	0.00264281648387454\\
1.323	0.00297403642146854\\
1.324	0.00331360741113107\\
1.325	0.00366124114385213\\
1.326	0.00401668141538147\\
1.327	0.00437970330415416\\
1.328	0.00475011184892127\\
1.329	0.00512774022643159\\
1.33	0.00551244752614233\\
1.331	0.00590411612801489\\
1.332	0.00630264869452501\\
1.333	0.00670796484245129\\
1.334	0.00711999752327319\\
1.335	0.00753868917434541\\
1.336	0.00796398767966666\\
1.337	0.00839584219852973\\
1.338	0.00883419890354853\\
1.339	0.0092789966991198\\
1.34	0.00973016299279195\\
1.342	0.0106512279874522\\
1.344	0.0115964272544891\\
1.346	0.0125643611198512\\
1.348	0.0135530956270098\\
1.35	0.0145600853021639\\
1.352	0.0155821224019665\\
1.355	0.0171346974604361\\
1.36	0.0197331718267688\\
1.362	0.0207595095716022\\
1.364	0.0217687955994266\\
1.365	0.0222649502434207\\
1.366	0.0227543189752488\\
1.367	0.0232360590359355\\
1.368	0.0237093357977329\\
1.369	0.0241733274581013\\
1.37	0.0246272298776429\\
1.371	0.0250702615329139\\
1.372	0.0255016683235523\\
1.373	0.0259207278410507\\
1.374	0.026326753307202\\
1.375	0.026719097534694\\
1.376	0.0270971564500369\\
1.377	0.0274603720954119\\
1.378	0.0278082351173539\\
1.379	0.0281402868367917\\
1.38	0.028456121203289\\
1.381	0.0287553861068539\\
1.382	0.0290377840614169\\
1.383	0.0293030724420058\\
1.384	0.0295510629395888\\
1.385	0.0297816208460873\\
1.386	0.0299946641132376\\
1.387	0.030190161552603\\
1.388	0.0303681305885672\\
1.389	0.0305286347359921\\
1.39	0.0306717807782024\\
1.391	0.0307977156222421\\
1.392	0.0309066225568708\\
1.393	0.0309987174694206\\
1.394	0.0310742450109136\\
1.395	0.0311334742333664\\
1.396	0.0311766941439098\\
1.397	0.0312042096090885\\
1.398	0.0312163373039978\\
1.399	0.0312134011707976\\
1.4	0.0311957279262192\\
1.401	0.0311636431454083\\
1.402	0.0311174674746968\\
1.403	0.0310575129866457\\
1.404	0.0309840798666103\\
1.405	0.0308974533576389\\
1.406	0.0307979011108372\\
1.407	0.0306856708547301\\
1.408	0.030560988394039\\
1.409	0.0304240560304017\\
1.41	0.0302750516569117\\
1.411	0.0301141283749629\\
1.412	0.0299414142190191\\
1.413	0.0297570123467534\\
1.414	0.0295610017918997\\
1.415	0.0293534387294572\\
1.416	0.0291343581528496\\
1.417	0.0289037758545843\\
1.418	0.0286616909340713\\
1.419	0.0284080885717737\\
1.42	0.0281429427631044\\
1.421	0.0278662195639563\\
1.422	0.0275778809430292\\
1.423	0.0272778883277782\\
1.424	0.0269662061813869\\
1.425	0.0266428062025135\\
1.426	0.0263076713358323\\
1.427	0.0259607993625126\\
1.428	0.0256022068500741\\
1.429	0.0252319333122601\\
1.43	0.0248500446902669\\
1.431	0.0244566364519896\\
1.432	0.0240518367835101\\
1.433	0.0236358094959632\\
1.434	0.0232087565525991\\
1.435	0.0227709202769986\\
1.436	0.0223225850100435\\
1.437	0.0218640784203252\\
1.438	0.021395772585294\\
1.439	0.0209180844716963\\
1.44	0.0204314759965745\\
1.441	0.0199364535976851\\
1.442	0.0194335672746964\\
1.443	0.0189234093755868\\
1.445	0.0178838482508823\\
1.447	0.0168232750085546\\
1.449	0.0157477142040929\\
1.456	0.0119602577029152\\
1.458	0.0108996355266293\\
1.46	0.00986081464719657\\
1.461	0.00935153587610493\\
1.462	0.00884999907748396\\
1.463	0.00835690375650833\\
1.464	0.00787291278121804\\
1.465	0.00739864982771987\\
1.466	0.00693469717061745\\
1.467	0.00648159383796187\\
1.468	0.00603983417512843\\
1.469	0.0056098668636686\\
1.47	0.00519209441722657\\
1.471	0.00478687319722182\\
1.472	0.00439451378665989\\
1.473	0.00401528171247323\\
1.474	0.00364939873903003\\
1.475	0.0032970445264251\\
1.476	0.00295835854461535\\
1.477	0.0026334424341341\\
1.478	0.00232236269778596\\
1.479	0.0020251536209539\\
1.48	0.00174182044332172\\
1.481	0.001472342736764\\
1.482	0.00121667797151481\\
1.483	0.000974765194928562\\
1.484	0.00074652871939751\\
1.485	0.000531881830029945\\
1.486	0.000330730501204357\\
1.487	0.000142977042212333\\
1.488	-3.14763878370705e-05\\
1.489	-0.00019272443450058\\
1.49	-0.000340855395130291\\
1.491	-0.000475948288533257\\
1.492	-0.000598070199583578\\
1.493	-0.000707273941395581\\
1.494	-0.000803596050491073\\
1.495	-0.00088705513543097\\
1.496	-0.000957650613857108\\
1.497	-0.00101536184061235\\
1.498	-0.00106014763258422\\
1.499	-0.00109194621064335\\
1.5	-0.00111067553966882\\
1.501	-0.00111623407006922\\
1.502	-0.00110850188851908\\
1.503	-0.00108734223495466\\
1.504	-0.00105260337703639\\
1.505	-0.00100412083709944\\
1.506	-0.000941719925037887\\
1.507	-0.000865218551318492\\
1.508	-0.000774430294313788\\
1.509	-0.000669167673691629\\
1.51	-0.000549245598766124\\
1.511	-0.000414484941585247\\
1.512	-0.000264716184378067\\
1.513	-9.97831142224292e-05\\
1.514	8.04534818703573e-05\\
1.515	0.000276112170095377\\
1.516	0.000487287319460794\\
1.517	0.000714045694688359\\
1.518	0.000956423222018721\\
1.519	0.00121442196415655\\
1.52	0.00148800734633925\\
1.521	0.00177710567996003\\
1.522	0.00208160201561602\\
1.523	0.0024013383348036\\
1.524	0.00273611210534597\\
1.525	0.0030856752382471\\
1.526	0.0034497334630883\\
1.527	0.00382794609783943\\
1.528	0.00421992623103717\\
1.529	0.00462524135001541\\
1.53	0.00504341437920885\\
1.531	0.00547392509937339\\
1.532	0.00591621198795123\\
1.533	0.00636967443145142\\
1.534	0.00683367526477952\\
1.535	0.00730754370381392\\
1.536	0.00779057856676468\\
1.537	0.00828205170079599\\
1.538	0.0087812116274959\\
1.54	0.0097994927617\\
1.542	0.0108390947707826\\
1.544	0.0118935774131104\\
1.552	0.0161348889703814\\
1.554	0.0171722017163791\\
1.556	0.0181902941226055\\
1.558	0.0191851030502534\\
1.559	0.0196726667239484\\
1.56	0.0201531508599833\\
1.561	0.0206262105668071\\
1.562	0.021091534993146\\
1.563	0.021548845699483\\
1.564	0.0219978948626705\\
1.565	0.0224384631426098\\
1.566	0.0228703572267355\\
1.567	0.0232934070916531\\
1.568	0.0237074631021041\\
1.569	0.0241123931961669\\
1.57	0.0245080799376454\\
1.571	0.0248944171270642\\
1.572	0.0252713063543841\\
1.573	0.0256386538615954\\
1.574	0.0259963676198609\\
1.575	0.0263443544439008\\
1.576	0.0266825168586511\\
1.577	0.0270107501916841\\
1.578	0.0273289404292543\\
1.579	0.0276369619430508\\
1.58	0.0279346751882015\\
1.581	0.0282219250041962\\
1.582	0.0284985392986106\\
1.583	0.0287643281722438\\
1.584	0.0290190829804104\\
1.585	0.0292625756635516\\
1.586	0.029494559222925\\
1.587	0.0297147683311803\\
1.588	0.0299229197078152\\
1.589	0.0301187132311282\\
1.59	0.0303018336428655\\
1.591	0.0304719520432459\\
1.592	0.0306287279390642\\
1.593	0.0307718120784943\\
1.594	0.0309008489521707\\
1.595	0.0310154794246627\\
1.596	0.031115343928938\\
1.597	0.0312000858882095\\
1.598	0.0312693550472987\\
1.599	0.0313228108446477\\
1.6	0.0313601260484995\\
1.601	0.031380990106924\\
1.602	0.0313851126796716\\
1.603	0.0313722272542583\\
1.604	0.0313420942245264\\
1.605	0.0312945041061798\\
1.606	0.0312292805855559\\
1.607	0.0311462829481184\\
1.608	0.0310454087151983\\
1.609	0.0309265960866756\\
1.61	0.0307898254803587\\
1.611	0.0306351211810196\\
1.612	0.0304625529710565\\
1.613	0.0302722367018902\\
1.614	0.03006433432475\\
1.615	0.0298390541063518\\
1.616	0.029596650592735\\
1.617	0.0293374239531317\\
1.618	0.0290617187561457\\
1.619	0.0287699224332858\\
1.62	0.0284624636303166\\
1.621	0.0281398100870378\\
1.622	0.027802466246889\\
1.623	0.0274509705970707\\
1.624	0.0270858924422197\\
1.625	0.0267078287057685\\
1.626	0.0263174008662581\\
1.627	0.0259152513907672\\
1.628	0.0255020398488002\\
1.629	0.025078439340454\\
1.63	0.0246451328054915\\
1.631	0.0242028090608644\\
1.632	0.0237521592135908\\
1.633	0.0232938731101973\\
1.634	0.0228286357861291\\
1.636	0.0218800036802178\\
1.638	0.0209115237468298\\
1.64	0.0199281864451062\\
1.643	0.018435386201578\\
1.65	0.0149370887959979\\
1.653	0.0134565323124689\\
1.655	0.0124817523611109\\
1.657	0.0115190334784327\\
1.659	0.0105701419145601\\
1.661	0.00963679211803692\\
1.663	0.00872073380180582\\
1.665	0.0078238340663761\\
1.667	0.00694815041048624\\
1.668	0.00651897456840134\\
1.669	0.00609599004063055\\
1.67	0.00567953121155673\\
1.671	0.0052699523579518\\
1.672	0.0048676279373554\\
1.673	0.00447295246161694\\
1.674	0.00408634002434161\\
1.675	0.00370822353953404\\
1.676	0.00333905370541743\\
1.677	0.00297929763037397\\
1.678	0.00262943707894792\\
1.679	0.00228996645467339\\
1.68	0.00196139055286082\\
1.681	0.00164422204252856\\
1.682	0.00133897872184097\\
1.683	0.00104618057924011\\
1.684	0.000766346681354779\\
1.685	0.000499991957707113\\
1.686	0.000247623916933115\\
1.687	9.73928429548465e-06\\
1.688	-0.000213179384266571\\
1.689	-0.00042066704644439\\
1.69	-0.000612279468058752\\
1.691	-0.000787596432529458\\
1.692	-0.00094622482573925\\
1.693	-0.00108780156525512\\
1.694	-0.00121199633139391\\
1.695	-0.00131851407356098\\
1.696	-0.00140709727302513\\
1.697	-0.00147752792673472\\
1.698	-0.00152962921421862\\
1.699	-0.00156326686033781\\
1.7	-0.00157835019597918\\
1.701	-0.00157483283994075\\
1.702	-0.00155271302782589\\
1.703	-0.00151203364062624\\
1.704	-0.00145288186102466\\
1.705	-0.00137538846833074\\
1.706	-0.00127972681776622\\
1.707	-0.00116611148497681\\
1.708	-0.00103479659918415\\
1.709	-0.000886073902297113\\
1.71	-0.000720270529409817\\
1.711	-0.000537746528648242\\
1.712	-0.000338892178650685\\
1.713	-0.000124125132310748\\
1.714	0.000106112590285257\\
1.715	0.000351357730751012\\
1.716	0.000611129013965428\\
1.717	0.000884930413230567\\
1.718	0.00117225442278013\\
1.719	0.00147258530577821\\
1.72	0.00178540228781277\\
1.721	0.00211018267054586\\
1.722	0.0024464048220163\\
1.723	0.00279355099786072\\
1.724	0.00315110996925672\\
1.725	0.00351857943787603\\
1.726	0.00389546824724984\\
1.727	0.00428129833805357\\
1.728	0.0046756063750153\\
1.729	0.00507794508720094\\
1.73	0.00548788432389946\\
1.731	0.00590501182832215\\
1.732	0.00632893367735399\\
1.734	0.00719567672166477\\
1.736	0.00808532563603181\\
1.738	0.00899536251185129\\
1.74	0.00992350136767861\\
1.742	0.0108676350643191\\
1.744	0.0118257706894522\\
1.746	0.0127959563226145\\
1.748	0.0137762032821054\\
1.751	0.0152607911320373\\
1.76	0.0197348592964341\\
1.762	0.0207123934268667\\
1.764	0.0216752850759998\\
1.766	0.0226189612413701\\
1.767	0.0230820932648075\\
1.768	0.0235385956204621\\
1.769	0.0239878372941456\\
1.77	0.0244291810739341\\
1.771	0.0248619864506034\\
1.772	0.0252856127345464\\
1.773	0.0256994221823041\\
1.774	0.0261027831445113\\
1.775	0.0264950734241269\\
1.776	0.0268756834912978\\
1.777	0.0272440195652033\\
1.778	0.0275995067897838\\
1.779	0.0279415922575326\\
1.78	0.0282697478808367\\
1.781	0.0285834731067034\\
1.782	0.0288822972123941\\
1.783	0.0291657815828557\\
1.784	0.029433522037166\\
1.785	0.0296851506556459\\
1.786	0.0299203372730945\\
1.787	0.0301387907633441\\
1.788	0.0303402599100848\\
1.789	0.0305245338521067\\
1.79	0.0306914422816789\\
1.791	0.0308408557362005\\
1.792	0.0309726852777557\\
1.793	0.0310868815206948\\
1.794	0.0311834339131014\\
1.795	0.0312623694914431\\
1.796	0.0313237510641358\\
1.797	0.0313676758774966\\
1.798	0.0313942738628259\\
1.799	0.0314037051828358\\
1.8	0.0313961577259687\\
1.801	0.0313718444810531\\
1.802	0.0313310011028012\\
1.803	0.0312738834176245\\
1.804	0.0312007645765462\\
1.805	0.0311119320466542\\
1.806	0.0310076848436753\\
1.807	0.0308883308672292\\
1.808	0.0307541842423866\\
1.809	0.0306055629775996\\
1.81	0.0304427864245747\\
1.811	0.0302661728215803\\
1.812	0.0300760370756024\\
1.813	0.0298726887895029\\
1.814	0.0296564307198293\\
1.815	0.0294275573884311\\
1.816	0.0291863541087976\\
1.817	0.0289330959432959\\
1.818	0.028668046870842\\
1.819	0.0283914596767758\\
1.82	0.0281035757662291\\
1.821	0.0278046251755564\\
1.822	0.0274948271438049\\
1.823	0.02717439078046\\
1.824	0.026843515957399\\
1.825	0.0265023946324985\\
1.826	0.026151212299923\\
1.827	0.0257901496349042\\
1.828	0.0254193842582886\\
1.829	0.0250390925678032\\
1.83	0.0246494516966655\\
1.831	0.0242506416898403\\
1.832	0.0238428481556379\\
1.833	0.0234262643951144\\
1.834	0.0230010931326778\\
1.835	0.0225675489383641\\
1.836	0.0221258605379995\\
1.837	0.0216762729156765\\
1.838	0.0212190493416742\\
1.839	0.02075447290864\\
1.84	0.0202828481594017\\
1.841	0.019804502890203\\
1.843	0.0188290853707693\\
1.845	0.0178313457573736\\
1.847	0.0168148319259598\\
1.849	0.0157835166797442\\
1.852	0.0142184829989103\\
1.857	0.011603232335017\\
1.859	0.0105703407603177\\
1.861	0.00955337147767787\\
1.863	0.00855794614142225\\
1.864	0.00807004528266697\\
1.865	0.00758958920356312\\
1.866	0.00711723758300842\\
1.867	0.00665363221801085\\
1.868	0.00619939438332295\\
1.869	0.00575512243709086\\
1.87	0.00532138952796446\\
1.871	0.00489874145942792\\
1.872	0.00448769480609057\\
1.873	0.00408873532451581\\
1.874	0.00370231665099752\\
1.875	0.00332885915450865\\
1.876	0.00296874904393674\\
1.877	0.00262233784693056\\
1.878	0.00228994216436673\\
1.879	0.00197184371455217\\
1.88	0.00166828965538102\\
1.881	0.00137949315144326\\
1.882	0.00110563422023091\\
1.883	0.000846860845695296\\
1.884	0.000603290302110704\\
1.885	0.000375010659617647\\
1.886	0.000162082488511128\\
1.887	-3.54592575364521e-05\\
1.888	-0.00021760321796549\\
1.889	-0.000384359489187691\\
1.89	-0.000535757394910963\\
1.891	-0.000671843186132115\\
1.892	-0.000792677703950417\\
1.893	-0.000898334043615723\\
1.894	-0.000988895253148936\\
1.895	-0.0010644520825176\\
1.896	-0.00112510081567674\\
1.897	-0.00117094121687211\\
1.898	-0.00120207460795152\\
1.899	-0.00121860210042124\\
1.9	-0.00122062300293901\\
1.901	-0.00120823341320042\\
1.902	-0.00118152501922886\\
1.903	-0.00114058412830875\\
1.904	-0.00108549092150145\\
1.905	-0.00101631895331566\\
1.906	-0.000933134902834976\\
1.907	-0.000835998572965568\\
1.908	-0.000724963145733781\\
1.909	-0.000600075681967738\\
1.91	-0.000461377848093303\\
1.911	-0.000308906869576298\\
1.912	-0.000142696696277866\\
1.913	3.72206398755459e-05\\
1.914	0.000230813485733616\\
1.915	0.000438048871897134\\
1.916	0.000658890684867686\\
1.917	0.000893297722873054\\
1.918	0.00114122166050512\\
1.919	0.0014026049508038\\
1.92	0.00167737869463913\\
1.921	0.00196546050049307\\
1.922	0.00226675236527463\\
1.923	0.00258113861723208\\
1.924	0.00290848393410492\\
1.925	0.00324863145484322\\
1.926	0.00360140102454487\\
1.927	0.00396658758110968\\
1.928	0.00434395971738821\\
1.929	0.00473325847045825\\
1.93	0.0051341962848519\\
1.931	0.0055464561916807\\
1.932	0.0059696912781062\\
1.933	0.00640352435518787\\
1.934	0.00684754786800967\\
1.935	0.00730132415333085\\
1.936	0.00776438593929729\\
1.937	0.00823623704414977\\
1.938	0.0087163533150596\\
1.939	0.00920418387058675\\
1.94	0.00969915270497435\\
1.942	0.0107080858778197\\
1.944	0.0117381113526824\\
1.946	0.0127839139451247\\
1.949	0.014370117222466\\
1.953	0.0164882073632771\\
1.955	0.0175360923639212\\
1.957	0.0185694096394768\\
1.959	0.0195831338975259\\
1.96	0.0200811683144018\\
1.961	0.0205725744805818\\
1.962	0.0210568264055788\\
1.963	0.021533424234303\\
1.964	0.022001894982091\\
1.965	0.0224617931460909\\
1.966	0.0229127007932632\\
1.967	0.0233542274689325\\
1.968	0.0237860100833478\\
1.969	0.0242077124345021\\
1.97	0.0246190241870248\\
1.971	0.025019659796421\\
1.972	0.0254093575620411\\
1.973	0.0257878783236474\\
1.974	0.0261550040988432\\
1.975	0.0265105364444698\\
1.976	0.026854294304433\\
1.977	0.0271861124074215\\
1.978	0.0275058398081631\\
1.979	0.0278133377578307\\
1.98	0.0281084776785843\\
1.981	0.0283911392261142\\
1.982	0.0286612082634083\\
1.983	0.0289185752754064\\
1.984	0.0291631338575882\\
1.985	0.029394778927426\\
1.986	0.0296134051833552\\
1.987	0.029818906013638\\
1.988	0.0300111723589294\\
1.989	0.0301900916565376\\
1.99	0.0303555471278241\\
1.991	0.0305074170896789\\
1.992	0.0306455746411398\\
1.993	0.0307698877425029\\
1.994	0.0308802193190432\\
1.995	0.0309764276078566\\
1.996	0.0310583667496558\\
1.997	0.0311258875518328\\
1.998	0.0311788383872909\\
1.999	0.0312170664687614\\
2	0.0312404192146261\\
};
\addlegendentry{FOM simulation}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.4	-0.005\\
0.4	0.035\\
};
\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0\\
0.11	0.000111875815301143\\
0.12	0.00107342983205339\\
0.13	0.00402683565294382\\
0.14	0.00925043569377593\\
0.15	0.0155679849146972\\
0.16	0.021169401751719\\
0.17	0.0250147399676122\\
0.18	0.0274214819419099\\
0.19	0.029299362576845\\
0.2	0.030883482189318\\
0.21	0.0313005300623579\\
0.22	0.0294121118894441\\
0.23	0.0250537129475648\\
0.24	0.0193901628384503\\
0.25	0.0140245449610954\\
0.26	0.00976512347582181\\
0.27	0.00627487737707266\\
0.28	0.00289649373713941\\
0.29	-0.000259314857159687\\
0.3	-0.00211788371265831\\
0.31	-0.00154866159587064\\
0.32	0.00155286897070361\\
0.33	0.00610932524712382\\
0.34	0.0107767807654202\\
0.35	0.0149945483581329\\
0.36	0.0191280365063995\\
0.37	0.0236196766869461\\
0.38	0.0280804854316186\\
0.39	0.0312943704920441\\
0.4	0.0321504930358993\\
0.41	0.0305641686558382\\
0.42	0.0274681687087832\\
0.43	0.0239112397662367\\
0.44	0.0201959135127927\\
0.45	0.0159132252612122\\
0.46	0.0107868266623594\\
0.47	0.00540745055480363\\
0.48	0.00106678245545888\\
0.49	-0.00116423727478976\\
0.5	-0.00119622516632134\\
0.51	0.000218848510097125\\
0.52	0.00234519125976052\\
0.53	0.00514059945192624\\
0.54	0.00907424869509477\\
0.55	0.0143104830407754\\
0.56	0.0201369544446552\\
0.57	0.0252548899359799\\
0.58	0.0286607718263219\\
0.59	0.0302518384740735\\
0.6	0.0305845229719641\\
0.61	0.0300830745698777\\
0.62	0.0285380397963513\\
0.63	0.0254064387261113\\
0.64	0.0205824854554693\\
0.65	0.0148219826262093\\
0.66	0.00936355048304804\\
0.67	0.00511067072705851\\
0.68	0.00217373954907529\\
0.69	0.000186320355630709\\
0.7	-0.000984469921411879\\
0.71	-0.000898477929465624\\
0.72	0.00106781241671072\\
0.73	0.00500908478433271\\
0.74	0.0101969115708425\\
0.75	0.0155145380476713\\
0.76	0.0201930093065985\\
0.77	0.0241316123342905\\
0.78	0.0275298907399888\\
0.79	0.0302664842747706\\
0.8	0.0317040026403927\\
0.81	0.0311412065762653\\
0.82	0.028457413750071\\
0.83	0.0242948638087865\\
0.84	0.0195964225510186\\
0.85	0.0149639230457952\\
0.86	0.0104634154843986\\
0.87	0.00602558016945798\\
0.88	0.00197508152056569\\
0.89	-0.000898326131603788\\
0.9	-0.00182935809535234\\
0.91	-0.000647616614974922\\
0.92	0.00213402245334304\\
0.93	0.00578528174642878\\
0.94	0.00989826671869176\\
0.95	0.014469698383385\\
0.96	0.0194839938646987\\
0.97	0.0244737265151653\\
0.98	0.0285507028109802\\
0.99	0.0309099897982983\\
1	0.0313226179696016\\
1.01	0.0301468105272416\\
1.02	0.0278776018188469\\
1.03	0.0247114442340659\\
1.04	0.0205622745085914\\
1.05	0.0154819858193762\\
1.06	0.0100155822625139\\
1.07	0.00509014890386172\\
1.08	0.001516711379697\\
1.09	-0.000423044638393044\\
1.1	-0.000925981935922415\\
1.11	-0.000246785889657097\\
1.12	0.0016349531042068\\
1.13	0.00491536253401614\\
1.14	0.00955274025827224\\
1.15	0.0149890440248113\\
1.16	0.020319276978416\\
1.17	0.024766251690667\\
1.18	0.0280144397393958\\
1.19	0.0301103093447548\\
1.2	0.0310807367075721\\
1.21	0.0306967878698079\\
1.22	0.0286409153806275\\
1.23	0.0249050805823252\\
1.24	0.020001628153826\\
1.25	0.0147556114221197\\
1.26	0.00986776228344644\\
1.27	0.00565857835033956\\
1.28	0.00220575586434801\\
1.29	-0.000318594340416478\\
1.3	-0.00149946861478956\\
1.31	-0.000898280785845973\\
1.32	0.00157141837564145\\
1.33	0.00549134069929869\\
1.34	0.0101666265334939\\
1.35	0.0150141146774732\\
1.36	0.0197432135338054\\
1.37	0.0241898827918217\\
1.38	0.0280253936565087\\
1.39	0.030684210242951\\
1.4	0.0316198194843103\\
1.41	0.030652228197114\\
1.42	0.028071268170899\\
1.43	0.0244029227988825\\
1.44	0.0200774035097075\\
1.45	0.0153190682894837\\
1.46	0.0103334761048144\\
1.47	0.00555394123483799\\
1.48	0.00165027415711982\\
1.49	-0.000748455352276967\\
1.5	-0.00136828073665241\\
1.51	-0.000352410288487093\\
1.52	0.00196611828737758\\
1.53	0.00533586396531227\\
1.54	0.00963185797246791\\
1.55	0.0146537929247104\\
1.56	0.0199207718730423\\
1.57	0.0247122002301348\\
1.58	0.0283522023581479\\
1.59	0.0304867179067543\\
1.6	0.0311111648995706\\
1.61	0.0303579940590031\\
1.62	0.0282866109631645\\
1.63	0.0248968359045474\\
1.64	0.0203400664586497\\
1.65	0.0150878906307961\\
1.66	0.00985525457967551\\
1.67	0.00532178939928141\\
1.68	0.00189534240700784\\
1.69	-0.000286751764440929\\
1.7	-0.00116553110341178\\
1.71	-0.00060949903254981\\
1.72	0.00152164019472689\\
1.73	0.00516136632539599\\
1.74	0.0098991736780274\\
1.75	0.0150804516812344\\
1.76	0.0200682018256022\\
1.77	0.0244363726006545\\
1.78	0.0279438482511178\\
1.79	0.0303651440972916\\
1.8	0.0313938694083729\\
1.81	0.0307476614612496\\
1.82	0.0283835608997722\\
1.83	0.0246088084803224\\
1.84	0.0199693698822285\\
1.85	0.0150143177342423\\
1.86	0.010147132736507\\
1.87	0.00567332360922501\\
1.88	0.00194679384529639\\
1.89	-0.000581090588021471\\
1.9	-0.00149779862554711\\
1.91	-0.000640087879191231\\
1.92	0.00181713173025333\\
1.93	0.00547434471078212\\
1.94	0.00991015696793829\\
1.95	0.0147850336026232\\
1.96	0.0197744584664377\\
1.97	0.0244437444361716\\
1.98	0.0282380478678923\\
1.99	0.0306397778397596\\
2	0.0313693818436604\\
};
\addlegendentry{L-OpInf ROM $r=2$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.0149999999999999	0\\
0.03	0\\
0.0449999999999999	0\\
0.0600000000000001	0\\
0.075	0\\
0.0900000000000001	0\\
0.105	4.24750107774763e-05\\
0.12	0.00128245540355443\\
0.135	0.00622006986548462\\
0.15	0.0150050241612181\\
0.165	0.0235354797970013\\
0.18	0.0282660769833056\\
0.195	0.0299035214819565\\
0.21	0.0301189572976048\\
0.225	0.0276403939505132\\
0.24	0.0207645463092172\\
0.255	0.0116692689750695\\
0.27	0.00466593554047234\\
0.285	0.00115075625147609\\
0.3	-0.000396930386174832\\
0.315	-3.16257883685722e-05\\
0.33	0.00429507295925591\\
0.345	0.0125021658894962\\
0.36	0.0209331859514856\\
0.375	0.0264913039102526\\
0.39	0.0294897961207161\\
0.405	0.030841025098298\\
0.42	0.0291272069322306\\
0.435	0.0229493538414873\\
0.45	0.0143412381938866\\
0.465	0.00705329861146353\\
0.48	0.00243289995213325\\
0.495	-0.000384020908231975\\
0.51	-0.000973592815485036\\
0.525	0.00256351198696647\\
0.54	0.0100419378259129\\
0.555	0.0182476769252797\\
0.57	0.0244652925712006\\
0.585	0.0286646789470415\\
0.6	0.0311290752497932\\
0.615	0.0303082907969661\\
0.63	0.0249897427753361\\
0.645	0.0169993815663603\\
0.66	0.00957893841568791\\
0.675	0.00403976557960872\\
0.69	6.59561492943883e-05\\
0.705	-0.00152468200072353\\
0.72	0.00108030844610285\\
0.735	0.00769220882787813\\
0.75	0.0155348312908561\\
0.765	0.0222285332839487\\
0.78	0.0274562917671293\\
0.795	0.0309868928511576\\
0.81	0.0311494631047238\\
0.825	0.0268237715229593\\
0.84	0.0195805389646102\\
0.855	0.0121925267331344\\
0.87	0.00593225307701473\\
0.885	0.000930528583372059\\
0.9	-0.00167435764812129\\
0.915	-0.000107660686117894\\
0.93	0.00551612497975063\\
0.945	0.0128526084979339\\
0.96	0.0198289731172687\\
0.975	0.0259013422380219\\
0.99	0.0304264656692037\\
1.005	0.0316251947338542\\
1.02	0.0283969618530764\\
1.035	0.0220237109033652\\
1.05	0.0148393207249464\\
1.065	0.00806346283843107\\
1.08	0.00217902185764207\\
1.095	-0.00142077037094568\\
1.11	-0.00096246151167434\\
1.125	0.00357101626183609\\
1.14	0.0102594870008881\\
1.155	0.0173203495419556\\
1.17	0.0240442413026896\\
1.185	0.0294681647740784\\
1.2	0.0317193256400503\\
1.215	0.0296631988440186\\
1.23	0.0242713760171307\\
1.245	0.0174618970152951\\
1.26	0.0103801169233393\\
1.275	0.0037730004859915\\
1.29	-0.000771132005114028\\
1.305	-0.0014558076133464\\
1.32	0.00190735622781535\\
1.335	0.00781288586352069\\
1.35	0.0147604759017066\\
1.365	0.0219360551726406\\
1.38	0.0281406325972042\\
1.395	0.0314255069502045\\
1.41	0.0305854986776952\\
1.425	0.0262707812639937\\
1.44	0.0200018934932018\\
1.455	0.0128240675365399\\
1.47	0.00566694119712974\\
1.485	0.000258209466346138\\
1.5	-0.00156954891538019\\
1.515	0.000567811005274921\\
1.53	0.00556761576823339\\
1.545	0.012209504343317\\
1.56	0.0196333078559405\\
1.575	0.0264803951527695\\
1.59	0.0307473711382453\\
1.605	0.0311366146772476\\
1.62	0.0279751584191537\\
1.635	0.022401722984803\\
1.65	0.0153338714435303\\
1.665	0.00780911806489759\\
1.68	0.00164198075924582\\
1.695	-0.00129593346599322\\
1.71	-0.000413583506024828\\
1.725	0.00357440155906996\\
1.74	0.0097281948982848\\
1.755	0.0171966566592618\\
1.77	0.0245312200206393\\
1.785	0.0296984356644125\\
1.8	0.031299457154806\\
1.815	0.0293448254700848\\
1.83	0.0246062232278779\\
1.845	0.0178464041398336\\
1.86	0.0101426742368864\\
1.875	0.00334646170300901\\
1.89	-0.000637635181184759\\
1.905	-0.00101208325020186\\
1.92	0.00187851508433101\\
1.935	0.00737622153966355\\
1.95	0.0146894682911118\\
1.965	0.0223432462047946\\
1.98	0.0283017496199069\\
1.995	0.0310673083663944\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/sine_POI_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymode=log,
ymin=9.83100858831856e-07,
ymax=0.0983100858831856,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative displacement error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.25,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.102	4.60874402535489e-05\\
0.103	0.000130165415741574\\
0.105	0.000331589478325594\\
0.106	0.000476952756356388\\
0.108	0.000795062755384655\\
0.11	0.00117084052981315\\
0.112	0.00158100789681487\\
0.114	0.00199316744514013\\
0.116	0.00237185367601369\\
0.117	0.0025349658317839\\
0.118	0.00267609313070167\\
0.119	0.00279226783553459\\
0.12	0.00288185573378179\\
0.121	0.00294370246966896\\
0.122	0.00297635261962809\\
0.123	0.00297872671140383\\
0.124	0.00294982454903515\\
0.125	0.00288827495045047\\
0.126	0.00279286267476814\\
0.127	0.00266300646431751\\
0.128	0.00249893849633409\\
0.129	0.00230191089961164\\
0.13	0.00207416483900894\\
0.131	0.00181874570683074\\
0.132	0.00153934308430243\\
0.133	0.00124002424675912\\
0.134	0.00092489696976424\\
0.135	0.000597933264255643\\
0.136	0.00026297069005846\\
0.137	7.61849931230884e-05\\
0.138	0.000415610043625822\\
0.139	0.000751130402705756\\
0.14	0.00107825081160194\\
0.141	0.00139215932535742\\
0.142	0.00168784576812682\\
0.143	0.00196032638082657\\
0.144	0.00220490442009978\\
0.145	0.0024173982941658\\
0.146	0.00259428897264879\\
0.147	0.00273277367426917\\
0.148	0.00283073073965682\\
0.149	0.00288662217650896\\
0.15	0.00289937734805744\\
0.151	0.00286829746315974\\
0.152	0.00279302509874011\\
0.153	0.00267359492969998\\
0.154	0.00251053716790797\\
0.155	0.0023050033218856\\
0.156	0.00205887779021416\\
0.157	0.00177483305529244\\
0.158	0.00145631568001075\\
0.159	0.00110746674776829\\
0.16	0.000732976936965168\\
0.161	0.000337917981104117\\
0.162	7.24035384998729e-05\\
0.163	0.000492553322119574\\
0.164	0.000917026153468558\\
0.165	0.00134025581125993\\
0.166	0.00175660507187476\\
0.167	0.00216035655074079\\
0.168	0.0025457194488647\\
0.169	0.00290688468806213\\
0.17	0.00323814228381213\\
0.171	0.00353403214454935\\
0.172	0.00378948594755452\\
0.173	0.00399996242649719\\
0.174	0.00416156139982822\\
0.175	0.00427107794935729\\
0.176	0.00432601148906639\\
0.177	0.00432455507576486\\
0.178	0.00426556543180063\\
0.179	0.0041485382685671\\
0.18	0.00397361159443418\\
0.181	0.00374159182506851\\
0.182	0.00345399001463337\\
0.183	0.00311306799693073\\
0.184	0.00272187387089321\\
0.185	0.00228424416936108\\
0.186	0.00180477086017631\\
0.187	0.00128872681247084\\
0.188	0.000741963457379901\\
0.189	0.000170803331988462\\
0.191	0.00101768711397767\\
0.192	0.0016209189083694\\
0.193	0.00222050170475332\\
0.194	0.00280909489565606\\
0.195	0.00337933517631378\\
0.196	0.003923915672574\\
0.197	0.00443566189729342\\
0.198	0.0049076377366093\\
0.199	0.00533327174060613\\
0.2	0.00570647331159593\\
0.201	0.00602174110817706\\
0.202	0.00627425656344928\\
0.203	0.00645995085117809\\
0.204	0.00657554653434657\\
0.205	0.00661858643617451\\
0.206	0.00658745013068275\\
0.207	0.00648135916759806\\
0.208	0.0063003938390406\\
0.209	0.00604551506841581\\
0.21	0.00571857940274099\\
0.211	0.00532234699801142\\
0.212	0.00486047911141876\\
0.213	0.00433751760566594\\
0.214	0.00375884270190155\\
0.215	0.00313060784663197\\
0.216	0.0024596567191875\\
0.217	0.00175342290492526\\
0.218	0.0010198321961531\\
0.219	0.000267208011675568\\
0.22	0.000495824628243361\\
0.221	0.00126043091414861\\
0.222	0.00201766131773124\\
0.223	0.00275853996164465\\
0.224	0.00347415665772679\\
0.225	0.0041557818078555\\
0.226	0.00479498359050427\\
0.227	0.00538374104966852\\
0.228	0.00591455459654256\\
0.229	0.0063805602659279\\
0.23	0.00677563288599425\\
0.231	0.00709446020644224\\
0.232	0.00733260512007493\\
0.233	0.00748656373555819\\
0.234	0.00755381024827815\\
0.235	0.00753282953452569\\
0.236	0.00742314088256884\\
0.237	0.00722531527773604\\
0.238	0.00694098308483536\\
0.239	0.0065728354933402\\
0.24	0.00612461877106222\\
0.241	0.00560110299674942\\
0.242	0.00500802753357471\\
0.243	0.00435203792625224\\
0.244	0.00364061048603048\\
0.245	0.00288197158150964\\
0.246	0.00208499759507391\\
0.247	0.00125910055863975\\
0.248	0.000414121462282909\\
0.249	0.000439776992287114\\
0.25	0.00129222373527887\\
0.251	0.00213275563556807\\
0.252	0.00295094072946649\\
0.253	0.00373650339870497\\
0.254	0.00447944724206502\\
0.255	0.00517018120877062\\
0.256	0.00579964846533793\\
0.257	0.00635944725506313\\
0.258	0.00684193734346577\\
0.259	0.0072403353350938\\
0.26	0.00754880551638397\\
0.261	0.00776253782544458\\
0.262	0.00787780860685335\\
0.263	0.00789202977463163\\
0.264	0.00780378906207549\\
0.265	0.00761287660017123\\
0.266	0.00732030135328116\\
0.267	0.00692829741132068\\
0.268	0.00644030994417117\\
0.269	0.00586096418534445\\
0.27	0.00519602460346914\\
0.271	0.00445233575225868\\
0.272	0.00363774475715088\\
0.273	0.00276101320871279\\
0.274	0.00183171827586725\\
0.275	0.000860143741053502\\
0.276	0.000142834961947378\\
0.277	0.00116587459914984\\
0.278	0.00219729335476232\\
0.279	0.00322520206572711\\
0.28	0.00423764071825263\\
0.281	0.00522272123983078\\
0.282	0.006168770012535\\
0.283	0.00706446935831307\\
0.284	0.00789899680852842\\
0.285	0.0086621592442839\\
0.286	0.00934452017076824\\
0.287	0.00993751780395447\\
0.288	0.010433571537076\\
0.289	0.0108261770808136\\
0.29	0.0111099897791585\\
0.291	0.0112808953054502\\
0.292	0.011336066496161\\
0.293	0.0112740066577513\\
0.294	0.011094578447569\\
0.295	0.0107990170133731\\
0.296	0.0103899267275988\\
0.297	0.00987126176427269\\
0.298	0.00924828916783516\\
0.299	0.00852753498535484\\
0.3	0.00771671469758071\\
0.301	0.00682464951642423\\
0.302	0.00586116904481196\\
0.303	0.00483700185555341\\
0.304	0.00376365412177854\\
0.305	0.0026532797711334\\
0.306	0.00151854383872545\\
0.307	0.000372477835072684\\
0.308	0.000771670894940574\\
0.309	0.00190059333080904\\
0.31	0.00300107593244941\\
0.311	0.00406015781359964\\
0.312	0.00506528592434493\\
0.313	0.00600446628116428\\
0.314	0.00686640920389273\\
0.315	0.00764066670754029\\
0.316	0.00831776061127766\\
0.317	0.00888929922815756\\
0.318	0.00934808199389144\\
0.319	0.00968819090283746\\
0.32	0.00990506802236552\\
0.321	0.00999557756535177\\
0.322	0.0099580520431655\\
0.323	0.00979232157436\\
0.324	0.00949972551119124\\
0.325	0.0090831059947865\\
0.326	0.00854678400204952\\
0.327	0.00789651698603113\\
0.328	0.00713943872733876\\
0.329	0.00628398319446598\\
0.33	0.00533979254704507\\
0.331	0.00431760998454402\\
0.332	0.0032291600428217\\
0.333	0.00208701810742613\\
0.334	0.000904468987190005\\
0.335	0.000304646930566685\\
0.336	0.0015260931625472\\
0.337	0.00274540052123204\\
0.338	0.00394803651098801\\
0.339	0.00511957624910232\\
0.34	0.00624587200998208\\
0.341	0.0073132214255829\\
0.342	0.00830853282969233\\
0.343	0.00921948063358721\\
0.344	0.0100346530038015\\
0.345	0.0107436931477666\\
0.346	0.011337425091232\\
0.347	0.011807966945134\\
0.348	0.012148830665211\\
0.349	0.0123550084124746\\
0.35	0.0124230385721578\\
0.351	0.012351051224695\\
0.352	0.0121388029779986\\
0.353	0.0117876894599403\\
0.354	0.0113007351554334\\
0.355	0.0106825677836384\\
0.356	0.00993937327357952\\
0.357	0.00907883203785988\\
0.358	0.00811003587744067\\
0.359	0.00704338798178765\\
0.36	0.00589048918879058\\
0.361	0.00466401000003003\\
0.362	0.00337754648996857\\
0.363	0.00204546453043061\\
0.364	0.000682742076799196\\
0.365	0.000695200237820862\\
0.366	0.00207268334874698\\
0.367	0.00343395309764678\\
0.368	0.00476336178661119\\
0.369	0.0060455501425564\\
0.37	0.00726562692031061\\
0.371	0.00840934601295483\\
0.372	0.00946327647873615\\
0.373	0.010414960717868\\
0.374	0.0112530640559908\\
0.375	0.0119675134088469\\
0.376	0.0125496216476646\\
0.377	0.0129921914876117\\
0.378	0.0132896042967094\\
0.379	0.0134378975300581\\
0.38	0.013434821432567\\
0.381	0.0132798751669229\\
0.382	0.0129743155973443\\
0.383	0.012521140538348\\
0.384	0.0119250660889484\\
0.385	0.0111924880917019\\
0.386	0.0103314111465857\\
0.387	0.00935136078316402\\
0.388	0.00826327657846062\\
0.389	0.00707939154014753\\
0.39	0.00581310264237504\\
0.391	0.00447881392961804\\
0.392	0.0030917739826541\\
0.393	0.00166790425945284\\
0.394	0.000223606748883896\\
0.395	0.00122442303185158\\
0.396	0.00265938036798248\\
0.397	0.00406454629641219\\
0.398	0.00542349154618431\\
0.399	0.00672026650664278\\
0.4	0.00793958320814807\\
0.401	0.00906700226521589\\
0.402	0.0100891003526703\\
0.403	0.010993631031956\\
0.404	0.0117696802031555\\
0.405	0.0124077932563263\\
0.406	0.0129000807127154\\
0.407	0.0132403197005609\\
0.408	0.0134240473911059\\
0.409	0.0134486158400852\\
0.41	0.0133132167623613\\
0.411	0.013018901491878\\
0.412	0.0125685801236792\\
0.413	0.0119669955404237\\
0.414	0.0112206775768844\\
0.415	0.0103378712928833\\
0.416	0.00932844426286479\\
0.417	0.00820377778477839\\
0.418	0.00697664321596368\\
0.419	0.00566105778957449\\
0.42	0.00427212411186322\\
0.421	0.00282586187459131\\
0.422	0.00133902100902851\\
0.423	0.000171110317287333\\
0.424	0.00168689619739493\\
0.425	0.00319056351913751\\
0.426	0.00466441403404576\\
0.427	0.00609102281229797\\
0.428	0.00745344040147428\\
0.429	0.00873539668304762\\
0.43	0.00992148890640275\\
0.431	0.0109973653248186\\
0.432	0.0119499023364879\\
0.433	0.0127673541383149\\
0.434	0.0134394929677209\\
0.435	0.01395773817423\\
0.436	0.0143152620377089\\
0.437	0.0145070709470282\\
0.438	0.0145300668393866\\
0.439	0.0143830980758192\\
0.44	0.0140669799050778\\
0.441	0.0135844846613392\\
0.442	0.0129403206572897\\
0.443	0.0121410868541698\\
0.444	0.0111951974997806\\
0.445	0.0101127915490776\\
0.446	0.00890562388528095\\
0.447	0.00758693271883011\\
0.448	0.00617128999920088\\
0.449	0.00467444141854257\\
0.45	0.00311312812781306\\
0.451	0.00150488962125574\\
0.452	0.000132135460462317\\
0.453	0.00177941379556588\\
0.454	0.00341823296544907\\
0.455	0.00502991912400714\\
0.456	0.00659605101210146\\
0.457	0.00809867214958444\\
0.458	0.00952050245599309\\
0.459	0.0108451420496673\\
0.46	0.0120572634180312\\
0.461	0.0131427908423207\\
0.462	0.014089066052067\\
0.463	0.0148850009999679\\
0.464	0.0155212117481335\\
0.465	0.015990130788932\\
0.466	0.0162860995440384\\
0.467	0.0164054395107371\\
0.468	0.0163465000373504\\
0.469	0.0161096820799561\\
0.47	0.0156974393302428\\
0.471	0.0151142565283222\\
0.472	0.0143666042243629\\
0.473	0.0134628687694696\\
0.474	0.0124132598090768\\
0.475	0.011229697574029\\
0.476	0.00992567973302802\\
0.477	0.00851612936221078\\
0.478	0.00701722503439138\\
0.479	0.00544621568792557\\
0.48	0.00382122333624751\\
0.481	0.0021610360704962\\
0.482	0.000484893021885276\\
0.484	0.00283738557672485\\
0.485	0.00444479940344863\\
0.486	0.00599117404829353\\
0.487	0.00745836809384005\\
0.488	0.00882911645880841\\
0.489	0.0100872331965285\\
0.49	0.0112178017887068\\
0.491	0.0122073514151016\\
0.492	0.0130440169429345\\
0.493	0.0137176802931821\\
0.494	0.014220091881345\\
0.495	0.0145449706996571\\
0.496	0.0146880820984046\\
0.497	0.0146472920939922\\
0.498	0.0144225972173798\\
0.499	0.01401613005334\\
0.5	0.013432140042316\\
0.501	0.012676950009228\\
0.502	0.0117588882479721\\
0.503	0.010688196823792\\
0.504	0.00947691765826098\\
0.505	0.00813875744433665\\
0.506	0.00668893286556447\\
0.507	0.00514399791732997\\
0.508	0.00352165546367907\\
0.509	0.00184055510366071\\
0.51	0.000120079578587987\\
0.511	0.00161987763438768\\
0.512	0.0033591413014474\\
0.513	0.00507748727645152\\
0.514	0.00675487653521149\\
0.515	0.00837168757039142\\
0.516	0.0099089445447041\\
0.517	0.0113485385612926\\
0.518	0.0126734394168047\\
0.519	0.0138678952150628\\
0.52	0.0149176177085806\\
0.521	0.0158099513803122\\
0.522	0.0165340232448635\\
0.523	0.0170808722094396\\
0.524	0.0174435578306693\\
0.525	0.0176172452939606\\
0.526	0.0175992660698917\\
0.527	0.0173891539388951\\
0.528	0.0169886551013498\\
0.529	0.0164017133359229\\
0.53	0.015634429883352\\
0.531	0.0146949973001406\\
0.532	0.0135936086782781\\
0.533	0.0123423449100272\\
0.534	0.0109550399082171\\
0.535	0.00944712447760628\\
0.536	0.00783545145138931\\
0.537	0.00613810356560451\\
0.538	0.00437418767524952\\
0.539	0.00256361639465961\\
0.54	0.000726879537690736\\
0.541	0.00111519079444642\\
0.542	0.00294166128241013\\
0.543	0.00473173806288344\\
0.544	0.00646500410827639\\
0.545	0.00812165853084328\\
0.546	0.00968274647081922\\
0.547	0.0111303782094269\\
0.548	0.0124479406581818\\
0.549	0.0136202910758114\\
0.55	0.0146339329999061\\
0.551	0.0154771734517455\\
0.552	0.0161402609950283\\
0.553	0.0166155049490086\\
0.554	0.0168973690709455\\
0.555	0.0169825353019953\\
0.556	0.0168699476034925\\
0.557	0.0165608326721821\\
0.558	0.0160586838884826\\
0.559	0.0153692212108055\\
0.56	0.0145003331536168\\
0.561	0.0134619928008735\\
0.562	0.0122661452023374\\
0.563	0.0109265720642992\\
0.564	0.0094587331819868\\
0.565	0.00787958812502459\\
0.566	0.00620740912263505\\
0.567	0.00446157598969487\\
0.568000000000001	0.00266234651323145\\
0.569	0.000830619008655488\\
0.57	0.00101230246424173\\
0.571	0.00284494845586384\\
0.572	0.00464593697636651\\
0.573	0.00639422508007988\\
0.574	0.00806934759732178\\
0.575	0.00965165786282658\\
0.576000000000001	0.0111225532285085\\
0.577	0.0124646845419148\\
0.578	0.0136621707166562\\
0.579	0.0147007870007305\\
0.58	0.0155681213842498\\
0.581	0.0162537194153455\\
0.582	0.0167492164264157\\
0.583	0.0170484444705671\\
0.584	0.017147500486092\\
0.585	0.017044785804969\\
0.586	0.0167410355649156\\
0.587	0.0162393181162046\\
0.588	0.0155449992978524\\
0.589	0.0146656847590176\\
0.59	0.0136111351032896\\
0.591	0.0123931610058468\\
0.592	0.0110254909972613\\
0.593	0.0095236020177075\\
0.594	0.00790454742609196\\
0.595	0.00618677642823066\\
0.596	0.00438991421443877\\
0.597	0.00253453947339453\\
0.598	0.000641951510592144\\
0.599	0.00126608322945712\\
0.6	0.00316757758360847\\
0.601	0.00504057149251826\\
0.602	0.00686339409632409\\
0.603	0.00861491970688097\\
0.604	0.0102747988217213\\
0.605	0.0118236940385233\\
0.606	0.0132435114409209\\
0.607	0.0145176119153777\\
0.608	0.0156310072081594\\
0.609	0.016570529709619\\
0.61	0.0173249858485644\\
0.611	0.0178852935575875\\
0.612	0.0182445876380286\\
0.613	0.0183983015103977\\
0.614	0.0183442245267824\\
0.615	0.0180825266851066\\
0.616	0.0176157646022165\\
0.617	0.0169488590345294\\
0.618	0.0160890355533075\\
0.619	0.015045745613101\\
0.62	0.0138305640032024\\
0.621	0.0124570525129355\\
0.622	0.0109406079525697\\
0.623	0.00929829105942789\\
0.624	0.00754862896200324\\
0.625	0.00571140484889159\\
0.626	0.00380743014363622\\
0.627	0.00185830457675185\\
0.628	0.000113824711114758\\
0.629	0.00208652198880541\\
0.63	0.00403733075288135\\
0.631	0.0059440231010937\\
0.632	0.00778484793661192\\
0.633	0.00953878698183862\\
0.634	0.0111858084231592\\
0.635	0.0127071003855201\\
0.636	0.0140852763424558\\
0.637	0.015304574353841\\
0.638	0.0163510455520167\\
0.639	0.0172127237404745\\
0.64	0.0178797686976431\\
0.641	0.0183445717859103\\
0.642	0.0186018410197818\\
0.643	0.0186486710824593\\
0.644	0.018484587300848\\
0.645	0.0181115496842895\\
0.646	0.0175339238958989\\
0.647	0.0167584347889812\\
0.648	0.0157940954811743\\
0.649	0.0146521092072405\\
0.65	0.0133457438826281\\
0.651	0.0118901753250611\\
0.652	0.0103023102817543\\
0.653	0.00860059944420045\\
0.654	0.00680482626359823\\
0.655	0.0049358740050674\\
0.656	0.00301548782279613\\
0.657	0.00106602802700725\\
0.658	0.000889786676095601\\
0.659	0.00282914286814864\\
0.66	0.00472939599235577\\
0.661	0.00656833061703794\\
0.662	0.00832441929190189\\
0.663	0.00997707288626574\\
0.664	0.0115068770647866\\
0.665	0.0128958169036722\\
0.666	0.0141274879212057\\
0.667	0.0151872872424367\\
0.668	0.0160625826141595\\
0.669	0.0167428601818132\\
0.67	0.0172198487269515\\
0.671	0.0174876169941093\\
0.672	0.0175426448813145\\
0.673	0.0173838669139947\\
0.674	0.0170126871284785\\
0.675	0.016432966151142\\
0.676	0.0156509785981847\\
0.677	0.0146753430914591\\
0.678	0.0135169253577816\\
0.679	0.0121887151189211\\
0.68	0.0107056785715041\\
0.681	0.0090845874316917\\
0.682	0.00734382784724466\\
0.683	0.00550319012673832\\
0.684	0.00358364181415315\\
0.685	0.0016070880211801\\
0.686	0.000403880197509286\\
0.687	0.00242624583860511\\
0.688	0.00443683084774254\\
0.689	0.0064125631027856\\
0.69	0.0083307421906559\\
0.691	0.0101693012917562\\
0.692	0.0119070623027657\\
0.693000000000001	0.0135239806569207\\
0.694	0.0150013770516728\\
0.695	0.0163221536067438\\
0.696	0.0174709920891636\\
0.697	0.0184345318937636\\
0.698	0.0192015258105815\\
0.699	0.0197629714612405\\
0.7	0.0201122166404951\\
0.701000000000001	0.0202450378566933\\
0.702	0.0201596911586463\\
0.703	0.0198569343971484\\
0.704	0.0193400205794437\\
0.705	0.0186146623787883\\
0.706	0.0176889684099553\\
0.707	0.0165733510399863\\
0.708	0.0152804081524187\\
0.709	0.0138247806378655\\
0.71	0.0122229851781208\\
0.711	0.0104932244558141\\
0.712	0.00865517901266446\\
0.713	0.00672978267681621\\
0.714	0.00473898259590278\\
0.715	0.00270548676820596\\
0.716	0.000652502674062219\\
0.717	0.0013965295831967\\
0.718	0.00341820653982972\\
0.719	0.00538943081111224\\
0.72	0.00728767750711185\\
0.721	0.00909125416911482\\
0.722	0.0107795510532873\\
0.723	0.0123332788805842\\
0.724	0.013734691353412\\
0.725	0.0149677903518043\\
0.726	0.0160185113863562\\
0.727	0.0168748869958981\\
0.728	0.0175271855470931\\
0.729	0.0179680244428549\\
0.73	0.0181924575913007\\
0.731	0.0181980327126116\\
0.732	0.0179848195199995\\
0.733	0.017555412107474\\
0.734	0.0169148998811686\\
0.735	0.0160708091228262\\
0.736	0.0150330195181339\\
0.737	0.0138136513958979\\
0.738	0.0124269253695543\\
0.739	0.0108889987915015\\
0.74	0.0092177811407802\\
0.741	0.00743273094453503\\
0.742	0.0055546327514441\\
0.743	0.0036053557403296\\
0.744	0.00160760088523809\\
0.745	0.000415358162312215\\
0.746	0.00243994188304751\\
0.747	0.00444253939505963\\
0.748	0.00639978149856405\\
0.749	0.00828880741732314\\
0.75	0.0100875289511017\\
0.751	0.0117748872103877\\
0.752	0.0133310972387264\\
0.753	0.0147378755390026\\
0.754	0.0159786483988741\\
0.755	0.0170387469515294\\
0.756	0.0179055781367582\\
0.757	0.0185687651204233\\
0.758	0.0190202703784011\\
0.759	0.0192544976949752\\
0.76	0.0192683564777818\\
0.761	0.0190612930645286\\
0.762	0.0186352994282385\\
0.763	0.0179948947845574\\
0.764	0.0171470719687957\\
0.765	0.0161012183096275\\
0.766	0.0148690137539478\\
0.767	0.0134642922148236\\
0.768	0.0119028814445443\\
0.769	0.0102024283123391\\
0.77	0.00838219311764462\\
0.771	0.00646282805195688\\
0.772	0.00446614855853071\\
0.773	0.00241487498802787\\
0.774	0.000332364648293615\\
0.775	0.00175764438127129\\
0.776	0.00383130343309992\\
0.777	0.00586493304420981\\
0.778	0.00783529653399217\\
0.779	0.00971987467558166\\
0.78	0.0114971261449517\\
0.781	0.013146724742483\\
0.782	0.0146497912315608\\
0.783	0.0159891163213151\\
0.784	0.0171493616335078\\
0.785	0.0181172392723944\\
0.786	0.0188816564962993\\
0.787	0.019433841268756\\
0.788	0.0197674603761483\\
0.789	0.0198786902010462\\
0.79	0.019766250341683\\
0.791	0.0194314218542615\\
0.792	0.0188780374632096\\
0.793	0.0181124401125322\\
0.794	0.0171434049484452\\
0.795	0.015982039069658\\
0.796	0.0146416576723519\\
0.797	0.0131376267391785\\
0.798	0.0114871948270978\\
0.799	0.00970929734471261\\
0.8	0.00782432794197568\\
0.801	0.0058539064554615\\
0.802	0.00382063245823507\\
0.803	0.00174782349035378\\
0.804	0.000340748412713578\\
0.805	0.00242113088921627\\
0.806	0.004469472791057\\
0.807	0.00646229353328115\\
0.808	0.00837674803926258\\
0.809	0.0101908965552058\\
0.81	0.0118839621979786\\
0.811	0.0134365641831916\\
0.812	0.0148309406526172\\
0.813	0.0160511551862602\\
0.814	0.0170832787309385\\
0.815	0.0179155546276452\\
0.816	0.018538530602007\\
0.817	0.018945169545314\\
0.818000000000001	0.0191309324925067\\
0.819	0.0190938227402561\\
0.82	0.0188344172217017\\
0.821	0.0183558638700721\\
0.822	0.017663832667075\\
0.823	0.0167664512959847\\
0.824	0.0156742262913403\\
0.825	0.0143999232057985\\
0.826000000000001	0.0129584088648624\\
0.827	0.0113664801395378\\
0.828	0.00964267319056924\\
0.829	0.00780704401389503\\
0.83	0.00588094488531502\\
0.831	0.00388678788853305\\
0.832	0.00184777248589199\\
0.833	0.000212384830309299\\
0.834	0.00226971098957531\\
0.835	0.00430025408343672\\
0.836	0.00628036645481434\\
0.837	0.00818697684367696\\
0.838	0.00999784990390942\\
0.839	0.0116918416015078\\
0.84	0.0132491461896516\\
0.841	0.0146515262659877\\
0.842	0.0158825246604952\\
0.843	0.0169276530914583\\
0.844	0.0177745607012163\\
0.845	0.0184131739104611\\
0.846	0.0188358100742495\\
0.847	0.0190372743687275\\
0.848	0.0190149179266107\\
0.849	0.018768661313658\\
0.85	0.0183010006262042\\
0.851	0.0176169829363352\\
0.852	0.0167241427405313\\
0.853	0.0156324141008551\\
0.854	0.0143540231191184\\
0.855	0.0129033523116093\\
0.856	0.0112967725710288\\
0.857	0.00955244955719731\\
0.858	0.00769013652765638\\
0.859	0.00573094876763555\\
0.86	0.00369712006803284\\
0.861	0.00161174751409169\\
0.862	0.000501474480774725\\
0.863	0.00261852667575868\\
0.864	0.00471534041521018\\
0.865	0.0067680720340381\\
0.866	0.0087533781070459\\
0.867	0.0106486842774816\\
0.868	0.0124324433013954\\
0.869	0.0140843851060353\\
0.87	0.0155857504679537\\
0.871	0.0169195057808054\\
0.872	0.0180705389255787\\
0.873	0.0190258329180532\\
0.874	0.0197746164368618\\
0.875	0.0203084870333575\\
0.876	0.0206215047822468\\
0.877	0.0207102604801902\\
0.878	0.0205739166231467\\
0.879	0.0202142168297982\\
0.88	0.0196354652478459\\
0.881	0.0188444772681591\\
0.882	0.0178505013660195\\
0.883	0.0166651125918893\\
0.884	0.015302079292061\\
0.885	0.0137772039296198\\
0.886	0.0121081403814372\\
0.887	0.0103141905660944\\
0.888	0.00841608227331284\\
0.889	0.00643573048232956\\
0.89	0.00439598501440546\\
0.891	0.00232036770170471\\
0.892	0.00023280227325623\\
0.893	0.00184266064951847\\
0.894	0.00388212038655049\\
0.895	0.00586210141984338\\
0.896	0.00775982375978422\\
0.897	0.00955346498035294\\
0.898	0.0112224110659829\\
0.899	0.0127474940383704\\
0.9	0.014111212626796\\
0.901	0.0152979328236023\\
0.902	0.0162940674951719\\
0.903	0.0170882326005994\\
0.904	0.0176713774685859\\
0.905	0.0180368884606386\\
0.906	0.018180664656077\\
0.907	0.0181011647781768\\
0.908	0.0177994248711331\\
0.909	0.0172790463059878\\
0.91	0.0165461539004621\\
0.911	0.0156093249192496\\
0.912	0.0144794900421338\\
0.913	0.0131698071476482\\
0.914	0.0116955093285844\\
0.915	0.0100737290697302\\
0.916	0.00832330053762047\\
0.917	0.00646454246678934\\
0.918	0.00451902439601873\\
0.919	0.00250931840984358\\
0.92	0.000458738848815619\\
0.921	0.00160892630542036\\
0.922	0.00366968901439184\\
0.923	0.00569963709643758\\
0.924	0.0076752096822938\\
0.925	0.0095734683807767\\
0.926	0.011372361642172\\
0.927	0.0130509787075618\\
0.928	0.0145897896440069\\
0.929	0.0159708708540297\\
0.93	0.0171781110940302\\
0.931	0.0181973951474466\\
0.932	0.019016767062434\\
0.933	0.0196265675363441\\
0.934	0.0200195439031278\\
0.935	0.0201909339431821\\
0.936	0.0201385217364444\\
0.937	0.0198626616786412\\
0.938	0.0193662726832951\\
0.939	0.0186548076341019\\
0.94	0.0177361898429585\\
0.941	0.0166207198033249\\
0.942	0.0153209579996364\\
0.943000000000001	0.0138515799622408\\
0.944	0.0122292058911202\\
0.945	0.0104722091821533\\
0.946	0.00860050619016095\\
0.947	0.00663532622180318\\
0.948	0.00459896814680252\\
0.949	0.0025145461874149\\
0.95	0.000405722529251325\\
0.951000000000001	0.00170356648223005\\
0.952	0.00378938491007441\\
0.953	0.00582807130272677\\
0.954	0.00779650957871229\\
0.955	0.00967239370302473\\
0.956	0.0114344865724033\\
0.957	0.0130628674842083\\
0.958	0.014539157246437\\
0.959000000000001	0.0158467225831856\\
0.96	0.0169708652251564\\
0.961	0.0178989976240933\\
0.962	0.0186207909714615\\
0.963	0.0191282886821969\\
0.964	0.019415997026978\\
0.965	0.0194809442662218\\
0.966	0.0193227112921203\\
0.967	0.0189434403502896\\
0.968	0.0183478118992018\\
0.969	0.0175429889366794\\
0.97	0.0165385287343729\\
0.971	0.0153462680316739\\
0.972	0.0139801914813544\\
0.973	0.012456279651279\\
0.974	0.0107923204254575\\
0.975	0.00900769131835764\\
0.976	0.00712313638323326\\
0.977	0.0051605364851386\\
0.978	0.00314266330161313\\
0.979	0.00109291022309226\\
0.98	0.000964987895460632\\
0.981	0.00300722493921298\\
0.982	0.00501018874117705\\
0.983	0.00695072745051314\\
0.984	0.00880642162930563\\
0.985	0.0105558519938147\\
0.986	0.0121788410974391\\
0.987	0.0136566755045535\\
0.988	0.0149723211941037\\
0.989	0.0161106295186394\\
0.99	0.0170585119910961\\
0.991	0.0178050789002345\\
0.992	0.0183417658438873\\
0.993	0.0186624405727162\\
0.994	0.0187634655574019\\
0.995	0.0186437330643696\\
0.996	0.0183046833162264\\
0.997	0.0177502889131276\\
0.998	0.0169870071441901\\
0.999	0.0160237047524923\\
1	0.0148715543815445\\
1.001	0.0135439046349535\\
1.002	0.0120561251021138\\
1.003	0.0104254311594823\\
1.004	0.0086706855670413\\
1.005	0.00681217764997681\\
1.006	0.00487139006310663\\
1.007	0.00287075391683366\\
1.008	0.000833385141584565\\
1.009	0.00121718568181518\\
1.01	0.00325727208143241\\
1.011	0.00526330570983293\\
1.012	0.00721211894771471\\
1.013	0.00908120272691641\\
1.014	0.0108489544721304\\
1.015	0.0124949318778512\\
1.016	0.014000097403401\\
1.017	0.0153470387727355\\
1.018	0.0165201660825534\\
1.019	0.0175058876081881\\
1.02	0.0182927649461102\\
1.021	0.0188716379428846\\
1.022	0.019235728528757\\
1.023	0.0193807294964143\\
1.024	0.0193048523338524\\
1.025	0.0190088361875882\\
1.026	0.0184959390691659\\
1.027	0.0177719051139111\\
1.028	0.0168449008705778\\
1.029	0.0157254215217545\\
1.03	0.0144261634487352\\
1.031	0.0129618741481557\\
1.032	0.0113491858768632\\
1.033	0.00960642670788127\\
1.034	0.00775340858012776\\
1.035	0.00581119452469982\\
1.036	0.00380185479711611\\
1.037	0.0017482155379026\\
1.038	0.00032639968103101\\
1.039	0.00239843819822792\\
1.04	0.00444439473652214\\
1.041	0.00644107810075534\\
1.042	0.0083658733306985\\
1.043	0.010197004075909\\
1.044	0.0119137849325525\\
1.045	0.0134968591017925\\
1.046	0.0149284162752624\\
1.047	0.0161923968234318\\
1.048	0.0172746806357629\\
1.049	0.0181632450304367\\
1.05	0.0188482944822156\\
1.051	0.0193223739866436\\
1.052	0.0195804611299709\\
1.053	0.0196200187148197\\
1.054	0.0194410158754285\\
1.055	0.0190459307283242\\
1.056	0.0184397219418798\\
1.057	0.0176297698031899\\
1.058	0.0166257927663781\\
1.059	0.0154397326527748\\
1.06	0.0140856118182833\\
1.061	0.0125793703375578\\
1.062	0.0109386833194441\\
1.063	0.00918275861066161\\
1.064	0.00733211343282114\\
1.065	0.00540833466452541\\
1.066	0.00343383134596001\\
1.068	0.000575150995548903\\
1.069	0.00256304754027931\\
1.07	0.00450903939986574\\
1.071	0.0063905565125818\\
1.072	0.00818578988509485\\
1.073	0.00987394208599475\\
1.074	0.0114354664590877\\
1.075	0.0128522906266408\\
1.076	0.0141080234901288\\
1.077	0.015188143399921\\
1.078	0.0160801645131306\\
1.079	0.0167737781752036\\
1.08	0.0172609695680205\\
1.081	0.0175361092613049\\
1.082	0.0175960169972535\\
1.083	0.0174399966121313\\
1.084	0.0170698424545303\\
1.085	0.0164898179625469\\
1.086	0.0157066053659702\\
1.087	0.0147292271753308\\
1.088	0.0135689412971006\\
1.089	0.0122391103027188\\
1.09	0.0107550462023947\\
1.091	0.00913383310117687\\
1.092	0.00739412969646544\\
1.093	0.00555595381315902\\
1.094	0.0036404515440452\\
1.095	0.00166965363957439\\
1.096	0.000333778097743607\\
1.097	0.00234681155694298\\
1.098	0.00434630927035205\\
1.099	0.00630929437775653\\
1.1	0.00821321479506069\\
1.101	0.0100362025860009\\
1.102	0.0117573248890245\\
1.103	0.013356823687456\\
1.104	0.0148163423649076\\
1.105	0.0161191359704522\\
1.106	0.0172502624763725\\
1.107	0.0181967531699847\\
1.108	0.0189477603294317\\
1.109	0.0194946805833048\\
1.11	0.0198312526726642\\
1.111	0.0199536278102434\\
1.112	0.0198604122149817\\
1.113	0.0195526817493866\\
1.114	0.0190339682118863\\
1.115	0.0183102173035691\\
1.116	0.0173897186340522\\
1.117	0.0162830088136417\\
1.118	0.0150027488550773\\
1.119	0.0135635772750583\\
1.12	0.0119819406558732\\
1.121	0.0102759034855579\\
1.122	0.00846493961885485\\
1.123	0.00656970791479068\\
1.124	0.00461181425671261\\
1.125	0.00261356222501106\\
1.126	0.000597696378273069\\
1.128	0.00339525932950277\\
1.129	0.00532701090593087\\
1.13	0.00718622096454677\\
1.131	0.00895185199941258\\
1.132	0.0106039622108705\\
1.133	0.0121239338208662\\
1.134	0.0134946860108037\\
1.135	0.0147008684982181\\
1.136	0.0157290355263413\\
1.137	0.0165678008410915\\
1.138	0.0172079672840501\\
1.139	0.0176426299494745\\
1.14	0.0178672540857265\\
1.141	0.0178797226965295\\
1.142	0.0176803589544479\\
1.143	0.0172719231429579\\
1.144	0.0166595766455496\\
1.145	0.0158508212578428\\
1.146	0.0148554121358268\\
1.147	0.0136852399979036\\
1.148	0.0123541935404144\\
1.149	0.0108780016115933\\
1.15	0.00927404846621215\\
1.151	0.00756116858862128\\
1.152	0.00575943258689301\\
1.153	0.00388991843722474\\
1.154	0.001974464938264\\
1.155	3.54193260982312e-05\\
1.156	0.00190462183828563\\
1.157	0.00382307304408689\\
1.158	0.00569761647822355\\
1.159	0.00750645717027277\\
1.16	0.00922857543130227\\
1.161	0.0108439718986452\\
1.162	0.0123338926623791\\
1.163	0.0136810443235002\\
1.164	0.0148697938218759\\
1.165	0.0158863416622512\\
1.166	0.016718886285762\\
1.167	0.0173577584315294\\
1.168	0.0177955222178048\\
1.169	0.0180270660776629\\
1.17	0.0180496638813428\\
1.171	0.0178629963014688\\
1.172	0.0174691486173757\\
1.173	0.0168725902228141\\
1.174	0.0160801271902931\\
1.175	0.0151008229057419\\
1.176	0.0139458877058008\\
1.177	0.0126285468615866\\
1.178	0.0111638877199889\\
1.179	0.0095686837677869\\
1.18	0.00786120104339255\\
1.181	0.00606099092245067\\
1.182	0.00418866351721974\\
1.183	0.00226564539545735\\
1.184	0.00031393945355331\\
1.185	0.00164412986469638\\
1.186	0.00358617894587372\\
1.187	0.00549001427423632\\
1.188	0.00733388832944054\\
1.189	0.00909675691855074\\
1.19	0.0107585143299967\\
1.191	0.0123002227127275\\
1.192	0.0137043361325347\\
1.193	0.0149548960584723\\
1.194	0.0160377080721858\\
1.195	0.0169405039273184\\
1.196	0.0176530870719869\\
1.197	0.0181674490027387\\
1.198	0.018477855775266\\
1.199	0.0185809077717426\\
1.2	0.0184755743343813\\
1.201	0.0181632145195462\\
1.202	0.0176475642976684\\
1.203	0.016934683582275\\
1.204	0.0160328757791197\\
1.205	0.0149525920988066\\
1.206	0.013706319304949\\
1.207	0.0123084348528934\\
1.208	0.0107750310647315\\
1.209	0.00912373045638334\\
1.21	0.00737349173838633\\
1.211	0.0055443865197542\\
1.212	0.00365736110577072\\
1.213	0.00173400024738475\\
1.214	0.000203719345767221\\
1.215	0.00213368466457145\\
1.216	0.00403389950835419\\
1.217	0.00588274178966105\\
1.218	0.00765921071161403\\
1.219	0.00934316130355473\\
1.22	0.0109155383473961\\
1.221	0.0123585915514466\\
1.222	0.0136560782223562\\
1.223	0.0147934504392555\\
1.224	0.0157580208022242\\
1.225	0.0165391070941884\\
1.226	0.0171281477571142\\
1.227	0.0175188008722272\\
1.228	0.0177070175252009\\
1.229	0.017691082161727\\
1.23	0.0174716335931087\\
1.231	0.0170516590880207\\
1.232	0.0164364512745676\\
1.233	0.0156335413888202\\
1.234	0.0146526154463724\\
1.235	0.0135053993372899\\
1.236	0.0122055191436201\\
1.237	0.0107683423471597\\
1.238	0.00921080211166158\\
1.239	0.0075512057179401\\
1.24	0.00580901603062673\\
1.241	0.00400462571331245\\
1.242	0.00215912795468742\\
1.243	0.000294070667905428\\
1.244	0.00156879237407312\\
1.245	0.0034077513888113\\
1.246	0.00520139616201666\\
1.247	0.00692885879379363\\
1.248	0.00857004779396715\\
1.249	0.0101058846941079\\
1.25	0.0115185206456525\\
1.251	0.0127915392937251\\
1.252	0.0139101476689279\\
1.253	0.0148613431046626\\
1.254	0.0156340594437033\\
1.255	0.01621929193236\\
1.256	0.0166102014797415\\
1.257	0.0168021918844023\\
1.258	0.0167929590605733\\
1.259	0.0165825146316206\\
1.26	0.0161731849582167\\
1.261	0.0155695850828522\\
1.262	0.0147785625858984\\
1.263	0.0138091137744218\\
1.264	0.0126722795153612\\
1.265	0.0113810192294416\\
1.266	0.00995005780259102\\
1.267	0.00839571409743397\\
1.268	0.00673571353289994\\
1.269	0.00498898263202263\\
1.27	0.0031754319644273\\
1.272	0.000568951857291867\\
1.273	0.00245715197857397\\
1.274	0.00432739375097729\\
1.275	0.00615841941395084\\
1.276	0.00792943697646526\\
1.277	0.00962035700447086\\
1.278	0.0112120226237404\\
1.279	0.0126864295441226\\
1.28	0.0140269317486087\\
1.281	0.0152184293590102\\
1.282	0.016247540500246\\
1.283	0.017102753923256\\
1.284	0.0177745592410508\\
1.285	0.0182555541095545\\
1.286	0.0185405265842649\\
1.287	0.0186265125470941\\
1.288	0.0185128277122489\\
1.289	0.0182010731376732\\
1.29	0.0176951140419871\\
1.291	0.0170010325573855\\
1.292	0.0161270555553894\\
1.293	0.0150834579274729\\
1.294	0.0138824423749033\\
1.295	0.0125379970673022\\
1.296	0.0110657326898412\\
1.297	0.00948270186339796\\
1.298	0.0078072021423303\\
1.299	0.00605856391778881\\
1.3	0.00425692691774814\\
1.301	0.00242300824988998\\
1.302	0.000577864121567515\\
1.304	0.00306163547808142\\
1.305	0.00481436663111722\\
1.306	0.00649555213184716\\
1.307	0.0080860507534004\\
1.308	0.009567792642229\\
1.309	0.0109239860671922\\
1.31	0.0121393091977475\\
1.311	0.013200083948268\\
1.312	0.0140944309225301\\
1.313	0.0148124041910567\\
1.314	0.0153461034505766\\
1.315	0.0156897624464361\\
1.316	0.0158398125578786\\
1.317	0.0157949209681139\\
1.318	0.0155560035569756\\
1.319	0.0151262119920101\\
1.32	0.0145108945790248\\
1.321	0.0137175315638429\\
1.322	0.0127556468925367\\
1.323	0.0116366970359957\\
1.324	0.0103739369488838\\
1.325	0.00898226490510729\\
1.326	0.00747804896715314\\
1.327	0.00587893801620726\\
1.328	0.00420365765151104\\
1.329	0.00247179265507371\\
1.33	0.000703560894791827\\
1.331	0.00108041955435995\\
1.332	0.00285936820203089\\
1.333	0.00461258126041569\\
1.334	0.00631966983830805\\
1.335	0.00796079397639596\\
1.336	0.00951689020630309\\
1.337	0.0109698898171175\\
1.338	0.0123029257326531\\
1.339	0.0135005250842816\\
1.34	0.0145487846900712\\
1.341	0.015435531075744\\
1.342	0.0161504599072077\\
1.343	0.016685249215729\\
1.344	0.0170336529153549\\
1.345	0.0171915730945841\\
1.346	0.0171571034817191\\
1.347	0.0169305500901059\\
1.348	0.0165144251587925\\
1.349	0.0159134119650832\\
1.35	0.0151343125102982\\
1.351	0.0141859716899095\\
1.352	0.0130791696643678\\
1.353	0.0118264937420025\\
1.354	0.0104421940540389\\
1.355	0.00894201652713924\\
1.356	0.00734302113506943\\
1.357	0.00566338657189945\\
1.358	0.00392219890080966\\
1.359	0.00213923275198466\\
1.36	0.000334723567886839\\
1.361	0.00147086607401522\\
1.362	0.00325708182191201\\
1.363	0.00500371219369714\\
1.364	0.0066910189248886\\
1.365	0.00829996139123112\\
1.366	0.00981241311972178\\
1.367	0.0112113766765264\\
1.368	0.0124811795761731\\
1.369	0.013607642292716\\
1.37	0.0145782361940359\\
1.371	0.0153822303547736\\
1.372	0.0160108186595207\\
1.373	0.0164572143753639\\
1.374	0.0167167195638974\\
1.375	0.0167867816797448\\
1.376	0.0166670227827652\\
1.377	0.0163592394833614\\
1.378	0.0158673749220656\\
1.379	0.0151974670950083\\
1.38	0.0143575848926681\\
1.381	0.0133577356661625\\
1.382	0.0122097462411417\\
1.383	0.0109271249611927\\
1.384	0.0095248951212195\\
1.385	0.00801942179894573\\
1.386	0.00642823180982398\\
1.387	0.00476980729176349\\
1.388	0.00306336821924956\\
1.389	0.00132865109925666\\
1.39	0.000414315491616135\\
1.391	0.00214543790274709\\
1.392	0.00384479478513083\\
1.393	0.00549286511214302\\
1.394	0.00707074611976261\\
1.395	0.00856037608777891\\
1.396	0.00994474633422084\\
1.397	0.0112080873211472\\
1.398	0.0123360385503524\\
1.399	0.0133158197608736\\
1.4	0.0141363852696978\\
1.401	0.0147885438736968\\
1.402	0.0152650593896759\\
1.403	0.0155607317155944\\
1.404	0.0156724525931173\\
1.405	0.0155992391546568\\
1.406	0.0153422411408123\\
1.407	0.0149047255990909\\
1.408	0.014292039772015\\
1.409	0.0135115502607273\\
1.41	0.0125725513400768\\
1.411	0.0114861488339747\\
1.412	0.0102651347937094\\
1.413	0.00892384254897148\\
1.414	0.00747798040976825\\
1.415	0.00594444724139516\\
1.416	0.00434113480608916\\
1.417	0.00268672201928638\\
1.418	0.00100045516668127\\
1.419	0.000698075770491404\\
1.42	0.00238915307352073\\
1.421	0.00405315661536805\\
1.422	0.00567080051846249\\
1.423	0.00722334959583846\\
1.424	0.00869282583618168\\
1.425	0.0100622238025818\\
1.426	0.0113157071638126\\
1.427	0.0124387780961367\\
1.428	0.0134184451231197\\
1.429	0.014243384160123\\
1.43	0.0149040630461424\\
1.431	0.0153928395183306\\
1.432	0.0157040486625283\\
1.433	0.0158340676605984\\
1.434	0.0157813551964998\\
1.435	0.0155464682332823\\
1.436	0.0151320492313535\\
1.437	0.0145427915760944\\
1.438	0.0137853881857594\\
1.439	0.0128684520831088\\
1.44	0.0118024162289051\\
1.441	0.0105994115768943\\
1.442	0.00927312345416347\\
1.443	0.00783863685012663\\
1.444	0.00631225798473252\\
1.445	0.00471132340450764\\
1.446	0.00305400117529622\\
1.447	0.00135908092614272\\
1.448	0.00035423749293421\\
1.449	0.00206656784601904\\
1.45	0.00375856366101561\\
1.451	0.00541113685130455\\
1.452	0.00700567350396125\\
1.453	0.00852424545221923\\
1.454	0.00994982048676563\\
1.455	0.0112664583140627\\
1.456	0.0124594875585191\\
1.457	0.0135156730951673\\
1.458	0.0144233657714352\\
1.459	0.0151726350930781\\
1.46	0.0157553819205952\\
1.461	0.0161654227465611\\
1.462	0.0163985577858532\\
1.463	0.0164526223385332\\
1.464	0.0163275089981637\\
1.465	0.0160251630887992\\
1.466	0.0155495561745539\\
1.467	0.0149066379993787\\
1.468	0.0141042664838444\\
1.469	0.013152115445369\\
1.47	0.0120615605870408\\
1.471	0.0108455436792001\\
1.472	0.00951842171942537\\
1.473	0.00809580282409615\\
1.474	0.00659436288113261\\
1.475	0.00503165129741884\\
1.476	0.00342589091169927\\
1.477	0.00179576712445474\\
1.478	0.000160211461570061\\
1.479	0.00146181571360404\\
1.48	0.00305154287340819\\
1.481	0.00459060273831748\\
1.482	0.00606124379712547\\
1.483	0.00744653448922956\\
1.484	0.00873055580227218\\
1.485	0.0098985819714701\\
1.486	0.0109372483895188\\
1.487	0.011834703684286\\
1.488	0.0125807437352526\\
1.489	0.0131669262565102\\
1.49	0.0135866652382235\\
1.491	0.0138353044685228\\
1.492	0.0139101687530404\\
1.493	0.0138105919196863\\
1.494	0.0135379217389154\\
1.495	0.0130955018502863\\
1.496	0.0124886304241926\\
1.497	0.0117244964726157\\
1.498	0.0108120947215046\\
1.499	0.00976211955166694\\
1.5	0.00858683989944922\\
1.501	0.00729995631772569\\
1.502	0.00591644129680964\\
1.503	0.00445236566028188\\
1.504	0.00292471272281882\\
1.505	0.00135118176529518\\
1.506	0.000250016252562585\\
1.507	0.00186036854929579\\
1.508	0.00346127380684743\\
1.509	0.0050342560589882\\
1.51	0.00656117700929933\\
1.511	0.00802444405941767\\
1.512	0.00940721142607964\\
1.513	0.0106935726136858\\
1.514	0.0118687419768061\\
1.515	0.0129192231755507\\
1.516	0.0138329624767955\\
1.517	0.0145994850428032\\
1.518	0.0152100130662002\\
1.519	0.0156575645354488\\
1.52	0.0159370313679411\\
1.521	0.0160452356432306\\
1.522	0.0159809632934053\\
1.523	0.015744975497355\\
1.524	0.0153399976241935\\
1.525	0.0147706852709142\\
1.526	0.0140435677350938\\
1.527	0.0131669707379425\\
1.528	0.0121509188980236\\
1.529	0.0110070180062446\\
1.53	0.00974831953678074\\
1.531	0.00838916964762803\\
1.532	0.00694504264467053\\
1.533	0.00543236187848204\\
1.534	0.00386831091009253\\
1.535	0.00227063405642561\\
1.536	0.000657431089880923\\
1.537	0.00095304987445706\\
1.538	0.00254262056470957\\
1.539	0.00409336109185298\\
1.54	0.00558782630773504\\
1.541	0.00700924537199425\\
1.542	0.00834171227144456\\
1.543	0.00957036605938888\\
1.544	0.0106815609433873\\
1.545	0.01166302097761\\
1.546	0.0125039791422812\\
1.547	0.0131952985617459\\
1.548	0.0137295719272889\\
1.549	0.0141012064634018\\
1.55	0.0143064869599604\\
1.551	0.0143436116563069\\
1.552	0.0142127083807358\\
1.553	0.0139158323372939\\
1.554	0.0134569437109916\\
1.555	0.0128418554220046\\
1.556	0.0120781576353336\\
1.557	0.0111751345432244\\
1.558	0.0101436591159533\\
1.559	0.0089960579483947\\
1.56	0.00774596623136872\\
1.561	0.00640817411061434\\
1.562	0.00499845213190498\\
1.563	0.00353336644037979\\
1.564	0.00203009008375686\\
1.565	0.0005062060109273\\
1.566	0.00102049644983918\\
1.567	0.00253222911057484\\
1.568	0.00401141128634208\\
1.569	0.00544086562956474\\
1.57	0.00680400974964421\\
1.571	0.00808505301344297\\
1.572	0.00926918497239555\\
1.573	0.0103427424764263\\
1.574	0.0112933581068888\\
1.575	0.0121100954219522\\
1.576	0.0127835802290616\\
1.577	0.0133061119530534\\
1.578	0.0136717371591568\\
1.579	0.0138763151196291\\
1.58	0.0139175723315555\\
1.581	0.0137951253209951\\
1.582	0.0135104795876453\\
1.583	0.0130670033734359\\
1.584	0.0124698938469483\\
1.585	0.0117261254517486\\
1.586	0.010844352173997\\
1.587	0.00983479843252657\\
1.588	0.00870915202615536\\
1.589	0.00748042790969539\\
1.59	0.00616280879629273\\
1.591	0.0047714905647124\\
1.592	0.0033225082999738\\
1.593	0.00183253643431906\\
1.594	0.000318701578635657\\
1.595	0.00120160620927905\\
1.596	0.00271093696200068\\
1.597	0.0041919868336344\\
1.598	0.00562779497045307\\
1.599	0.00700193460978458\\
1.6	0.00829870496429526\\
1.601	0.00950330475225912\\
1.602	0.0106020022845939\\
1.603	0.0115822982817491\\
1.604	0.012433060242039\\
1.605	0.0131446505173784\\
1.606	0.0137090377733588\\
1.607	0.0141198766494043\\
1.608	0.0143725833001753\\
1.609	0.0144643936029936\\
1.61	0.0143943807118516\\
1.611	0.0141634661697269\\
1.612	0.0137744208762911\\
1.613	0.0132318218912662\\
1.614	0.0125419831423242\\
1.615	0.0117128850961688\\
1.616	0.010754089794853\\
1.617	0.00967663001947271\\
1.618	0.00849287541860392\\
1.619	0.00721638524636946\\
1.62	0.00586175557174354\\
1.621	0.00444445018067315\\
1.622	0.00298062309461005\\
1.623	0.00148693393287371\\
1.624	1.96525940984969e-05\\
1.625	0.00152206210310701\\
1.626	0.00300329618517225\\
1.627	0.00444662849285645\\
1.628	0.00583580417723485\\
1.629	0.00715522064895247\\
1.63	0.00839010330186951\\
1.631	0.00952668057446388\\
1.632	0.0105523361866465\\
1.633	0.0114557493610109\\
1.634	0.0122270238846486\\
1.635	0.0128577982550467\\
1.636	0.0133413420269402\\
1.637	0.0136726317253146\\
1.638	0.0138484053777453\\
1.639	0.0138671938120618\\
1.64	0.0137293337847819\\
1.641	0.01343695973772\\
1.642	0.012993976226629\\
1.643	0.0124060179034309\\
1.644	0.0116803801161402\\
1.645	0.0108259228603787\\
1.646	0.00985296707194348\\
1.647	0.0087731787427995\\
1.648	0.00759943378661961\\
1.649	0.00634567179251573\\
1.65	0.00502672782661609\\
1.651	0.00365815496969184\\
1.652	0.00225605239913915\\
1.653	0.000836881515655965\\
1.654	0.000582728684431674\\
1.655	0.00198617823493272\\
1.656	0.00335708329539033\\
1.657	0.00467945938462325\\
1.658	0.00593790743007519\\
1.659	0.00711779183666828\\
1.66	0.00820540606344\\
1.661	0.00918812839116919\\
1.662	0.0100545656578047\\
1.663	0.0107946807819369\\
1.664	0.0113999087043711\\
1.665	0.0118632526922187\\
1.666	0.0121793598472559\\
1.667	0.0123445825377671\\
1.668	0.0123570178380243\\
1.669	0.0122165255565672\\
1.67	0.0119247270758361\\
1.671	0.0114849849336397\\
1.672	0.0109023629399934\\
1.673	0.0101835641533236\\
1.674	0.00933684981803443\\
1.675	0.00837194206399261\\
1.676	0.00729991179402879\\
1.677	0.00613305067594045\\
1.678	0.0048847269017038\\
1.679	0.0035692297049882\\
1.68	0.00220160486175785\\
1.681	0.000797480942592191\\
1.682	0.00062711107961487\\
1.683	0.00205592268603774\\
1.684	0.0034726753513425\\
1.685	0.00486124739618885\\
1.686	0.00620585801274745\\
1.687	0.00749124788645136\\
1.688	0.0087028537295023\\
1.689	0.00982697379782704\\
1.69	0.010850923453931\\
1.691	0.0117631790367655\\
1.692	0.0125535082611398\\
1.693	0.0132130857651326\\
1.694	0.0137345921574856\\
1.695	0.0141122955650269\\
1.696	0.0143421150579956\\
1.697	0.0144216648965723\\
1.698	0.0143502785742419\\
1.699	0.0141290134380036\\
1.7	0.0137606364189151\\
1.701	0.0132495888834632\\
1.702	0.0126019321316407\\
1.703	0.011825276053781\\
1.704	0.0109286893835108\\
1.705	0.00992259281879215\\
1.706	0.00881863750366309\\
1.707	0.00762956925224993\\
1.708	0.00636908035196877\\
1.709	0.0050516512731041\\
1.71	0.00369238322866935\\
1.711	0.0023068232814139\\
1.712	0.000910785027084844\\
1.713	0.000479833128554874\\
1.714	0.00184923030717274\\
1.715	0.003181884163746\\
1.716	0.00446272866683344\\
1.717	0.00567732616418099\\
1.718	0.00681203175007185\\
1.719	0.00785414818437576\\
1.72	0.00879206976953154\\
1.721	0.00961541384833817\\
1.722	0.0103151380863418\\
1.723	0.0108836417389479\\
1.724	0.0113148499353394\\
1.725	0.0116042802760774\\
1.726	0.011749092127215\\
1.727	0.01174811704598\\
1.728	0.0116018682252319\\
1.729	0.0113125307546504\\
1.73	0.0108839332834454\\
1.731	0.0103215017676004\\
1.732	0.0096321942766938\\
1.733	0.00882441742566725\\
1.734	0.00790792801138804\\
1.735	0.00689371873143456\\
1.736	0.00579388967799279\\
1.737	0.0046215069053695\\
1.738	0.00339044946702869\\
1.739	0.00211524929319903\\
1.74	0.000810922988380563\\
1.741	0.000507204096563893\\
1.742	0.00182367277939821\\
1.743	0.00312306455897236\\
1.744	0.00439018210786763\\
1.745	0.0056102256633118\\
1.746	0.00676896185234239\\
1.747	0.00785288385752568\\
1.748	0.00884936194125972\\
1.749	0.00974679270532968\\
1.75	0.0105347349580758\\
1.751	0.0112040236621999\\
1.752	0.011746872186378\\
1.753	0.0121569599708213\\
1.754	0.0124295030379383\\
1.755	0.0125613079362578\\
1.756	0.0125508039087969\\
1.757	0.0123980580572602\\
1.758	0.0121047722340866\\
1.759	0.0116742619751738\\
1.76	0.0111114176389351\\
1.761	0.0104226442238905\\
1.762	0.00961578604442571\\
1.763	0.00870003291052156\\
1.764	0.00768581271011551\\
1.765	0.00658467382360558\\
1.766	0.005409148814414\\
1.767	0.00417260230748384\\
1.768	0.00288907812042392\\
1.769	0.00157314275552184\\
1.77	0.000239717557352683\\
1.771	0.00109609251589595\\
1.772	0.00241917492421218\\
1.773	0.00371458253294945\\
1.774	0.00496770304047149\\
1.775	0.00616443028696398\\
1.776	0.00729132486492247\\
1.777	0.00833576365725854\\
1.778	0.00928608522794925\\
1.779	0.0101317223205803\\
1.78	0.0108633209906265\\
1.781	0.0114728458743752\\
1.782	0.0119536625903793\\
1.783	0.0123006104863431\\
1.784	0.0125100679296473\\
1.785	0.0125799919282173\\
1.786	0.0125099377682408\\
1.787	0.0123010631183004\\
1.788	0.0119561101418135\\
1.789	0.0114793656968795\\
1.79	0.0108766061462396\\
1.791	0.0101550387649581\\
1.792	0.00932321696116463\\
1.793	0.00839092877657661\\
1.794	0.00736908971833809\\
1.795	0.00626961480462197\\
1.796	0.00510526929410453\\
1.797	0.00388953419000956\\
1.798	0.00263645746884482\\
1.799	0.00136048264064622\\
1.8	7.62772531937942e-05\\
1.801	0.001201439933219\\
1.802	0.0024580617982275\\
1.803	0.00367925317825239\\
1.804	0.00485111755551699\\
1.805	0.00596036292933427\\
1.806	0.00699445270833006\\
1.807	0.00794174557151618\\
1.808	0.00879162692589048\\
1.809	0.00953462112900047\\
1.81	0.0101625012225006\\
1.811	0.0106683864902886\\
1.812	0.0110468224593787\\
1.813	0.0112938430409149\\
1.814	0.0114070086301943\\
1.815	0.0113854295058945\\
1.816	0.0112297660461258\\
1.817	0.010942222204203\\
1.818	0.0105265233385702\\
1.819	0.00998786184211789\\
1.82	0.00933283778477336\\
1.821	0.00856938608673104\\
1.822	0.00770667889780651\\
1.823	0.00675501944596736\\
1.824	0.00572572394949809\\
1.825	0.00463098558036642\\
1.826	0.00348373158182217\\
1.827	0.00229747224006378\\
1.828	0.0010861451740906\\
1.829	0.000136042313269557\\
1.83	0.00135477387809534\\
1.831	0.00255578983610732\\
1.832	0.00372506559602747\\
1.833	0.00484896869939848\\
1.834	0.00591439775587295\\
1.835	0.00690893885780993\\
1.836	0.00782101198398682\\
1.837	0.00864000358485189\\
1.838	0.00935638924707433\\
1.839	0.0099618320793664\\
1.84	0.0104492759057799\\
1.841	0.0108130357964695\\
1.842	0.0110488632777491\\
1.843	0.0111539795982871\\
1.844	0.011127105814121\\
1.845	0.0109684830091967\\
1.846	0.010679860928173\\
1.847	0.0102644765107576\\
1.848	0.00972701624489385\\
1.849	0.00907355886887926\\
1.85	0.00831150645808058\\
1.851	0.00744949575318781\\
1.852	0.00649729674441381\\
1.853	0.00546569838400224\\
1.854	0.00436638198249271\\
1.855	0.00321178653996431\\
1.856	0.00201496452756627\\
1.857	0.00078943123477526\\
1.858	0.000450992246305883\\
1.859	0.00169233729431379\\
1.86	0.00292064610601135\\
1.861	0.00412213062685526\\
1.862	0.00528333020309498\\
1.863	0.00639126742684882\\
1.864	0.0074335963632558\\
1.865	0.00839874061534105\\
1.866	0.00927602534385596\\
1.867	0.010055801397372\\
1.868	0.0107295535037704\\
1.869	0.0112899924850348\\
1.87	0.0117311360420125\\
1.871	0.0120483760724609\\
1.872	0.0122385292832018\\
1.873	0.0122998696930772\\
1.874	0.0122321433924663\\
1.875	0.0120365701608542\\
1.876	0.0117158289398825\\
1.877	0.0112740236431592\\
1.878	0.0107166329785928\\
1.879	0.0100504443695612\\
1.88	0.00928347299718759\\
1.881	0.00842486775957665\\
1.882	0.00748480376436322\\
1.883	0.00647436254959922\\
1.884	0.00540540277909282\\
1.885	0.00429042324196317\\
1.886	0.00314241848405189\\
1.887	0.00197472863909783\\
1.889	0.000365542252329535\\
1.89	0.00151110643702046\\
1.891	0.00262263226973708\\
1.892	0.00368737033608242\\
1.893	0.00469314230656732\\
1.894	0.00562847967202008\\
1.895	0.00648275416654305\\
1.896	0.00724629822925224\\
1.897	0.00791051396391997\\
1.898	0.00846796962687924\\
1.899	0.00891248252774866\\
1.9	0.00923918742027516\\
1.901	0.00944458994420294\\
1.902	0.00952660423952267\\
1.903	0.00948457417395158\\
1.904	0.00931927839614673\\
1.905	0.00903291879777746\\
1.906	0.00862909249949919\\
1.907	0.00811274788252556\\
1.908	0.00749012489306035\\
1.909	0.00676868057430348\\
1.91	0.00595700103658642\\
1.911	0.00506470057705694\\
1.912	0.00410230918862895\\
1.913	0.00308114990531095\\
1.914	0.00201320717362497\\
1.915	0.000910987959311611\\
1.916	0.000212622770930776\\
1.917	0.00134451076435771\\
1.918	0.00247148368106785\\
1.919	0.00358042296033853\\
1.92	0.00465843452047539\\
1.921	0.00569299671474282\\
1.922	0.00667210375679284\\
1.923	0.00758440252996185\\
1.924	0.0084193216837529\\
1.925	0.00916719181233292\\
1.926	0.00981935487020467\\
1.927	0.0103682620955452\\
1.928	0.0108075589508\\
1.929	0.0111321550799872\\
1.93	0.0113382808643418\\
1.931	0.0114235290771827\\
1.932	0.0113868791463793\\
1.933	0.011228707170638\\
1.934	0.0109507803962546\\
1.935	0.0105562329035421\\
1.936	0.0100495263591096\\
1.937	0.00943639769073347\\
1.938	0.00872379280873968\\
1.939	0.00791978482170066\\
1.94	0.00703347543213699\\
1.941	0.00607488912764547\\
1.942	0.00505485990008516\\
1.943	0.00398490302132934\\
1.944	0.00287708253729595\\
1.945	0.00174387687437404\\
1.946	0.000598031746242647\\
1.947	0.000547590434925999\\
1.948	0.00168015557048892\\
1.949	0.00278700314429257\\
1.95	0.00385579125903689\\
1.951	0.00487463911916635\\
1.952	0.00583226154933445\\
1.953	0.00671809392888111\\
1.954	0.00752241414714421\\
1.955	0.00823645699764621\\
1.956	0.0088525076092593\\
1.957	0.00936398369891083\\
1.958	0.0097655148965622\\
1.959	0.0100530028040933\\
1.96	0.0102236615988051\\
1.961	0.0102760481211416\\
1.962	0.0102100767181213\\
1.963	0.0100270127137321\\
1.964	0.00972945598573655\\
1.965	0.00932131352995093\\
1.966	0.0088077480854783\\
1.967	0.00819511475801092\\
1.968	0.0074908914320036\\
1.969	0.00670359218528868\\
1.97	0.00584265836177736\\
1.971	0.00491834432190657\\
1.972	0.00394160473524685\\
1.973	0.00292396802818532\\
1.974	0.00187740670306337\\
1.975	0.000814198121369795\\
1.976	0.000253231339572095\\
1.977	0.00131244248383876\\
1.978	0.00235111258257934\\
1.979	0.0033571841058728\\
1.98	0.00431900631027102\\
1.981	0.00522546950122634\\
1.982	0.00606613719201625\\
1.983	0.00683135788678892\\
1.984	0.0075123681643207\\
1.985	0.00810139827676868\\
1.986	0.00859176235951073\\
1.987	0.0089779261683445\\
1.988	0.00925556862575589\\
1.989	0.00942163273596185\\
1.99	0.00947435706450764\\
1.991	0.00941329841458542\\
1.992	0.00923933407976963\\
1.993	0.00895464326155838\\
1.994	0.00856268016321989\\
1.995	0.00806813180399152\\
1.996	0.00747686089584906\\
1.997	0.00679583671280432\\
1.998	0.00603305567443227\\
1.999	0.00519744425043743\\
2	0.00429875430113779\\
};
\addlegendentry{L-OpInf $r=2$}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.102	7.29913134120562e-05\\
0.103	0.000314149267769369\\
0.104	0.000719603270998996\\
0.105	0.00122023226092928\\
0.106	0.00175376079551011\\
0.108	0.00294573373460509\\
0.11	0.00442913664402166\\
0.111	0.00520186742842431\\
0.113	0.00666213331693258\\
0.115	0.00801568898924154\\
0.116	0.00860622773569875\\
0.117	0.00909408968676337\\
0.118	0.0094640900439383\\
0.119	0.00971622905773562\\
0.12	0.00984937478382451\\
0.121	0.00985144764296518\\
0.122	0.00970478310645682\\
0.123	0.00939798971482738\\
0.124	0.00893065747716607\\
0.125	0.00830766544627321\\
0.126	0.00753135540963348\\
0.127	0.00660028977709353\\
0.128	0.00551471567605908\\
0.129	0.00428197528767226\\
0.13	0.00291642424651208\\
0.131	0.00143502483511051\\
0.132	0.000146202074235846\\
0.133	0.00181173877098958\\
0.134	0.00354380153687325\\
0.135	0.00532090400178131\\
0.136	0.00711925185096339\\
0.137	0.00891519137327465\\
0.138	0.0106861574543561\\
0.14	0.0140615462936828\\
0.142	0.017049552163007\\
0.143	0.0183365332521343\\
0.144	0.0194558838955064\\
0.145	0.0203875873956345\\
0.146	0.0211130859226666\\
0.147	0.0216157756464322\\
0.148	0.0218818402304936\\
0.149	0.0219006852836994\\
0.15	0.0216647357973609\\
0.151	0.0211690225866348\\
0.152	0.0204111191898252\\
0.153	0.0193915341754024\\
0.154	0.0181141853159192\\
0.155	0.0165865881949178\\
0.156	0.0148197373572228\\
0.157	0.0128279157332954\\
0.158	0.0106286208323438\\
0.159	0.00824254536972643\\
0.16	0.00569340254979421\\
0.161	0.00300752993959996\\
0.162	0.000213403375906931\\
0.163	0.00265876928300425\\
0.164	0.00557731153293684\\
0.165	0.00850928134804539\\
0.166	0.0114207399665094\\
0.167	0.0142771168723798\\
0.168	0.0170436114318949\\
0.169	0.0196855948557556\\
0.17	0.0221690288115151\\
0.171	0.0244609243007178\\
0.172	0.0265298325029633\\
0.173	0.028346350162774\\
0.174	0.0298835783842759\\
0.175	0.0311174720737225\\
0.176	0.0320271090273599\\
0.177	0.0325949302146817\\
0.178	0.0328069567795347\\
0.179	0.0326529879430628\\
0.18	0.0321267796409605\\
0.181	0.0312261945395107\\
0.182	0.0299533232289691\\
0.183	0.028314587220791\\
0.184	0.0263207999728473\\
0.185	0.0239871510572854\\
0.186	0.0213331041145212\\
0.187	0.0183822059939541\\
0.188	0.0151618299833754\\
0.189	0.0117028806861993\\
0.19	0.00803946468136776\\
0.191	0.00420853365959879\\
0.192	0.000249496481116949\\
0.193	0.00379617650920899\\
0.194	0.00788534786767917\\
0.195	0.0119736475032125\\
0.196	0.0160159473534153\\
0.197	0.0199668501526832\\
0.198	0.0237812204061263\\
0.199	0.0274147407989864\\
0.2	0.0308244574313951\\
0.201	0.033969312086071\\
0.202	0.0368106512036263\\
0.203	0.0393126957004974\\
0.204	0.0414429672766806\\
0.205	0.0431726779964234\\
0.206	0.0444770789326364\\
0.207	0.0453357656343868\\
0.208	0.0457329602015567\\
0.209	0.0456577601209101\\
0.21	0.0451043382278505\\
0.211	0.0440720906645069\\
0.212	0.0425657274016607\\
0.213	0.0405952967269294\\
0.214	0.038176139150818\\
0.215	0.0353287689293675\\
0.216	0.032078687961287\\
0.217	0.0284561330964569\\
0.218	0.0244957781841194\\
0.219	0.0202363933222071\\
0.22	0.0157204590580156\\
0.221	0.0109937438355418\\
0.222	0.00610484035172241\\
0.223	0.00110467452479416\\
0.224	0.00395401901885141\\
0.225	0.0090172695222889\\
0.226	0.0140304653464457\\
0.227	0.0189389604788054\\
0.228	0.02368868852179\\
0.229	0.0282267849676752\\
0.23	0.0325021972570799\\
0.231	0.0364662590145499\\
0.232	0.0400732400295482\\
0.233	0.0432808742718405\\
0.234	0.0460508515320326\\
0.235	0.048349268433342\\
0.236	0.0501470373255291\\
0.237	0.0514202509370674\\
0.238	0.052150495492533\\
0.239	0.052325111947912\\
0.24	0.0519374011299639\\
0.241	0.0509867516957688\\
0.242	0.049478690981274\\
0.243	0.0474248718246049\\
0.244	0.0448429906375221\\
0.245	0.04175664335901\\
0.246	0.03819510548064\\
0.247	0.0341930420130508\\
0.248	0.0297901708724183\\
0.249	0.0250308735604736\\
0.25	0.0199637502867096\\
0.251	0.0146411259147862\\
0.252	0.00911850655021714\\
0.253	0.00345399601348542\\
0.254	0.00229231882039945\\
0.255	0.00805901425650374\\
0.256	0.0137840015892403\\
0.257	0.0194052079900211\\
0.258	0.0248612540861297\\
0.259	0.0300921253724892\\
0.26	0.0350398378706137\\
0.261	0.0396490833688288\\
0.262	0.0438678436793286\\
0.263	0.0476479734253992\\
0.264	0.0509457481065681\\
0.265	0.0537223669966579\\
0.266	0.0559444090253009\\
0.267	0.0575842366346514\\
0.268	0.0586203328377691\\
0.269	0.0590375707466935\\
0.27	0.0588274191568141\\
0.271	0.057988072675085\\
0.272	0.0565245039525194\\
0.273	0.0544484440286886\\
0.274	0.0517782894969288\\
0.275	0.0485389367611014\\
0.276	0.0447615477143\\
0.277	0.0404832448792708\\
0.278	0.035746741138937\\
0.279	0.0305999096761222\\
0.28	0.0250952937842324\\
0.281	0.0192895590337517\\
0.282	0.0132428984622853\\
0.283	0.00701839616433089\\
0.284	0.000681355580988875\\
0.285	0.00570139905235343\\
0.286	0.0120622404454822\\
0.287	0.018333466629505\\
0.288	0.0244480310641015\\
0.289	0.0303402681218729\\
0.29	0.0359466067004122\\
0.291	0.0412062643848434\\
0.292	0.0460619141799536\\
0.293	0.050460317525535\\
0.294	0.0543529162633768\\
0.295	0.0576963760677117\\
0.296	0.0604530748302967\\
0.297	0.0625915307957024\\
0.298	0.0640867640970949\\
0.299	0.0649205877743606\\
0.3	0.0650818255803572\\
0.301	0.0645664548178692\\
0.302	0.0633776720211387\\
0.303	0.0615258810309277\\
0.304	0.0590286022865435\\
0.305	0.0559103062131273\\
0.306	0.0522021725094567\\
0.307	0.047941775008018\\
0.308	0.0431726956573056\\
0.309	0.0379440723954481\\
0.31	0.0323100843949084\\
0.311	0.0263293812693076\\
0.312	0.0200644624765153\\
0.313	0.013581013676609\\
0.314	0.00694720740333682\\
0.315	0.000232975684365417\\
0.316	0.00649073776462555\\
0.317	0.0131527371096607\\
0.318	0.0196823382953114\\
0.319	0.0260101291452622\\
0.32	0.0320687178245235\\
0.321	0.0377934609844936\\
0.322	0.043123163986432\\
0.323	0.0480007452604148\\
0.324	0.0523738571283368\\
0.325	0.0561954561269025\\
0.326	0.0594243171489703\\
0.327	0.0620254846584749\\
0.328	0.0639706562121405\\
0.329	0.0652384952227146\\
0.33	0.0658148688093146\\
0.331	0.0656930077712145\\
0.332	0.0648735882843271\\
0.333	0.0633647347828979\\
0.334	0.0611819422866663\\
0.335	0.0583479158531262\\
0.336	0.0548923338460587\\
0.337	0.0508515374139334\\
0.338	0.0462681454971501\\
0.339	0.0411906019928211\\
0.34	0.0356726608415963\\
0.341	0.0297728125502082\\
0.342	0.0235536578559898\\
0.343	0.017081240442929\\
0.344	0.0104243417883425\\
0.345	0.00365374268042253\\
0.346	0.00315853319696665\\
0.347	0.00993998996209067\\
0.348	0.0166184365744406\\
0.349	0.0231227631559157\\
0.35	0.0293837023382192\\
0.351	0.0353345680485849\\
0.352	0.0409119742727445\\
0.353	0.0460565148138143\\
0.354	0.0507133966194928\\
0.355	0.0548330270057651\\
0.356	0.0583715442865572\\
0.357	0.0612912863492199\\
0.358	0.0635611908043758\\
0.359	0.0651571239869549\\
0.36	0.0660621373583348\\
0.361	0.0662666468135781\\
0.362	0.0657685297069587\\
0.363	0.0645731413940857\\
0.364	0.0626932591449513\\
0.365	0.0601489425338008\\
0.366	0.056967306781656\\
0.367	0.0531822251931214\\
0.368	0.048833962721463\\
0.369	0.0439687403794208\\
0.37	0.0386382359123003\\
0.371	0.0328990242149808\\
0.372	0.0268119661035466\\
0.373	0.0204415548553349\\
0.374	0.0138552224853844\\
0.375	0.00712261383145663\\
0.376	0.000314838035567431\\
0.377	0.0064962897984287\\
0.378	0.0132390152426902\\
0.379	0.0198424160075639\\
0.38	0.0262371615218917\\
0.381	0.03235625334387\\
0.382	0.0381357321732694\\
0.383	0.0435153458787475\\
0.384	0.0484391909083847\\
0.385	0.0528563100912037\\
0.386	0.0567212235236626\\
0.387	0.0599944017761054\\
0.388	0.0626426732735217\\
0.389	0.064639565735777\\
0.39	0.0659655816866449\\
0.391	0.0666083851773293\\
0.392	0.0665629179025309\\
0.393	0.0658314382976954\\
0.394	0.0644234698539801\\
0.395	0.0623556832263675\\
0.396	0.0596517087685018\\
0.397	0.0563418662773902\\
0.398	0.0524628144153086\\
0.399	0.0480571443696604\\
0.4	0.0431729141027368\\
0.401	0.0378631132923808\\
0.402	0.0321850871248149\\
0.403	0.0261999104949279\\
0.404	0.019971716304322\\
0.405	0.0135670062892695\\
0.406	0.00705394357447842\\
0.407	0.000501616010811894\\
0.408	0.00602071907810398\\
0.409	0.0124443711596941\\
0.41	0.0187019350682118\\
0.411	0.0247280097955629\\
0.412	0.0304598941003451\\
0.413	0.035838247278311\\
0.414	0.0408077131012348\\
0.415	0.0453174938378885\\
0.416	0.0493218724732841\\
0.417	0.0527806815734621\\
0.418	0.0556597139530814\\
0.419	0.0579310639176786\\
0.42	0.0595733982267707\\
0.421	0.060572160838425\\
0.422	0.060919696815321\\
0.423	0.0606153056141768\\
0.424	0.0596652279427281\\
0.425	0.0580825428860547\\
0.426	0.0558869927929953\\
0.427	0.0531047508110648\\
0.428	0.049768114245205\\
0.429	0.0459151269859926\\
0.43	0.0415891504989429\\
0.431	0.0368383746313181\\
0.432	0.031715273693655\\
0.433	0.0262760328108109\\
0.434	0.0205799310681235\\
0.435	0.0146886883597571\\
0.436	0.00866579366322443\\
0.437	0.00257582219802162\\
0.438	0.00351625699489081\\
0.439	0.00954578549544916\\
0.44	0.0154491051645132\\
0.441	0.021164226061722\\
0.442	0.0266314844044914\\
0.443	0.0317941704751576\\
0.444	0.0365991135726792\\
0.445	0.0409972318842639\\
0.446	0.0449440375843507\\
0.447	0.0484000851273757\\
0.448	0.051331363525466\\
0.449	0.0537096335765076\\
0.45	0.0555126970386682\\
0.451	0.0567245926247247\\
0.452	0.057335731573347\\
0.453	0.0573429662471971\\
0.454	0.0567495832084016\\
0.455	0.0555652277972217\\
0.456	0.053805764655923\\
0.457	0.0514930717893028\\
0.458	0.048654767060383\\
0.459	0.0453238752429876\\
0.46	0.0415384410202582\\
0.461	0.0373410913188137\\
0.462	0.0327785509410074\\
0.463	0.0279011141737262\\
0.464	0.0227620825430628\\
0.465	0.0174171760969102\\
0.466	0.0119239216701807\\
0.467	0.0063410252979032\\
0.468	0.000727736803129956\\
0.469	0.00485678647447902\\
0.47	0.0103541116403423\\
0.471	0.0157071509816557\\
0.472	0.0208607639159564\\
0.473	0.0257623320800788\\
0.474	0.030362303029007\\
0.475	0.0346146981564309\\
0.476	0.0384775781083993\\
0.477	0.0419134610130096\\
0.478	0.0448896886206586\\
0.479	0.0473787374932334\\
0.48	0.0493584732253975\\
0.481	0.0508123455684634\\
0.482	0.0517295220843159\\
0.483	0.0521049575799187\\
0.484	0.0519394011707562\\
0.485	0.0512393416262653\\
0.486	0.0500168904364921\\
0.487	0.0482896050588871\\
0.488	0.046080254595866\\
0.489	0.0434165310601082\\
0.49	0.0403307104182823\\
0.491	0.0368592667917937\\
0.492	0.0330424445671674\\
0.493	0.0289237938631133\\
0.494	0.0245496743327676\\
0.495	0.0199687329403406\\
0.496	0.015231361343509\\
0.497	0.0103891391735069\\
0.498	0.00549426969287735\\
0.499	0.000599013487671709\\
0.5	0.00424487332018533\\
0.501	0.00898669056273946\\
0.502	0.0135773286877918\\
0.503	0.0179697808471137\\
0.504	0.0221196275880082\\
0.505	0.0259854888957321\\
0.506	0.0295294389154919\\
0.507	0.032717379225873\\
0.508	0.0355193671525528\\
0.509	0.0379098958916841\\
0.51	0.0398681237646588\\
0.511	0.0413780507851089\\
0.512	0.042428640804941\\
0.513	0.0430138885029613\\
0.514	0.0431328310113298\\
0.515	0.0427895047207501\\
0.516	0.0419928481911236\\
0.517	0.040756552760408\\
0.518	0.0390988630727123\\
0.519	0.0370423303699886\\
0.52	0.0346135215320579\\
0.521	0.031842687321572\\
0.522	0.0287633949214259\\
0.523	0.025412128563264\\
0.524	0.0218278615905019\\
0.525	0.0180516068122405\\
0.526	0.0141259498377236\\
0.527	0.0100945702583146\\
0.528	0.00600175688098017\\
0.529	0.00189192127961219\\
0.53	0.00219088453353913\\
0.531	0.00620343989114139\\
0.532	0.010103812306834\\
0.533	0.0138517961794478\\
0.534	0.0174093274096719\\
0.535	0.020740868818801\\
0.536	0.0238137632996392\\
0.537	0.0265985506702404\\
0.538	0.0290692465718052\\
0.539	0.0312035795251039\\
0.54	0.0329831838982922\\
0.541	0.0343937484039491\\
0.542	0.0354251165259072\\
0.543	0.036071342106229\\
0.544	0.036330700175236\\
0.545	0.03620564552121\\
0.546	0.0357027286083889\\
0.547	0.0348324690380867\\
0.548	0.0336091828130973\\
0.549	0.0320507735438248\\
0.55	0.0301784881729161\\
0.551	0.0280166392878328\\
0.552	0.0255922961163373\\
0.553	0.0229349461059602\\
0.554	0.0200761364725246\\
0.555	0.0170491032893682\\
0.556	0.0138883816844322\\
0.557	0.0106294043373932\\
0.558	0.00730810624445891\\
0.559	0.00396052765150775\\
0.56	0.000622413871853925\\
0.561	0.00267117492274797\\
0.562	0.00588623611438437\\
0.563	0.00899017992095618\\
0.564	0.0119521617327563\\
0.565	0.0147433897921179\\
0.566	0.0173374140352064\\
0.567	0.0197103819590874\\
0.568000000000001	0.0218412501576544\\
0.569	0.0237119637113999\\
0.57	0.0253076096950723\\
0.571	0.0266165326882359\\
0.572	0.0276304018600161\\
0.573	0.0283442402987335\\
0.574	0.0287564255291803\\
0.575	0.0288686441930309\\
0.576000000000001	0.0286858164182669\\
0.577	0.0282159895127521\\
0.578	0.0274701791834933\\
0.579	0.0264621895176417\\
0.58	0.0252084176370937\\
0.581	0.0237276236143821\\
0.582	0.022040667993576\\
0.583	0.0201702314327903\\
0.584	0.0181405322136593\\
0.585	0.0159770341832735\\
0.586	0.0137061296360885\\
0.587	0.0113548204605209\\
0.588	0.00895040640033449\\
0.589	0.0065201712453405\\
0.59	0.00409107638413541\\
0.592	0.000659253615540681\\
0.593	0.00293079814187846\\
0.594	0.0051023294725718\\
0.595	0.00715266282145684\\
0.596	0.00906246949626347\\
0.597	0.0108144582935626\\
0.598	0.0123935305870909\\
0.599	0.013786894918612\\
0.6	0.0149841650106963\\
0.601	0.0159774293014044\\
0.602	0.0167612760172993\\
0.603	0.0173327914277904\\
0.604	0.0176915477469642\\
0.605	0.0178395488622743\\
0.606	0.0177811417814562\\
0.607	0.0175229082365361\\
0.608	0.01707353097837\\
0.609	0.0164436455633793\\
0.61	0.0156456679826265\\
0.611	0.014693598342086\\
0.612	0.0136028178600331\\
0.613	0.0123898721987265\\
0.614	0.0110722438444535\\
0.615	0.0096681239494289\\
0.616	0.00819617236612982\\
0.617	0.0066752784751355\\
0.618	0.00512433435653885\\
0.619	0.00356200645332191\\
0.62	0.00200651331394725\\
0.621	0.000475423309296886\\
0.623	0.00244769137899038\\
0.624	0.00380952337753285\\
0.625	0.00508687098328258\\
0.626	0.00626802344949445\\
0.627	0.00734282666773044\\
0.628	0.00830276974942388\\
0.629	0.0091410374614402\\
0.63	0.00985253427296824\\
0.631	0.0104339045422238\\
0.632	0.0108835289336363\\
0.633	0.0112014857596461\\
0.634	0.0113894854274614\\
0.635	0.0114507941404034\\
0.636	0.0113901534575979\\
0.637	0.0112136728997855\\
0.638	0.0109286996369609\\
0.639	0.0105436732276342\\
0.64	0.0100679730259175\\
0.641	0.00951177023276923\\
0.642	0.00888586837065284\\
0.644	0.00747028803646832\\
0.646	0.00591367041143191\\
0.647	0.00511129610989332\\
0.648	0.00430770674688865\\
0.649	0.00351341499954515\\
0.65	0.00273828068217951\\
0.651	0.00199139485027583\\
0.652	0.0012809760762344\\
0.653	0.000614271934724966\\
0.654	2.51688882576864e-06\\
0.655	0.00056428910765842\\
0.656	0.00106708561105912\\
0.657	0.00150811564782142\\
0.658	0.00188576229628694\\
0.659	0.00219956758651581\\
0.66	0.00245020176230174\\
0.661	0.00263941755459934\\
0.662	0.00276998547583477\\
0.663	0.00284561541931972\\
0.664	0.00287086835975657\\
0.665	0.00285105489504575\\
0.666	0.0027921214004952\\
0.667	0.00270052942874978\\
0.668	0.00258313030362363\\
0.67	0.00229947468853295\\
0.675	0.0016349783807215\\
0.676	0.0015610187274768\\
0.677	0.00151891305528003\\
0.678	0.00151244412276495\\
0.679	0.00154452808971715\\
0.68	0.00161715832421785\\
0.681	0.00173136493133474\\
0.683	0.0020836750395844\\
0.689	0.00394248143444355\\
0.691	0.00469601305136453\\
0.693000000000001	0.0054233813284367\\
0.695	0.00606000111646765\\
0.696	0.00632395436116361\\
0.697	0.0065412012544351\\
0.698	0.0067043623268418\\
0.699	0.00680659530687917\\
0.7	0.00684172143103607\\
0.701000000000001	0.00680434430678964\\
0.702	0.00668995952117578\\
0.703	0.00649505304304396\\
0.704	0.0062171867884921\\
0.705	0.0058550699528103\\
0.706	0.00540861511138017\\
0.707	0.00487897712281298\\
0.708	0.00426857541211995\\
0.709	0.00358109948607424\\
0.71	0.00282149527172504\\
0.711	0.00199593240348729\\
0.712	0.0011117546700018\\
0.713	0.000177413548980531\\
0.714	0.000797616081730905\\
0.715	0.00180293704568235\\
0.716	0.00282734597148513\\
0.717	0.003858962670717\\
0.718	0.00488537125502333\\
0.719	0.0058937721708102\\
0.72	0.00687114319404327\\
0.722	0.00868060299794799\\
0.723	0.00948706129379962\\
0.724	0.0102115764761558\\
0.725	0.010842579517281\\
0.726	0.0113693053922609\\
0.727	0.0117819540036742\\
0.728	0.0120718415501672\\
0.729	0.0122315408398833\\
0.73	0.0122550097139912\\
0.731	0.0121377023021715\\
0.732	0.0118766631351776\\
0.733	0.0114706062958347\\
0.734	0.0109199726705621\\
0.735	0.0102269660103069\\
0.736	0.00939557066826831\\
0.737	0.0084315452298054\\
0.738	0.00734239215107775\\
0.739	0.00613730621888883\\
0.74	0.00482710235252866\\
0.741	0.00342412376775405\\
0.742	0.00194212748092284\\
0.743	0.000396147256415876\\
0.744	0.00119766048237933\\
0.745	0.00282218392198078\\
0.746	0.00445953890770741\\
0.747	0.00609126883901982\\
0.748	0.00769855317770737\\
0.749	0.00926242049628563\\
0.75	0.0107639703905896\\
0.751	0.0121845998699806\\
0.752	0.0135062298008156\\
0.753	0.0147115265157627\\
0.754	0.0157841164065172\\
0.755	0.0167087991869889\\
0.756	0.0174717485760739\\
0.757	0.0180606933823427\\
0.758	0.0184650914699968\\
0.759	0.0186762919893214\\
0.76	0.0186876682796182\\
0.761	0.0184947250127062\\
0.762	0.0180951887793356\\
0.763	0.0174890763373802\\
0.764	0.0166787310425111\\
0.765	0.0156688357977745\\
0.766	0.0144664038618071\\
0.767	0.0130807320681255\\
0.768	0.0115233303528271\\
0.769	0.00980783309971293\\
0.77	0.00794987461610966\\
0.771	0.00596694260584137\\
0.772	0.00387821723014716\\
0.773	0.0017043721002435\\
0.774	0.00053264363613278\\
0.775	0.00280982154805751\\
0.776	0.00510333493860618\\
0.777	0.00738880074712515\\
0.778	0.00964154686260316\\
0.779	0.0118368923425925\\
0.78	0.013950425240273\\
0.781	0.0159582688846542\\
0.782	0.0178373541419453\\
0.783	0.0195656937056021\\
0.784	0.021122644618185\\
0.785	0.022489158857674\\
0.786	0.0236480075614054\\
0.787	0.0245839936123354\\
0.788	0.0252841631073705\\
0.789	0.0257379745308038\\
0.79	0.0259374344746504\\
0.791	0.0258772202690251\\
0.792	0.0255547754077914\\
0.793	0.0249703726556496\\
0.794	0.0241271384324687\\
0.795	0.0230310513293699\\
0.796	0.0216909119341163\\
0.797	0.0201182727175712\\
0.798	0.0183273492093979\\
0.799	0.0163348946161488\\
0.8	0.0141600313733834\\
0.801	0.0118240680659703\\
0.802	0.00935028989319242\\
0.803	0.00676372103168242\\
0.804	0.0040908719508223\\
0.805	0.00135946229180954\\
0.806	0.00140187758001069\\
0.807	0.00416390682456691\\
0.808	0.0068970838174278\\
0.809	0.00957189422443478\\
0.81	0.0121591798132657\\
0.811	0.0146304552610118\\
0.812	0.016958226019394\\
0.813	0.0191163003048916\\
0.814	0.0210800857782131\\
0.815	0.0228268772916937\\
0.816	0.0243361181439926\\
0.817	0.0255896451399948\\
0.818000000000001	0.0265719092462198\\
0.819	0.0272701591016309\\
0.82	0.0276746117703811\\
0.821	0.02777858771305\\
0.822	0.0275785959126214\\
0.823	0.0270743983334411\\
0.824	0.0262690529032422\\
0.825	0.0251689068984427\\
0.826000000000001	0.0237835422456597\\
0.827	0.0221256957145538\\
0.828	0.0202111466227375\\
0.829	0.0180585616893905\\
0.83	0.0156893205988441\\
0.831	0.0131273125924292\\
0.832	0.0103986803655671\\
0.833	0.00753154881971313\\
0.834	0.00455574619958633\\
0.835	0.00150249035265985\\
0.836	0.00159594781568341\\
0.837	0.0047065870517451\\
0.838	0.00779608238503486\\
0.839	0.0108310834272924\\
0.84	0.0137785990699296\\
0.841	0.0166063589297248\\
0.842	0.0192831689563481\\
0.843	0.0217792546390105\\
0.844	0.0240665932741876\\
0.845	0.0261192249519069\\
0.846	0.0279135428505599\\
0.847	0.0294285702852954\\
0.848	0.0306462004758214\\
0.849	0.0315514010288722\\
0.85	0.032132398297907\\
0.851	0.0323808262333537\\
0.852	0.0322918292951166\\
0.853	0.03186413208631\\
0.854	0.0311000783969638\\
0.855	0.0300056293757756\\
0.856	0.0285903147920128\\
0.857	0.0268671426510648\\
0.858	0.0248524777632355\\
0.859	0.022565883198485\\
0.86	0.0200299240500769\\
0.861	0.0172699389592744\\
0.862	0.0143137797518689\\
0.863	0.011191523059183\\
0.864	0.00793515744134977\\
0.865	0.00457825007313331\\
0.866	0.00115559152986568\\
0.867	0.00229717342771002\\
0.868	0.00574392383154454\\
0.869	0.00914845093774802\\
0.87	0.0124748473865132\\
0.871	0.0156878930201495\\
0.872	0.0187534356374032\\
0.873	0.0216387614479533\\
0.874	0.0243129522632886\\
0.875	0.0267472230237774\\
0.876	0.0289152351090564\\
0.877	0.0307933871419015\\
0.878	0.0323610790605597\\
0.879	0.0336009426396411\\
0.88	0.0344990375056254\\
0.881	0.0350450115059122\\
0.882	0.0352322228374528\\
0.883	0.0350578221248216\\
0.884	0.0345227938032461\\
0.885	0.0336319555860212\\
0.886	0.0323939164596476\\
0.887	0.0308209943110424\\
0.888	0.0289290935099891\\
0.889	0.0267375434092113\\
0.89	0.0242688995213714\\
0.891	0.0215487097228038\\
0.892	0.0186052481172192\\
0.893	0.0154692186579773\\
0.894	0.0121734315753865\\
0.895	0.00875245631831694\\
0.896	0.00524225479954349\\
0.897	0.00167979924678187\\
0.898	0.00189732138777837\\
0.899	0.00545130307193053\\
0.9	0.00894453105242066\\
0.901	0.012339981935697\\
0.902	0.0156016206136565\\
0.903	0.0186947873478166\\
0.904	0.0215865700554356\\
0.905	0.0242461585758509\\
0.906	0.0266451768871455\\
0.907	0.0287579897401744\\
0.908	0.0305619804102975\\
0.909	0.0320377963092754\\
0.91	0.0331695594114238\\
0.911	0.0339450394659268\\
0.912	0.0343557883553605\\
0.913	0.0343972338187795\\
0.914	0.0340687314539744\\
0.915	0.0333735745837437\\
0.916	0.0323189617735284\\
0.917	0.0309159225306461\\
0.918	0.0291792022154853\\
0.919	0.0271271068484235\\
0.92	0.0247813090739639\\
0.921	0.0221666180706198\\
0.922	0.019310716141278\\
0.923	0.0162438643080364\\
0.924	0.0129985796935249\\
0.925	0.00960928882771181\\
0.926	0.00611196001088888\\
0.928	0.00105754537453329\\
0.929	0.00465358919415817\\
0.93	0.00820621887142559\\
0.931	0.0116776985366088\\
0.932	0.0150311533806545\\
0.933	0.018230962944101\\
0.934	0.0212431398780771\\
0.935	0.0240356925804059\\
0.936	0.0265789669852905\\
0.937	0.02884596058974\\
0.938	0.0308126076407674\\
0.939	0.0324580374210254\\
0.94	0.0337647942667536\\
0.941	0.0347190195258863\\
0.942	0.0353105982085365\\
0.943000000000001	0.035533263617283\\
0.944	0.0353846595170499\\
0.945	0.0348663615841787\\
0.946	0.033983858073162\\
0.947	0.0327464865237098\\
0.948	0.0311673309762879\\
0.949	0.0292630806078333\\
0.95	0.0270538460738308\\
0.951000000000001	0.0245629392715517\\
0.952	0.0218166214446289\\
0.953	0.0188438204855327\\
0.954	0.0156758200723925\\
0.955	0.0123459239295187\\
0.956	0.00888909540386526\\
0.957	0.00534157892313838\\
0.958	0.00174051554066798\\
0.959000000000001	0.00187644751465608\\
0.96	0.00547155680615541\\
0.961	0.00900736197162779\\
0.962	0.012447117605125\\
0.963	0.0157551682754101\\
0.964	0.0188973255400011\\
0.965	0.0218412253122732\\
0.966	0.0245566654527258\\
0.967	0.0270159269146095\\
0.968	0.0291940651891274\\
0.969	0.0310691680304335\\
0.97	0.0326225760521943\\
0.971	0.0338390689340213\\
0.972	0.0347070237887817\\
0.973	0.0352185388609107\\
0.974	0.0353695034059306\\
0.975	0.0351596184459722\\
0.976	0.0345923894677505\\
0.977	0.0336750874530478\\
0.978	0.0324186664840991\\
0.979	0.0308376292590453\\
0.98	0.028949850936391\\
0.981	0.0267763812901484\\
0.982	0.0243412192538424\\
0.983	0.0216710531669259\\
0.984	0.0187949619796341\\
0.985	0.0157440876799402\\
0.986	0.0125513011798243\\
0.987	0.00925085599619568\\
0.988	0.0058780182135684\\
0.99	0.000941041021278409\\
0.991	0.00431514550113255\\
0.992	0.00761816731875605\\
0.993	0.0108155430036645\\
0.994	0.0138739720213066\\
0.995	0.01676176032742\\
0.996	0.0194491575683592\\
0.997	0.0219086677422676\\
0.998	0.0241153315042188\\
0.999	0.0260469811849607\\
1	0.0276844642466888\\
1.001	0.0290118336300481\\
1.002	0.0300165029319382\\
1.003	0.030689367911366\\
1.004	0.031024888167214\\
1.005	0.0310211267730825\\
1.006	0.0306797550651914\\
1.007	0.0300060207942446\\
1.008	0.0290086702118895\\
1.009	0.0276998342995728\\
1.01	0.0260948953732807\\
1.011	0.0242123060141326\\
1.012	0.0220733659525768\\
1.013	0.0197019895887699\\
1.014	0.0171244489260595\\
1.015	0.0143690762435852\\
1.016	0.0114659420340399\\
1.017	0.00844652369121796\\
1.018	0.00534336546983577\\
1.02	0.000980763805125937\\
1.021	0.0041344858339744\\
1.022	0.00723816117655281\\
1.023	0.0102592296285638\\
1.024	0.0131661884793741\\
1.025	0.0159289112499239\\
1.026	0.0185189611355904\\
1.027	0.0209098895667778\\
1.028	0.0230775093703694\\
1.029	0.0250001398742983\\
1.03	0.0266588167871268\\
1.031	0.0280374742921022\\
1.032	0.0291231022163629\\
1.033	0.029905868531936\\
1.034	0.0303792034711034\\
1.035	0.0305398443002649\\
1.036	0.0303878475379306\\
1.037	0.0299265695218511\\
1.038	0.0291626132207954\\
1.039	0.0281057363367817\\
1.04	0.026768720578857\\
1.041	0.025167218466539\\
1.042	0.0233195712233\\
1.043	0.0212465921396818\\
1.044	0.0189713251760949\\
1.045	0.016518783324792\\
1.046	0.0139156720748875\\
1.047	0.0111900925216501\\
1.048	0.00837122674926053\\
1.049	0.00548902239795792\\
1.05	0.00257387533210892\\
1.051	0.000343699425256067\\
1.052	0.00323340127965354\\
1.053	0.00606546146985244\\
1.054	0.00881094942383215\\
1.055	0.0114420780958244\\
1.056	0.0139324924681147\\
1.057	0.0162575384466216\\
1.058	0.0183945146710166\\
1.059	0.0203228968694398\\
1.06	0.0220245344934162\\
1.061	0.0234838241016478\\
1.062	0.0246878560630356\\
1.063	0.0256265313663295\\
1.064	0.0262926437232765\\
1.065	0.026681928465762\\
1.066	0.0267930837841063\\
1.067	0.026627759969965\\
1.068	0.0261905151177962\\
1.069	0.025488741043649\\
1.07	0.0245325584278098\\
1.071	0.0233346822563107\\
1.072	0.0219102627089404\\
1.073	0.0202767006765881\\
1.074	0.0184534402416979\\
1.075	0.0164617422580568\\
1.076	0.0143244398954334\\
1.077	0.0120656789161157\\
1.078	0.0097106464628848\\
1.079	0.00728529267291455\\
1.08	0.00481604636347798\\
1.081	0.00232952696361905\\
1.082	0.000147742524602287\\
1.083	0.0025896180458388\\
1.084	0.00497061020485828\\
1.085	0.00726615096358219\\
1.086	0.00945284722115695\\
1.087	0.0115087187106941\\
1.088	0.0134134186968112\\
1.089	0.0151484345553961\\
1.09	0.0166972660859601\\
1.091	0.0180455804164305\\
1.092	0.0191813419622434\\
1.093	0.0200949161960396\\
1.094	0.0207791464495168\\
1.095	0.0212294031746994\\
1.096	0.0214436053660455\\
1.097	0.021422214142096\\
1.098	0.0211681987829221\\
1.099	0.0206869760380538\\
1.1	0.0199863234090165\\
1.101	0.019076267603105\\
1.102	0.0179689503189055\\
1.103	0.0166784729205561\\
1.104	0.0152207212478533\\
1.105	0.0136131731784813\\
1.106	0.0118746915560799\\
1.107	0.0100253045951225\\
1.108	0.00808597621753557\\
1.109	0.00607836887104886\\
1.11	0.00402460139458656\\
1.111	0.0019470053393085\\
1.112	0.000132117927820681\\
1.113	0.00219073707983746\\
1.114	0.00420732475492735\\
1.115	0.00616108289816938\\
1.116	0.00803215701155716\\
1.117	0.00980183731655019\\
1.118	0.0114527448725003\\
1.119	0.0129690007583136\\
1.12	0.0143363767271155\\
1.121	0.0155424257698261\\
1.122	0.0165765915514492\\
1.123	0.0174302959373132\\
1.124	0.0180970035517184\\
1.125	0.0185722624854241\\
1.126	0.0188537220966219\\
1.127	0.0189411287000354\\
1.128	0.0188362974496535\\
1.129	0.0185430607056703\\
1.13	0.0180671964885107\\
1.131	0.0174163368904676\\
1.132	0.0165998567370557\\
1.133	0.0156287449187793\\
1.134	0.0145154599278953\\
1.135	0.0132737729806003\\
1.136	0.0119185986854795\\
1.137	0.0104658127583512\\
1.138	0.00893206356726097\\
1.139	0.00733457930389292\\
1.14	0.00569097066813277\\
1.141	0.00401903548769023\\
1.142	0.00233656183205837\\
1.143	0.000661131851547974\\
1.144	0.000990063976308645\\
1.145	0.00260040803898449\\
1.146	0.00415402790046749\\
1.147	0.00563595254357574\\
1.148	0.00703226055344945\\
1.149	0.00833021672661642\\
1.15	0.00951838728910058\\
1.151	0.0105867370279026\\
1.152	0.0115267166446065\\
1.153	0.0123313314397124\\
1.154	0.0129951850737511\\
1.155	0.0135145073321045\\
1.156	0.0138871621029849\\
1.157	0.0141126382829744\\
1.158	0.0141920260298829\\
1.159	0.0141279737743628\\
1.16	0.0139246250610431\\
1.161	0.0135875380267863\\
1.162	0.0131235984311237\\
1.163	0.0125409150666525\\
1.164	0.0118487016886574\\
1.165	0.0110571561219992\\
1.166	0.0101773183991399\\
1.167	0.00922092900369776\\
1.168	0.00820029072593013\\
1.169	0.00712811154376912\\
1.17	0.00601734905123566\\
1.171	0.00488106752656256\\
1.172	0.00373229287322478\\
1.173	0.00258386186320486\\
1.174	0.00144827626758573\\
1.175	0.000337569021953652\\
1.177	0.00176413843770764\\
1.178	0.00273446518992484\\
1.179	0.00363876353613434\\
1.18	0.00446898107410142\\
1.181	0.0052181166332563\\
1.182	0.00588027242938079\\
1.183	0.00645068836840878\\
1.184	0.00692577343075635\\
1.185	0.00730311449539724\\
1.186	0.00758146693020204\\
1.187	0.00776074505364338\\
1.188	0.0078419902813044\\
1.189	0.00782731988902828\\
1.19	0.00771987794513211\\
1.191	0.00752377017355493\\
1.192	0.00724398070429111\\
1.193	0.00688629262512175\\
1.194	0.00645720147998512\\
1.195	0.00596381680574414\\
1.196	0.00541375310062417\\
1.197	0.00481502265288757\\
1.198	0.0041759309924616\\
1.199	0.00350497224181531\\
1.2	0.00281072341489797\\
1.201	0.00210172734159848\\
1.202	0.00138638508585392\\
1.203	0.000672865914614952\\
1.204	3.09762027419595e-05\\
1.205	0.00071768992667374\\
1.206	0.00138031431299891\\
1.207	0.00201244873052388\\
1.208	0.00260830419952946\\
1.209	0.00316275577555945\\
1.21	0.00367139292181326\\
1.211	0.00413054526233354\\
1.212	0.00453729543941165\\
1.213	0.00488949326388707\\
1.214	0.00518575632832477\\
1.215	0.00542545556015209\\
1.216	0.00560869493343799\\
1.217	0.00573627619468048\\
1.218	0.00580966066357537\\
1.219	0.00583092851609995\\
1.22	0.00580272158820944\\
1.221	0.00572818611107526\\
1.222	0.00561090760885797\\
1.223	0.00545483966513764\\
1.224	0.00526423143661427\\
1.225	0.00504355277561457\\
1.227	0.00453054096158043\\
1.229	0.00395320401252718\\
1.231	0.00334780805922794\\
1.233	0.00274737225399134\\
1.235	0.00217995097547702\\
1.237	0.00166727268581188\\
1.239	0.00122386170222933\\
1.241	0.000856616391423092\\
1.243	0.00056495729176947\\
1.245	0.000341420906374683\\
1.246	0.000251243705895465\\
1.247	0.000172747731699262\\
1.248	0.000103600450682949\\
1.25	1.67650334360429e-05\\
1.251	7.32678546953394e-05\\
1.252	0.000130871611338408\\
1.253	0.000192177232177214\\
1.255	0.000335649725907022\\
1.257	0.000521144173671467\\
1.259	0.000761753163003713\\
1.261	0.00106492780842539\\
1.263	0.00143154951070598\\
1.265	0.00185549045667206\\
1.267	0.00232362628565343\\
1.269	0.0028163539140266\\
1.271	0.00330855224241367\\
1.273	0.00377096005570073\\
1.275	0.00417190465911181\\
1.276	0.0043392544227962\\
1.277	0.0044792783948486\\
1.278	0.00458824005407657\\
1.279	0.00466264080045332\\
1.28	0.00469928454031931\\
1.281	0.00469533747912064\\
1.282	0.00464838615675609\\
1.283	0.00455649152987783\\
1.284	0.00441823682180146\\
1.285	0.00423276915226985\\
1.286	0.00399983366786461\\
1.287	0.00371980036328315\\
1.288	0.00339368320334677\\
1.289	0.00302315037963227\\
1.29	0.00261052521874223\\
1.291	0.00215877790485655\\
1.292	0.00167150850811032\\
1.293	0.00115292088718718\\
1.294	0.000607787549536879\\
1.295	4.14057131020992e-05\\
1.296	0.000540455156798971\\
1.297	0.00113161271269469\\
1.298	0.00172553824810824\\
1.299	0.00231543059277039\\
1.3	0.00289429529433736\\
1.301	0.0034550277911639\\
1.302	0.00399050011887245\\
1.303	0.00449365059979353\\
1.304	0.00495757518460587\\
1.305	0.00537561895746007\\
1.306	0.00574146616780713\\
1.307	0.00604922786649686\\
1.308	0.00629352669355558\\
1.309	0.00646957781754336\\
1.31	0.00657326429840284\\
1.311	0.00660120503603692\\
1.312	0.00655081533150803\\
1.313	0.00642035964481575\\
1.314	0.00620899480071091\\
1.315	0.00591680307076758\\
1.316	0.00554481442028653\\
1.317	0.00509501756978805\\
1.318	0.00457036007566123\\
1.319	0.00397473681307034\\
1.32	0.00331296617323008\\
1.321	0.00259075426676314\\
1.322	0.0018146485959433\\
1.323	0.000991981121006586\\
1.324	0.000130799983363315\\
1.325	0.000760209294986156\\
1.326	0.00167181140477221\\
1.327	0.00259431582526904\\
1.328	0.00351767926720815\\
1.329	0.00443161554150995\\
1.33	0.00532570928225493\\
1.331	0.00618953307688636\\
1.333	0.00778532169244423\\
1.334	0.00849745392845147\\
1.335	0.00913988963917977\\
1.336	0.00970393643306839\\
1.337	0.0101815941370957\\
1.338	0.0105656590112234\\
1.339	0.0108498202500965\\
1.34	0.0110287469356815\\
1.341	0.0110981679264785\\
1.342	0.0110549402922608\\
1.343	0.010897101297002\\
1.344	0.01062391092835\\
1.345	0.0102358838278464\\
1.346	0.00973480326475322\\
1.347	0.00912372327369881\\
1.348	0.00840695505709768\\
1.349	0.00759003508800353\\
1.35	0.00667968665141581\\
1.351	0.00568376805460777\\
1.352	0.00461119873132199\\
1.353	0.00347187395652547\\
1.354	0.00227657176261366\\
1.355	0.00103684478857194\\
1.356	0.000235095804367383\\
1.357	0.00152650411910417\\
1.358	0.00282423441897335\\
1.359	0.00411487956117756\\
1.36	0.00538491549593802\\
1.361	0.00662084984168291\\
1.362	0.00780937133840117\\
1.363	0.00893749880887009\\
1.364	0.00999272705431037\\
1.365	0.0109631690260053\\
1.366	0.0118376932110332\\
1.367	0.012606063388326\\
1.368	0.0132590642010909\\
1.369	0.0137886043533218\\
1.37	0.0141878158965132\\
1.371	0.0144511491185669\\
1.372	0.0145744549093906\\
1.373	0.0145550421475453\\
1.374	0.0143917177430336\\
1.375	0.0140848218464997\\
1.376	0.0136362437133394\\
1.377	0.0130494163026565\\
1.378	0.01232929077425\\
1.379	0.0114822949622574\\
1.38	0.0105162868694875\\
1.381	0.00944048658863688\\
1.382	0.0082653880843148\\
1.383	0.00700265786110545\\
1.384	0.00566501025917633\\
1.385	0.00426608071329761\\
1.386	0.0028202959844201\\
1.387	0.00134272112012288\\
1.388	0.000151102330394591\\
1.389	0.00164532038174394\\
1.39	0.00312393308925807\\
1.391	0.0045709635947295\\
1.392	0.00597063835453398\\
1.393	0.00730755955473625\\
1.394	0.00856686969109878\\
1.395	0.00973442389460393\\
1.396	0.0107969549814213\\
1.397	0.0117422166726561\\
1.398	0.0125591151438857\\
1.399	0.0132378468267652\\
1.4	0.013770024639128\\
1.401	0.0141487753179646\\
1.402	0.014368823107653\\
1.403	0.0144265597799651\\
1.404	0.0143200951774285\\
1.405	0.0140492912935859\\
1.406	0.0136157756275273\\
1.407	0.0130229373991953\\
1.408	0.012275907037453\\
1.409	0.0113815166641225\\
1.41	0.0103482340261196\\
1.411	0.00918607580624117\\
1.412	0.00790651502988297\\
1.413	0.00652237157267553\\
1.414	0.00504768345131919\\
1.415	0.00349756150135894\\
1.416	0.00188803170337824\\
1.417	0.000235869668608243\\
1.418	0.00144157930263601\\
1.419	0.00312658506211096\\
1.42	0.00480121134427749\\
1.421	0.00644750604274121\\
1.422	0.00804770552114755\\
1.423	0.00958442189960158\\
1.424	0.0110408240122775\\
1.425	0.0124008312839999\\
1.426	0.0136492930604556\\
1.427	0.0147721453795663\\
1.428	0.0157565709314723\\
1.429	0.0165911570819245\\
1.43	0.0172660222767229\\
1.431	0.0177729207440575\\
1.432	0.0181053414168405\\
1.433	0.0182585887135099\\
1.434	0.0182298422885202\\
1.435	0.0180181981491342\\
1.436	0.0176246838329392\\
1.437	0.0170522549831383\\
1.438	0.0163057778124795\\
1.439	0.0153919857168369\\
1.44	0.0143194167790938\\
1.441	0.0130983305381617\\
1.442	0.0117406035231109\\
1.443	0.0102596135210435\\
1.444	0.00867009933257663\\
1.445	0.00698800665336653\\
1.446	0.00523032405548758\\
1.447	0.00341490525160697\\
1.448	0.0015602868648823\\
1.449	0.000314509902576745\\
1.45	0.00219018397822947\\
1.451	0.00404735606236572\\
1.452	0.00586677224192189\\
1.453	0.00762950846924456\\
1.454	0.00931717896825371\\
1.455	0.0109121358117314\\
1.456	0.0123976550272227\\
1.457	0.0137581185024396\\
1.458	0.0149791836560016\\
1.459	0.0160479412793076\\
1.46	0.0169530583515427\\
1.461	0.0176848970813622\\
1.462	0.0182356220212436\\
1.463	0.0185992942635465\\
1.464	0.018771939780918\\
1.465	0.0187515937307952\\
1.466	0.0185383249579455\\
1.467	0.0181342404037526\\
1.468	0.0175434683692631\\
1.469	0.0167721195963549\\
1.47	0.0158282259967686\\
1.471	0.0147216562336035\\
1.472	0.0134640142265789\\
1.473	0.0120685216344621\\
1.474	0.0105498776683585\\
1.475	0.00892410392639716\\
1.476	0.0072083787193055\\
1.477	0.00542085538706828\\
1.478	0.00358046932990954\\
1.479	0.00170673803947475\\
1.48	0.0001804457609119\\
1.481	0.00206102550175047\\
1.482	0.00391499524647816\\
1.483	0.00572261393291914\\
1.484	0.0074646151570337\\
1.485	0.00912241212278713\\
1.486	0.0106782967148261\\
1.487	0.012115629409936\\
1.488	0.013419017469718\\
1.489	0.0145744796293519\\
1.49	0.0155695960809354\\
1.491	0.0163936424044391\\
1.492	0.017037705425028\\
1.493	0.0174947793832311\\
1.494	0.0177598417921793\\
1.495	0.0178299082702554\\
1.496	0.0177040652383192\\
1.497	0.0173834805280947\\
1.498	0.0168713919296761\\
1.499	0.0161730732935071\\
1.5	0.0152957791903772\\
1.501	0.0142486684568036\\
1.502	0.0130427068775477\\
1.503	0.0116905510082248\\
1.504	0.0102064140591033\\
1.505	0.00860591468521002\\
1.506	0.00690591095792638\\
1.507	0.00512432113926776\\
1.508	0.00327993291050311\\
1.51	0.000518947577597242\\
1.511	0.0024333501982535\\
1.512	0.00433079797573479\\
1.513	0.00619126277644929\\
1.514	0.00799510749208241\\
1.515	0.0097232945059868\\
1.516	0.0113575875096849\\
1.517	0.0128807443891678\\
1.518	0.0142766995185117\\
1.519	0.0155307336287874\\
1.52	0.0166296292845096\\
1.521	0.0175618099136718\\
1.522	0.018317460888442\\
1.523	0.0188886319789841\\
1.524	0.0192693200469387\\
1.525	0.0194555305011443\\
1.526	0.0194453168014346\\
1.527	0.01923879875012\\
1.528	0.0188381589872155\\
1.529	0.0182476166595475\\
1.53	0.0174733796341567\\
1.531	0.0165235764740608\\
1.532	0.0154081671554027\\
1.533	0.0141388345529557\\
1.534	0.0127288586518984\\
1.535	0.0111929717929017\\
1.536	0.00954719900594895\\
1.537	0.00780868684101705\\
1.538	0.00599552091134151\\
1.539	0.00412653245387707\\
1.54	0.00222109614227619\\
1.541	0.000298923581035342\\
1.542	0.00162014532103637\\
1.543	0.00351635179933844\\
1.544	0.00537022844140916\\
1.545	0.00716280459522421\\
1.546	0.0088758063234608\\
1.547	0.0104918481003182\\
1.548	0.0119946116491298\\
1.549	0.0133690184850202\\
1.55	0.0146013878117488\\
1.551	0.0156795735953637\\
1.552	0.0165930871747002\\
1.553	0.0173332056879798\\
1.554	0.0178930633165773\\
1.555	0.0182677144616436\\
1.556	0.0184541742134808\\
1.557	0.0184514503662908\\
1.558	0.0182605514050783\\
1.559	0.0178844613332134\\
1.56	0.0173281001347599\\
1.561	0.0165982699374677\\
1.562	0.0157035734295603\\
1.563	0.0146543141177277\\
1.564	0.0134623837725609\\
1.565	0.0121411317385199\\
1.566	0.0107052170781199\\
1.567	0.00917044536800845\\
1.568	0.00755359471532601\\
1.569	0.00587223990517818\\
1.57	0.00414456803684247\\
1.571	0.00238917606101042\\
1.572	0.000624863719968343\\
1.573	0.00112956508036531\\
1.574	0.00285549486812563\\
1.575	0.00453469029562115\\
1.576	0.00614949562875189\\
1.577	0.00768302546404625\\
1.578	0.00911932796585715\\
1.579	0.010443549626829\\
1.58	0.011642097463459\\
1.581	0.0127027768862673\\
1.582	0.0136149119144486\\
1.583	0.0143694451578124\\
1.584	0.0149590338342996\\
1.585	0.0153781301985775\\
1.586	0.0156230167302171\\
1.587	0.0156918293586435\\
1.588	0.0155845807299482\\
1.589	0.0153031508692584\\
1.59	0.0148512498459931\\
1.591	0.0142343790731293\\
1.592	0.0134597657791663\\
1.593	0.0125362629022572\\
1.594	0.0114742518650308\\
1.595	0.010285532943661\\
1.596	0.00898318906657931\\
1.597	0.0075814345536025\\
1.598	0.00609545977971516\\
1.599	0.00454126784339264\\
1.6	0.00293549629635769\\
1.601	0.00129524283863092\\
1.602	0.000362120013604195\\
1.603	0.00201913738655269\\
1.604	0.00365845022583395\\
1.605	0.00526298096441616\\
1.606	0.00681611582416831\\
1.607	0.00830186788682251\\
1.608	0.00970504779646033\\
1.609	0.0110114279282526\\
1.61	0.0122078756325976\\
1.611	0.0132824885845599\\
1.612	0.0142247272557038\\
1.613	0.0150255091237558\\
1.614	0.0156772812536829\\
1.615	0.0161740948181885\\
1.616	0.0165116664295671\\
1.617	0.0166874134917853\\
1.618	0.0167004648504031\\
1.619	0.0165516548357741\\
1.62	0.0162435070387687\\
1.621	0.0157801955618479\\
1.622	0.0151674902500942\\
1.623	0.0144126857859382\\
1.624	0.0135245046810822\\
1.625	0.0125129939735762\\
1.626	0.0113894192803038\\
1.627	0.0101661350888691\\
1.628	0.00885643761397551\\
1.629	0.0074744216257422\\
1.63	0.00603482714807088\\
1.631	0.00455287134881685\\
1.632	0.00304408764523478\\
1.633	0.00152416124311096\\
1.634	8.76044753255849e-06\\
1.635	0.00148662813896661\\
1.636	0.00294686512658168\\
1.637	0.00435731724385164\\
1.638	0.00570400786364249\\
1.639	0.00697375632541635\\
1.64	0.00815431001727403\\
1.641	0.00923446479270708\\
1.642	0.0102041744356471\\
1.643	0.0110546546312159\\
1.644	0.0117784630031983\\
1.645	0.012369556386007\\
1.646	0.0128233427079865\\
1.647	0.0131367213264837\\
1.648	0.0133081030870235\\
1.649	0.0133374165972853\\
1.65	0.0132260882510864\\
1.651	0.012977007107078\\
1.652	0.0125944879049811\\
1.653	0.0120842132687187\\
1.654	0.0114531549366336\\
1.655	0.0107094815193048\\
1.656	0.00986246317617184\\
1.657	0.00892236653699593\\
1.658	0.00790033232666789\\
1.659	0.0068082457778717\\
1.66	0.00565860379131416\\
1.661	0.00446437577437229\\
1.662	0.00323886016596059\\
1.663	0.00199554078523535\\
1.664	0.000747938506004582\\
1.665	0.000490533382610919\\
1.666	0.00170670849592355\\
1.667	0.00288780743254267\\
1.668	0.00402156989710196\\
1.669	0.00509637849792898\\
1.67	0.00610137535129518\\
1.671	0.00702657020236957\\
1.672	0.0078629385193817\\
1.673	0.00860250544535452\\
1.674	0.00923841718233025\\
1.675	0.00976500101027688\\
1.676	0.0101778137140263\\
1.677	0.0104736756451373\\
1.678	0.0106506883729024\\
1.679	0.0107082392063779\\
1.68	0.0106469931204966\\
1.681	0.0104688701986947\\
1.682	0.0101770095927268\\
1.683	0.00977572064757042\\
1.684	0.00927042152657693\\
1.685	0.00866756736319548\\
1.686	0.00797456885236005\\
1.687	0.00719970076119895\\
1.688	0.00635200208808136\\
1.689	0.00544116999480666\\
1.69	0.00447744780664685\\
1.691	0.00347150834392045\\
1.692	0.0024343340601991\\
1.693	0.00137709524251185\\
1.694	0.000311027973052921\\
1.696	0.00180304288923969\\
1.697	0.00282932306383087\\
1.698	0.00382121021319823\\
1.699	0.00476889120012982\\
1.7	0.00566315539054993\\
1.701	0.00649548385783388\\
1.702	0.00725812960230275\\
1.703	0.00794418988358295\\
1.704	0.00854766759361055\\
1.705	0.00906352135346982\\
1.706	0.00948770517554939\\
1.707	0.00981719637664077\\
1.708	0.0100500118561346\\
1.709	0.0101852133352123\\
1.71	0.0102229007795037\\
1.711	0.0101641940087716\\
1.712	0.0100112038755334\\
1.713	0.00976699344650645\\
1.714	0.00943552947542941\\
1.715	0.00902162470638425\\
1.716	0.00853087160599082\\
1.717	0.00796956884281311\\
1.718	0.00734464146418529\\
1.719	0.00666355563537383\\
1.72	0.00593422880729683\\
1.721	0.0051649360876145\\
1.722	0.00436421426021147\\
1.723	0.00354076503692942\\
1.724	0.00270335847082934\\
1.725	0.00186073737313928\\
1.726	0.00102152266617419\\
1.727	0.00019412172491233\\
1.728	0.000613357524919625\\
1.729	0.00139318773489915\\
1.73	0.00213809810610723\\
1.731	0.00284134478061373\\
1.732	0.00349677339019676\\
1.733	0.00409887297458294\\
1.734	0.00464282339444173\\
1.735	0.00512453357594249\\
1.736	0.00554067066954953\\
1.737	0.00588867975890237\\
1.738	0.00616679381825873\\
1.739	0.00637403657538025\\
1.74	0.00651021564646361\\
1.741	0.00657590460466263\\
1.742	0.00657242106489684\\
1.743	0.00650179857390644\\
1.744	0.0063667443940515\\
1.745	0.00617059182194315\\
1.746	0.00591724916818656\\
1.747	0.00561114527128295\\
1.748	0.00525717143686246\\
1.749	0.0048606104759589\\
1.75	0.004427064171351\\
1.751	0.0039623870595416\\
1.752	0.00347261583149479\\
1.753	0.00296389693870113\\
1.754	0.00244241484344647\\
1.755	0.00191432036951942\\
1.756	0.00138566458013853\\
1.757	0.00086233380059269\\
1.759	0.000145999802660228\\
1.76	0.000620594193214211\\
1.761	0.00106914722709979\\
1.762	0.00148743885345625\\
1.763	0.00187171149513022\\
1.764	0.00221869957791979\\
1.765	0.00252565637084932\\
1.766	0.00279036804715476\\
1.767	0.00301115628463823\\
1.768	0.00318688283489285\\
1.769	0.00331695150983096\\
1.77	0.00340129822350987\\
1.771	0.00344037538135798\\
1.772	0.00343512757216869\\
1.773	0.00338696482813765\\
1.774	0.00329773244745525\\
1.775	0.00316967049622553\\
1.776	0.00300537421966731\\
1.777	0.00280775449411352\\
1.778	0.00257999027219029\\
1.779	0.00232548077451639\\
1.78	0.00204779705226162\\
1.781	0.00175063271790771\\
1.782	0.00143776230559558\\
1.783	0.00111299366771002\\
1.784	0.000780111994870663\\
1.785	0.000442833625554385\\
1.786	0.000104764079312513\\
1.788	0.000560125033163134\\
1.789	0.000880629454744439\\
1.79	0.00118934793311651\\
1.791	0.00148374720928974\\
1.792	0.00176159058770213\\
1.793	0.00202094244890043\\
1.794	0.00226018642971726\\
1.795	0.00247803080378877\\
1.796	0.0026734991036464\\
1.797	0.00284594058236701\\
1.798	0.00299502992436838\\
1.799	0.00312074624030494\\
1.8	0.00322335237209319\\
1.801	0.00330337165048364\\
1.802	0.00336157184228358\\
1.803	0.00339894732042124\\
1.804	0.00341668907107596\\
1.805	0.00341614831675084\\
1.806	0.00339880658729319\\
1.807	0.00336624705703619\\
1.808	0.00332012339457609\\
1.809	0.00326213595048622\\
1.811	0.00311739861176968\\
1.813	0.00294527578138063\\
1.815	0.00275773061154197\\
1.818	0.00246880622385345\\
1.822	0.00210196401577029\\
1.826	0.00176779642118673\\
1.828	0.00160626580416057\\
1.83	0.00144094895958511\\
1.832	0.00126487580585655\\
1.834	0.00107101841316029\\
1.835	0.000965381604540553\\
1.836	0.00085300420920043\\
1.837	0.000733325507837451\\
1.838	0.000605925057322228\\
1.839	0.000470531959681497\\
1.84	0.000327040310982296\\
1.841	0.000175534110847623\\
1.842	1.6299592878651e-05\\
1.843	0.000150181166803931\\
1.844	0.000323226262240762\\
1.845	0.000501946082004956\\
1.846	0.000685253222033541\\
1.847	0.000871868797153173\\
1.849	0.00124901310409308\\
1.851	0.00161978234071633\\
1.853	0.00196852613040492\\
1.855	0.00227835569948058\\
1.857	0.00253209111933019\\
1.858	0.00263272892677077\\
1.859	0.00271329668864647\\
1.86	0.00277202945198895\\
1.861	0.00280733757556349\\
1.862	0.00281783730356969\\
1.863	0.00280238169750394\\
1.864	0.00276008741416621\\
1.865	0.00269035603872045\\
1.866	0.00259289528472129\\
1.867	0.00246773934012726\\
1.868	0.00231526135181613\\
1.869	0.00213617895902174\\
1.87	0.00193155826857495\\
1.871	0.0017028149709166\\
1.872	0.0014517099757531\\
1.873	0.00118033865876072\\
1.874	0.000891114452116938\\
1.875	0.000586751616684491\\
1.876	0.00027024429738935\\
1.877	5.51616851823927e-05\\
1.878	0.000386000790530986\\
1.879	0.000718623662740983\\
1.88	0.00104923637354127\\
1.881	0.00137394173918163\\
1.882	0.00168878373833827\\
1.883	0.00198979458432697\\
1.884	0.00227304254975842\\
1.885	0.00253467964432688\\
1.886	0.00277098982415215\\
1.887	0.0029784372351137\\
1.888	0.00315371341584693\\
1.889	0.00329378280255974\\
1.89	0.0033959262091325\\
1.891	0.00345778186321219\\
1.892	0.00347738328747013\\
1.893	0.00345319317574822\\
1.894	0.00338413261594695\\
1.895	0.00326960561699798\\
1.896	0.00310951837645083\\
1.897	0.00290429277367868\\
1.898	0.00265487407509096\\
1.899	0.00236273261247504\\
1.9	0.00202985930018934\\
1.901	0.00165875524474631\\
1.902	0.001252415158417\\
1.903	0.000814304500229083\\
1.905	0.000141190103803794\\
1.906	0.000649575334304895\\
1.907	0.00117181875079488\\
1.908	0.00170264155459419\\
1.909	0.00223654630373312\\
1.91	0.00276787433699645\\
1.911	0.00329086619393677\\
1.913	0.0042886772118555\\
1.915	0.0051843024790724\\
1.917	0.00593456148832074\\
1.918	0.00624286961071644\\
1.919	0.00650080187815655\\
1.92	0.006704546323068\\
1.921	0.0068507999093877\\
1.922	0.0069368142299885\\
1.923	0.0069604352610953\\
1.924	0.0069201370989212\\
1.925	0.00681504946628304\\
1.926	0.00664497809791755\\
1.927	0.00641041817933547\\
1.928	0.00611256019471378\\
1.929	0.00575328696226359\\
1.93	0.00533516414307679\\
1.931	0.00486142334731416\\
1.932	0.00433593588184634\\
1.933	0.0037631807292404\\
1.934	0.00314820581255535\\
1.935	0.00249657954443161\\
1.936	0.00181433666576778\\
1.937	0.00110792027920407\\
1.938	0.000384119149768382\\
1.939	0.000350001429428106\\
1.94	0.00108717676628144\\
1.941	0.00182001861554522\\
1.942	0.00254109043335346\\
1.943	0.00324299001799901\\
1.944	0.00391842945645967\\
1.945	0.00456031063168708\\
1.946	0.00516180781188503\\
1.947	0.00571644887868659\\
1.948	0.00621818692554433\\
1.949	0.00666146889730506\\
1.95	0.00704130164275458\\
1.951	0.00735331393497054\\
1.952	0.00759380992894122\\
1.953	0.00775981331236456\\
1.954	0.00784910961551128\\
1.955	0.00786028293564903\\
1.956	0.00779273447914981\\
1.957	0.00764669347005873\\
1.958	0.00742322939145124\\
1.959	0.00712424988100352\\
1.96	0.00675248468898955\\
1.961	0.00631146516780074\\
1.962	0.00580549502106747\\
1.963	0.00523960656328969\\
1.964	0.00461951426900624\\
1.965	0.00395156470986852\\
1.966	0.00324267008684868\\
1.967	0.00250023734456907\\
1.968	0.00173209862513017\\
1.969	0.000946432159821055\\
1.97	0.000151668059796573\\
1.971	0.000643604245300494\\
1.972	0.00143072039911068\\
1.973	0.0022010331378394\\
1.974	0.00294600169248651\\
1.975	0.00365728550895441\\
1.976	0.00432684995317507\\
1.977	0.00494704834725368\\
1.978	0.00551069372422853\\
1.979	0.00601114733906407\\
1.98	0.00644239804409087\\
1.981	0.00679913305760779\\
1.982	0.00707680605954742\\
1.983	0.00727168504891633\\
1.984	0.00738089233370553\\
1.985	0.00740244854113257\\
1.986	0.00733530339018575\\
1.987	0.00717934675410689\\
1.988	0.00693541686511318\\
1.989	0.00660530174511643\\
1.99	0.00619172553060961\\
1.991	0.00569833074014318\\
1.992	0.00512964522042675\\
1.993	0.00449103365283895\\
1.994	0.00378864636000619\\
1.995	0.00302935861792736\\
1.996	0.00222070090983168\\
1.997	0.00137078307828921\\
1.998	0.000488214057258255\\
1.999	0.000417990314154649\\
2	0.00133850144911525\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.4	1e-06\\
0.4	0.1\\
};
\end{axis}

\begin{axis}[%
width=1.257\fheight,
height=0.741\fheight,
at={(-0.163\fheight,-0.096\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/sine_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy [\si{\joule}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0.00099999999999989	0\\
0.107	2.55296299602747e-05\\
0.11	0.000119539445286421\\
0.112	0.000258584607137013\\
0.114	0.000492378715879038\\
0.116	0.000854977384981748\\
0.117	0.00109632346649002\\
0.118	0.00138439934232171\\
0.119	0.00172445787220177\\
0.12	0.0021219037899054\\
0.121	0.00258226680868168\\
0.122	0.00311117276659356\\
0.123	0.00371431312871318\\
0.124	0.00439741412292882\\
0.125	0.00516620499225517\\
0.126	0.00602638557525426\\
0.127	0.006983592809231\\
0.128	0.00804336662354022\\
0.129	0.00921111541539732\\
0.13	0.0104920824880956\\
0.131	0.0118913124834976\\
0.132	0.013413617172608\\
0.133	0.0150635429427899\\
0.134	0.016845339051212\\
0.135	0.0187629269853389\\
0.136	0.0208198707328942\\
0.137	0.0230193479479577\\
0.138	0.0253641238638105\\
0.139	0.0278565263103161\\
0.14	0.0304984215513175\\
0.141	0.0332911953822044\\
0.142	0.0362357330938177\\
0.143	0.0393324052090724\\
0.144	0.0425810515525944\\
0.146	0.049530932035966\\
0.148	0.057073203005106\\
0.15	0.065186844555134\\
0.152	0.0738420434565681\\
0.154	0.0830003965476971\\
0.156	0.0926153069108047\\
0.158	0.10263249551167\\
0.16	0.112990663350629\\
0.163	0.129017885420862\\
0.168	0.156404669450845\\
0.172	0.178182493086761\\
0.175	0.193988216202015\\
0.177	0.204111495594848\\
0.179	0.213803978400922\\
0.181	0.222982485538087\\
0.183	0.23156677579066\\
0.184	0.235612015937518\\
0.185	0.239480341527976\\
0.186	0.24316290051331\\
0.187	0.246651180954324\\
0.188	0.249937009067674\\
0.189	0.253012612260605\\
0.19	0.255870605076433\\
0.191	0.258504038645225\\
0.192	0.260906399246196\\
0.193	0.263071674020584\\
0.194	0.264994320958558\\
0.195	0.266669326434375\\
0.196	0.268092217021519\\
0.197	0.269259058029383\\
0.198	0.27016651689595\\
0.199	0.270811831702759\\
0.2	0.271192864222488\\
0.201	0.271308098339602\\
0.202	0.271156650707128\\
0.203	0.270738281434785\\
0.204	0.270053428577066\\
0.205	0.269103168788435\\
0.206	0.26788925870178\\
0.207	0.266414133102204\\
0.208	0.264680873695009\\
0.209	0.262693242485989\\
0.21	0.260455667999011\\
0.211	0.257973199961822\\
0.212	0.255251564678256\\
0.213	0.252297069122846\\
0.214	0.249116658835648\\
0.215	0.245717845646584\\
0.216	0.242108706476504\\
0.217	0.238297844243753\\
0.218	0.234294369324423\\
0.22	0.225748361425082\\
0.222	0.216552351601093\\
0.224	0.20679380203157\\
0.226	0.19656462982734\\
0.228	0.185959847696235\\
0.231	0.169559886879364\\
0.24	0.119790687834656\\
0.243	0.103990498778791\\
0.245	0.093895314909108\\
0.247	0.0842214073269871\\
0.249	0.0750200234585732\\
0.251	0.0663338182402233\\
0.253	0.0581967326252286\\
0.255	0.0506340218848882\\
0.257	0.0436624068557392\\
0.258	0.040401217400905\\
0.259	0.0372903503545272\\
0.26	0.034329633916208\\
0.261	0.0315184338972503\\
0.262	0.0288556655179173\\
0.263	0.0263398161078388\\
0.264	0.023968957950534\\
0.265	0.021740771543679\\
0.266	0.0196525647780934\\
0.267	0.0177012926898756\\
0.268	0.0158835802033086\\
0.269	0.0141957439421114\\
0.27	0.0126338162269044\\
0.271	0.0111935673832937\\
0.272	0.00987053064124854\\
0.273	0.00866002714226255\\
0.274	0.00755719021430945\\
0.275	0.00655699187098202\\
0.276	0.00565426831591864\\
0.277	0.00484374692423462\\
0.278	0.00412007240753898\\
0.279	0.00347783420939951\\
0.28	0.00291159331017488\\
0.281	0.00241590979376971\\
0.282	0.00198536991658438\\
0.283	0.00161461351847736\\
0.284	0.00129836104891989\\
0.285	0.0010314403451912\\
0.287	0.000625600984181851\\
0.289	0.000358858753319424\\
0.291	0.000196327085227654\\
0.294	8.1845019402671e-05\\
0.298	4.8006472960882e-05\\
0.307	7.32670172927108e-05\\
0.31	0.000170699273164931\\
0.312	0.000314765034856723\\
0.314	0.000556626626693202\\
0.316	0.000930843288066363\\
0.317	0.00117939139464829\\
0.318	0.00147557441853063\\
0.319	0.00182458750623615\\
0.32	0.00223174303919915\\
0.321	0.00270244188461399\\
0.322	0.00324214415712243\\
0.323	0.00385633967548538\\
0.324	0.00455051881976676\\
0.325	0.00533014283017552\\
0.326	0.00620061492837021\\
0.327	0.00716725111766081\\
0.328	0.00823525222928501\\
0.329	0.00940967604840948\\
0.33	0.0106954098662357\\
0.331	0.0120971448546214\\
0.332	0.0136193493575032\\
0.333	0.015266245574062\\
0.334	0.0170417838396353\\
0.335	0.0189496236563089\\
0.336	0.0209931057538704\\
0.337	0.0231752379557273\\
0.338	0.0254986700919999\\
0.339	0.0279656804843822\\
0.34	0.0305781529669473\\
0.341	0.0333375639601248\\
0.342	0.0362449673861178\\
0.343	0.0393009785330687\\
0.344	0.0425057621467491\\
0.346	0.049359981246631\\
0.348	0.0567995113111759\\
0.35	0.0648083991064872\\
0.352	0.0733626597058876\\
0.354	0.0824301693276523\\
0.356	0.0919706675646577\\
0.358	0.101935854743948\\
0.36	0.112269619041796\\
0.363	0.12832032320829\\
0.367	0.150360855018468\\
0.372	0.177999661131356\\
0.375	0.194083618876865\\
0.377	0.20440081332098\\
0.379	0.214282935899554\\
0.381	0.223637124286994\\
0.383	0.232373833888981\\
0.384	0.236483887468222\\
0.385	0.240408179837683\\
0.386	0.244137045491271\\
0.387	0.247661264239252\\
0.388	0.250972109370039\\
0.389	0.254061366859646\\
0.39	0.256921373207042\\
0.391	0.259545052651777\\
0.392	0.261925930680731\\
0.393	0.264058141901212\\
0.394	0.265936505350234\\
0.395	0.267556466357821\\
0.396	0.26891419003282\\
0.397	0.270006501617604\\
0.398	0.27083095240009\\
0.399	0.271385786603266\\
0.4	0.271669950779546\\
0.401	0.271683115014974\\
0.402	0.271425637571818\\
0.403	0.270898588735884\\
0.404	0.270103714240477\\
0.405	0.269043443416518\\
0.406	0.267720856994661\\
0.407	0.266139691404518\\
0.408	0.264304297244519\\
0.409	0.26221964649654\\
0.41	0.259891270609858\\
0.411	0.257325275051028\\
0.412	0.254528297469657\\
0.413	0.251507469321099\\
0.414	0.248270396872947\\
0.415	0.244825151261388\\
0.416	0.241180198668639\\
0.417	0.237344405760967\\
0.419	0.229137517350579\\
0.421	0.220281939576417\\
0.423	0.210859326663317\\
0.425	0.200954515652323\\
0.427	0.190654538377588\\
0.43	0.174656724873119\\
0.435	0.147265861410843\\
0.439	0.125463774231811\\
0.442	0.109592801707768\\
0.444	0.0993749610667578\\
0.446	0.0895216912649301\\
0.448	0.0800894296990511\\
0.45	0.0711275371160607\\
0.452	0.0626778387058566\\
0.454	0.0547742511528666\\
0.456	0.0474425403967498\\
0.458	0.0407001814255086\\
0.459	0.0375532016802618\\
0.46	0.0345563630438934\\
0.461	0.031709543885253\\
0.462	0.0290121261951199\\
0.463	0.0264630139142348\\
0.464	0.0240606431193013\\
0.465	0.0218030001436049\\
0.466	0.0196876395598684\\
0.467	0.0177117051908446\\
0.468	0.015871950636924\\
0.469	0.0141647663306474\\
0.47	0.012586202134103\\
0.471	0.0111319972712201\\
0.472	0.00979760677284824\\
0.473	0.00857823282948322\\
0.474	0.0074688544469339\\
0.475	0.00646425976018827\\
0.476	0.00555907815887524\\
0.477	0.00474781266010504\\
0.478	0.00402487334895829\\
0.479	0.00338461008133573\\
0.48	0.00282134552305591\\
0.481	0.00232940778266588\\
0.482	0.0019031624573298\\
0.483	0.00153704413735811\\
0.484	0.00122558700604269\\
0.485	0.000963454465074953\\
0.487	0.000566632734215755\\
0.489	0.000307521600602989\\
0.491	0.000150814673086863\\
0.494	4.16353014265347e-05\\
0.498	1.01047994545134e-05\\
0.507	3.56091990250107e-05\\
0.51	0.0001319065052936\\
0.512	0.000273519264053945\\
0.514	0.000510692309465099\\
0.516	0.000877267062239895\\
0.517	0.001120705702641\\
0.518	0.00141085635735783\\
0.519	0.00175289315925653\\
0.52	0.00215213300801231\\
0.521	0.00261400942211631\\
0.522	0.00314404563948267\\
0.523	0.00374782648395522\\
0.524	0.00443096989605074\\
0.525	0.00519909722078138\\
0.526	0.00605780349775609\\
0.527	0.00701262684337101\\
0.528	0.00806901740761479\\
0.529	0.00923230643809969\\
0.53	0.0105076751100892\\
0.531	0.0119001225226389\\
0.532	0.0134144362761064\\
0.533	0.0150551596936803\\
0.534	0.0168265628745581\\
0.535	0.018732612424988\\
0.536	0.0207769437587131\\
0.537	0.0229628313653074\\
0.538	0.0252931641178873\\
0.539	0.0277704183701255\\
0.54	0.0303966347382927\\
0.541	0.033173396562761\\
0.542	0.036101806914032\\
0.543	0.0391824741708087\\
0.544	0.0424154920504636\\
0.545	0.0458004271716033\\
0.547	0.0530216045855854\\
0.549	0.0608315915788475\\
0.551	0.0692070276769283\\
0.553	0.0781155847889683\\
0.555	0.0875161270169089\\
0.557	0.0973590228299841\\
0.559	0.107586624027378\\
0.562	0.123505250768799\\
0.566	0.145416411804324\\
0.572	0.178401137948473\\
0.575	0.194297534640894\\
0.577	0.204467673234493\\
0.579	0.21419268081799\\
0.581	0.223387125835341\\
0.583	0.231969322691943\\
0.584	0.236006548473171\\
0.585	0.239862244881749\\
0.586	0.24352764826259\\
0.587	0.246994375363522\\
0.588	0.250254498485461\\
0.589	0.253300492484009\\
0.59	0.256125304572413\\
0.591	0.258722350398385\\
0.592	0.261085553476232\\
0.593	0.26320934496049\\
0.594	0.265088676925822\\
0.595	0.266719059246622\\
0.596	0.268096547482623\\
0.597	0.269217765305906\\
0.598	0.270079923466035\\
0.599	0.270680819875988\\
0.6	0.271018856838551\\
0.601	0.271093025244534\\
0.602	0.270902937130636\\
0.603	0.270448835735944\\
0.604	0.269731541222284\\
0.605	0.268752538292873\\
0.606	0.26751390025442\\
0.607	0.266018319904926\\
0.608	0.264269110234876\\
0.609	0.262270188566234\\
0.61	0.260026057447195\\
0.611	0.257541811216274\\
0.612	0.254823125992819\\
0.613	0.251876237874205\\
0.614	0.248707922999838\\
0.615	0.245325479410249\\
0.616	0.241736717831155\\
0.617	0.23794993916191\\
0.618	0.233973893422565\\
0.62	0.225491141439031\\
0.622	0.216366650764015\\
0.624	0.206684074776829\\
0.626	0.196531495526864\\
0.628	0.18600018521452\\
0.631	0.169697394172842\\
0.64	0.120061353060688\\
0.643	0.10424756240577\\
0.645	0.0941302152696308\\
0.647	0.0844260941048729\\
0.649	0.0751888235463718\\
0.651	0.066463512541171\\
0.653	0.0582864768373734\\
0.655	0.0506851358011824\\
0.657	0.043678039322721\\
0.658	0.0404007533228508\\
0.659	0.0372750744364896\\
0.66	0.0343009371492804\\
0.661	0.0314777830648092\\
0.662	0.0288045757132669\\
0.663	0.0262798202618835\\
0.664	0.0239015840567638\\
0.665	0.0216675144421083\\
0.666	0.0195748650168257\\
0.667	0.0176205174408333\\
0.668	0.015801004844314\\
0.669	0.0141125388394583\\
0.67	0.0125510345222537\\
0.671	0.0111121375544307\\
0.672	0.0097912508405158\\
0.673	0.00858356344905342\\
0.674	0.00748407673219331\\
0.675	0.00648763386019668\\
0.676	0.00558894815550115\\
0.677	0.00478263130141077\\
0.678	0.00406322179569285\\
0.679	0.00342521390223238\\
0.68	0.00286308501502175\\
0.681	0.00237132466179846\\
0.682	0.00194446152911842\\
0.683	0.00157709116069737\\
0.684	0.00126390260184062\\
0.685	0.000999704786077693\\
0.687	0.000598269271498975\\
0.689	0.000334608121222324\\
0.691	0.00017401973903608\\
0.694	6.08961554848797e-05\\
0.698	2.73840652234014e-05\\
0.707	5.20125485548029e-05\\
0.71	0.000147891565035696\\
0.712	0.00029001884284785\\
0.714	0.000529077061711458\\
0.716	0.000899625569851459\\
0.717	0.00114605463303485\\
0.718	0.00143996989002781\\
0.719	0.00178661070083885\\
0.72	0.00219134425460554\\
0.721	0.00265963633418398\\
0.722	0.00319702139031941\\
0.723	0.00380907213550463\\
0.724	0.0045013686881763\\
0.725	0.00527946765927867\\
0.726	0.00614887102788586\\
0.727	0.00711499533143956\\
0.728	0.00818314086923744\\
0.729	0.00935846184585376\\
0.73	0.0106459360307558\\
0.731	0.0120503373085525\\
0.732	0.0135762054066904\\
0.733	0.0152278206970307\\
0.734	0.0170091773725969\\
0.735	0.018923958722044\\
0.736	0.0209755135065754\\
0.737	0.0231668322439287\\
0.738	0.0255005285094954\\
0.739	0.0279788208118612\\
0.74	0.0306035084357155\\
0.741	0.033375962250672\\
0.742	0.0362971041124185\\
0.743	0.0393674003775319\\
0.744	0.0425868423343303\\
0.746	0.0494707247741952\\
0.748	0.0569389426527991\\
0.75	0.0649736850254019\\
0.752	0.0735490693224583\\
0.754	0.0826311563014124\\
0.756	0.0921780794450808\\
0.758	0.102140282325006\\
0.76	0.112460840669003\\
0.763	0.128472134293272\\
0.767	0.150426879691346\\
0.772	0.177923720883385\\
0.775	0.193919158844412\\
0.777	0.204182122558886\\
0.779	0.214017287583619\\
0.781	0.223334464032706\\
0.783	0.232046335949365\\
0.784	0.23614908460317\\
0.785	0.240069681699078\\
0.786	0.243798555796845\\
0.787	0.247326550582585\\
0.788	0.250644926217267\\
0.789	0.253745433126065\\
0.79	0.256620304246807\\
0.791	0.259262306456796\\
0.792	0.261664772713422\\
0.793	0.263821614127885\\
0.794	0.265727342466859\\
0.795	0.267377111620907\\
0.796	0.268766714570607\\
0.797	0.269892605881777\\
0.798	0.270751929491303\\
0.799	0.271342506231452\\
0.8	0.271662855283959\\
0.801	0.271712199799419\\
0.802	0.271490465727823\\
0.803	0.270998289325008\\
0.804	0.270236993771458\\
0.805	0.269208601748212\\
0.806	0.267915835664193\\
0.807	0.266362071411393\\
0.808	0.264551351983341\\
0.809	0.262488365132305\\
0.81	0.26017841828667\\
0.811	0.257627433836656\\
0.812	0.254841895712095\\
0.813	0.251828839112358\\
0.814	0.248595846373925\\
0.815	0.245150970489163\\
0.816	0.241502752486142\\
0.817	0.237660157029264\\
0.819	0.229429653257657\\
0.821	0.220538578621663\\
0.823	0.211070805622967\\
0.825	0.201113788978507\\
0.827	0.190757423792905\\
0.83	0.174673633070303\\
0.835	0.147158032555958\\
0.839	0.125290897732842\\
0.842	0.109396709405698\\
0.844	0.0991755881673333\\
0.846	0.0893279533275124\\
0.848	0.0799090493292689\\
0.85	0.0709667238124365\\
0.852	0.0625410996474525\\
0.854	0.0546643184343942\\
0.856	0.0473604133214032\\
0.858	0.040645268825128\\
0.859	0.0375112408469209\\
0.86	0.034526722545511\\
0.861	0.0316914642159114\\
0.862	0.029004750037632\\
0.863	0.0264654016364689\\
0.864	0.024071794983993\\
0.865	0.0218218790408735\\
0.866	0.0197131894709148\\
0.867	0.0177428716241268\\
0.868	0.015907698740357\\
0.869	0.0142040969859223\\
0.87	0.0126281668734425\\
0.871	0.0111757106060111\\
0.872	0.00984225645110515\\
0.873	0.00862308835387937\\
0.874	0.00751327313951577\\
0.875	0.00650769013004027\\
0.876	0.00560106147356576\\
0.877	0.0047879826168824\\
0.878	0.0040629530762164\\
0.879	0.00342040832266965\\
0.88	0.00285475063623819\\
0.881	0.00236038061936572\\
0.882	0.00193172822646837\\
0.883	0.00156328347484536\\
0.884	0.00124962652834926\\
0.885	0.000985457124432987\\
0.887	0.000585148013649395\\
0.889	0.000323403896405505\\
0.891	0.000164895868535186\\
0.894	5.42972931651953e-05\\
0.898	2.22994159750911e-05\\
0.907	4.79724359059297e-05\\
0.91	0.00014515728294473\\
0.912	0.000288087509793478\\
0.914	0.000527375224494531\\
0.916	0.000896981065068303\\
0.917	0.00114228984650078\\
0.918	0.0014345376710394\\
0.919	0.00177888088541645\\
0.92	0.00218060938906151\\
0.921	0.00264512024655028\\
0.922	0.00317789080027353\\
0.923	0.00378445087501023\\
0.924	0.00447035476505464\\
0.925	0.00524115237083\\
0.926	0.00610236048055368\\
0.927	0.00705943339103277\\
0.928	0.00811773338186805\\
0.929	0.00928250153165777\\
0.93	0.0105588282008084\\
0.931	0.0119516233382693\\
0.932	0.0134655879833523\\
0.933	0.0151051856600253\\
0.934	0.0168746138293421\\
0.935	0.0187777763830979\\
0.936	0.0208182573492626\\
0.937	0.0229992935510404\\
0.938	0.0253237513290592\\
0.939	0.0277941019551129\\
0.94	0.0304123986015234\\
0.941	0.0331802554645968\\
0.942	0.0360988277122596\\
0.943	0.0391687915761603\\
0.944	0.042390333665923\\
0.945	0.0457631279593027\\
0.947	0.0529585632745793\\
0.949	0.0607419047356004\\
0.951	0.0690912250685396\\
0.953	0.077975774989965\\
0.955	0.0873560397353188\\
0.957	0.0971839506605625\\
0.959	0.107403263705652\\
0.962	0.123324377796202\\
0.966	0.145269524341618\\
0.972	0.178365008387467\\
0.975	0.194333862379751\\
0.977	0.204553866141707\\
0.979	0.21432710958862\\
0.981	0.223565670092285\\
0.983	0.232185503267033\\
0.984	0.236238457227191\\
0.985	0.240107490602028\\
0.986	0.243783665173616\\
0.987	0.247258430423179\\
0.988	0.250523703287991\\
0.989	0.25357188786109\\
0.99	0.256395860306213\\
0.991	0.258989025476148\\
0.992	0.261345332372593\\
0.993	0.263459270468815\\
0.994	0.265325894093069\\
0.995	0.266940861185886\\
0.996	0.26830038864499\\
0.997	0.269401329237837\\
0.998	0.270241135362976\\
0.999	0.270817862837291\\
1	0.271130203759693\\
1.001	0.271177475874937\\
1.002	0.270959623097979\\
1.003	0.270477194063133\\
1.004	0.26973140575773\\
1.005	0.268724050114268\\
1.006	0.267457554619405\\
1.007	0.265934954369799\\
1.008	0.26415986081328\\
1.009	0.262136513557441\\
1.01	0.259869688709272\\
1.011	0.257364736299589\\
1.012	0.254627564547186\\
1.013	0.251664599572267\\
1.014	0.248482775008587\\
1.015	0.245089521440943\\
1.016	0.241492747018647\\
1.017	0.237700775016161\\
1.018	0.233722390513109\\
1.02	0.22524338359988\\
1.022	0.216133257832525\\
1.024	0.206474528259844\\
1.026	0.196353645019267\\
1.028	0.185859960741827\\
1.031	0.169619994969094\\
1.041	0.114819823743278\\
1.043	0.104370271749146\\
1.045	0.0942649471637811\\
1.047	0.0845656776162373\\
1.049	0.0753266113577933\\
1.051	0.0665936932678775\\
1.053	0.058404323615421\\
1.055	0.050787150671455\\
1.057	0.0437620187380574\\
1.058	0.040475286347176\\
1.059	0.0373400764497251\\
1.06	0.0343564639983422\\
1.061	0.0315240212245356\\
1.062	0.028841829002483\\
1.063	0.026308496329702\\
1.064	0.0239221788114308\\
1.065	0.0216805995093394\\
1.066	0.0195810694239067\\
1.067	0.0176205134058032\\
1.068	0.0157954924655241\\
1.069	0.0141022318054183\\
1.07	0.0125366452784474\\
1.071	0.0110943651694342\\
1.072	0.0097707695985485\\
1.073	0.00856101197171055\\
1.074	0.00746005007289297\\
1.075	0.0064626763508624\\
1.076	0.00556354763252465\\
1.077	0.00475721548746\\
1.078	0.00403815636149041\\
1.079	0.00340080143834731\\
1.08	0.00283956638330407\\
1.081	0.0023488808635963\\
1.082	0.00192321721751965\\
1.083	0.00155711898908528\\
1.084	0.00124522849937714\\
1.085	0.000982313797589285\\
1.087	0.000583268275228033\\
1.089	0.000321608918295357\\
1.091	0.000162539796700223\\
1.094	5.08016922489141e-05\\
1.098	1.7921275616839e-05\\
1.107	4.26364488115283e-05\\
1.11	0.000138150615145438\\
1.112	0.0002795729318259\\
1.114	0.000517338596682571\\
1.116	0.000885833592520591\\
1.117	0.00113090846412023\\
1.118	0.00142323752653084\\
1.119	0.00176805693046855\\
1.12	0.00217073725844674\\
1.121	0.00263675499013472\\
1.122	0.00317166300454197\\
1.123	0.00378106061466177\\
1.124	0.0044705627744861\\
1.125	0.00524576911096108\\
1.126	0.00611223252685278\\
1.127	0.0070754280289913\\
1.128	0.00814072105864216\\
1.129	0.00931333675231238\\
1.13	0.0105983290628049\\
1.131	0.0120005502778318\\
1.132	0.0135246221389256\\
1.133	0.0151749064690763\\
1.134	0.0169554778942285\\
1.135	0.0188700968280973\\
1.136	0.0209221845414596\\
1.137	0.0231147983520108\\
1.138	0.0254506091898183\\
1.139	0.027931881750074\\
1.14	0.0305604513758886\\
1.141	0.0333377118605047\\
1.142	0.0362645939557757\\
1.143	0.0393415538740896\\
1.144	0.0425685608552482\\
1.146	0.0494700926174612\\
1.148	0.056958851616395\\
1.15	0.065016229686619\\
1.152	0.0736153102817991\\
1.154	0.082720932597149\\
1.156	0.092289884002192\\
1.158	0.102271213591617\\
1.16	0.11260664553092\\
1.163	0.128629680731346\\
1.167	0.150575908753223\\
1.172	0.178020767901109\\
1.175	0.19396624514569\\
1.177	0.204190659492845\\
1.179	0.213985096339916\\
1.181	0.223261301734592\\
1.183	0.231933988568268\\
1.184	0.23601844817876\\
1.185	0.239921946316796\\
1.186	0.243635145012395\\
1.187	0.247149087929728\\
1.188	0.250455247588307\\
1.189	0.253545514986869\\
1.19	0.256412290188573\\
1.191	0.259048456082474\\
1.192	0.26144742476673\\
1.193	0.263603174195559\\
1.194	0.265510251253826\\
1.195	0.267163794046726\\
1.196	0.268559565590038\\
1.197	0.269693954978125\\
1.198	0.270564002495689\\
1.199	0.271167398943189\\
1.2	0.271502520183568\\
1.201	0.271568401076724\\
1.202	0.271364766912666\\
1.203	0.270892026693651\\
1.204	0.270151260257816\\
1.205	0.26914424919963\\
1.206	0.267873435239363\\
1.207	0.26634194085853\\
1.208	0.26455352750295\\
1.209	0.262512618908345\\
1.21	0.260224257873528\\
1.211	0.257694097225988\\
1.212	0.254928385099167\\
1.213	0.251933941094765\\
1.214	0.248718118624048\\
1.215	0.245288800125214\\
1.216	0.24165435848079\\
1.217	0.237823615361447\\
1.218	0.23380582456563\\
1.22	0.225248085783946\\
1.222	0.216062482893058\\
1.224	0.206334994500736\\
1.226	0.196155048948573\\
1.229	0.18023764452467\\
1.233	0.158291821093093\\
1.239	0.12528589085759\\
1.242	0.109352598827988\\
1.244	0.0991107280203471\\
1.246	0.0892473482955163\\
1.248	0.0798179665897503\\
1.25	0.0708703818263015\\
1.252	0.0624443794819234\\
1.254	0.0545715238479705\\
1.256	0.0472750867158562\\
1.258	0.0405700817233212\\
1.259	0.037441835651582\\
1.26	0.0344634190520487\\
1.261	0.0316344743896999\\
1.262	0.0289541732670546\\
1.263	0.0264212377679347\\
1.264	0.024033950846913\\
1.265	0.0217901750048322\\
1.266	0.0196873722909943\\
1.267	0.0177226219401549\\
1.268	0.0158926443097318\\
1.269	0.0141938221028495\\
1.27	0.0126222242584055\\
1.271	0.0111736315726287\\
1.272	0.00984356319396529\\
1.273	0.00862730195021788\\
1.274	0.0075199235250536\\
1.275	0.00651632421986825\\
1.276	0.00561125046594713\\
1.277	0.00479932771867464\\
1.278	0.00407509105363468\\
1.279	0.00343301457764289\\
1.28	0.00286754223169572\\
1.281	0.00237311733292023\\
1.282	0.00194421288496605\\
1.283	0.00157536110663381\\
1.284	0.00126118252586149\\
1.285	0.000996414604377716\\
1.287	0.000594811226021008\\
1.289	0.000331823532294884\\
1.291	0.000172273913982224\\
1.294	6.0639162600129e-05\\
1.298	2.81491265630152e-05\\
1.307	5.36767900300994e-05\\
1.31	0.000150797393123625\\
1.312	0.000293902800198698\\
1.314	0.000533732277484766\\
1.316	0.000904430977497928\\
1.317	0.00115054856068175\\
1.318	0.00144380618513473\\
1.319	0.00178937589334138\\
1.32	0.00219255919259398\\
1.321	0.00265875993634124\\
1.322	0.00319345649656011\\
1.323	0.00380217363126745\\
1.324	0.00449045374437906\\
1.325	0.0052638278221564\\
1.326	0.00612778625055066\\
1.327	0.00708774988199368\\
1.328	0.00814903999042338\\
1.329	0.00931685032676954\\
1.33	0.0105962166145162\\
1.331	0.0119919894293368\\
1.332	0.013508804881059\\
1.333	0.0151510575200198\\
1.334	0.0169228738976961\\
1.335	0.0188280842973194\\
1.336	0.0208702001586549\\
1.337	0.0230523869833572\\
1.338	0.0253774407449807\\
1.339	0.0278477696748896\\
1.34	0.030465368109839\\
1.341	0.0332317976953318\\
1.342	0.036148171673974\\
1.343	0.0392151368947347\\
1.344	0.0424328540832564\\
1.345	0.0458009920308475\\
1.347	0.0529846482923717\\
1.349	0.0607531168797291\\
1.351	0.0690849056137637\\
1.353	0.0779499276914533\\
1.355	0.0873095245577939\\
1.357	0.0971166544599336\\
1.359	0.107316200090611\\
1.362	0.12321213129742\\
1.365	0.139607626082911\\
1.373	0.183647168842866\\
1.375	0.194242976175647\\
1.377	0.204487928839504\\
1.379	0.214290345991825\\
1.381	0.223561031866847\\
1.383	0.232214448915216\\
1.384	0.236284238086397\\
1.385	0.2401698649242\\
1.386	0.243862164878561\\
1.387	0.2473524052678\\
1.388	0.250632306172712\\
1.389	0.253694060164706\\
1.39	0.256530377581065\\
1.391	0.259134511275465\\
1.392	0.261500253765807\\
1.393	0.263621969080547\\
1.394	0.265494615707571\\
1.395	0.267113757356413\\
1.396	0.268475560963249\\
1.397	0.269576840005427\\
1.398	0.27041504039172\\
1.399	0.270988238756922\\
1.4	0.271295166911585\\
1.401	0.271335215455728\\
1.402	0.271108415814977\\
1.403	0.270615431607449\\
1.404	0.269857606595119\\
1.405	0.26883688854557\\
1.406	0.267555889589133\\
1.407	0.266017803475127\\
1.408	0.264226462479736\\
1.409	0.262186288275759\\
1.41	0.259902274492724\\
1.411	0.257379991249265\\
1.412	0.254625547549342\\
1.413	0.251645581711148\\
1.414	0.248447224837753\\
1.415	0.245038110178489\\
1.416	0.241426312909967\\
1.417	0.23762033896007\\
1.418	0.233629124358105\\
1.42	0.225128455691179\\
1.422	0.216002683343697\\
1.424	0.206334798681102\\
1.426	0.196211375885728\\
1.428	0.185721538971683\\
1.431	0.169498034636033\\
1.441	0.114803426926611\\
1.443	0.104375408183514\\
1.445	0.0942892735651082\\
1.447	0.0846061353531917\\
1.449	0.0753796534629987\\
1.451	0.0666555413229561\\
1.453	0.0584712000111174\\
1.455	0.050855492920669\\
1.457	0.0438286665050449\\
1.458	0.0405400635953277\\
1.459	0.0374024017013483\\
1.46	0.0344158374169345\\
1.461	0.0315800238166397\\
1.462	0.0288941256601709\\
1.463	0.0263568356268808\\
1.464	0.023966388875873\\
1.465	0.0217205859690699\\
1.466	0.0196168112045316\\
1.467	0.0176520554087425\\
1.468	0.0158229410383361\\
1.469	0.0141257458564565\\
1.47	0.0125564304410468\\
1.471	0.0111106649046548\\
1.472	0.00978385714271468\\
1.473	0.00857118256291622\\
1.474	0.00746761324208922\\
1.475	0.00646794827820729\\
1.476	0.00556684416622311\\
1.477	0.00475884581740704\\
1.478	0.00403841727459886\\
1.479	0.00339997246887469\\
1.48	0.00283790582674115\\
1.481	0.00234662241013872\\
1.482	0.00192056780735639\\
1.483	0.00155425726993075\\
1.484	0.00124230429669892\\
1.485	0.000979448329025967\\
1.487	0.000580774851625332\\
1.489	0.000319664655506813\\
1.491	0.000161164447813\\
1.494	5.00980499049675e-05\\
1.498	1.76165731065048e-05\\
1.507	4.26369716688413e-05\\
1.51	0.000138473330675293\\
1.512	0.000280070976657054\\
1.514	0.000517842617850039\\
1.516	0.000886019518703041\\
1.517	0.00113076062772688\\
1.518	0.00142261079814077\\
1.519	0.00176678571912081\\
1.52	0.00216863720946403\\
1.521	0.00263362538178757\\
1.522	0.00316728998472238\\
1.523	0.00377522092259364\\
1.524	0.00446302833567724\\
1.525	0.00523631213469011\\
1.526	0.00610063096095637\\
1.527	0.00706147151180003\\
1.528	0.00812421737294233\\
1.529	0.00929411785520351\\
1.53	0.0105762576013908\\
1.531	0.0119755257826952\\
1.532	0.0134965872408648\\
1.533	0.0151438523144951\\
1.534	0.0169214481453586\\
1.535	0.0188331934889323\\
1.536	0.0208825699571964\\
1.537	0.0230726986350436\\
1.538	0.0254063150773076\\
1.539	0.0278857480091919\\
1.54	0.0305128974647308\\
1.541	0.033289216702729\\
1.542	0.0362156956520754\\
1.543	0.0392928421052936\\
1.544	0.042520671791364\\
1.546	0.0494259081791903\\
1.548	0.0569212643465615\\
1.55	0.0649881725990404\\
1.552	0.0735995632721682\\
1.554	0.0827199260494056\\
1.556	0.0923055134904995\\
1.558	0.102304660877667\\
1.56	0.112658239328506\\
1.563	0.128707019196602\\
1.567	0.150679650555808\\
1.572	0.178135238231437\\
1.575	0.19407212297696\\
1.577	0.204284359400325\\
1.579	0.21406183216377\\
1.581	0.22331694131874\\
1.583	0.231965290046019\\
1.584	0.236036696766166\\
1.585	0.239926763038097\\
1.586	0.243626295781824\\
1.587	0.247126519717899\\
1.588	0.25041905358186\\
1.589	0.253495978078045\\
1.59	0.256349842597353\\
1.591	0.258973706585344\\
1.592	0.261361122732134\\
1.593	0.263506227722028\\
1.594	0.265403692231859\\
1.595	0.267048788119244\\
1.596	0.268437379144045\\
1.597	0.269565945667728\\
1.598	0.270431599205232\\
1.599	0.271032088007929\\
1.6	0.271365829038865\\
1.601	0.271431861917019\\
1.602	0.271229915115933\\
1.603	0.270760365091803\\
1.604	0.27002425858987\\
1.605	0.269023308534933\\
1.606	0.267759872257612\\
1.607	0.266236974033101\\
1.608	0.26445827279137\\
1.609	0.262428046011774\\
1.61	0.260151209075178\\
1.611	0.257633270358718\\
1.612	0.254880315844857\\
1.613	0.251899002540471\\
1.614	0.248696532284667\\
1.615	0.245280605449942\\
1.616	0.24165943087976\\
1.617	0.237841685131649\\
1.618	0.233836464001347\\
1.62	0.225302010107884\\
1.622	0.216136387009885\\
1.624	0.206424759596936\\
1.626	0.196255996048425\\
1.628	0.185721495042636\\
1.631	0.169436789484824\\
1.64	0.119966057388575\\
1.643	0.104218746258209\\
1.645	0.0941422564618053\\
1.647	0.0844741631871129\\
1.649	0.0752668004392079\\
1.651	0.0665644591950612\\
1.653	0.0584031188688923\\
1.655	0.0508103061971661\\
1.657	0.0438050913491845\\
1.658	0.0405265066017124\\
1.659	0.0373982016915844\\
1.66	0.0344202567293417\\
1.661	0.0315922613165012\\
1.662	0.0289133360858171\\
1.663	0.0263821454981272\\
1.664	0.0239969141982916\\
1.665	0.021755445587889\\
1.666	0.0196551427701448\\
1.667	0.0176930290541764\\
1.668	0.0158657697544764\\
1.669	0.0141696958436612\\
1.67	0.0126008294810678\\
1.671	0.0111549092065828\\
1.672	0.00982741552234678\\
1.673	0.00861359975364495\\
1.674	0.00750851074539804\\
1.675	0.00650702395246716\\
1.676	0.00560387061622469\\
1.677	0.00479366638622913\\
1.678	0.00407094199711411\\
1.679	0.00343017204270613\\
1.68	0.00286580519518909\\
1.681	0.00237229355061608\\
1.682	0.00194412222598705\\
1.683	0.00157583819661467\\
1.684	0.00126207890834973\\
1.685	0.000997600139850174\\
1.687	0.000596261336106352\\
1.689	0.000333246315052715\\
1.691	0.000173515623369092\\
1.694	6.15542764719201e-05\\
1.698	2.88226683879955e-05\\
1.707	5.41286624757831e-05\\
1.71	0.000150847342418103\\
1.712	0.000293595459119889\\
1.714	0.000533077301603235\\
1.716	0.0009035500119845\\
1.717	0.00114964375766968\\
1.718	0.00144296295731783\\
1.719	0.00178870007140519\\
1.72	0.00219217709913666\\
1.721	0.00265881785825561\\
1.722	0.00319411958684457\\
1.723	0.00380362408530655\\
1.724	0.00449288846510321\\
1.725	0.00526745530759687\\
1.726	0.00613282311123076\\
1.727	0.00709441635281483\\
1.728	0.00815755593917711\\
1.729	0.0093274294568193\\
1.73	0.0106090616002179\\
1.731	0.0120072861773028\\
1.732	0.0135267171054028\\
1.733	0.0151717215703497\\
1.734	0.0169463918557327\\
1.735	0.0188545207597288\\
1.736	0.0208995753384453\\
1.737	0.0230846741636399\\
1.738	0.0254125631460362\\
1.739	0.0278855947020555\\
1.74	0.0305057078000215\\
1.741	0.0332744076944658\\
1.742	0.036192751148278\\
1.743	0.0392613257152377\\
1.744	0.0424802414640735\\
1.745	0.0458491146400593\\
1.747	0.053032669029037\\
1.749	0.0607986989129192\\
1.751	0.0691255240811626\\
1.753	0.0779830042573906\\
1.755	0.0873325941594096\\
1.757	0.0971275272613701\\
1.759	0.107313118115222\\
1.762	0.123186134876077\\
1.765	0.139558541341727\\
1.773	0.183556354199411\\
1.775	0.194150038585386\\
1.777	0.204397089230055\\
1.779	0.214205918305159\\
1.781	0.223487198208346\\
1.783	0.232155031356949\\
1.784	0.236233290802011\\
1.785	0.240128103851388\\
1.786	0.243830213110308\\
1.787	0.247330763325976\\
1.788	0.250621352342968\\
1.789	0.2536940583554\\
1.79	0.256541460167272\\
1.791	0.259156667621398\\
1.792	0.261533339938321\\
1.793	0.263665708020345\\
1.794	0.265548598836482\\
1.795	0.267177446241137\\
1.796	0.268548297751171\\
1.797	0.26965787181199\\
1.798	0.270503483226934\\
1.799	0.271083136118015\\
1.8	0.271395477827824\\
1.801	0.271439835397035\\
1.802	0.27121618333763\\
1.803	0.270725169529666\\
1.804	0.269968101696277\\
1.805	0.268946935434105\\
1.806	0.267664274632801\\
1.807	0.266123361354704\\
1.808	0.264328074712423\\
1.809	0.262282872997639\\
1.81	0.259992838219429\\
1.811	0.257463617055024\\
1.812	0.254701420006523\\
1.813	0.251712980418422\\
1.814	0.248505547824575\\
1.815	0.245086873771382\\
1.816	0.241465156904788\\
1.817	0.237649036426549\\
1.818	0.233647548328575\\
1.82	0.225126549046646\\
1.822	0.215981484567279\\
1.824	0.206296228530175\\
1.826	0.196158108521778\\
1.828	0.185656800766732\\
1.831	0.169422887105107\\
1.84	0.120065220499517\\
1.843	0.104332147181986\\
1.845	0.094257983137596\\
1.847	0.0845869731711044\\
1.849	0.0753721528916511\\
1.851	0.0666587013262188\\
1.853	0.0584835944659003\\
1.855	0.050875403271986\\
1.857	0.0438542113612019\\
1.858	0.0405677048151665\\
1.859	0.0374316676486881\\
1.86	0.0344462707256841\\
1.861	0.0316111871170404\\
1.862	0.0289256081296103\\
1.863	0.0263882571244927\\
1.864	0.0239974042689841\\
1.865	0.0217508877904353\\
1.866	0.019646132004925\\
1.867	0.0176801689807773\\
1.868	0.0158496631129896\\
1.869	0.0141509335544585\\
1.87	0.0125799806605964\\
1.871	0.0111325133162743\\
1.872	0.00980397533545707\\
1.873	0.0085895752393319\\
1.874	0.00748431478680622\\
1.875	0.00648301900778714\\
1.876	0.0055803666410732\\
1.877	0.00477092065382756\\
1.878	0.00404915896630875\\
1.879	0.00340950552882413\\
1.88	0.00284636073838929\\
1.881	0.00235413203367552\\
1.882	0.00192726395075482\\
1.883	0.00156026775706986\\
1.884	0.00124775030013158\\
1.885	0.000984442214238879\\
1.887	0.000585158280904885\\
1.889	0.000323747659381812\\
1.891	0.000165155973006481\\
1.894	5.41459086078611e-05\\
1.898	2.17783459524057e-05\\
1.907	4.70220653800979e-05\\
1.91	0.000143277881236248\\
1.912	0.000285305871525754\\
1.914	0.000523595184291459\\
1.916	0.000892310638285654\\
1.917	0.00113729893557446\\
1.918	0.00142936186166809\\
1.919	0.00177369838765884\\
1.92	0.00217564247423896\\
1.921	0.00264063564895833\\
1.922	0.00317419864199886\\
1.923	0.00378190270697987\\
1.924	0.00446933979639708\\
1.925	0.0052420929163004\\
1.926	0.00610570562423396\\
1.927	0.00706565172388318\\
1.928	0.00812730474589562\\
1.929	0.00929590722754048\\
1.93	0.0105765405470084\\
1.931	0.0119740953015448\\
1.932	0.0134932413893085\\
1.933	0.0151383993173138\\
1.934	0.0169137115032871\\
1.935	0.0188230157444149\\
1.936	0.0208698191255023\\
1.937	0.0230572710118992\\
1.938	0.0253881416200952\\
1.939	0.0278647967366537\\
1.94	0.030489178150952\\
1.941	0.033262784621289\\
1.942	0.0361866509837889\\
1.943	0.0392613363981917\\
1.944	0.0424869055277037\\
1.945	0.0458629181032721\\
1.947	0.053061928671311\\
1.949	0.0608443992886833\\
1.951	0.0691878243318556\\
1.953	0.0780611302488254\\
1.955	0.0874247701374444\\
1.957	0.097230988604581\\
1.959	0.107424182928811\\
1.962	0.12330003704775\\
1.966	0.145180737292371\\
1.972	0.17819743440362\\
1.975	0.194146529547452\\
1.977	0.204363343978917\\
1.979	0.214142112229075\\
1.981	0.223394997552147\\
1.983	0.232037594772518\\
1.984	0.236104846569016\\
1.985	0.239989948860403\\
1.986	0.243683762302959\\
1.987	0.247177564728585\\
1.988	0.25046305339105\\
1.989	0.253532383235564\\
1.99	0.256378200276169\\
1.991	0.258993638638302\\
1.992	0.26137238036681\\
1.993	0.263508636773359\\
1.994	0.265397203599455\\
1.995	0.267033442942845\\
1.996	0.268413347632327\\
1.997	0.269533496185084\\
1.998	0.270391096185445\\
1.999	0.270984002092855\\
2	0.271310721320144\\
};
%\addlegendentry{FOM simulation}

\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0.00099999999999989	0\\
0.0109999999999999	0\\
0.0209999999999999	0\\
0.0309999999999999	0\\
0.0409999999999999	0\\
0.0509999999999999	0\\
0.0609999999999999	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0\\
0.111	0.000182127241674657\\
0.121	0.00258712433589059\\
0.131	0.011891223169046\\
0.141	0.033277615739062\\
0.151	0.0694224871828204\\
0.161	0.118271139389824\\
0.171	0.172838524569397\\
0.181	0.223044246186503\\
0.191	0.258504546251652\\
0.201	0.271229415929316\\
0.211	0.257887299435887\\
0.221	0.221221075759319\\
0.231	0.169634956904012\\
0.241	0.114517171180237\\
0.251	0.0663417300487223\\
0.261	0.0314875966505517\\
0.271	0.0111665367621467\\
0.281	0.00240523655630276\\
0.291	0.000192223035545558\\
0.301	4.12976732790948e-05\\
0.311	0.00022482369714405\\
0.321	0.00269141371080339\\
0.331	0.0120978262851517\\
0.341	0.0333875388078082\\
0.351	0.0691088414639049\\
0.361	0.117587007469351\\
0.371	0.172417494730915\\
0.381	0.223459614097984\\
0.391	0.259473709088265\\
0.401	0.271808617798712\\
0.411	0.257526057244742\\
0.421	0.220357035092197\\
0.431	0.169123541063891\\
0.441	0.114676361494118\\
0.451	0.0667792812115799\\
0.461	0.0317410910737459\\
0.471	0.0111778920025287\\
0.481	0.00234976282070831\\
0.491	0.000159485769425816\\
0.501	1.78634195562299e-05\\
0.511	0.000202758931757252\\
0.521	0.00263741435052767\\
0.531	0.0119233129822267\\
0.541	0.0331342419253253\\
0.551	0.0690781421289424\\
0.561	0.118014985538503\\
0.571	0.173024633879422\\
0.581	0.223611747357089\\
0.591	0.25891347500002\\
0.601	0.271041852856621\\
0.611	0.257294175689655\\
0.621	0.220807877387701\\
0.631	0.169716812813496\\
0.641	0.114875099476687\\
0.651	0.0665813282876937\\
0.661	0.031485230621715\\
0.671	0.0110703930209484\\
0.681	0.00234101368938289\\
0.691	0.000157133791685693\\
0.701	1.14841775464836e-05\\
0.711	0.000192336953912298\\
0.721	0.0026264983827422\\
0.731	0.011998246450587\\
0.741	0.033365663465363\\
0.751	0.0693046206079062\\
0.761	0.11791566567739\\
0.771	0.172536636360326\\
0.781	0.223151882910096\\
0.791	0.258979426929801\\
0.801	0.271607203372904\\
0.811	0.257799478618709\\
0.821	0.220795628575519\\
0.831	0.169304181330613\\
0.841	0.114521960061\\
0.851	0.0665405259959573\\
0.861	0.0316306716962647\\
0.871	0.0111878303965403\\
0.881	0.00238104126289174\\
0.891	0.00017326624382652\\
0.901	2.73870649720731e-05\\
0.911	0.000213577937657083\\
0.921	0.00266707204609928\\
0.931	0.012010685495542\\
0.941	0.0332369037960993\\
0.951	0.0690392453771582\\
0.961	0.117760352687085\\
0.971	0.172745850705389\\
0.981	0.22361390169899\\
0.991	0.259248612464191\\
1.001	0.271394666385027\\
1.011	0.257320072296064\\
1.021	0.220519757443131\\
1.031	0.169430153324396\\
1.041	0.114824075764138\\
1.051	0.0667117840691709\\
1.061	0.0316102044406728\\
1.071	0.0111066219073117\\
1.081	0.00233332819736498\\
1.091	0.000150987773471112\\
1.101	7.06558925900325e-06\\
1.111	0.000190329390013622\\
1.121	0.00262041132993551\\
1.131	0.0119433478723943\\
1.141	0.0332447418472095\\
1.151	0.0692179301329874\\
1.161	0.118009929676438\\
1.171	0.17279532026828\\
1.181	0.223334832664075\\
1.191	0.25887222418312\\
1.201	0.271294043657274\\
1.211	0.257585076461849\\
1.221	0.220862733035611\\
1.231	0.169534517296398\\
1.241	0.114674023522464\\
1.251	0.066523951830356\\
1.261	0.0315405352371423\\
1.271	0.0111289591110519\\
1.281	0.00236340864795226\\
1.291	0.000165774821717646\\
1.301	1.91905845490226e-05\\
1.311	0.000202514903976603\\
1.321	0.0026498046984853\\
1.331	0.0120155603884662\\
1.341	0.0333141409937481\\
1.351	0.0691648201475297\\
1.361	0.117799467162213\\
1.371	0.172599343900796\\
1.381	0.223382560040645\\
1.391	0.259161389154338\\
1.401	0.271550215050733\\
1.411	0.257562009437409\\
1.421	0.220614306043143\\
1.431	0.169324305844319\\
1.441	0.114664981714945\\
1.451	0.0666439061498481\\
1.461	0.0316371639475228\\
1.471	0.0111515036709351\\
1.481	0.00235476724523331\\
1.491	0.000159973689747739\\
1.501	1.57381250356359e-05\\
1.511	0.000200443203465239\\
1.521	0.0026416770787796\\
1.531	0.0119682223297239\\
1.541	0.0332221807290591\\
1.551	0.0691151762240161\\
1.561	0.117898318740396\\
1.571	0.172807021209704\\
1.581	0.223499632134769\\
1.591	0.259043822937167\\
1.601	0.271297875910352\\
1.611	0.2574209282813\\
1.621	0.220700663118682\\
1.631	0.169514833915678\\
1.641	0.114770132893937\\
1.651	0.0666146604848141\\
1.661	0.0315613326235549\\
1.671	0.0111085701938167\\
1.681	0.00234525943244868\\
1.691	0.000156452589818112\\
1.701	1.13009079136805e-05\\
1.711	0.000194273886914509\\
1.721	0.00263183023097957\\
1.731	0.0119796397881244\\
1.741	0.033290164882271\\
1.751	0.0692087514341506\\
1.761	0.117909608731869\\
1.771	0.172675404548198\\
1.781	0.223324532405022\\
1.791	0.259003975895425\\
1.801	0.27144442944311\\
1.811	0.257607898229563\\
1.821	0.220751511271013\\
1.831	0.169413400339849\\
1.841	0.114645836830312\\
1.851	0.0665738104151525\\
1.861	0.0315924039670588\\
1.871	0.0111461826067047\\
1.881	0.00236180925028306\\
1.891	0.000163739965997278\\
1.901	1.81865242800949e-05\\
1.911	0.0002025981389151\\
1.921	0.00264840059880433\\
1.931	0.0119949549279654\\
1.941	0.033264484226901\\
1.951	0.0691246714949101\\
1.961	0.117832375747954\\
1.971	0.172704797572222\\
1.981	0.223464705113369\\
1.991	0.259126921019445\\
};
%\addlegendentry{L-OpInf $r=2$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00099999999999989	0\\
0.016	0\\
0.0309999999999999	0\\
0.046	0\\
0.0609999999999999	0\\
0.0760000000000001	0\\
0.091	0\\
0.106	1.36219944684157e-05\\
0.121	0.00259471284849688\\
0.136	0.0207971317660416\\
0.151	0.0692924204701442\\
0.166	0.145479580500267\\
0.181	0.223411269022628\\
0.196	0.268020933197801\\
0.211	0.257371561761305\\
0.226	0.196550242244548\\
0.241	0.114922207397103\\
0.256	0.0471685994510256\\
0.271	0.0110480394978787\\
0.286	0.0007457141710141\\
0.301	4.0197848736323e-06\\
0.316	0.000866415644421581\\
0.331	0.0119458128637497\\
0.346	0.0494892058606353\\
0.361	0.118135302367439\\
0.376	0.199251097275045\\
0.391	0.258689465916599\\
0.406	0.267590774930469\\
0.421	0.221011754464689\\
0.436	0.141988006015558\\
0.451	0.0665027951053725\\
0.466	0.0195479709838757\\
0.481	0.00234410347106251\\
0.496	2.07459215890715e-05\\
0.511	0.000193150701530032\\
0.526	0.00610008883776625\\
0.541	0.0333531605734223\\
0.556	0.0924019314439342\\
0.571	0.172660413747161\\
0.586	0.243439505235314\\
0.601	0.271362910657851\\
0.616	0.241818129341177\\
0.631	0.169570623250926\\
0.646	0.0891966049689779\\
0.661	0.0315008978060822\\
0.676	0.00558165000578836\\
0.691	0.000166755072034341\\
0.706	3.28696549418694e-05\\
0.721	0.00264464638432149\\
0.736	0.0209435011023706\\
0.751	0.069273157720646\\
0.766	0.145058560828993\\
0.781	0.223186410220376\\
0.796	0.268461671640508\\
0.811	0.257759246976369\\
0.826	0.196305018884812\\
0.841	0.11458265480615\\
0.856	0.047170482732755\\
0.871	0.0111422291347063\\
0.886	0.000776575583755879\\
0.901	2.47319477391095e-05\\
0.916	0.000898947316677834\\
0.931	0.0120274311080719\\
0.946	0.0494493025677338\\
0.961	0.117820280852067\\
0.976	0.199116131093402\\
0.991	0.259068348659948\\
1.006	0.267883599630883\\
1.021	0.220767066891156\\
1.036	0.141694523268537\\
1.051	0.0665351256291884\\
1.066	0.0196578113303043\\
1.081	0.0023737606190144\\
1.096	3.4164652623403e-05\\
1.111	0.000210014687603843\\
1.126	0.00613872409048866\\
1.141	0.0333068179335598\\
1.156	0.0921732318769644\\
1.171	0.172588568788017\\
1.186	0.243756661987024\\
1.201	0.271576536991915\\
1.216	0.241583671995521\\
1.231	0.169323919478487\\
1.246	0.0892527166409842\\
1.261	0.0316173645098912\\
1.276	0.00560485214405104\\
1.291	0.000169306297121974\\
1.306	3.71455462091497e-05\\
1.321	0.00265660476323704\\
1.336	0.0208995117254491\\
1.351	0.0691127421542925\\
1.366	0.145028928443678\\
1.381	0.223445238515309\\
1.396	0.268611266604454\\
1.411	0.257542082304932\\
1.426	0.196103308001081\\
1.441	0.114655739340682\\
1.456	0.0472862156988512\\
1.471	0.0111560470616585\\
1.486	0.000767751209358902\\
1.501	2.02325143019433e-05\\
1.516	0.000896170389270479\\
1.531	0.0119904607410484\\
1.546	0.0493412915628015\\
1.561	0.117817071041048\\
1.576	0.199322133283628\\
1.591	0.259167825809829\\
1.606	0.267688312383674\\
1.621	0.220606779678711\\
1.636	0.141778163535167\\
1.651	0.0666445668793199\\
1.666	0.0196611769531134\\
1.681	0.00235492250568159\\
1.696	2.46300953536949e-05\\
1.711	0.000200791375246423\\
1.726	0.00611057995069242\\
1.741	0.0332377246838094\\
1.756	0.0921849609393757\\
1.771	0.172748405708697\\
1.786	0.243818238667708\\
1.801	0.271405544683305\\
1.816	0.241460115604232\\
1.831	0.169412451776894\\
1.846	0.0893520500449965\\
1.861	0.0316105888781824\\
1.876	0.00557833546967879\\
1.891	0.000157945111170399\\
1.906	2.68414284354535e-05\\
1.921	0.00263724848047509\\
1.936	0.0208582622735383\\
1.951	0.0691314281635176\\
1.966	0.145149684216693\\
1.981	0.223479239263497\\
1.996	0.26846520948525\\
};
%\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.4	0.3\\
};
\end{axis}

\begin{axis}[%
width=1.257\fheight,
height=0.741\fheight,
at={(-0.163\fheight,-0.096\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/step_unknown_sigmoid_POI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={ \small POI $z_2$ displacement [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small }
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.101	0.000225906237999229\\
0.102	0.000981353089108961\\
0.103	0.00204884078423762\\
0.104	0.00316609527113254\\
0.105	0.00461581963099356\\
0.106	0.00653572845061579\\
0.107	0.00860632452982513\\
0.108	0.0107395077693151\\
0.109	0.0130937641308115\\
0.11	0.0157006520574687\\
0.111	0.0185584180187526\\
0.112	0.0215947545843211\\
0.113	0.0247099529847938\\
0.114	0.0278910430297925\\
0.115	0.0311259110143114\\
0.116	0.0343345279663541\\
0.117	0.0374207439333691\\
0.118	0.0403478915914777\\
0.119	0.0431186944134825\\
0.12	0.0457345438099126\\
0.121	0.0481790945313332\\
0.122	0.0504260698720174\\
0.123	0.0524582727010103\\
0.124	0.0542627335768953\\
0.125	0.0558103095497127\\
0.126	0.0570560963131537\\
0.127	0.0579614471043484\\
0.128	0.0585070313368123\\
0.129	0.0586903590220933\\
0.13	0.05851756589075\\
0.131	0.0580013797251313\\
0.132	0.0571625838379646\\
0.133	0.0560277803713305\\
0.134	0.0546209854986439\\
0.135	0.0529578634617103\\
0.136	0.0510476327735079\\
0.137	0.048899348584031\\
0.138	0.0465263079991098\\
0.139	0.0439478267579423\\
0.14	0.0411904122744766\\
0.141	0.0382891284531102\\
0.142	0.0352871075912562\\
0.145	0.0261425810594305\\
0.146	0.023185339040761\\
0.147	0.0203272344986383\\
0.148	0.0175927361876305\\
0.149	0.0150036795133794\\
0.15	0.0125819587032914\\
0.151	0.0103517778768532\\
0.152	0.00834034687252094\\
0.153	0.00657656671144347\\
0.154	0.00508847542899815\\
0.155	0.00390039258262487\\
0.156	0.00303054043791295\\
0.157	0.00248950522473246\\
0.158	0.00227992274358568\\
0.159	0.00239750152253571\\
0.16	0.00283308854205133\\
0.161	0.00357501335309518\\
0.162	0.00461091438457739\\
0.163	0.00592857486914067\\
0.164	0.0075156699642922\\
0.165	0.00935866434027677\\
0.166	0.0114412199481007\\
0.167	0.0137426916994872\\
0.168	0.0162371995963628\\
0.169	0.0188936999700298\\
0.17	0.0216770079800521\\
0.171	0.0245495546515202\\
0.174	0.0333300475618015\\
0.175	0.036196979130183\\
0.176	0.0389829632237704\\
0.177	0.0416599183612658\\
0.178	0.0442001612488805\\
0.179	0.0465758591804706\\
0.18	0.0487590227388974\\
0.181	0.0507222111214576\\
0.182	0.0524396712660824\\
0.183	0.0538887423499341\\
0.184	0.0550510464834821\\
0.185	0.0559133011361501\\
0.186	0.0564674588847773\\
0.187	0.0567103318383171\\
0.188	0.0566427518096155\\
0.189	0.0562686841934754\\
0.19	0.0555944400988628\\
0.191	0.0546283271037753\\
0.192	0.0533806733019362\\
0.193	0.0518642867162966\\
0.194	0.0500950204847137\\
0.195	0.0480923340984472\\
0.196	0.0458794949215506\\
0.197	0.0434834292858284\\
0.198	0.0409340836526497\\
0.199	0.0382635469426189\\
0.2	0.0355049949503834\\
0.201	0.03269179694257\\
0.203	0.0270321221536416\\
0.204	0.0242489178425438\\
0.205	0.0215377453387537\\
0.206	0.0189286195475953\\
0.207	0.0164510882729263\\
0.208	0.0141339806927601\\
0.209	0.0120049509119804\\
0.21	0.010089763657001\\
0.211	0.00841157387196034\\
0.212	0.00699022772805158\\
0.213	0.00584183103925273\\
0.214	0.00497853558959127\\
0.215	0.0044086468833231\\
0.216	0.00413686047454531\\
0.217	0.00416462483400659\\
0.218	0.0044903975650521\\
0.219	0.00510982053167419\\
0.22	0.00601567877103415\\
0.221	0.00719778207406252\\
0.222	0.00864274431019485\\
0.223	0.0103338699784801\\
0.224	0.0122511354690626\\
0.225	0.0143714196742173\\
0.226	0.0166688780535749\\
0.227	0.0191155094595574\\
0.228	0.021681734568622\\
0.229	0.024336993738086\\
0.23	0.0270501943067045\\
0.232	0.0325253779839656\\
0.233	0.0352250559034184\\
0.234	0.0378583465857809\\
0.235	0.0403950171429375\\
0.236	0.0428056399000729\\
0.237	0.04506202133296\\
0.238	0.0471376613573429\\
0.239	0.0490082717211648\\
0.24	0.0506522017313058\\
0.241	0.0520508032363396\\
0.242	0.053188621501802\\
0.243	0.0540534956699017\\
0.244	0.0546365228180234\\
0.245	0.0549320133964972\\
0.246	0.0549374076460651\\
0.247	0.054653266929396\\
0.248	0.0540832731119378\\
0.249	0.0532342984170802\\
0.25	0.0521164347615199\\
0.251	0.0507430141201848\\
0.252	0.0491305091327372\\
0.253	0.0472983655959944\\
0.254	0.0452686986946502\\
0.255	0.0430659460388125\\
0.256	0.0407164453756788\\
0.257	0.0382480474212916\\
0.258	0.0356897255798638\\
0.259	0.0330712646087559\\
0.261	0.0277753721237999\\
0.262	0.0251590506386594\\
0.263	0.0226042569888723\\
0.264	0.0201406201230512\\
0.265	0.017796778004227\\
0.266	0.0155999635530399\\
0.267	0.0135756262333739\\
0.268	0.0117470553897978\\
0.269	0.0101350871934618\\
0.27	0.00875785355305325\\
0.271	0.00763063153896315\\
0.272	0.00676572277013321\\
0.273	0.00617239946314596\\
0.274	0.00585684015265864\\
0.275	0.00582209753017393\\
0.276	0.00606804271288031\\
0.277	0.00659134576756149\\
0.278	0.00738545156287662\\
0.279	0.00844062256370437\\
0.28	0.00974401302690797\\
0.281	0.0112798334630946\\
0.282	0.0130295522521324\\
0.283	0.0149721719810416\\
0.284	0.0170845150685324\\
0.285	0.0193415498627236\\
0.286	0.0217166935238318\\
0.287	0.0241821313775996\\
0.288	0.0267091043379946\\
0.29	0.0318297252020394\\
0.291	0.0343638807517541\\
0.292	0.036841247601286\\
0.293	0.0392330692366931\\
0.294	0.0415116172140069\\
0.295	0.0436505584585198\\
0.296	0.0456252786734161\\
0.297	0.0474131906065791\\
0.298	0.0489939803873902\\
0.299	0.0503498321952009\\
0.3	0.0514655937561566\\
0.301	0.052328926552998\\
0.302	0.0529304114078633\\
0.303	0.0532636537517717\\
0.304	0.0533253473659632\\
0.305	0.0531153319899311\\
0.306	0.052636604051707\\
0.307	0.051895306285267\\
0.308	0.0509006529429548\\
0.309	0.0496648265849808\\
0.31	0.0482028120963802\\
0.311	0.0465322060049838\\
0.312	0.0446729761287208\\
0.313	0.0426472148813799\\
0.314	0.0404788616493761\\
0.315	0.0381934323651816\\
0.316	0.035817722457268\\
0.317	0.033379514549384\\
0.32	0.0259759068004342\\
0.321	0.0235741541975907\\
0.322	0.0212523781298235\\
0.323	0.0190374357895338\\
0.324	0.0169548598904008\\
0.325	0.0150285652450064\\
0.326	0.013280567010542\\
0.327	0.0117307430405398\\
0.328	0.0103966139694891\\
0.329	0.00929316292055393\\
0.33	0.0084326685952103\\
0.331	0.00782457910441492\\
0.332	0.0074754002680395\\
0.333	0.00738862445362098\\
0.334	0.00756468030149282\\
0.335	0.00800093208937325\\
0.336	0.00869170545504394\\
0.337	0.00962836501056286\\
0.338	0.0107994216025156\\
0.339	0.0121906861210674\\
0.34	0.0137854435332199\\
0.341	0.015564665246381\\
0.342	0.0175072318731284\\
0.343	0.0195901880164473\\
0.344	0.0217890061023103\\
0.345	0.0240778728735558\\
0.346	0.0264299787854689\\
0.349	0.0335893127764777\\
0.35	0.0359174474655544\\
0.351	0.0381709998696662\\
0.352	0.0403239262190813\\
0.353	0.0423514249791528\\
0.354	0.0442302182972605\\
0.355	0.0459388196798778\\
0.356	0.0474577710652091\\
0.357	0.0487698647891195\\
0.358	0.0498603296780695\\
0.359	0.0507169991063563\\
0.36	0.0513304442775917\\
0.361	0.0516940844282301\\
0.362	0.0518042576053803\\
0.363	0.0516602644986754\\
0.364	0.0512643677437126\\
0.365	0.0506217622910743\\
0.366	0.0497405035777674\\
0.367	0.0486314064007418\\
0.368	0.0473079063714494\\
0.369	0.0457858997127532\\
0.37	0.0440835464325846\\
0.371	0.0422210560753231\\
0.372	0.0402204487790137\\
0.373	0.038105301787422\\
0.374	0.0359004710995889\\
0.375	0.0336318031813745\\
0.378	0.0267096550445074\\
0.379	0.0244531363564939\\
0.38	0.0222660439015825\\
0.381	0.0201736500836129\\
0.382	0.0182000623493832\\
0.383	0.0163679490368014\\
0.384	0.0146982787419798\\
0.385	0.013210084516762\\
0.386	0.0119202471222111\\
0.387	0.0108433059049999\\
0.388	0.00999129269201893\\
0.389	0.00937359902532631\\
0.39	0.00899686803403021\\
0.391	0.008864923250961\\
0.392	0.00897872903494612\\
0.393	0.00933638860408115\\
0.394	0.00993317151010542\\
0.395	0.0107615778315453\\
0.396	0.011811431324932\\
0.397	0.0130700073931576\\
0.398	0.0145221860464355\\
0.399	0.0161506333016401\\
0.4	0.0179360054781883\\
0.401	0.0198571796229072\\
0.402	0.021891500796507\\
0.403	0.0240150503010006\\
0.404	0.0262029255773881\\
0.407	0.032894913515213\\
0.408	0.0350817596354207\\
0.409	0.0372040855822315\\
0.41	0.039237362808096\\
0.411	0.0411581561630565\\
0.412	0.0429443925628088\\
0.413	0.0445756154491788\\
0.414	0.0460332167637372\\
0.415	0.0473006497580015\\
0.416	0.0483636169150121\\
0.417	0.0492102319027841\\
0.418	0.0498311516241681\\
0.419	0.0502196803716832\\
0.42	0.0503718405549769\\
0.421	0.0502864127606668\\
0.422	0.0499649435460903\\
0.423	0.0494117213957832\\
0.424	0.0486337195442346\\
0.425	0.0476405083149154\\
0.426	0.0464441374164131\\
0.427	0.0450589909156625\\
0.428	0.0435016138075413\\
0.429	0.0417905156157992\\
0.43	0.0399459509048268\\
0.431	0.0379896794210186\\
0.432	0.0359447098870791\\
0.433	0.0338350305347022\\
0.435	0.0295206884728363\\
0.436	0.02736632410463\\
0.437	0.0252472617458674\\
0.438	0.0231880605941233\\
0.439	0.021212526401178\\
0.44	0.0193434359374174\\
0.441	0.0176022747924631\\
0.442	0.0160089927253968\\
0.443	0.0145817744538856\\
0.444	0.0133368316336298\\
0.445	0.0122882189287865\\
0.446	0.0114476745829588\\
0.447	0.0108244887608366\\
0.448	0.0104254021119621\\
0.449	0.0102545332029442\\
0.45	0.0103133371447814\\
0.451	0.010600595562853\\
0.452	0.0111124372899498\\
0.453	0.0118423875876452\\
0.454	0.0127814506545532\\
0.455	0.0139182204748041\\
0.456	0.0152390192690492\\
0.457	0.0167280609238114\\
0.458	0.0183676388101208\\
0.459	0.0201383359955449\\
0.46	0.0220192567605424\\
0.461	0.0239882718716786\\
0.462	0.0260222789036741\\
0.463	0.0280974729992995\\
0.465	0.0322743704801214\\
0.466	0.0343274808404286\\
0.467	0.0363251576273984\\
0.468	0.0382443008142914\\
0.469	0.0400627751874367\\
0.47	0.0417596674617013\\
0.471	0.0433155273556225\\
0.472	0.0447125914387314\\
0.473	0.0459349830377676\\
0.474	0.0469688922405336\\
0.475	0.0478027328399744\\
0.476	0.0484272749112784\\
0.477	0.0488357447267176\\
0.478	0.0490238960237162\\
0.479	0.0489900522337186\\
0.48	0.0487351233246347\\
0.481	0.048262588825795\\
0.482	0.0475784500063803\\
0.483	0.0466911524794251\\
0.484	0.0456114856368139\\
0.485	0.0443524515039857\\
0.486	0.042929109048063\\
0.487	0.0413583922614791\\
0.488	0.0396589092633075\\
0.489	0.0378507224334874\\
0.49	0.035955112678943\\
0.491	0.0339943268596037\\
0.492	0.0319913180052134\\
0.494	0.0279523528250341\\
0.495	0.0259633956365377\\
0.496	0.0240256678488406\\
0.497	0.0221615833725561\\
0.498	0.0203926476965424\\
0.499	0.0187392096178516\\
0.5	0.0172202286371106\\
0.501	0.0158530556823462\\
0.502	0.0146532359833813\\
0.503	0.0136343312981904\\
0.504	0.0128077696442639\\
0.505	0.0121827163903272\\
0.506	0.01176597252713\\
0.507	0.0115618987232353\\
0.508	0.0115723726676871\\
0.509	0.0117967730966475\\
0.51	0.0122319940081068\\
0.511	0.0128724835286445\\
0.512	0.0137103151840381\\
0.513	0.0147352860272023\\
0.514	0.0159350434498542\\
0.515	0.017295230712338\\
0.516	0.0187996581883838\\
0.517	0.0204304948955105\\
0.518	0.0221684823155308\\
0.519	0.0239931607157917\\
0.52	0.0258831109643824\\
0.521	0.0278162027175983\\
0.523	0.0317213031087378\\
0.524	0.0336478589723472\\
0.525	0.0355271776410673\\
0.526	0.0373375157952491\\
0.527	0.0390579819865406\\
0.528	0.0406687784280209\\
0.529	0.0421514277403334\\
0.53	0.0434889874405022\\
0.531	0.0446662413564884\\
0.532	0.0456698731236638\\
0.533	0.0464886149259724\\
0.534	0.0471133758932232\\
0.535	0.0475373415484937\\
0.536	0.0477560495982638\\
0.537	0.0477674338854395\\
0.538	0.0475718445798656\\
0.539	0.0471720376771487\\
0.54	0.0465731378837759\\
0.541	0.045782571569783\\
0.542	0.0448099781102176\\
0.543	0.0436670903739653\\
0.544	0.0423675948986513\\
0.545	0.0409269665681875\\
0.546	0.0393622860202476\\
0.547	0.0376920366820204\\
0.548	0.0359358885624066\\
0.549	0.0341144626426866\\
0.55	0.0322490903020616\\
0.552	0.0284738878666588\\
0.553	0.0266080130372535\\
0.554	0.024785587473477\\
0.555	0.0230277009348767\\
0.556	0.0213546440700974\\
0.557	0.0197856740233546\\
0.558	0.0183387946704152\\
0.559	0.0170305471973742\\
0.56	0.015875823186057\\
0.561	0.0148876936648139\\
0.562	0.0140772625964747\\
0.563	0.0134535404870233\\
0.564	0.0130233461183136\\
0.565	0.0127912306715743\\
0.566	0.0127594330387164\\
0.567	0.012927856856245\\
0.568	0.0132940782774127\\
0.569	0.0138533778399466\\
0.57	0.0145988024941306\\
0.571	0.0155212504215938\\
0.572	0.0166095844331773\\
0.573	0.0178507639790144\\
0.574	0.0192300012233559\\
0.575	0.0207309346178146\\
0.576	0.0223358271082525\\
0.577	0.0240257741157257\\
0.578	0.02578092701749\\
0.579	0.0275807233287941\\
0.582	0.0330367549352064\\
0.583	0.0348037732988526\\
0.584	0.0365104852728555\\
0.585	0.0381371840366507\\
0.586	0.0396651389427389\\
0.587	0.0410768111289954\\
0.588	0.0423560561146998\\
0.589	0.0434883052286947\\
0.59	0.0444607343738914\\
0.591	0.045262407000874\\
0.592	0.0458843984374919\\
0.593	0.0463198931350419\\
0.594	0.0465642607909538\\
0.595	0.0466151037730604\\
0.596	0.0464722819622256\\
0.597	0.046137906404947\\
0.598	0.0456163106535512\\
0.599	0.0449139940983594\\
0.6	0.0440395448659894\\
0.601	0.0430035324153386\\
0.602	0.04181838088292\\
0.603	0.0404982181708458\\
0.604	0.0390587102690918\\
0.605	0.0375168737405471\\
0.606	0.035890875591599\\
0.607	0.0341998182710848\\
0.608	0.032463518644728\\
0.611	0.0271871050195633\\
0.612	0.0254740329212733\\
0.613	0.0238172400114487\\
0.614	0.0222358624861378\\
0.615	0.0207481140084274\\
0.616	0.0193710773795526\\
0.617	0.0181205067283323\\
0.618	0.017010650016966\\
0.619	0.0160540850479767\\
0.62	0.0152615792439463\\
0.621	0.0146419668751743\\
0.622	0.0142020521200155\\
0.623	0.0139465324043928\\
0.624	0.0138779512207061\\
0.625	0.0139966714487381\\
0.626	0.0143008774641316\\
0.627	0.0147865990831613\\
0.628	0.015447766020996\\
0.629	0.0162762813101782\\
0.63	0.017262121013407\\
0.631	0.0183934537603601\\
0.632	0.0196567856914975\\
0.633	0.0210371193821062\\
0.634	0.0225181326343686\\
0.635	0.0240823689306722\\
0.636	0.0257114455076968\\
0.637	0.0273862673310141\\
0.64	0.0324883159533487\\
0.641	0.0341488621750914\\
0.642	0.0357569641098183\\
0.643	0.0372940426820203\\
0.644	0.0387423899584558\\
0.645	0.0400853706369668\\
0.646	0.041307613422811\\
0.647	0.0423951852897386\\
0.648	0.0433357530379208\\
0.649	0.0441187204415701\\
0.65	0.0447353494112215\\
0.651	0.0451788555644375\\
0.652	0.0454444838878523\\
0.653	0.0455295581644166\\
0.654	0.0454335103182384\\
0.655	0.0451578786363487\\
0.656	0.0447062866193702\\
0.657	0.0440843950826602\\
0.658	0.0432998330618526\\
0.659	0.0423621015582816\\
0.66	0.0412824613081559\\
0.661	0.0400737960702986\\
0.662	0.0387504610123095\\
0.663	0.0373281107370698\\
0.664	0.0358235153571149\\
0.665	0.0342543612125361\\
0.666	0.0326390463347184\\
0.669	0.0277062027762587\\
0.67	0.0260967815746187\\
0.671	0.0245361571122329\\
0.672	0.02304236393707\\
0.673	0.0216326162115572\\
0.674	0.0203231111665101\\
0.675	0.0191288423342595\\
0.676	0.0180634298838354\\
0.677	0.0171389634395775\\
0.678	0.0163658670659954\\
0.679	0.0157527791055236\\
0.68	0.0153064577400319\\
0.681	0.0150317051285951\\
0.682	0.0149313179695914\\
0.683	0.0150060571634021\\
0.684	0.0152546455567104\\
0.685	0.0156737863611953\\
0.686	0.0162582086964931\\
0.687	0.0170007313331508\\
0.688	0.0178923529631696\\
0.689	0.0189223593319126\\
0.69	0.0200784525741433\\
0.691	0.0213468956080334\\
0.692	0.02271267749654\\
0.693	0.0241596890576234\\
0.694	0.0256709147952794\\
0.695	0.0272286305814244\\
0.698	0.0319972741891439\\
0.699	0.0335569390391659\\
0.7	0.0350712774347164\\
0.701	0.0365227856907904\\
0.702	0.0378947318165412\\
0.703	0.0391713465562864\\
0.704	0.0403380067303041\\
0.705	0.0413814008405429\\
0.706	0.0422896826470636\\
0.707	0.0430526031700738\\
0.708	0.0436616285684019\\
0.709	0.0441100338636207\\
0.71	0.0443929784342401\\
0.711	0.0445075565343296\\
0.712	0.0444528292421609\\
0.713	0.0442298272290835\\
0.714	0.0438415346335161\\
0.715	0.0432928496500802\\
0.716	0.0425905268349598\\
0.717	0.0417430916140895\\
0.718	0.0407607366082101\\
0.719	0.0396551967610765\\
0.72	0.0384396137714598\\
0.721	0.0371283792483879\\
0.722	0.035736964913295\\
0.723	0.0342817371703745\\
0.724	0.0327797665879475\\
0.726	0.0297061935784475\\
0.727	0.0281704274265024\\
0.728	0.0266591721966134\\
0.729	0.0251899447754362\\
0.73	0.023779733582316\\
0.731	0.0224447996646169\\
0.732	0.0212004909825945\\
0.733	0.0200610650985635\\
0.734	0.0190395287048828\\
0.735	0.0181474864543629\\
0.736	0.0173950109089729\\
0.737	0.0167905276030025\\
0.738	0.0163407226672616\\
0.739	0.0160504664177306\\
0.74	0.0159227627349225\\
0.741	0.01595871797231\\
0.742	0.0161575344146736\\
0.743	0.0165165213114609\\
0.744	0.017031131465254\\
0.745	0.0176950171573846\\
0.746	0.0185001116844155\\
0.747	0.0194367252367353\\
0.748	0.020493661509573\\
0.749	0.0216583484716306\\
0.75	0.0229169914512255\\
0.751	0.0242547358717888\\
0.752	0.0256558428127396\\
0.753	0.0271038711931419\\
0.754	0.028581872845757\\
0.756	0.0315586595102606\\
0.757	0.0330228110623243\\
0.758	0.0344480702826484\\
0.759	0.0358179531250129\\
0.76	0.0371166587928879\\
0.761	0.0383292500137791\\
0.762	0.0394418267652932\\
0.763	0.0404416837218533\\
0.764	0.0413174564582133\\
0.765	0.0420592485512818\\
0.766	0.0426587455938203\\
0.767	0.0431093065813983\\
0.768	0.0434060394716553\\
0.769	0.0435458525116124\\
0.77	0.0435274858092174\\
0.771	0.0433515193845029\\
0.772	0.0430203662514081\\
0.773	0.0425382384427606\\
0.774	0.0419110938058287\\
0.775	0.041146561309902\\
0.776	0.0402538507019248\\
0.777	0.039243640024984\\
0.778	0.0381279505023713\\
0.779	0.0369200016883564\\
0.78	0.0356340559430324\\
0.781	0.0342852480721874\\
0.782	0.032889409930037\\
0.783	0.0314628827954824\\
0.785	0.0285845259347339\\
0.786	0.0271661936561154\\
0.787	0.0257837768523048\\
0.788	0.0244532668446418\\
0.789	0.0231900142774983\\
0.79	0.0220085537398571\\
0.791	0.0209224340277498\\
0.792	0.019944064196864\\
0.793	0.019084569571409\\
0.794	0.0183536683089573\\
0.795	0.0177595611479564\\
0.796	0.0173088401414581\\
0.797	0.0170064126323592\\
0.798	0.0168554496658495\\
0.799	0.0168573530964826\\
0.8	0.0170117457034684\\
0.801	0.0173164770155787\\
0.802	0.0177676544303265\\
0.803	0.0183596909697199\\
0.804	0.0190853751833941\\
0.805	0.0199359574140607\\
0.806	0.0209012566208431\\
0.807	0.0219697804946133\\
0.808	0.0231288637002653\\
0.809	0.0243648157007694\\
0.81	0.025663085112281\\
0.811	0.0270084300850568\\
0.812	0.028385097504998\\
0.814	0.0311679318973539\\
0.815	0.0325417050077026\\
0.816	0.0338823898195799\\
0.817	0.0351744726902052\\
0.818	0.0364030422117589\\
0.819	0.0375539590652512\\
0.82	0.0386140202131626\\
0.821	0.039571109682436\\
0.822	0.0404143381689677\\
0.823	0.0411341646030201\\
0.824	0.0417225058594251\\
0.825	0.0421728255898874\\
0.826	0.0424802081740734\\
0.827	0.0426414110050168\\
0.828	0.0426549003382783\\
0.829	0.0425208630776619\\
0.83	0.0422412014258726\\
0.831	0.0418195052699866\\
0.832	0.0412610085413831\\
0.833	0.0405725237639194\\
0.834	0.0397623603281327\\
0.835	0.0388402217365118\\
0.836	0.0378170918407634\\
0.837	0.0367051027796879\\
0.838	0.0355173922485887\\
0.839	0.0342679476383183\\
0.84	0.0329714428755294\\
0.841	0.031643063745272\\
0.843	0.0289529228846455\\
0.844	0.0276224838450134\\
0.845	0.0263224501879451\\
0.846	0.0250678685233776\\
0.847	0.0238732211600574\\
0.848	0.0227522610414672\\
0.849	0.0217178521200356\\
0.85	0.0207818225295746\\
0.851	0.0199548275088106\\
0.852	0.0192462307711159\\
0.853	0.0186639976799849\\
0.854	0.0182146058348742\\
0.855	0.017902971212441\\
0.856	0.0177323970453216\\
0.857	0.0177045380244891\\
0.858	0.0178193868647414\\
0.859	0.0180752762929361\\
0.86	0.0184689025016791\\
0.861	0.0189953670105885\\
0.862	0.019648239355746\\
0.863	0.0204196329523438\\
0.864	0.0213003025908729\\
0.865	0.0222797535115111\\
0.866	0.0233463667379739\\
0.867	0.0244875358385417\\
0.868	0.0256898174561431\\
0.869	0.0269390875758311\\
0.87	0.0282207089232549\\
0.873	0.0321092304849948\\
0.874	0.033369681395067\\
0.875	0.0345876799045843\\
0.876	0.0357491608543761\\
0.877	0.0368407491670415\\
0.878	0.0378499145131492\\
0.879	0.0387651124654202\\
0.88	0.0395759185075435\\
0.881	0.0402731466912685\\
0.882	0.0408489548005861\\
0.883	0.0412969293964709\\
0.884	0.0416121582583782\\
0.885	0.0417912834685916\\
0.886	0.0418325394356294\\
0.887	0.0417357676051968\\
0.888	0.0415024141017009\\
0.889	0.0411355085630229\\
0.89	0.0406396283462866\\
0.891	0.0400208405032969\\
0.892	0.0392866282061082\\
0.893	0.0384457981152582\\
0.894	0.0375083756815435\\
0.895	0.036485485061589\\
0.896	0.0353892197126653\\
0.897	0.0342324979119506\\
0.898	0.0330289110649944\\
0.899	0.0317925629781137\\
0.902	0.0280322131392583\\
0.903	0.0268102993499402\\
0.904	0.0256279845974321\\
0.905	0.0244989245291358\\
0.906	0.0234361250849222\\
0.907	0.0224517908167434\\
0.908	0.0215571845168787\\
0.909	0.0207624990135082\\
0.91	0.0200767435635654\\
0.911	0.0195076392147144\\
0.912	0.0190615334281898\\
0.913	0.018743327885645\\
0.914	0.0185564263012488\\
0.915	0.0185026969847968\\
0.916	0.0185824554666065\\
0.917	0.0187944628689887\\
0.918	0.0191359459556919\\
0.919	0.0196026323906588\\
0.92	0.0201888038422702\\
0.921	0.0208873649656454\\
0.922	0.0216899314734209\\
0.923	0.0225869286311218\\
0.924	0.0235677072926248\\
0.925	0.0246206682991099\\
0.926	0.0257333993266924\\
0.927	0.0268928212467778\\
0.928	0.0280853433476982\\
0.931	0.0317212734253554\\
0.932	0.0329056674536541\\
0.933	0.0340531806733018\\
0.934	0.0351505557286096\\
0.935	0.0361851481060702\\
0.936	0.0371450731313514\\
0.937	0.0380193421251431\\
0.938	0.0387979887333518\\
0.939	0.0394721797275301\\
0.94	0.0400343170751074\\
0.941	0.040478123956794\\
0.942	0.0407987162444812\\
0.943	0.0409926529455475\\
0.944	0.0410579728502887\\
0.945	0.0409942147476854\\
0.946	0.0408024213678626\\
0.947	0.040485121074898\\
0.948	0.0400462959106189\\
0.949	0.0394913305147915\\
0.95	0.0388269481220807\\
0.951	0.03806112962882\\
0.952	0.0372030172727751\\
0.953	0.036262802711966\\
0.954	0.0352516092920707\\
0.955	0.0341813602913996\\
0.956	0.0330646392649463\\
0.957	0.0319145408986037\\
0.96	0.028399347780196\\
0.961	0.0272514693008206\\
0.962	0.0261378868835642\\
0.963	0.0250714697350891\\
0.964	0.0240645086752171\\
0.965	0.0231285743618419\\
0.966	0.0222743855943208\\
0.967	0.0215116851642767\\
0.968	0.0208491299238101\\
0.969	0.0202941913850392\\
0.97	0.0198530726685595\\
0.971	0.0195306382805187\\
0.972	0.0193303619735024\\
0.973	0.0192542883739564\\
0.974	0.0193030131108931\\
0.975	0.0194756789378139\\
0.976	0.0197699904252171\\
0.977	0.0201822413240693\\
0.978	0.0207073632250432\\
0.979	0.0213389872427716\\
0.98	0.0220695211340485\\
0.981	0.0228902396557511\\
0.982	0.0237913898371862\\
0.983	0.0247623054070045\\
0.984	0.0257915341347061\\
0.985	0.0268669713991621\\
0.986	0.0279760037953962\\
0.99	0.0324863685946331\\
0.991	0.0335668689972919\\
0.992	0.0346030418807541\\
0.993	0.0355829417293481\\
0.994	0.0364953047582954\\
0.995	0.0373296782944825\\
0.996	0.0380765414428827\\
0.997	0.0387274116132859\\
0.998	0.0392749432933273\\
0.999	0.0397130102296459\\
1	0.0400367733895393\\
1.001	0.0402427330122497\\
1.002	0.0403287680652835\\
1.003	0.0402941567009232\\
1.004	0.0401395827718756\\
1.005	0.0398671234643335\\
1.006	0.0394802220010457\\
1.007	0.0389836429026582\\
1.008	0.0383834144477335\\
1.009	0.0376867566316865\\
1.01	0.036901996015267\\
1.011	0.0360384627567263\\
1.012	0.035106381335265\\
1.013	0.034116749922525\\
1.014	0.0330812112710865\\
1.015	0.0320119147556706\\
1.017	0.0298223195437579\\
1.018	0.0287275513653218\\
1.019	0.027649790299729\\
1.02	0.0266015293207231\\
1.021	0.0255948882738495\\
1.022	0.0246414763777061\\
1.023	0.0237522577297398\\
1.024	0.0229374244911535\\
1.025	0.0222062780275305\\
1.026	0.0215671252796494\\
1.027	0.0210271848479175\\
1.028	0.0205925057923269\\
1.029	0.0202678978928019\\
1.03	0.0200568795112264\\
1.031	0.0199616395738631\\
1.032	0.0199830168302886\\
1.033	0.0201204918202857\\
1.034	0.0203721961724694\\
1.035	0.0207349361840117\\
1.036	0.0212042349860995\\
1.037	0.0217743875635783\\
1.038	0.02243853058568\\
1.039	0.0231887228058394\\
1.04	0.0240160403757739\\
1.041	0.0249106826745793\\
1.042	0.0258620897376209\\
1.043	0.0268590657167849\\
1.044	0.0278899112635194\\
1.046	0.0300047207581926\\
1.047	0.031064019889687\\
1.048	0.0321081458856218\\
1.049	0.0331249921939913\\
1.05	0.0341027983404101\\
1.051	0.0350302839920897\\
1.052	0.0358967806908765\\
1.053	0.0366923536240482\\
1.054	0.0374079161566838\\
1.055	0.0380353340359871\\
1.056	0.0385675174242635\\
1.057	0.0389984985033203\\
1.058	0.0393235003534667\\
1.059	0.0395389896904605\\
1.06	0.0396427166817785\\
1.061	0.0396337355121608\\
1.062	0.0395124117213936\\
1.063	0.0392804164043392\\
1.064	0.038940705538796\\
1.065	0.038497480283509\\
1.066	0.0379561356039657\\
1.067	0.0373231941185606\\
1.068	0.0366062294063658\\
1.069	0.0358137748322287\\
1.07	0.0349552212429507\\
1.071	0.0340407050514058\\
1.072	0.0330809911805696\\
1.073	0.0320873453197588\\
1.074	0.0310714015302027\\
1.076	0.0290201745915057\\
1.077	0.028008764687371\\
1.078	0.0270225264107609\\
1.079	0.0260728702570345\\
1.08	0.0251707540317421\\
1.081	0.0243265561184862\\
1.082	0.0235499582065657\\
1.083	0.0228498342978565\\
1.084	0.0222341489236633\\
1.085	0.0217098651884822\\
1.086	0.0212828671739245\\
1.087	0.0209578934894732\\
1.088	0.0207384868397535\\
1.089	0.0206269535333838\\
1.09	0.0206243394182182\\
1.091	0.020730421076296\\
1.092	0.020943712006094\\
1.093	0.0212614819086316\\
1.094	0.0216797928796151\\
1.095	0.0221935467644143\\
1.096	0.0227965473043574\\
1.097	0.0234815744902903\\
1.098	0.0242404724692005\\
1.099	0.0250642450454981\\
1.1	0.0259431621053148\\
1.101	0.0268668739009388\\
1.102	0.0278245346239681\\
1.103	0.0288049294862818\\
1.105	0.0307880056408143\\
1.106	0.0317675990365358\\
1.107	0.0327240220149698\\
1.108	0.033646207729078\\
1.109	0.0345235126891712\\
1.11	0.035345839555307\\
1.111	0.0361037525623149\\
1.112	0.0367885879803067\\
1.113	0.0373925527984702\\
1.114	0.0379088126246381\\
1.115	0.0383315673062552\\
1.116	0.0386561173031303\\
1.117	0.0388789159739718\\
1.118	0.0389976098215077\\
1.119	0.0390110612272334\\
1.12	0.0389193584330001\\
1.121	0.038723812470046\\
1.122	0.0384269398159982\\
1.123	0.0380324279981314\\
1.124	0.0375450915973854\\
1.125	0.0369708133966351\\
1.126	0.0363164736600248\\
1.127	0.0355898672376393\\
1.128	0.0347996119860414\\
1.129	0.0339550453679771\\
1.13	0.03306611452249\\
1.131	0.0321432595570239\\
1.132	0.0311972919252566\\
1.135	0.028331696802792\\
1.136	0.0274043133144817\\
1.137	0.0265089342585823\\
1.138	0.0256558967455391\\
1.139	0.0248550213141878\\
1.14	0.024115500514303\\
1.141	0.0234457923125513\\
1.142	0.0228535228603537\\
1.143	0.0223453983815656\\
1.144	0.0219271311028981\\
1.145	0.021603375725733\\
1.146	0.0213776782640771\\
1.147	0.0212524352686168\\
1.148	0.0212288692476128\\
1.149	0.0213070176926773\\
1.15	0.0214857357512583\\
1.151	0.0217627113196457\\
1.152	0.022134495628074\\
1.153	0.0225965444879037\\
1.154	0.0231432743484139\\
1.155	0.0237681300416623\\
1.156	0.0244636638796267\\
1.157	0.0252216232131466\\
1.158	0.0260330490914025\\
1.159	0.0268883810382823\\
1.16	0.027777570509298\\
1.161	0.0286901992343607\\
1.164	0.0314615629879911\\
1.165	0.0323606713343119\\
1.166	0.0332299005057268\\
1.167	0.0340592117002951\\
1.168	0.0348390541135326\\
1.169	0.035560474035647\\
1.17	0.0362152185567717\\
1.171	0.0367958292688395\\
1.172	0.0372957271818395\\
1.173	0.037709286336681\\
1.174	0.038031898902668\\
1.175	0.0382600255479049\\
1.176	0.0383912329625637\\
1.177	0.0384242200473968\\
1.178	0.0383588321842989\\
1.179	0.0381960582815979\\
1.18	0.0379380171285191\\
1.181	0.037587930596358\\
1.182	0.0371500841686165\\
1.183	0.0366297737321095\\
1.184	0.0360332419957303\\
1.185	0.0353676031691106\\
1.186	0.0346407588639095\\
1.187	0.0338613029429324\\
1.188	0.0330384212167778\\
1.189	0.0321817837894738\\
1.19	0.0313014310383628\\
1.193	0.0286215438019801\\
1.194	0.0277499681133047\\
1.195	0.0269062476708566\\
1.196	0.0261001296281411\\
1.197	0.0253409001494056\\
1.198	0.0246372783746645\\
1.199	0.0239973170103407\\
1.2	0.0234283104859827\\
1.201	0.0229367110442156\\
1.202	0.0225280562844965\\
1.203	0.0222069053627778\\
1.204	0.0219767887225752\\
1.205	0.0218401693587911\\
1.206	0.021798418210293\\
1.207	0.0218517999814587\\
1.208	0.0219994722864003\\
1.209	0.0222394982424783\\
1.21	0.0225688729571822\\
1.211	0.0229835593174634\\
1.212	0.0234785370436992\\
1.213	0.0240478636941472\\
1.214	0.0246847466789499\\
1.215	0.0253816223359227\\
1.216	0.0261302460367863\\
1.217	0.0269217907256958\\
1.218	0.0277469519077038\\
1.219	0.0285960557785958\\
1.222	0.0311871507555055\\
1.223	0.0320319238959366\\
1.224	0.0328507691001447\\
1.225	0.0336342240017586\\
1.226	0.0343732604687284\\
1.227	0.0350593872694338\\
1.228	0.0356847478025353\\
1.229	0.0362422104991085\\
1.23	0.0367254503722796\\
1.231	0.0371290200581771\\
1.232	0.0374484120328611\\
1.233	0.0376801088815921\\
1.234	0.0378216218206213\\
1.235	0.0378715151695146\\
1.236	0.0378294215683823\\
1.237	0.0376960445114811\\
1.238	0.0374731481723436\\
1.239	0.0371635323220647\\
1.24	0.0367709978211637\\
1.241	0.0363003009218157\\
1.242	0.0357570964796028\\
1.243	0.0351478704031152\\
1.244	0.0344798623813176\\
1.245	0.0337609772069323\\
1.246	0.0329996923867708\\
1.247	0.032204960025529\\
1.248	0.0313861016552819\\
1.251	0.0288811683538643\\
1.252	0.0280624818854536\\
1.253	0.0272678924769236\\
1.254	0.0265065843519672\\
1.255	0.0257873327706446\\
1.256	0.0251184040772952\\
1.257	0.0245074610187612\\
1.258	0.0239614749042847\\
1.259	0.0234866438338384\\
1.26	0.0230883228188636\\
1.261	0.0227709649720689\\
1.262	0.0225380723943553\\
1.263	0.0223921562688241\\
1.264	0.022334711259326\\
1.265	0.0223661995035673\\
1.266	0.0224860474554549\\
1.267	0.022692656058227\\
1.268	0.02298342264177\\
1.269	0.0233547712444029\\
1.27	0.0238021961716126\\
1.271	0.0243203168242929\\
1.272	0.0249029432059906\\
1.273	0.0255431497794718\\
1.274	0.0262333577304656\\
1.275	0.0269654239060548\\
1.276	0.0277307384241863\\
1.277	0.0285203249199841\\
1.281	0.0317349854687556\\
1.282	0.0325059359845059\\
1.283	0.0332456165997961\\
1.284	0.0339454983286758\\
1.285	0.0345975348786607\\
1.286	0.0351942554756079\\
1.287	0.0357288498361239\\
1.288	0.0361952461174484\\
1.289	0.036588179386841\\
1.29	0.0369032515135177\\
1.291	0.037136979383392\\
1.292	0.0372868342148851\\
1.293	0.0373512683597452\\
1.294	0.0373297312206189\\
1.295	0.0372226732231518\\
1.296	0.0370315380866377\\
1.297	0.0367587431656697\\
1.298	0.0364076505489592\\
1.299	0.0359825253655299\\
1.3	0.0354884837090372\\
1.301	0.0349314312980971\\
1.302	0.034317993682524\\
1.303	0.0336554356140897\\
1.304	0.0329515752750669\\
1.305	0.0322146928324196\\
1.306	0.0314534339406927\\
1.308	0.0298935816728312\\
1.309	0.0291131774298261\\
1.31	0.0283445634809261\\
1.311	0.02759665094923\\
1.312	0.0268780901159005\\
1.313	0.0261971684301465\\
1.314	0.0255617159851247\\
1.315	0.0249790165881332\\
1.316	0.0244557239645857\\
1.317	0.0239977846570176\\
1.318	0.023610371312587\\
1.319	0.0232978243493442\\
1.32	0.0230636041748786\\
1.321	0.0229102526642344\\
1.322	0.0228393656871342\\
1.323	0.0228515762005972\\
1.324	0.0229465493404555\\
1.325	0.0231229878994736\\
1.326	0.0233786503763658\\
1.327	0.0237103793284881\\
1.328	0.024114140011867\\
1.329	0.0245850691023564\\
1.33	0.0251175345840973\\
1.331	0.0257052014248482\\
1.332	0.0263411070338431\\
1.333	0.0270177447607902\\
1.334	0.027727151916479\\
1.335	0.0284610023659866\\
1.337	0.0299675073217274\\
1.338	0.0307225905954862\\
1.339	0.0314671791723238\\
1.34	0.0321926389824503\\
1.341	0.0328905779650728\\
1.342	0.0335529441680182\\
1.343	0.0341721179287777\\
1.344	0.0347409988712113\\
1.345	0.0352530876637172\\
1.346	0.0357025619545546\\
1.347	0.036084341093884\\
1.348	0.0363941433831529\\
1.349	0.036628534036502\\
1.35	0.0367849628214194\\
1.351	0.0368617916925942\\
1.352	0.0368583127795858\\
1.353	0.0367747538644521\\
1.354	0.0366122727919223\\
1.355	0.0363729409628868\\
1.356	0.0360597191639402\\
1.357	0.0356764220516488\\
1.358	0.0352276713857016\\
1.359	0.0347188383307993\\
1.36	0.0341559788732915\\
1.361	0.0335457635451641\\
1.362	0.0328953998837771\\
1.363	0.0322125448870203\\
1.364	0.0315052142283774\\
1.366	0.0300504196671216\\
1.367	0.0293199276206217\\
1.368	0.0285987059815604\\
1.369	0.0278951203766904\\
1.37	0.0272173115005114\\
1.371	0.0265731011776711\\
1.372	0.0259699032881691\\
1.373	0.0254146370452752\\
1.374	0.0249136478631451\\
1.375	0.0244726352259601\\
1.376	0.0240965877232031\\
1.377	0.0237897266694187\\
1.378	0.0235554593122203\\
1.379	0.0233963407002169\\
1.38	0.0233140469250865\\
1.381	0.0233093565768931\\
1.382	0.0233821430438832\\
1.383	0.023531379574234\\
1.384	0.023755154528017\\
1.385	0.0240506930040443\\
1.386	0.0244143907035674\\
1.387	0.0248418590097548\\
1.388	0.0253279783545524\\
1.389	0.0258669594263323\\
1.39	0.0264524121267398\\
1.391	0.0270774195176164\\
1.392	0.0277346212115637\\
1.393	0.028416300849508\\
1.395	0.0298209873728887\\
1.397	0.0312261047687161\\
1.398	0.0319083888437941\\
1.399	0.0325665579480763\\
1.4	0.0331930138721082\\
1.401	0.0337805445359471\\
1.402	0.0343224079068758\\
1.403	0.0348124087787829\\
1.404	0.0352449705147992\\
1.405	0.0356151982107242\\
1.406	0.0359189333719896\\
1.407	0.0361527990639776\\
1.408	0.0363142369552021\\
1.409	0.0364015370984623\\
1.41	0.0364138571904298\\
1.411	0.0363512286498908\\
1.412	0.036214553739399\\
1.413	0.0360055926740053\\
1.414	0.0357269426443017\\
1.415	0.0353820064781956\\
1.416	0.0349749506849824\\
1.417	0.0345106538197038\\
1.418	0.033994648159017\\
1.419	0.0334330543374945\\
1.42	0.0328325096487712\\
1.421	0.032200088118397\\
1.422	0.0315432169511389\\
1.423	0.0308695907929737\\
1.426	0.0288272422719964\\
1.427	0.0281657080725251\\
1.428	0.0275267062905686\\
1.429	0.0269176151450723\\
1.43	0.0263454479304674\\
1.431	0.0258167726995109\\
1.432	0.0253376362337021\\
1.433	0.0249134945250051\\
1.434	0.0245491520113221\\
1.435	0.0242487070344972\\
1.436	0.0240155045827701\\
1.437	0.0238520989487392\\
1.438	0.02376022813587\\
1.439	0.0237407951183255\\
1.44	0.0237938577087493\\
1.441	0.0239186297545468\\
1.442	0.0241134936699932\\
1.443	0.024376020405803\\
1.444	0.0247029992793451\\
1.445	0.025090477329285\\
1.446	0.0255338082846577\\
1.447	0.0260277077877187\\
1.448	0.026566314462201\\
1.449	0.0271432600384043\\
1.45	0.0277517465388364\\
1.451	0.0283846253261935\\
1.452	0.0290344805421117\\
1.455	0.0310095728053961\\
1.456	0.0316509037356947\\
1.457	0.0322712091081621\\
1.458	0.0328633246425776\\
1.459	0.0334204303507084\\
1.46	0.0339361289423636\\
1.461	0.0344045195360771\\
1.462	0.0348202654853753\\
1.463	0.035178654755688\\
1.464	0.035475653300983\\
1.465	0.0357079501303814\\
1.466	0.0358729950164616\\
1.467	0.0359690255067031\\
1.468	0.0359950848215984\\
1.469	0.0359510320298351\\
1.47	0.0358375428086855\\
1.471	0.0356560989460788\\
1.472	0.0354089685292616\\
1.473	0.0350991772634703\\
1.474	0.034730473273521\\
1.475	0.0343072820035237\\
1.476	0.0338346517578576\\
1.477	0.033318193264976\\
1.478	0.0327640142036545\\
1.479	0.0321786462641218\\
1.48	0.0315689678702977\\
1.481	0.0309421242245054\\
1.484	0.0290323036094526\\
1.485	0.0284106399049202\\
1.486	0.0278085678582012\\
1.487	0.0272330441571564\\
1.488	0.026690700173146\\
1.489	0.0261877638711954\\
1.49	0.0257299908449031\\
1.491	0.0253225995374149\\
1.492	0.0249702102226537\\
1.493	0.0246767920320274\\
1.494	0.0244456196261993\\
1.495	0.0242792376278036\\
1.496	0.024179431875794\\
1.497	0.0241472079886562\\
1.498	0.0241827829578174\\
1.499	0.0242855854384181\\
1.5	0.0244542638295075\\
1.501	0.0246867037086171\\
1.502	0.0249800538203875\\
1.503	0.0253307606072135\\
1.504	0.0257346117930872\\
1.505	0.0261867868171306\\
1.506	0.0266819150995388\\
1.507	0.0272141400086525\\
1.508	0.0277771871673078\\
1.509	0.0283644370156106\\
1.51	0.0289690043251669\\
1.513	0.0308154809526933\\
1.514	0.031418005100154\\
1.515	0.0320023016497379\\
1.516	0.0325616186450111\\
1.517	0.0330895097759982\\
1.518	0.0335799094580693\\
1.519	0.0340272025244501\\
1.52	0.0344262886548079\\
1.521	0.0347726395124242\\
1.522	0.0350623496951616\\
1.523	0.0352921813058509\\
1.524	0.0354596006399182\\
1.525	0.0355628058630915\\
1.526	0.0356007461311463\\
1.527	0.0355731314528356\\
1.528	0.0354804353585232\\
1.529	0.0353238883446392\\
1.53	0.0351054606063768\\
1.531	0.034827836021238\\
1.532	0.0344943803460942\\
1.533	0.0341091005130565\\
1.534	0.0336765968820449\\
1.535	0.0332020091884218\\
1.536	0.0326909544936886\\
1.537	0.0321494600183851\\
1.538	0.0315838929349148\\
1.539	0.0310008859008057\\
1.543	0.0286319981295273\\
1.544	0.0280650369533704\\
1.545	0.0275215590945597\\
1.546	0.0270078297000631\\
1.547	0.0265297528379431\\
1.548	0.0260928048734796\\
1.549	0.0257019713078446\\
1.55	0.0253616900564744\\
1.551	0.0250758008723713\\
1.552	0.0248475018038921\\
1.553	0.0246793136820656\\
1.554	0.024573052715704\\
1.555	0.024529810588088\\
1.556	0.0245499434489544\\
1.557	0.0246330699582842\\
1.558	0.0247780772989779\\
1.559	0.0249831344788358\\
1.56	0.0252457163078486\\
1.561	0.0255626357628089\\
1.562	0.0259300823151589\\
1.563	0.0263436660241942\\
1.564	0.0267984696197199\\
1.565	0.0272891084935201\\
1.566	0.02780979471614\\
1.567	0.0283544033012424\\
1.568	0.0289165444240242\\
1.572	0.0312076571831046\\
1.573	0.031757723592174\\
1.574	0.0322857357984758\\
1.575	0.0327856039052383\\
1.576	0.0332515803433733\\
1.577	0.0336783256019859\\
1.578	0.0340609683227289\\
1.579	0.0343951601784114\\
1.58	0.0346771265399926\\
1.581	0.034903710948488\\
1.582	0.0350724090644561\\
1.583	0.035181393812687\\
1.584	0.035229536468778\\
1.585	0.0352164188101742\\
1.586	0.0351423360387391\\
1.587	0.035008291771423\\
1.588	0.0348159839549571\\
1.589	0.0345677831895581\\
1.59	0.0342667049480228\\
1.591	0.0339163738556891\\
1.592	0.0335209794144422\\
1.593	0.0330852242431239\\
1.594	0.0326142693554807\\
1.595	0.0321136737453154\\
1.596	0.0315893278598383\\
1.597	0.0310473841872443\\
1.601	0.0288317786267269\\
1.602	0.0282981793259767\\
1.603	0.027785273192146\\
1.604	0.0272989768558247\\
1.605	0.026844884611803\\
1.606	0.0264282027683493\\
1.607	0.0260536893520036\\
1.608	0.0257256009872853\\
1.609	0.0254476448130174\\
1.61	0.0252229366464576\\
1.611	0.0250539658733957\\
1.612	0.024942567346538\\
1.613	0.0248899011775712\\
1.614	0.024896443066845\\
1.615	0.0249619808585906\\
1.616	0.0250856157131638\\
1.617	0.0252657736655437\\
1.618	0.0255002283015076\\
1.619	0.0257861280956297\\
1.62	0.0261200291157255\\
1.621	0.026497936356833\\
1.622	0.0269153522590262\\
1.623	0.0273673306776887\\
1.624	0.0278485353799036\\
1.625	0.0283533024860367\\
1.626	0.028875707916638\\
1.628	0.0299488508958872\\
1.63	0.0310180378572658\\
1.631	0.0315355978606018\\
1.632	0.0320337615834529\\
1.633	0.0325067796746903\\
1.634	0.0329492100944804\\
1.635	0.033355980013285\\
1.636	0.033722442217464\\
1.637	0.0340444284066139\\
1.638	0.0343182974409011\\
1.639	0.0345409773125667\\
1.64	0.0347099991670894\\
1.641	0.0348235216913517\\
1.642	0.0348803522003527\\
1.643	0.0348799613207067\\
1.644	0.0348224872284093\\
1.645	0.0347087316441943\\
1.646	0.0345401482330536\\
1.647	0.034318824483782\\
1.648	0.0340474566342288\\
1.649	0.0337293164986807\\
1.65	0.0333682130375927\\
1.651	0.0329684461151225\\
1.652	0.0325347539629077\\
1.653	0.0320722583160244\\
1.654	0.0315864047420877\\
1.655	0.0310828979239726\\
1.657	0.0300466305222882\\
1.659	0.0290116745814784\\
1.66	0.0285097412195681\\
1.661	0.028025968289207\\
1.662	0.0275659395181749\\
1.663	0.0271349490349539\\
1.664	0.0267379414809135\\
1.665	0.0263794547185583\\
1.666	0.0260635675495808\\
1.667	0.0257938536615017\\
1.668	0.0255733419776916\\
1.669	0.0254044822720663\\
1.67	0.0252891180267167\\
1.671	0.0252284667124245\\
1.672	0.0252231071408224\\
1.673	0.0252729734818997\\
1.674	0.0253773569660556\\
1.675	0.0255349163819769\\
1.676	0.0257436957345649\\
1.677	0.0260011482514693\\
1.678	0.0263041672071762\\
1.679	0.026649122230014\\
1.68	0.0270319032873769\\
1.681	0.027447970978022\\
1.682	0.0278924104778429\\
1.683	0.0283599888652661\\
1.684	0.0288452153232388\\
1.686	0.0298457499655331\\
1.688	0.0308474449473182\\
1.689	0.0313341584405173\\
1.69	0.0318038879840841\\
1.691	0.0322512102469674\\
1.692	0.0326709756105923\\
1.693	0.0330583679243164\\
1.694	0.0334089585687285\\
1.695	0.0337187562985171\\
1.696	0.033984253566429\\
1.697	0.0342024664243583\\
1.698	0.0343709675897457\\
1.699	0.0344879125808526\\
1.7	0.0345520605851148\\
1.701	0.0345627880823836\\
1.702	0.0345200943321622\\
1.703	0.0344246000890838\\
1.704	0.0342775388267444\\
1.705	0.0340807405642334\\
1.706	0.0338366098256473\\
1.707	0.0335480967589956\\
1.708	0.0332186604647142\\
1.709	0.032852226487428\\
1.71	0.0324531412786588\\
1.711	0.0320261212525672\\
1.712	0.0315761965381118\\
1.713	0.0311086518264299\\
1.715	0.0301427420456308\\
1.717	0.0291733648961454\\
1.718	0.0287014755335018\\
1.719	0.0282454478157588\\
1.72	0.0278105471475167\\
1.721	0.0274017816267316\\
1.722	0.0270238444094164\\
1.723	0.026681058639626\\
1.724	0.0263773281668351\\
1.725	0.0261160941339189\\
1.726	0.0259002954985013\\
1.727	0.0257323358935313\\
1.728	0.0256140578568322\\
1.729	0.025546721616946\\
1.73	0.0255309910206685\\
1.731	0.0255669283173785\\
1.732	0.0256539954565427\\
1.733	0.0257910617184538\\
1.734	0.025976417644753\\
1.735	0.0262077952457904\\
1.736	0.0264823966337411\\
1.737	0.0267969283089116\\
1.738	0.0271476397885246\\
1.739	0.0275303682079628\\
1.74	0.0279405878460079\\
1.741	0.0283734634717279\\
1.742	0.0288239083843513\\
1.744	0.0297562640140958\\
1.746	0.0306942400621364\\
1.747	0.0311516960234965\\
1.748	0.0315943601638593\\
1.749	0.0320171189040321\\
1.75	0.0324151013594327\\
1.751	0.0327837363183385\\
1.752	0.0331188057229803\\
1.753	0.0334164917965767\\
1.754	0.0336734194250008\\
1.755	0.0338866953690986\\
1.756	0.0340539418104453\\
1.757	0.0341733218177867\\
1.758	0.0342435586552701\\
1.759	0.0342639496578072\\
1.76	0.0342343730849284\\
1.761	0.0341552886040297\\
1.762	0.0340277308324364\\
1.763	0.0338532955932673\\
1.764	0.0336341204609929\\
1.765	0.0333728590824842\\
1.766	0.0330726479330821\\
1.767	0.0327370681202157\\
1.768	0.0323701040866036\\
1.769	0.0319760957982744\\
1.77	0.0315596877872375\\
1.771	0.0311257751491021\\
1.773	0.030225915615969\\
1.775	0.0293184302045106\\
1.776	0.0288750231570183\\
1.777	0.0284453935689433\\
1.778	0.02803450589506\\
1.779	0.0276470932512436\\
1.78	0.0272876049715336\\
1.781	0.0269601575948446\\
1.782	0.0266684854171642\\
1.783	0.0264158964986345\\
1.784	0.0262052369348242\\
1.785	0.026038858639895\\
1.786	0.0259185928694863\\
1.787	0.0258457311617839\\
1.788	0.0258210112213018\\
1.789	0.0258446089455151\\
1.79	0.0259161376838457\\
1.791	0.0260346537032663\\
1.792	0.0261986689924694\\
1.793	0.0264061710464243\\
1.794	0.0266546462167701\\
1.795	0.0269411090956644\\
1.796	0.0272621397522057\\
1.797	0.0276139248055554\\
1.798	0.0279923021636064\\
1.799	0.0283928101425213\\
1.8	0.028810740186032\\
1.802	0.0296791315881841\\
1.804	0.0305570143441325\\
1.805	0.0309867487388411\\
1.806	0.0314036720116828\\
1.807	0.0318029656497507\\
1.808	0.0321800275340123\\
1.809	0.0325305250752854\\
1.81	0.0328504443945858\\
1.811	0.0331361365864549\\
1.812	0.0333843596167704\\
1.813	0.0335923144204617\\
1.814	0.0337576762647847\\
1.815	0.0338786207012194\\
1.816	0.0339538442080136\\
1.817	0.0339825785503747\\
1.818	0.0339645975928073\\
1.819	0.0339002184666968\\
1.82	0.0337902978104454\\
1.821	0.0336362203920433\\
1.822	0.0334398807188414\\
1.823	0.033203660677541\\
1.824	0.0329304005196742\\
1.825	0.0326233631617487\\
1.826	0.0322861967653392\\
1.827	0.0319228931041433\\
1.828	0.0315377384056768\\
1.829	0.0311352617319125\\
1.83	0.0307201835403759\\
1.834	0.0290318087920736\\
1.835	0.0286272721818235\\
1.836	0.0282393029930783\\
1.837	0.0278723745368246\\
1.838	0.0275307041313648\\
1.839	0.0272182066292923\\
1.84	0.0269384494207427\\
1.841	0.0266946088325923\\
1.842	0.0264894348553475\\
1.843	0.0263252234953359\\
1.844	0.0262037900759022\\
1.845	0.026126447103834\\
1.846	0.026093990743365\\
1.847	0.0261066944224373\\
1.848	0.026164306878619\\
1.849	0.0262660540310615\\
1.85	0.026410649002294\\
1.851	0.0265963097152397\\
1.852	0.0268207814709025\\
1.853	0.0270813646445007\\
1.854	0.0273749456960273\\
1.855	0.0276980328731726\\
1.856	0.0280467995787932\\
1.857	0.028417131507803\\
1.858	0.0288046734774077\\
1.859	0.0292048788443027\\
1.863	0.0308377619366502\\
1.864	0.031230225085924\\
1.865	0.0316071336613613\\
1.866	0.0319641409481339\\
1.867	0.0322971416188826\\
1.868	0.0326023191469265\\
1.869	0.0328761895361107\\
1.87	0.0331156408005002\\
1.871	0.0333179682831091\\
1.872	0.0334809056256558\\
1.873	0.0336026493723325\\
1.874	0.0336818791601363\\
1.875	0.0337177728867029\\
1.876	0.0337100138787436\\
1.877	0.0336587937808495\\
1.878	0.0335648100838979\\
1.879	0.0334292550643722\\
1.88	0.0332538004406442\\
1.881	0.033040579300271\\
1.882	0.0327921602009136\\
1.883	0.0325115136752845\\
1.884	0.0322019768517743\\
1.885	0.0318672164310971\\
1.886	0.0315111856948702\\
1.887	0.0311380747818797\\
1.888	0.030752260710154\\
1.892	0.0291732478767144\\
1.893	0.0287925494094696\\
1.894	0.0284264391765441\\
1.895	0.0280791417788757\\
1.896	0.0277546530983628\\
1.897	0.0274566931995075\\
1.898	0.0271886644351027\\
1.899	0.0269536143715112\\
1.9	0.0267542005852413\\
1.901	0.0265926590595038\\
1.902	0.0264707796809822\\
1.903	0.0263898872605353\\
1.904	0.0263508271187503\\
1.905	0.0263539564599422\\
1.906	0.0263991407861974\\
1.907	0.026485755989345\\
1.908	0.0266126979599126\\
1.909	0.0267783976018188\\
1.91	0.0269808390936195\\
1.911	0.0272175831437433\\
1.912	0.0274857965170558\\
1.913	0.0277822866581325\\
1.914	0.0281035402366867\\
1.915	0.0284457641258355\\
1.916	0.0288049297401201\\
1.917	0.0291768209503118\\
1.922	0.0310727881882311\\
1.923	0.0314283561895254\\
1.924	0.031766152042163\\
1.925	0.0320822886937133\\
1.926	0.032373139638127\\
1.927	0.0326353805688142\\
1.928	0.0328660278677848\\
1.929	0.033062472944585\\
1.93	0.0332225120075824\\
1.931	0.0333443695294018\\
1.932	0.0334267170700717\\
1.933	0.0334686892876692\\
1.934	0.0334698926505315\\
1.935	0.0334304078790946\\
1.936	0.0333507883753605\\
1.937	0.033232052417715\\
1.938	0.033075670809521\\
1.939	0.0328835497477198\\
1.94	0.0326580066265643\\
1.941	0.0324017418040539\\
1.942	0.0321178069138504\\
1.943	0.0318095688033835\\
1.944	0.0314806690481224\\
1.945	0.0311349806229875\\
1.946	0.0307765619942644\\
1.948	0.030038410821168\\
1.95	0.0293005674009326\\
1.951	0.0289424932595348\\
1.952	0.0285972121555975\\
1.953	0.0282687098057379\\
1.954	0.0279607678040898\\
1.955	0.027676919581328\\
1.956	0.0274204101903619\\
1.957	0.0271941591760947\\
1.958	0.027000726867723\\
1.959	0.0268422858043524\\
1.96	0.0267205967899944\\
1.961	0.0266369888278066\\
1.962	0.0265923447596026\\
1.963	0.0265870932662415\\
1.964	0.0266212048391843\\
1.965	0.0266941917754546\\
1.966	0.0268051148618182\\
1.967	0.0269525960675554\\
1.968	0.0271348354771703\\
1.969	0.0273496333849272\\
1.97	0.0275944165047668\\
1.971	0.027866268195655\\
1.972	0.028161963162681\\
1.973	0.0284780067164916\\
1.974	0.0288106768813923\\
1.975	0.0291560673137101\\
1.977	0.0298687338976609\\
1.979	0.0305828311142609\\
1.98	0.0309300294362682\\
1.981	0.0312652684516368\\
1.982	0.0315846777506188\\
1.983	0.0318845802203067\\
1.984	0.0321615338831793\\
1.985	0.0324123713423754\\
1.986	0.0326342363174339\\
1.987	0.0328246163943668\\
1.988	0.0329813706944408\\
1.989	0.033102754197774\\
1.99	0.0331874382134036\\
1.991	0.0332345237230833\\
1.992	0.0332435503900608\\
1.993	0.0332145021019654\\
1.994	0.0331478048841958\\
1.995	0.0330443212623979\\
1.996	0.0329053407101192\\
1.997	0.0327325624441861\\
1.998	0.0325280737653841\\
1.999	0.0322943256644015\\
2	0.0320341040621352\\
};
\addlegendentry{FOM simulation}

\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	0\\
0.00999999999999979	0\\
0.02	0\\
0.0299999999999998	0\\
0.04	0\\
0.0499999999999998	0\\
0.0600000000000001	0\\
0.0699999999999998	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.1	0.000199035742493248\\
0.11	0.0176345632000361\\
0.12	0.0467465457411826\\
0.13	0.056979232363132\\
0.14	0.0389840816478575\\
0.15	0.0123249389092184\\
0.16	0.0046671328326009\\
0.17	0.0234426844130771\\
0.18	0.048594803146921\\
0.19	0.0538226308382708\\
0.2	0.0340752781187623\\
0.21	0.0104601117619398\\
0.22	0.00770740541696791\\
0.23	0.0282560612885536\\
0.24	0.0501603838095397\\
0.25	0.0505249446618787\\
0.26	0.029432568487898\\
0.27	0.00936182806219499\\
0.28	0.0112382304703438\\
0.29	0.0326281245299498\\
0.3	0.0507858071217919\\
0.31	0.0468317589077594\\
0.32	0.0253712700348951\\
0.33	0.00917955484369548\\
0.34	0.0150402719087706\\
0.35	0.0363598828836245\\
0.36	0.0505546034463826\\
0.37	0.0429649239113701\\
0.38	0.0219828776706144\\
0.39	0.00979527115259904\\
0.4	0.0189308788661728\\
0.41	0.0393943014538118\\
0.42	0.0495846332722287\\
0.43	0.039089465811216\\
0.44	0.0193092510293482\\
0.45	0.0110876918829277\\
0.46	0.0227547504916257\\
0.47	0.0417042230957194\\
0.48	0.0480027113480475\\
0.49	0.035350822124502\\
0.5	0.0173622330475074\\
0.51	0.0129254532610563\\
0.52	0.02637748974391\\
0.53	0.0432925965555016\\
0.54	0.0459431025675276\\
0.55	0.0318715937791421\\
0.56	0.0161250534719302\\
0.57	0.0151729362863078\\
0.58	0.0296887399181336\\
0.59	0.0441889491800334\\
0.6	0.043541373651331\\
0.61	0.0287496134828555\\
0.62	0.0155565296413953\\
0.63	0.0176959300156443\\
0.64	0.0326033380395487\\
0.65	0.044444981094069\\
0.66	0.0409291716757738\\
0.67	0.0260573575142256\\
0.68	0.0155956106386412\\
0.69	0.0203664588991042\\
0.7	0.0350613883628479\\
0.71	0.0441299108390996\\
0.72	0.0382297985581208\\
0.73	0.0238423620283958\\
0.74	0.0161660972697431\\
0.75	0.0230667879795128\\
0.76	0.0370273880594509\\
0.77	0.0433257393001103\\
0.78	0.0355546394707549\\
0.79	0.0221285182266207\\
0.8	0.0171813470238229\\
0.81	0.0256925536699697\\
0.82	0.0384885505629131\\
0.83	0.0421226194379032\\
0.84	0.0330004750655717\\
0.85	0.020918090015154\\
0.86	0.0185487896954437\\
0.87	0.0281550107498303\\
0.88	0.0394524880502369\\
0.89	0.0406144916079461\\
0.9	0.0306476689423936\\
0.91	0.0201942899682859\\
0.92	0.0201741085848242\\
0.93	0.0303824205341643\\
0.94	0.0399444183151756\\
0.95	0.0388951145453023\\
0.96	0.0285591902848958\\
0.97	0.0199242488630036\\
0.98	0.0219649724948403\\
0.99	0.0323206340937769\\
1	0.0400040586953647\\
1.01	0.0370545913531952\\
1.02	0.0267804053770573\\
1.03	0.02006221963503\\
1.04	0.0238342346115865\\
1.05	0.0339329477942165\\
1.06	0.0396823613774826\\
1.07	0.0351764591537731\\
1.08	0.0253395511942189\\
1.09	0.0205528674413245\\
1.1	0.0257025445581571\\
1.11	0.0351993260533301\\
1.12	0.0390382313362121\\
1.13	0.0333353815943402\\
1.14	0.0242487895056849\\
1.15	0.0213345125474755\\
1.16	0.0275003484015812\\
1.17	0.0361150981403027\\
1.18	0.03813535143441\\
1.19	0.0315954561000997\\
1.2	0.023505730771308\\
1.21	0.0223422109126523\\
1.22	0.0291692773189882\\
1.23	0.0366892423122498\\
1.24	0.0370392198975709\\
1.25	0.0300091233772317\\
1.26	0.0230953132148657\\
1.27	0.0235105775590911\\
1.28	0.0306629483397067\\
1.29	0.0369423720364033\\
1.3	0.0358144845136943\\
1.31	0.028616645748814\\
1.32	0.0229919233112876\\
1.33	0.0247762790801929\\
1.34	0.0319472196237425\\
1.35	0.0369045360402045\\
1.36	0.0345226364684246\\
1.37	0.0274461038044671\\
1.38	0.0231616489162767\\
1.39	0.026080143038691\\
1.4	0.0329999578548663\\
1.41	0.0366129371286825\\
1.42	0.0332201055755998\\
1.43	0.0265138477305928\\
1.44	0.0235645647005565\\
1.45	0.0273688527199871\\
1.46	0.0338103864375028\\
1.47	0.0361096648290689\\
1.48	0.0319567785579959\\
1.49	0.025825330560135\\
1.5	0.0241569606889067\\
1.51	0.0285962150474011\\
1.52	0.0343780903693647\\
1.53	0.0354395247136057\\
1.54	0.0307749435933347\\
1.55	0.025376245289046\\
1.56	0.0248934377983612\\
1.57	0.0297240068831659\\
1.58	0.0347117571315887\\
1.59	0.0346480334547214\\
1.6	0.0297086480493034\\
1.61	0.0251538860764744\\
1.62	0.0257288085914524\\
1.63	0.0307224200188125\\
1.64	0.034827733022432\\
1.65	0.0337796339920486\\
1.66	0.0287834425316342\\
1.67	0.0251386552035524\\
1.68	0.0266197563242185\\
1.69	0.0315701376262885\\
1.7	0.0347484714726107\\
1.71	0.0328761702933158\\
1.72	0.0280164732693389\\
1.73	0.0253056416649993\\
1.74	0.0275262201537947\\
1.75	0.0322540846531001\\
1.76	0.0345009444934932\\
1.77	0.0319756466539429\\
1.78	0.0274168765428016\\
1.79	0.025626203714761\\
1.8	0.0284124885351424\\
1.81	0.0327689015778279\\
1.82	0.0341150810317998\\
1.83	0.0311112828009685\\
1.84	0.0269864232916706\\
1.85	0.0260694958646606\\
1.86	0.0292479959289413\\
1.87	0.0331161951797685\\
1.88	0.0336222871562732\\
1.89	0.0303108636503162\\
1.9	0.02672035908973\\
1.91	0.0266038902256893\\
1.92	0.0300078296065092\\
1.93	0.0333036216918501\\
1.94	0.0330540931937686\\
1.95	0.0295963717200922\\
1.96	0.0266083841310873\\
1.97	0.027198252185745\\
1.98	0.0306729633136511\\
1.99	0.0333438571455469\\
2	0.0324409626482267\\
};
\addlegendentry{L-OpInf ROM $r=2$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.0149999999999999	0\\
0.03	0\\
0.0449999999999999	0\\
0.0600000000000001	0\\
0.075	0\\
0.0900000000000001	0\\
0.105	0.00797323245871873\\
0.12	0.0454852488253417\\
0.135	0.0512420746334887\\
0.15	0.0124425033598177\\
0.165	0.0110943373375181\\
0.18	0.0487964947563131\\
0.195	0.0462884066752385\\
0.21	0.0104009847251445\\
0.225	0.0159649715798742\\
0.24	0.0501675197406626\\
0.255	0.0416439623683742\\
0.27	0.00937693626072078\\
0.285	0.0206039202963271\\
0.3	0.0507164835713809\\
0.315	0.0371043866817837\\
0.33	0.0092786052270144\\
0.345	0.0249869581644253\\
0.36	0.0504124357832803\\
0.375	0.0328983648289241\\
0.39	0.00995937754443776\\
0.405	0.028986963756088\\
0.42	0.0493855874438514\\
0.435	0.0291305692907715\\
0.45	0.0112981441960249\\
0.465	0.0325021494401634\\
0.48	0.0477688203559554\\
0.495	0.0258848733745674\\
0.51	0.0131586411883216\\
0.525	0.0354650639006371\\
0.54	0.0456990461929714\\
0.555	0.0232143243010192\\
0.57	0.0154035657937557\\
0.585	0.0378371376665956\\
0.6	0.043312480637909\\
0.615	0.0211435477792188\\
0.63	0.0178991456776862\\
0.645	0.039606901248709\\
0.66	0.0407393678189312\\
0.675	0.0196716204544212\\
0.69	0.0205196830779739\\
0.705	0.0407868345010505\\
0.72	0.0380999435153051\\
0.735	0.0187754092320158\\
0.75	0.0231511975392633\\
0.765	0.0414097818380472\\
0.78	0.0355012528479004\\
0.795	0.0184133300956315\\
0.81	0.0256941472227858\\
0.825	0.0415250755438068\\
0.84	0.0330348775583844\\
0.855	0.0185293018621069\\
0.87	0.0280652594959994\\
0.885	0.0411945484928573\\
0.9	0.0307755359875408\\
0.915	0.0190567255990701\\
0.93	0.0301985162374085\\
0.945	0.0404886003894651\\
0.96	0.0287804940831042\\
0.975	0.01992233780054\\
0.99	0.0320453674926231\\
1.005	0.0394824570346906\\
1.02	0.0270897038326268\\
1.035	0.02104981008586\\
1.05	0.0335742660262726\\
1.065	0.0382527369614973\\
1.08	0.0257265691852164\\
1.095	0.0223629942402401\\
1.11	0.034769628587263\\
1.125	0.0368744134044625\\
1.14	0.0246992291650656\\
1.155	0.023788737810539\\
1.17	0.035630337296908\\
1.185	0.0354182333722912\\
1.2	0.0240022429639493\\
1.215	0.025259221224585\\
1.23	0.036167896940857\\
1.245	0.0339486305027608\\
1.26	0.0236185618213507\\
1.275	0.0267137916287832\\
1.29	0.0364043616922778\\
1.305	0.0325221451915525\\
1.32	0.0235216768143165\\
1.335	0.0281002906341647\\
1.35	0.0363701386010458\\
1.365	0.0311863448160254\\
1.38	0.0236778395645447\\
1.395	0.0293758923958993\\
1.41	0.0361017657959204\\
1.425	0.0299792191649173\\
1.44	0.0240482635683161\\
1.455	0.0305074845680622\\
1.47	0.035639751530028\\
1.485	0.0289290117099283\\
1.5	0.0245912266003987\\
1.515	0.0314716374794397\\
1.53	0.0350265467114468\\
1.545	0.0280544362333672\\
1.56	0.0252640086940987\\
1.575	0.0322542163215545\\
1.59	0.0343047091209372\\
1.605	0.0273652205353792\\
1.62	0.0260246148622247\\
1.635	0.0328496973122192\\
1.65	0.0335153027902131\\
1.665	0.0268629143412293\\
1.68	0.0268332463715832\\
1.695	0.0332602518931373\\
1.71	0.0326965615833192\\
1.725	0.0265418968700819\\
1.74	0.0276534984724803\\
1.755	0.0334946633237054\\
1.77	0.0318828323899605\\
1.785	0.0263905204900041\\
1.8	0.028453275562158\\
1.815	0.0335671378976552\\
1.83	0.0311038009074374\\
1.845	0.0263923300920414\\
1.86	0.0292054264712764\\
1.875	0.033496068831792\\
1.89	0.0303839920642111\\
1.905	0.026527302857098\\
1.92	0.0298881126470196\\
1.935	0.0333028050786326\\
1.95	0.0297425279337873\\
1.965	0.0267730595363302\\
1.98	0.0304849303009309\\
1.995	0.0330104703243872\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/step_unknown_sigmoid_POI_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small  Relative displacement error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.498,0)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999996	0.00663452474977289\\
0.101	0.0243840334645455\\
0.102	0.045445589990972\\
0.103	0.070305873085635\\
0.104	0.100499947567668\\
0.105	0.120524509287979\\
0.106	0.12199718968257\\
0.107	0.114587243198903\\
0.108	0.102885128524657\\
0.109	0.085120187722082\\
0.11	0.0644637047522436\\
0.112	0.0303609542260359\\
0.113	0.0248679581565743\\
0.114	0.0264791193664322\\
0.117	0.0442965407984243\\
0.118	0.0471131758249669\\
0.119	0.0439131471877507\\
0.12	0.0337333977090004\\
0.121	0.0177718380856231\\
0.122	0.00134745710478335\\
0.123	0.0208727241189898\\
0.124	0.0384495254083889\\
0.125	0.0519906820359998\\
0.126	0.0599889736360539\\
0.127	0.0622513887465035\\
0.128	0.0600601080531111\\
0.13	0.0512777842539354\\
0.131	0.0489222012758868\\
0.132	0.0497696973617428\\
0.133	0.0541637475325906\\
0.135	0.0699595335587074\\
0.136	0.0777234130446914\\
0.137	0.0828260637632822\\
0.138	0.0839875184167673\\
0.139	0.0807574513347902\\
0.14	0.0735443542206481\\
0.141	0.0635000082994208\\
0.142	0.0522427230641766\\
0.145	0.0257455103381824\\
0.146	0.0213896207800349\\
0.148	0.016302409651698\\
0.149	0.013273001840622\\
0.15	0.0085673264690935\\
0.151	0.00170988417687908\\
0.152	0.00719024670118561\\
0.153	0.0174997849955745\\
0.154	0.0282470355158588\\
0.155	0.0383704693922414\\
0.156	0.0469637996366455\\
0.157	0.0534659477776631\\
0.158	0.0577533293523709\\
0.159	0.0601165604846633\\
0.16	0.0611348096849746\\
0.161	0.0614919346046292\\
0.162	0.0617893823497813\\
0.163	0.062402564242214\\
0.164	0.0634102513841344\\
0.165	0.0646050390982995\\
0.166	0.0655759001583097\\
0.167	0.0658339639135158\\
0.168	0.0649462268592831\\
0.169	0.0626397534278364\\
0.17	0.0588558811008308\\
0.171	0.0537456971660434\\
0.172	0.0476183768025393\\
0.173	0.0408583800415569\\
0.174	0.0338385305837856\\
0.175	0.0268480167627471\\
0.176	0.0200541806534303\\
0.177	0.0134990394478838\\
0.178	0.00712863510141659\\
0.179	0.000838703851207869\\
0.18	0.00547398639922346\\
0.181	0.0118717703512405\\
0.182	0.018351793049941\\
0.183	0.0248439016683544\\
0.184	0.0312231600999131\\
0.185	0.0373345406475582\\
0.186	0.0430174217950378\\
0.187	0.0481280457726605\\
0.188	0.0525520042083648\\
0.189	0.0562109017247269\\
0.19	0.0590603086863995\\
0.191	0.0610862806509996\\
0.192	0.0622984448754878\\
0.193	0.0627257410306602\\
0.194	0.0624104452733432\\
0.195	0.0614043063535155\\
0.196	0.0597615098423501\\
0.197	0.0575330165380458\\
0.198	0.0547587401349121\\
0.199	0.0514639153389532\\
0.2	0.0476572277207039\\
0.201	0.0433363271983571\\
0.202	0.0384962332054676\\
0.203	0.0331432590279503\\
0.204	0.0273068973464138\\
0.205	0.0210502550448998\\
0.206	0.0144716340441208\\
0.207	0.00769989038087125\\
0.208	0.000880158770242706\\
0.209	0.00584303688624254\\
0.21	0.0123449368313005\\
0.211	0.0185332414714588\\
0.212	0.0243548352323883\\
0.213	0.029791029034571\\
0.214	0.03484625089326\\
0.215	0.0395298268728612\\
0.216	0.0438395145568572\\
0.217	0.0477478084795726\\
0.218	0.0511983572992294\\
0.219	0.0541100391380966\\
0.22	0.0563908881977871\\
0.221	0.0579547994883642\\
0.222	0.0587398215224677\\
0.223	0.0587198660992521\\
0.224	0.0579100815967622\\
0.225	0.0563615182131742\\
0.226	0.054150075842172\\
0.227	0.0513598214222769\\
0.228	0.0480682773725704\\
0.229	0.044334452336437\\
0.23	0.0401955660616362\\
0.231	0.035669861532074\\
0.232	0.0307670669762304\\
0.233	0.0255003636597861\\
0.234	0.019899107668804\\
0.235	0.0140158872355594\\
0.236	0.00792890473001971\\
0.237	0.00173651232501769\\
0.239	0.0105274744960212\\
0.24	0.0163939307255346\\
0.241	0.0219736267150363\\
0.242	0.0272100340055837\\
0.243	0.0320652982998948\\
0.244	0.0365130098377027\\
0.245	0.0405308926733421\\
0.246	0.0440932000165789\\
0.247	0.0471673843079063\\
0.248	0.0497133849675322\\
0.249	0.0516878739701019\\
0.25	0.0530496699880455\\
0.251	0.0537669769827572\\
0.252	0.0538221573497814\\
0.253	0.0532151018171461\\
0.254	0.0519623415034813\\
0.255	0.0500946048973945\\
0.256	0.0476515871077482\\
0.257	0.0446776834407542\\
0.258	0.041217655937639\\
0.259	0.0373152887351497\\
0.26	0.0330130380903353\\
0.261	0.0283544044775503\\
0.262	0.0233859481113458\\
0.263	0.0181601133634739\\
0.264	0.0127359180148174\\
0.265	0.00717907407847135\\
0.266	0.0015596190288253\\
0.268	0.00957974755992583\\
0.269	0.0149612266743829\\
0.27	0.0201324836380694\\
0.271	0.0250364936284995\\
0.272	0.0296213819299942\\
0.273	0.0338390202203169\\
0.274	0.037644728946371\\
0.275	0.0409966438557382\\
0.276	0.043856668634142\\
0.277	0.0461911576556066\\
0.278	0.0479728658513042\\
0.279	0.049181940453732\\
0.28	0.0498072481145276\\
0.281	0.0498461014864965\\
0.282	0.0493040882368278\\
0.283	0.0481935974501416\\
0.284	0.0465330110516838\\
0.285	0.0443452802842813\\
0.286	0.041657778075124\\
0.287	0.0385019092257372\\
0.288	0.0349139498765408\\
0.289	0.0309353134106207\\
0.29	0.0266133109303404\\
0.291	0.0220005805941062\\
0.292	0.0171547108630141\\
0.293	0.0121366599850209\\
0.294	0.00700943612994321\\
0.295	0.0018359180158733\\
0.296	0.00332229582273672\\
0.297	0.008406149516624\\
0.298	0.013359125447496\\
0.299	0.0181274746430211\\
0.3	0.0226595544788315\\
0.301	0.0269058137602673\\
0.302	0.0308184792484925\\
0.303	0.0343524153722986\\
0.304	0.0374657532820203\\
0.305	0.0401214288845662\\
0.306	0.042288234002801\\
0.307	0.0439422123704183\\
0.308	0.0450669429951275\\
0.309	0.0456539048289346\\
0.31	0.0457017729540242\\
0.311	0.0452159008505509\\
0.312	0.0442071221843511\\
0.313	0.0426912556423395\\
0.314	0.0406884032858416\\
0.315	0.038223196436442\\
0.316	0.0353247244642471\\
0.317	0.0320270435595457\\
0.318	0.0283691913048114\\
0.319	0.0243954346877529\\
0.32	0.0201545588513012\\
0.321	0.0156992732102205\\
0.322	0.0110848029788905\\
0.323	0.00636786519392397\\
0.324	0.00160528852349503\\
0.325	0.00314669864237606\\
0.326	0.00783338679337468\\
0.327	0.012401726908761\\
0.328	0.0168006731611042\\
0.329	0.020981093162044\\
0.33	0.0248962082828417\\
0.331	0.028501726128027\\
0.332	0.0317565968259249\\
0.333	0.0346235592356047\\
0.334	0.0370701461424742\\
0.335	0.0390691844324966\\
0.336	0.0405995442381821\\
0.337	0.041646251122897\\
0.338	0.0422006587389041\\
0.339	0.0422600677758536\\
0.34	0.041827612518355\\
0.341	0.04091174979629\\
0.342	0.0395262129390857\\
0.343	0.0376896333533892\\
0.344	0.0354255087905499\\
0.345	0.0327619669353161\\
0.346	0.0297318747234691\\
0.347	0.0263724523493406\\
0.348	0.0227250324166381\\
0.349	0.0188343213317498\\
0.35	0.0147478472690049\\
0.351	0.0105150595466936\\
0.352	0.00618673969181096\\
0.353	0.00181415179254148\\
0.354	0.00255144795987215\\
0.355	0.00685945531732369\\
0.356	0.0110602432032402\\
0.357	0.0151057662125402\\
0.358	0.0189498265209189\\
0.359	0.0225486625924013\\
0.36	0.0258613610403055\\
0.361	0.0288505301210181\\
0.362	0.0314827271143695\\
0.363	0.0337290798856457\\
0.364	0.0355655268015368\\
0.365	0.0369731903770584\\
0.366	0.0379384234494436\\
0.367	0.0384529247127584\\
0.368	0.0385136068020655\\
0.369	0.038122684632861\\
0.37	0.037287417373829\\
0.371	0.0360200675726156\\
0.372	0.0343377509019767\\
0.373	0.0322624239208373\\
0.374	0.0298205689081262\\
0.375	0.0270429706378703\\
0.376	0.0239642221900377\\
0.377	0.0206223838871871\\
0.378	0.0170583990835253\\
0.379	0.0133155719566953\\
0.38	0.00943887436560808\\
0.381	0.00547449638912112\\
0.382	0.00146921906123397\\
0.383	0.00253001805368136\\
0.384	0.00647668001062812\\
0.385	0.0103250462313399\\
0.386	0.0140307434869522\\
0.387	0.0175511912452258\\
0.388	0.0208461776013951\\
0.389	0.0238782761046093\\
0.39	0.0266134372856416\\
0.391	0.0290213772763892\\
0.392	0.0310759627347304\\
0.393	0.0327554013494222\\
0.394	0.0340425075988897\\
0.395	0.0349247861972309\\
0.396	0.0353945645855343\\
0.397	0.0354489396783829\\
0.398	0.0350898151540527\\
0.399	0.0343238522204409\\
0.4	0.0331624462661531\\
0.401	0.0316215402834048\\
0.402	0.0297214947190426\\
0.403	0.0274867818245689\\
0.404	0.0249457120753829\\
0.405	0.0221300543946705\\
0.406	0.0190746362002388\\
0.407	0.0158168112157971\\
0.408	0.0123960593753527\\
0.409	0.00885347547876665\\
0.41	0.00523128819053045\\
0.411	0.00157236313232875\\
0.412	0.00208025867578695\\
0.413	0.00568389639579447\\
0.414	0.00919665454409598\\
0.415	0.0125779323643563\\
0.416	0.0157889016333468\\
0.417	0.0187929823558715\\
0.418	0.0215562402506417\\
0.419	0.0240478171505613\\
0.42	0.0262402427582751\\
0.421	0.0281097410098606\\
0.422	0.0296364872819099\\
0.423	0.0308048284623725\\
0.424	0.0316034086596211\\
0.425	0.0320252632897794\\
0.426	0.0320678593287995\\
0.427	0.0317331245589308\\
0.428	0.0310273715425339\\
0.429	0.0299612294978113\\
0.43	0.0285495031203555\\
0.431	0.0268109640134545\\
0.432	0.0247681168948494\\
0.433	0.0224469456325346\\
0.434	0.0198765307453712\\
0.435	0.0170886492904368\\
0.436	0.0141174213353109\\
0.437	0.0109988985453963\\
0.438	0.00777060355592954\\
0.439	0.00447109597376607\\
0.44	0.00113949693563431\\
0.441	0.00218496540459329\\
0.442	0.00546334425533673\\
0.443	0.00865745586324697\\
0.444	0.0117303446468511\\
0.445	0.0146467088182743\\
0.446	0.017373337538936\\
0.447	0.0198795055246603\\
0.448	0.0221372878882877\\
0.449	0.024121873927329\\
0.45	0.0258118246048784\\
0.451	0.0271892796062832\\
0.452	0.0282401338429328\\
0.453	0.0289542442492877\\
0.454	0.0293254846015134\\
0.455	0.029351778561038\\
0.456	0.0290350902424904\\
0.457	0.0283814044271107\\
0.458	0.027400651294694\\
0.459	0.0261065687884983\\
0.46	0.0245164577027843\\
0.461	0.0226509930159572\\
0.462	0.0205339545304549\\
0.463	0.0181919319374289\\
0.464	0.0156539591197923\\
0.465	0.0129511725444652\\
0.466	0.010116398403967\\
0.467	0.00718377624187836\\
0.468	0.004188371703485\\
0.469	0.00116582334144013\\
0.47	0.00184814553272443\\
0.471	0.00481817194899966\\
0.472	0.00770970278234939\\
0.473	0.0104893050158509\\
0.474	0.0131250437104257\\
0.475	0.0155868861239856\\
0.476	0.0178471427425419\\
0.477	0.0198807130790191\\
0.478	0.0216653039852056\\
0.479	0.0231816304439988\\
0.48	0.0244137325529204\\
0.481	0.0253491284017617\\
0.482	0.0259788914175276\\
0.483	0.0262976730723781\\
0.484	0.0263038521914623\\
0.485	0.0259995211735241\\
0.486	0.0253904577602009\\
0.487	0.0244859647245204\\
0.488	0.0232987487136631\\
0.489	0.0218447609396888\\
0.49	0.02014301848136\\
0.491	0.0182152835294158\\
0.492	0.0160858266621752\\
0.493	0.0137810727298133\\
0.494	0.01132934314538\\
0.495	0.00876049986034896\\
0.496	0.00610561973571911\\
0.497	0.00339654464567701\\
0.498	0.000665533366269015\\
0.499	0.00205513161410445\\
0.5	0.00473348034656812\\
0.501	0.00733829774604833\\
0.502	0.00983945644717903\\
0.503	0.0122083045319885\\
0.504	0.0144178991310051\\
0.505	0.0164433444979448\\
0.506	0.0182620847833469\\
0.507	0.0198542320721642\\
0.508	0.0212027032576401\\
0.509	0.0222933987694257\\
0.51	0.0231153084316409\\
0.511	0.0236607202199629\\
0.512	0.0239252540396728\\
0.513	0.0239078754527978\\
0.514	0.0236107884184364\\
0.515	0.0230394895633611\\
0.516	0.0222026920751553\\
0.517	0.0211122332009023\\
0.518	0.0197828240290331\\
0.519	0.0182318867275397\\
0.52	0.0164792926509242\\
0.521	0.0145472139044958\\
0.522	0.0124597738862581\\
0.523	0.0102427328200531\\
0.524	0.00792314463664452\\
0.525	0.00552911988813409\\
0.526	0.00308941076780436\\
0.527	0.000633125547776688\\
0.528	0.00181064546163947\\
0.529	0.00421314239606637\\
0.53	0.0065463628333461\\
0.531	0.00878331966040249\\
0.532	0.0108983714690344\\
0.533	0.0128674594280504\\
0.534	0.0146684509018551\\
0.535	0.0162813469399041\\
0.536	0.0176885643274831\\
0.537	0.0188750437097762\\
0.538	0.0198284667594045\\
0.539	0.0205393547392724\\
0.54	0.0210011772082744\\
0.541	0.0212103426575042\\
0.542	0.0211663206877065\\
0.543	0.0208715500843853\\
0.544	0.0203314371106623\\
0.545	0.0195542154581611\\
0.546	0.0185508781781576\\
0.547	0.0173350069029477\\
0.548	0.0159226581237098\\
0.549	0.014332017801566\\
0.55	0.0125832174306469\\
0.551	0.0106981092520811\\
0.552	0.00870008743438915\\
0.553	0.00661367608214731\\
0.554	0.0044642428761518\\
0.555	0.00227763525049672\\
0.556	7.99561641252425e-05\\
0.557	0.0021027569900475\\
0.558	0.00424478147360135\\
0.559	0.00632111044284247\\
0.56	0.00830767619576822\\
0.561	0.0101816819739573\\
0.562	0.0119218208438933\\
0.563	0.0135085781753197\\
0.564	0.0149243947006818\\
0.565	0.0161539156633938\\
0.566	0.0171840574777165\\
0.567	0.0180042220571376\\
0.568000000000001	0.0186063627850924\\
0.569	0.0189851178604921\\
0.57	0.0191377930725785\\
0.571	0.0190644139828418\\
0.572	0.0187676193198492\\
0.573	0.0182526834262743\\
0.574	0.0175274330119532\\
0.575	0.0166022161236813\\
0.576000000000001	0.0154896172776088\\
0.577	0.0142043394223386\\
0.578	0.0127629816566802\\
0.579	0.0111839211879705\\
0.58	0.00948703281384531\\
0.581	0.00769342112067668\\
0.582	0.00582508258531964\\
0.583	0.00390477583345807\\
0.584	0.00195566251655783\\
0.585	1.10839206655481e-06\\
0.586	0.00193564153525561\\
0.587	0.00383174078183446\\
0.588	0.00566505705323882\\
0.589	0.00741432781428662\\
0.59	0.00905950646194175\\
0.591	0.0105819214910201\\
0.592	0.0119645389051896\\
0.593	0.0131920900534876\\
0.594	0.0142512980341033\\
0.595	0.0151309752502789\\
0.596	0.0158222114253229\\
0.597	0.0163183707208618\\
0.598	0.0166151896004922\\
0.599	0.0167107715094825\\
0.6	0.0166057071552768\\
0.601	0.0163029584366657\\
0.602	0.0158078324948271\\
0.603	0.0151278286738344\\
0.604	0.014272616652809\\
0.605	0.013253844796008\\
0.606	0.012085014570283\\
0.607	0.010781268722049\\
0.608	0.0093593064619662\\
0.609	0.00783707053068049\\
0.61	0.00623357884373086\\
0.611	0.00456862257206397\\
0.612	0.00286257815478678\\
0.613	0.00113610352513056\\
0.614	0.000590031158050411\\
0.615	0.00229527118696439\\
0.616	0.00395947704672436\\
0.617	0.00556322118708136\\
0.618	0.00708792736472095\\
0.619	0.00851614567886464\\
0.62	0.00983167991496474\\
0.621	0.0110198294129559\\
0.622	0.0120675091595951\\
0.623	0.0129634677344985\\
0.624	0.0136983218865007\\
0.625	0.0142647231016732\\
0.626	0.0146573865876164\\
0.627	0.0148732114343827\\
0.628	0.0149111902585985\\
0.629	0.0147724716474438\\
0.63	0.0144603000745828\\
0.631	0.0139800094177519\\
0.632	0.0133388362249843\\
0.633	0.0125458782287235\\
0.634	0.0116119394796916\\
0.635	0.0105494670538158\\
0.636	0.00937230664721673\\
0.637	0.00809558914631227\\
0.638	0.00673549181391132\\
0.639	0.00530909620837274\\
0.64	0.00383406954000062\\
0.641	0.00232851902942065\\
0.642	0.000810741501302189\\
0.643	0.000700937426592376\\
0.644	0.00218849669628707\\
0.645	0.00363435394262525\\
0.646	0.00502158701697527\\
0.647	0.00633408005181815\\
0.648	0.00755680580989126\\
0.649	0.00867591211157087\\
0.65	0.00967894390509297\\
0.651	0.0105549236303765\\
0.652	0.0112945138118737\\
0.653	0.0118900767777936\\
0.654	0.0123358533374823\\
0.655	0.012627899955812\\
0.656	0.0127641744587519\\
0.657	0.0127445134055377\\
0.658	0.0125706662691003\\
0.659	0.0122461587979179\\
0.66	0.0117763210794049\\
0.661	0.0111681515077259\\
0.662	0.0104302832223841\\
0.663	0.00957281147664265\\
0.664	0.00860719644623503\\
0.665	0.00754605690150867\\
0.666	0.00640311586597002\\
0.667	0.00519295506358982\\
0.668	0.00393086881145254\\
0.669	0.00263258808641658\\
0.67	0.00131413534644326\\
0.671	8.43120890198687e-06\\
0.672	0.00131911000073373\\
0.673	0.00260223655717967\\
0.674	0.00384261287907535\\
0.675	0.00502571307389767\\
0.676	0.00613779018762857\\
0.677	0.00716610159075479\\
0.678	0.00809898721218933\\
0.679	0.00892609445857356\\
0.68	0.00963842995364144\\
0.681	0.0102285108060369\\
0.682	0.0106903798397919\\
0.683	0.0110197462434511\\
0.684	0.0112139607151444\\
0.685	0.0112720714884091\\
0.686	0.011194736780146\\
0.687	0.0109842728632104\\
0.688	0.010644533323216\\
0.689	0.0101809066052762\\
0.69	0.00960021083202765\\
0.691	0.00891067386525012\\
0.692	0.00812174468837167\\
0.693000000000001	0.00724403041949644\\
0.694	0.00628908829258049\\
0.695	0.00526935219156641\\
0.696	0.00419789433816336\\
0.697	0.00308831471613977\\
0.698	0.00195450752684146\\
0.7	0.000329635728950339\\
0.701000000000001	0.0014521537433194\\
0.702	0.00254355436818028\\
0.703	0.00359083427796923\\
0.704	0.00458168481189333\\
0.705	0.0055045768613512\\
0.706	0.00634895532012301\\
0.707	0.00710528099721284\\
0.708	0.00776521772305147\\
0.709	0.00832167239793272\\
0.71	0.00876891983801521\\
0.711	0.00910261382262925\\
0.712	0.00931991571830812\\
0.713	0.00941939628271693\\
0.714	0.00940105406047585\\
0.715	0.00926629595127844\\
0.716	0.00901803001098881\\
0.717	0.00866052838556438\\
0.718	0.00819934782356502\\
0.719	0.00764116665351842\\
0.72	0.00699384044463777\\
0.721	0.00626626928819952\\
0.722	0.00546829384818204\\
0.723	0.00461046536795947\\
0.724	0.00370397109338283\\
0.725	0.00276047572688373\\
0.726	0.00179204029728819\\
0.727	0.000810847102838848\\
0.728	0.000170868090682933\\
0.729	0.00114098461747857\\
0.73	0.00208761486932598\\
0.731	0.00299933476560858\\
0.732	0.00386526471851146\\
0.733	0.00467523091236763\\
0.734	0.0054197917173712\\
0.735	0.0060904413265338\\
0.736	0.00667965183672135\\
0.737	0.00718100256703405\\
0.738	0.00758919009071848\\
0.739	0.00790017312314062\\
0.74	0.00811115116068674\\
0.741	0.00822060391819991\\
0.742	0.00822823422469791\\
0.743	0.00813504849203154\\
0.744	0.00794330196728956\\
0.745	0.00765650094186714\\
0.746	0.00727922958721297\\
0.747	0.00681714601066529\\
0.748	0.00627689604066732\\
0.749	0.00566611843523708\\
0.75	0.00499321760957678\\
0.751	0.00426726842055446\\
0.752	0.00349788426505226\\
0.753	0.00269518796854467\\
0.754	0.00186960565645236\\
0.755	0.00103175434930484\\
0.756	0.000192237982984492\\
0.757	0.000638403689953946\\
0.758	0.00144986007189601\\
0.759	0.00223212456433516\\
0.76	0.00297569111456901\\
0.761	0.00367160640366755\\
0.762	0.00431164460218611\\
0.763	0.00488834479465406\\
0.764	0.00539513856690072\\
0.765	0.00582635990045663\\
0.766	0.00617738577389481\\
0.767	0.00644463077729279\\
0.768	0.00662565648094452\\
0.769	0.00671914198979254\\
0.77	0.0067248836369047\\
0.771	0.00664370904990991\\
0.772	0.00647759321364775\\
0.773	0.00622956805461464\\
0.774	0.0059036728406137\\
0.775	0.0055048486028592\\
0.776	0.00503894198680109\\
0.777	0.00451256596449452\\
0.778	0.00393309094557023\\
0.779	0.00330848012710221\\
0.78	0.00264721574257549\\
0.781	0.00195811725601028\\
0.782	0.00125031342108547\\
0.783	0.000533060290873466\\
0.784	0.000184354162492221\\
0.785	0.000892758098896644\\
0.786	0.00158315184323107\\
0.787	0.00224690673652575\\
0.788	0.00287580557458353\\
0.789	0.00346215333410863\\
0.79	0.00399881622544356\\
0.791	0.00447939476014442\\
0.792	0.00489825550968777\\
0.793	0.00525067439755394\\
0.794	0.00553279130239362\\
0.795	0.00574166896941362\\
0.796	0.00587530358151835\\
0.797	0.00593274574020065\\
0.798	0.00591405200330794\\
0.799	0.00582027752048635\\
0.8	0.0056533773451393\\
0.801	0.00541626320570768\\
0.802	0.00511269184953778\\
0.803	0.00474726132625875\\
0.804	0.004325311627664\\
0.805	0.00385289521155895\\
0.806	0.00333664316430892\\
0.807	0.00278372813473567\\
0.808	0.00220171563241808\\
0.809	0.00159853566991027\\
0.81	0.000982285256286481\\
0.811	0.000361149759054574\\
0.812	0.000256715761250021\\
0.813	0.000863219105846566\\
0.814	0.00145051186005487\\
0.815	0.00201104241399098\\
0.816	0.00253770124748106\\
0.817	0.00302385428208527\\
0.818000000000001	0.00346348437230831\\
0.819	0.00385119373097764\\
0.82	0.0041823216749721\\
0.821	0.00445298093297875\\
0.822	0.00466014402989018\\
0.823	0.00480160317216232\\
0.824	0.00487605624536827\\
0.825	0.00488305849555073\\
0.826000000000001	0.0048230735020587\\
0.827	0.00469742402416373\\
0.828	0.0045083364856933\\
0.829	0.00425883681534391\\
0.83	0.00395273293230732\\
0.831	0.003594509568255\\
0.832	0.00318933251603921\\
0.833	0.00274295108394935\\
0.834	0.00226165777985274\\
0.835	0.00175211425090943\\
0.836	0.00122133851786106\\
0.837	0.000676565417724363\\
0.838	0.000125184066065524\\
0.839	0.000425385190138082\\
0.84	0.000967739668072722\\
0.841	0.00149467300194356\\
0.842	0.00199920802891641\\
0.843	0.00247471809297339\\
0.844	0.00291498611303872\\
0.845	0.00331434748239665\\
0.846	0.00366769002788717\\
0.847	0.00397056801369697\\
0.848	0.00421918987952297\\
0.849	0.00441051147270441\\
0.85	0.00454224951930542\\
0.851	0.00461297282398215\\
0.852	0.00462203248050551\\
0.853	0.00456959817824639\\
0.854	0.00445665361943487\\
0.855	0.00428504636294212\\
0.856	0.00405737944769123\\
0.857	0.00377701166345209\\
0.858	0.00344794431627569\\
0.859	0.00307483096905735\\
0.86	0.0026629064588166\\
0.861	0.00221792747852311\\
0.862	0.00174602715730029\\
0.863	0.00125371489932922\\
0.864	0.000747708830920942\\
0.865	0.000234899031086496\\
0.866	0.000277757417702778\\
0.867	0.000783296812357365\\
0.868	0.00127489587290729\\
0.869	0.00174589509679031\\
0.87	0.00218993911414433\\
0.871	0.00260103445968868\\
0.872	0.00297371111383157\\
0.873	0.00330304189512104\\
0.874	0.00358468867576594\\
0.875	0.00381489341057158\\
0.876	0.00399061533815914\\
0.877	0.00410955491829192\\
0.878	0.00417020762756616\\
0.879	0.00417179624839295\\
0.88	0.00411434857687613\\
0.881	0.00399869713457804\\
0.882	0.00382650782885958\\
0.883	0.00360015600439841\\
0.884	0.0033227336513802\\
0.885	0.00299798939154734\\
0.886	0.00263036443041639\\
0.887	0.00222486241856941\\
0.888	0.00178696719269113\\
0.889	0.00132254918074684\\
0.89	0.000837891278018115\\
0.891	0.000339565334899159\\
0.892	0.000165640380042862\\
0.893	0.000670888537453405\\
0.894	0.00116935698831084\\
0.895	0.00165435143101554\\
0.896	0.00211931051037918\\
0.897	0.0025579461190033\\
0.898	0.00296431184012291\\
0.899	0.00333291897706607\\
0.9	0.0036587338007253\\
0.901	0.00393727574161141\\
0.902	0.00416463013395545\\
0.903	0.00433760217305225\\
0.904	0.00445374413830454\\
0.905	0.00451139767052415\\
0.906	0.00450963610848208\\
0.907	0.00444834277753721\\
0.908	0.00432822398931283\\
0.909	0.00415078163109675\\
0.91	0.00391821349068841\\
0.911	0.00363347314815537\\
0.912	0.00330018518121163\\
0.913	0.00292265119071026\\
0.914	0.0025057459867233\\
0.915	0.00205489926490797\\
0.916	0.00157599918985812\\
0.917	0.00107536827980102\\
0.918	0.000559613484725497\\
0.919	3.55587564490612e-05\\
0.92	0.000489841914865993\\
0.921	0.00100956621919846\\
0.922	0.00151669421015824\\
0.923	0.00200443241734615\\
0.924	0.00246626749507891\\
0.925	0.00289598764506895\\
0.926	0.00328775678652704\\
0.927	0.00363619650861994\\
0.928	0.00393651046616642\\
0.929	0.0041844766702704\\
0.93	0.00437656425133029\\
0.931	0.00450994129922397\\
0.932	0.0045825690104954\\
0.933	0.00459319750185626\\
0.934	0.00454140869987976\\
0.935	0.00442756562084404\\
0.936	0.00425285667436821\\
0.937	0.00401927373308135\\
0.938	0.00372961012950225\\
0.939	0.00338733660559532\\
0.94	0.00299662533105293\\
0.941	0.00256231617228944\\
0.942	0.00208990829982727\\
0.943000000000001	0.0015853873141664\\
0.944	0.00105514947453371\\
0.945	0.000505949051754957\\
0.946	5.51187270880771e-05\\
0.947	0.00062079789315735\\
0.948	0.00118373467875091\\
0.949	0.00173661856455708\\
0.95	0.00227221410738383\\
0.951000000000001	0.00278344269831291\\
0.952	0.00326349431315163\\
0.953	0.00370601342672602\\
0.954	0.00410507491051491\\
0.955	0.00445527034677896\\
0.956	0.0047517514853874\\
0.957	0.00499033802830636\\
0.958	0.00516756322370889\\
0.959000000000001	0.00528076659302018\\
0.96	0.00532808349000061\\
0.961	0.00530850696419694\\
0.962	0.00522185601918521\\
0.963	0.0050688462686505\\
0.964	0.0048510481896012\\
0.965	0.00457087757469744\\
0.966	0.00423152932071934\\
0.967	0.0038369900566435\\
0.968	0.00339195446360102\\
0.969	0.00290181085414373\\
0.97	0.0023725398148085\\
0.971	0.00181067557857873\\
0.972	0.00122318151203199\\
0.973	0.00061740412412257\\
0.974	9.6198432148383e-07\\
0.975	0.000618339071666492\\
0.976	0.00123264909760399\\
0.977	0.00183408414962544\\
0.978	0.00241490253773228\\
0.979	0.0029675895001701\\
0.98	0.00348495464027829\\
0.981	0.00396019880000188\\
0.982	0.00438704142292345\\
0.983	0.00475975663483004\\
0.984	0.00507328811434349\\
0.985	0.0053232685594387\\
0.986	0.00550612292757613\\
0.987	0.0056190990924021\\
0.988	0.0056603337172334\\
0.989	0.00562882347886588\\
0.99	0.00552448336187533\\
0.991	0.00534814322888192\\
0.992	0.00510159787085994\\
0.993	0.00478752250870837\\
0.994	0.00440944328519502\\
0.995	0.00397169693512796\\
0.996	0.00347941403439887\\
0.997	0.00293839119753225\\
0.998	0.002355107020278\\
0.999	0.00173662432979259\\
1	0.0010904898058275\\
1.001	0.000424601052562608\\
1.002	0.000252827762498714\\
1.003	0.00093340065855906\\
1.004	0.00160859803103851\\
1.005	0.00226992098941101\\
1.006	0.00290899438851258\\
1.007	0.00351772282498076\\
1.008	0.00408836157891704\\
1.009	0.00461358172609352\\
1.01	0.00508651126427719\\
1.011	0.0055009426051277\\
1.012	0.00585136122593897\\
1.013	0.00613300640415783\\
1.014	0.00634191514619007\\
1.015	0.00647501157336471\\
1.016	0.00653014241387059\\
1.017	0.00650616331127364\\
1.018	0.00640287766824817\\
1.019	0.00622107475936085\\
1.02	0.00596253521114287\\
1.021	0.00563003581194263\\
1.022	0.00522723433055682\\
1.023	0.00475865186917908\\
1.024	0.00422964876355923\\
1.025	0.00364643363116994\\
1.026	0.00301590833460934\\
1.027	0.00234557390756396\\
1.028	0.00164343398295584\\
1.029	0.000917969192121629\\
1.03	0.000178004126777723\\
1.031	0.000567396414908351\\
1.032	0.00130909227429102\\
1.033	0.00203793276755982\\
1.034	0.00274487291853191\\
1.035	0.00342104280022804\\
1.036	0.00405792293823893\\
1.037	0.00464745013003184\\
1.038	0.00518214006643112\\
1.039	0.00565511200324129\\
1.04	0.00606019213956904\\
1.041	0.00639198566902629\\
1.042	0.00664599462356189\\
1.043	0.00681864072553557\\
1.044	0.00690733779836831\\
1.045	0.00691050304454608\\
1.046	0.00682761964541321\\
1.047	0.00665920541853467\\
1.048	0.00640683448266515\\
1.049	0.00607311397659085\\
1.05	0.00566168487311595\\
1.051	0.00517711931930394\\
1.052	0.00462492530427562\\
1.053	0.00401145480938419\\
1.054	0.00334385391996076\\
1.055	0.00262999620402743\\
1.056	0.00187837830659144\\
1.057	0.00109793855032394\\
1.058	0.000298019910437384\\
1.059	0.00051174371815931\\
1.06	0.00132148985680092\\
1.061	0.00212133430173474\\
1.062	0.002901512463966\\
1.063	0.00365244881555214\\
1.064	0.00436481480840245\\
1.065	0.00502972229310556\\
1.066	0.00563882139408069\\
1.067	0.0061844262302856\\
1.068	0.00665955226823445\\
1.069	0.00705802699608206\\
1.07	0.00737459702740925\\
1.071	0.00760502024637991\\
1.072	0.00774603691051645\\
1.073	0.00779545091820327\\
1.074	0.0077521690430114\\
1.075	0.00761626013683798\\
1.076	0.00738890352552334\\
1.077	0.00707238325474193\\
1.078	0.00667003572295323\\
1.079	0.00618628065860311\\
1.08	0.00562657208256639\\
1.081	0.00499734865467769\\
1.082	0.00430589087742581\\
1.083	0.00356023774026615\\
1.084	0.0027691084562106\\
1.085	0.00194184835016209\\
1.086	0.00108828324375821\\
1.087	0.000218620327723078\\
1.088	0.000656740842937612\\
1.089	0.00152726398762575\\
1.09	0.00238239922978657\\
1.091	0.0032117251324323\\
1.092	0.00400509657212204\\
1.093	0.00475273742466808\\
1.094	0.00544541226591711\\
1.095	0.00607449872134825\\
1.096	0.00663209993372003\\
1.097	0.00711113475257326\\
1.098	0.00750547917615987\\
1.099	0.00780999369097944\\
1.1	0.0080205849052444\\
1.101	0.00813424057879383\\
1.102	0.00814913012886961\\
1.103	0.00806462511320112\\
1.104	0.00788131442336521\\
1.105	0.0076009218017829\\
1.106	0.00722633096945068\\
1.107	0.00676160096709394\\
1.108	0.00621194544085101\\
1.109	0.00558360635430216\\
1.11	0.00488378339922879\\
1.111	0.0041205272032332\\
1.112	0.0033027218895261\\
1.113	0.00243997231707723\\
1.114	0.00154246794150728\\
1.115	0.000620808354079988\\
1.116	0.000314078002673403\\
1.117	0.00125105745195272\\
1.118	0.00217886813149553\\
1.119	0.00308631727974305\\
1.12	0.00396243010705269\\
1.121	0.00479655567467569\\
1.122	0.00557847143432035\\
1.123	0.00629858569378\\
1.124	0.00694800151643411\\
1.125	0.00751863456076699\\
1.126	0.00800330767557107\\
1.127	0.00839585963220979\\
1.128	0.00869118332273964\\
1.129	0.00888533377133433\\
1.13	0.00897556906167644\\
1.131	0.00896037515871889\\
1.132	0.00883945791465834\\
1.133	0.00861381110243027\\
1.134	0.00828570675966769\\
1.135	0.00785867369816848\\
1.136	0.00733740949162588\\
1.137	0.00672777219548602\\
1.138	0.00603670704940965\\
1.139	0.00527216658402646\\
1.14	0.00444296637940044\\
1.141	0.00355872152838718\\
1.142	0.00262975399116343\\
1.143	0.00166701700354555\\
1.144	0.000681906723642989\\
1.145	0.000313892090750047\\
1.146	0.00130856165936171\\
1.147	0.00229022129794934\\
1.148	0.00324709011545107\\
1.149	0.00416764546553768\\
1.15	0.00504077345942407\\
1.151	0.0058558709649262\\
1.152	0.00660300714614877\\
1.153	0.00727299450437139\\
1.154	0.0078575237861745\\
1.155	0.00834927977785617\\
1.156	0.00874205256396788\\
1.157	0.00903077806155758\\
1.158	0.00921162997980853\\
1.159	0.00928203489972898\\
1.16	0.00924073692389372\\
1.161	0.00908782909526095\\
1.162	0.00882476004431254\\
1.163	0.00845424863673722\\
1.164	0.00798029384133924\\
1.165	0.00740814231882079\\
1.166	0.00674424477084892\\
1.167	0.00599616046805135\\
1.168	0.00517249401508375\\
1.169	0.00428276843803555\\
1.17	0.00333734721562987\\
1.171	0.00234729208888617\\
1.172	0.00132423457292058\\
1.173	0.00028021093551415\\
1.174	0.00077241675794625\\
1.175	0.00182113528340878\\
1.176	0.00285346725553091\\
1.177	0.00385710428379773\\
1.178	0.00481999498767917\\
1.179	0.00573055920247908\\
1.18	0.00657781019635396\\
1.181	0.00735147182304533\\
1.182	0.00804208451682363\\
1.183	0.00864115072385421\\
1.184	0.00914122736815186\\
1.185	0.00953603535260166\\
1.186	0.00982051603779833\\
1.187	0.00999094317746992\\
1.188	0.0100449298673639\\
1.189	0.00998144314133115\\
1.19	0.00980083539123174\\
1.191	0.00950487808091838\\
1.192	0.00909668590171145\\
1.193	0.00858073495176684\\
1.194	0.00796280656096005\\
1.195	0.00724990247059608\\
1.196	0.0064501534514765\\
1.197	0.00557278248867002\\
1.198	0.00462796897752575\\
1.199	0.00362670845860437\\
1.2	0.00258067617749889\\
1.201	0.00150211880520142\\
1.202	0.000403690064002329\\
1.203	0.000701647235387219\\
1.204	0.0018007902048049\\
1.205	0.00288064872647255\\
1.206	0.00392835277764844\\
1.207	0.00493137988394332\\
1.208	0.00587769312430756\\
1.209	0.0067558929218171\\
1.21	0.00755540148432986\\
1.211	0.0082665359155791\\
1.212	0.00888061599457803\\
1.213	0.00939008144457756\\
1.214	0.00978861042806809\\
1.215	0.0100711349735251\\
1.216	0.0102339167906217\\
1.217	0.0102746315380278\\
1.218	0.010192433223182\\
1.219	0.00998792885232268\\
1.22	0.00966319682463612\\
1.221	0.00922174380363256\\
1.222	0.00866848715634326\\
1.223	0.00800968298987718\\
1.224	0.00725283868671077\\
1.225	0.00640660678336453\\
1.226	0.00548074556657383\\
1.227	0.00448596265593057\\
1.228	0.00343379865912809\\
1.229	0.00233650991709027\\
1.23	0.00120693533432678\\
1.231	5.83245903407192e-05\\
1.232	0.00109578730105008\\
1.233	0.00224173841089452\\
1.234	0.00336590412089744\\
1.235	0.00445492791404563\\
1.236	0.00549584764335947\\
1.237	0.0064762251092224\\
1.238	0.0073842782048648\\
1.239	0.00820909223296663\\
1.24	0.00894073588023694\\
1.241	0.00957035352881566\\
1.242	0.0100902480826348\\
1.243	0.0104939652120768\\
1.244	0.0107763703028153\\
1.245	0.0109338039071066\\
1.246	0.0109640925117995\\
1.247	0.0108665179616721\\
1.248	0.0106418286376334\\
1.249	0.0102923446432913\\
1.25	0.00982192479890414\\
1.251	0.00923587397736897\\
1.252	0.00854083372500031\\
1.253	0.00774472967458814\\
1.254	0.006856692950594\\
1.255	0.0058869831784451\\
1.256	0.00484683176682522\\
1.257	0.00374830283785531\\
1.258	0.00260415726746205\\
1.259	0.00142778068420492\\
1.26	0.000233013200066449\\
1.261	0.000966063308215659\\
1.262	0.00215531011591545\\
1.263	0.00332065203993333\\
1.264	0.00444828718382979\\
1.265	0.00552481754053923\\
1.266	0.00653740210135809\\
1.267	0.00747394640965478\\
1.268	0.0083232776338836\\
1.269	0.00907520249776328\\
1.27	0.00972062041738759\\
1.271	0.0102516426537928\\
1.272	0.0106617184443141\\
1.273	0.0109457151103131\\
1.274	0.0110999824361293\\
1.275	0.0111223753093275\\
1.276	0.01101233591109\\
1.277	0.0107708716419097\\
1.278	0.0104005334877265\\
1.279	0.00990538940530381\\
1.28	0.00929099316106103\\
1.281	0.00856430064222943\\
1.282	0.0077336283841318\\
1.283	0.00680853020187666\\
1.284	0.00579968581724451\\
1.285	0.00471878762697067\\
1.286	0.00357841755929655\\
1.287	0.00239188164895497\\
1.288	0.0011730643271197\\
1.289	6.37481968097467e-05\\
1.29	0.00130401742951744\\
1.291	0.00253315405495622\\
1.292	0.00373665848857572\\
1.293	0.00490030499120016\\
1.294	0.00601030325595118\\
1.295	0.00705346567969518\\
1.296	0.00801736956338473\\
1.297	0.00889052379745709\\
1.298	0.0096624570265808\\
1.299	0.0103238566276582\\
1.3	0.0108666934885669\\
1.301	0.011284314819681\\
1.302	0.0115715014115919\\
1.303	0.0117245957620924\\
1.304	0.0117415416528826\\
1.305	0.0116218862219147\\
1.306	0.0113667596302457\\
1.307	0.0109788922980173\\
1.308	0.0104625839940157\\
1.309	0.00982366588913829\\
1.31	0.00906940892958623\\
1.311	0.00820843498600676\\
1.312	0.00725061901519833\\
1.313	0.00620704205399938\\
1.314	0.00508982931756025\\
1.315	0.00391197396404826\\
1.316	0.00268719796884646\\
1.317	0.00142983166175128\\
1.318	0.000154619525660875\\
1.319	0.00112345327040198\\
1.32	0.00238936211969428\\
1.321	0.00362820878025046\\
1.322	0.00482539531528418\\
1.323	0.00596677817437512\\
1.324	0.00703884267852794\\
1.325	0.00802884106907847\\
1.326	0.00892496828402433\\
1.327	0.00971650566592198\\
1.328	0.0103939421833047\\
1.329	0.0109490806389319\\
1.33	0.0113751834634778\\
1.331	0.0116670009614353\\
1.332	0.0118208409697031\\
1.333	0.0118346509029281\\
1.334	0.0117080267939746\\
1.335	0.0114421854831882\\
1.336	0.0110400031390023\\
1.337	0.0105059713420921\\
1.338	0.00984614331066279\\
1.339	0.0090680563108663\\
1.34	0.00818064529025756\\
1.341	0.00719412901441693\\
1.342	0.00611992789916031\\
1.343	0.0049705095743748\\
1.344	0.00375922385477863\\
1.345	0.00250016054697336\\
1.346	0.00120804348124198\\
1.347	0.000101988793302828\\
1.348	0.00141456393335284\\
1.349	0.00271425522435411\\
1.35	0.00398577395950931\\
1.351	0.00521414822963426\\
1.352	0.00638486408974514\\
1.353	0.00748405674719718\\
1.354	0.00849870014707626\\
1.355	0.00941679070072809\\
1.356	0.010227421796685\\
1.357	0.010920881092303\\
1.358	0.0114887808414746\\
1.359	0.0119242279325422\\
1.36	0.0122219198377689\\
1.361	0.0123781512683378\\
1.362	0.0123908116560492\\
1.363	0.0122594953978243\\
1.364	0.0119855324684339\\
1.365	0.0115719503058323\\
1.366	0.0110234052202664\\
1.367	0.0103461361600378\\
1.368	0.00954787870880921\\
1.369	0.00863780063578648\\
1.37	0.00762641013186184\\
1.371	0.0065254274756836\\
1.372	0.00534761107943137\\
1.373	0.00410665782766007\\
1.374	0.0028170375343801\\
1.375	0.00149381326697539\\
1.376	0.000152471577299571\\
1.377	0.00119125806495428\\
1.378	0.00252160477717626\\
1.379	0.00382292796364108\\
1.38	0.00507993362699004\\
1.381	0.00627781778983969\\
1.382	0.00740241664845888\\
1.383	0.00844042342539331\\
1.384	0.00937958642133902\\
1.385	0.0102087654759093\\
1.386	0.0109180507253376\\
1.387	0.0114989221052043\\
1.388	0.0119443683098237\\
1.389	0.0122489702892117\\
1.39	0.01240896960163\\
1.391	0.01242225614562\\
1.392	0.0122884530288733\\
1.393	0.0120089517869764\\
1.394	0.0115868525187906\\
1.395	0.011026907381781\\
1.396	0.0103355197779207\\
1.397	0.00952062991253256\\
1.398	0.00859160026079978\\
1.399	0.0075591429995657\\
1.4	0.00643520057472974\\
1.401	0.00523279395140431\\
1.402	0.00396590285854139\\
1.403	0.00264928527169879\\
1.404	0.00129833761471423\\
1.405	7.10934646608782e-05\\
1.406	0.00144291853870955\\
1.407	0.00280104373914375\\
1.408	0.00412957305784949\\
1.409	0.005412930420202\\
1.41	0.00663599794174726\\
1.411	0.00778435069846682\\
1.412	0.00884444285541574\\
1.413	0.00980378007689162\\
1.414	0.0106510177235175\\
1.415	0.0113760684198031\\
1.416	0.0119702391550502\\
1.417	0.01242638200811\\
1.418	0.0127389777002817\\
1.419	0.0129041859181803\\
1.42	0.012919864227628\\
1.421	0.0127856467459726\\
1.422	0.0125029596409879\\
1.423	0.0120749580110602\\
1.424	0.0115064566499214\\
1.425	0.0108039358693495\\
1.426	0.00997548466123049\\
1.427	0.00903066742758811\\
1.428	0.00798039579020966\\
1.429	0.00683685268100149\\
1.43	0.00561332667085382\\
1.431	0.00432404442842806\\
1.432	0.00298402792289372\\
1.433	0.00160893296676801\\
1.434	0.000214822700743411\\
1.435	0.00118201395086388\\
1.436	0.0025652115828053\\
1.437	0.00391851364743833\\
1.438	0.00522603896744381\\
1.439	0.00647245392585288\\
1.44	0.00764310027310359\\
1.441	0.00872416455408598\\
1.442	0.009702888629306\\
1.443	0.0105676944867748\\
1.444	0.0113083111268136\\
1.445	0.0119159030992683\\
1.446	0.0123832181237098\\
1.447	0.0127046596700171\\
1.448	0.0128762920385837\\
1.449	0.0128959091397352\\
1.45	0.012763127294986\\
1.451	0.0124793580466627\\
1.452	0.0120477765678902\\
1.453	0.0114732747346767\\
1.454	0.0107624313082144\\
1.455	0.00992343697111171\\
1.456	0.00896598548407966\\
1.457	0.00790115356784221\\
1.458	0.00674130166964336\\
1.459	0.00549990969449937\\
1.46	0.00419141682870157\\
1.461	0.0028310633866116\\
1.462	0.00143472506768267\\
1.463	1.87152246498845e-05\\
1.464	0.00140040469399453\\
1.465	0.00280602785159498\\
1.466	0.00418166693613974\\
1.467	0.00551117667111079\\
1.468	0.00677896875423365\\
1.469	0.00797016413410511\\
1.47	0.00907073401277616\\
1.471	0.0100676898040661\\
1.472	0.010949259787868\\
1.473	0.0117050440044915\\
1.474	0.0123260789553319\\
1.475	0.012804938481252\\
1.476	0.0131358696416686\\
1.477	0.013314870982574\\
1.478	0.0133397049182404\\
1.479	0.0132099508554394\\
1.48	0.0129270229232715\\
1.481	0.0124941270286934\\
1.482	0.0119161703395832\\
1.483	0.011199733520696\\
1.484	0.0103530496057076\\
1.485	0.00938593034562212\\
1.486	0.00830959529263449\\
1.487	0.00713650909721398\\
1.488	0.00588029372051585\\
1.489	0.00455562761060406\\
1.49	0.00317799050772924\\
1.491	0.00176344783163311\\
1.492	0.000328516030658847\\
1.493	0.00111000921640808\\
1.494	0.00253529327110188\\
1.495	0.00393068946642541\\
1.496	0.00527990558037405\\
1.497	0.00656711366199893\\
1.498	0.00777718500462956\\
1.499	0.00889590053163024\\
1.5	0.00991010468668537\\
1.501	0.0108078570254473\\
1.502	0.0115785605054185\\
1.503	0.0122130753168079\\
1.504	0.0127038479912265\\
1.505	0.013044998335074\\
1.506	0.0132324160476494\\
1.507	0.0132638179620917\\
1.508	0.0131387451100065\\
1.509	0.0128585237695356\\
1.51	0.0124263092588662\\
1.511	0.0118470728203317\\
1.512	0.01112748111798\\
1.513	0.0102758049345795\\
1.514	0.00930187747860978\\
1.515	0.00821699559438333\\
1.516	0.00703377035534159\\
1.517	0.00576595479211451\\
1.518	0.00442831141439365\\
1.519	0.00303644159050677\\
1.52	0.00160660951477297\\
1.521	0.000155519790540071\\
1.522	0.00129989026187207\\
1.523	0.00274262840086539\\
1.524	0.00415582664905142\\
1.525	0.00552294373066647\\
1.526	0.00682796323677598\\
1.527	0.00805560174467872\\
1.528	0.0091914525586996\\
1.529	0.0102221306981088\\
1.53	0.0111354702409567\\
1.531	0.0119207136616703\\
1.532	0.0125686029330825\\
1.533	0.0130714881049797\\
1.534	0.0134234065338752\\
1.535	0.0136201262909412\\
1.536	0.013659231103403\\
1.537	0.0135401743812218\\
1.538	0.0132642588826457\\
1.539	0.0128346104638361\\
1.54	0.0122561266843317\\
1.541	0.0115354636668886\\
1.542	0.0106809648753579\\
1.543	0.00970254636163531\\
1.544	0.00861156772213553\\
1.545	0.00742070189051179\\
1.546	0.00614381089307768\\
1.547	0.00479579024522843\\
1.548	0.00339235553341669\\
1.549	0.00194987492665559\\
1.55	0.000485174419053227\\
1.551	0.000984650563188443\\
1.552	0.00244242553989286\\
1.553	0.00387110395118374\\
1.554	0.00525397773654331\\
1.555	0.00657485884080419\\
1.556	0.00781826890316379\\
1.557	0.00896963651233518\\
1.558	0.0100154635257904\\
1.559	0.0109434388444282\\
1.56	0.0117426169828995\\
1.561	0.0124035930128812\\
1.562	0.0129186041907286\\
1.563	0.0132815659243101\\
1.564	0.0134881334276885\\
1.565	0.0135358063460518\\
1.566	0.0134239693883768\\
1.567	0.0131538344505088\\
1.568	0.0127284344781201\\
1.569	0.0121526241800292\\
1.57	0.0114330374529963\\
1.571	0.0105780120281124\\
1.572	0.00959751812584485\\
1.573	0.00850300174156983\\
1.574	0.00730719133738566\\
1.575	0.00602396891085747\\
1.576	0.00466827473606379\\
1.577	0.00325592280312666\\
1.578	0.00180338137856159\\
1.579	0.000327558174863703\\
1.58	0.00115435305321418\\
1.581	0.00262500964939271\\
1.582	0.00406716685868122\\
1.583	0.00546396155817775\\
1.584	0.00679906222627336\\
1.585	0.0080568384155058\\
1.586	0.00922255343056913\\
1.587	0.0102825342453976\\
1.588	0.0112243573884038\\
1.589	0.0120370052162665\\
1.59	0.0127109502232985\\
1.591	0.0132382389134195\\
1.592	0.0136126092269431\\
1.593	0.0138296221010086\\
1.594	0.0138866754804873\\
1.595	0.0137830132817138\\
1.596	0.0135197669821671\\
1.597	0.0130999479434666\\
1.598	0.0125283970573968\\
1.599	0.0118117284356377\\
1.6	0.0109582496273393\\
1.601	0.00997788446333454\\
1.602	0.00888205886401665\\
1.603	0.00768354806349909\\
1.604	0.00639629602659299\\
1.605	0.00503526040199394\\
1.606	0.00361628306936913\\
1.607	0.00215592714476869\\
1.608	0.000671244711848012\\
1.609	0.000820430557309816\\
1.61	0.00230168566609836\\
1.611	0.00375522330488958\\
1.612	0.00516404367206779\\
1.613	0.0065116301684769\\
1.614	0.00778221768486172\\
1.615	0.0089609934747107\\
1.616	0.0100341739306376\\
1.617	0.0109891497414047\\
1.618	0.0118147272059545\\
1.619	0.0125012570841716\\
1.62	0.0130406841424455\\
1.621	0.0134266388117974\\
1.622	0.0136545382397209\\
1.623	0.0137216571322033\\
1.624	0.0136271580391001\\
1.625	0.0133720844272819\\
1.626	0.0129593764975464\\
1.627	0.0123938103086804\\
1.628	0.011681925576521\\
1.629	0.0108319914003378\\
1.63	0.00985392794843203\\
1.631	0.00875913547397332\\
1.632	0.00756032662547687\\
1.633	0.00627141583995211\\
1.634	0.0049074252067192\\
1.635	0.00348428684244297\\
1.636	0.00201859943676589\\
1.637	0.000527442832765761\\
1.638	0.000971791652727705\\
1.639	0.00246157578650217\\
1.64	0.00392446184475323\\
1.641	0.00534338378793431\\
1.642	0.00670181871460205\\
1.643	0.00798390249525104\\
1.644	0.00917462787711903\\
1.645	0.0102600482556417\\
1.646	0.0112274653321894\\
1.647	0.012065567695427\\
1.648	0.0127645407906771\\
1.649	0.0133161953940424\\
1.65	0.0137140318151971\\
1.651	0.0139533396335933\\
1.652	0.0140312995853954\\
1.653	0.0139469750095373\\
1.654	0.0137012972336055\\
1.655	0.0132970765137026\\
1.656	0.012738998974365\\
1.657	0.0120335800263054\\
1.658	0.011189031018091\\
1.659	0.0102151834639843\\
1.66	0.00912337706887126\\
1.661	0.00792630304357611\\
1.662	0.00663789896792043\\
1.663	0.00527318841718264\\
1.664	0.00384807228965174\\
1.665	0.00237916350557775\\
1.666	0.000883608431197224\\
1.667	0.000621123623957091\\
1.668	0.00211746877656823\\
1.669	0.00358795927702475\\
1.67	0.00501542743881501\\
1.671	0.00638321641273179\\
1.672	0.00767537654346578\\
1.673	0.00887682713580326\\
1.674	0.00997351397120927\\
1.675	0.0109525990159594\\
1.676	0.0118026302258303\\
1.677	0.0125136698275283\\
1.678	0.0130774050640564\\
1.679	0.01348720809622\\
1.68	0.0137382321052869\\
1.681	0.0138275142815796\\
1.682	0.0137540159607678\\
1.683	0.013518611597732\\
1.684	0.0131240324852484\\
1.685	0.012574832725317\\
1.686	0.0118773973922771\\
1.687	0.011039874192467\\
1.688	0.0100720254215418\\
1.689	0.00898508420309358\\
1.69	0.00779167859319279\\
1.691	0.00650570266761639\\
1.692	0.00514215058370256\\
1.693	0.00371695858496061\\
1.694	0.00224678010115308\\
1.695	0.000748766270556219\\
1.696	0.000759603209227188\\
1.697	0.00226071617245628\\
1.698	0.00373704743282035\\
1.699	0.00517138990175452\\
1.7	0.00654702958319912\\
1.701	0.00784792078154493\\
1.702	0.00905888443840929\\
1.703	0.0101657802387576\\
1.704	0.0111556755316264\\
1.705	0.0120170099090401\\
1.706	0.0127397093309024\\
1.707	0.013315289992586\\
1.708	0.0137369940884091\\
1.709	0.013999905465061\\
1.71	0.0141009671552246\\
1.711	0.0140389979124591\\
1.712	0.0138147242243425\\
1.713	0.0134307695964617\\
1.714	0.0128916058948342\\
1.715	0.0122035108707102\\
1.716	0.0113744901050808\\
1.717	0.0104141747640261\\
1.718	0.00933373818758608\\
1.719	0.00814578948751289\\
1.72	0.00686420406073318\\
1.721	0.00550392999191725\\
1.722	0.00408081356448956\\
1.723	0.0026114553164198\\
1.724	0.00111301197115189\\
1.725	0.000397037457695754\\
1.726	0.00190107764281346\\
1.727	0.00338155814731724\\
1.728	0.00482122944564095\\
1.729	0.00620330775068153\\
1.73	0.00751164518897097\\
1.731	0.00873095557946632\\
1.732	0.00984701357824787\\
1.733	0.0108468199137552\\
1.734	0.0117187331674379\\
1.735	0.0124525717293143\\
1.736	0.013039764718725\\
1.737	0.013473469289023\\
1.738	0.0137486230198732\\
1.739	0.0138620005319291\\
1.74	0.0138122564071091\\
1.741	0.0135999367295922\\
1.742	0.0132275091541463\\
1.743	0.0126993528613751\\
1.744	0.0120216663799835\\
1.745	0.0112023593391512\\
1.746	0.0102509860058546\\
1.747	0.00917866018302683\\
1.748	0.00799790419028894\\
1.749	0.0067224780410218\\
1.75	0.00536722354441457\\
1.751	0.00394792117591284\\
1.752	0.00248113993344702\\
1.753	0.00098400715452182\\
1.754	0.000526027456311991\\
1.755	0.0020313622440607\\
1.756	0.00351441492135544\\
1.757	0.00495786065033074\\
1.758	0.00634486067182388\\
1.759	0.00765924764497665\\
1.76	0.00888571361882782\\
1.761	0.0100099746096647\\
1.762	0.0110189292201873\\
1.763	0.0119008239773739\\
1.764	0.0126453767755548\\
1.765	0.0132438821688505\\
1.766	0.0136893524054757\\
1.767	0.0139766188225999\\
1.768	0.014102345921817\\
1.769	0.014065088188682\\
1.77	0.0138652955568417\\
1.771	0.0135052841749968\\
1.772	0.0129892503381483\\
1.773	0.0123232310369474\\
1.774	0.0115150310408921\\
1.775	0.0105741080004875\\
1.776	0.00951142952514416\\
1.777	0.00833935974927241\\
1.778	0.00707155933682494\\
1.779	0.00572286596885024\\
1.78	0.00430905237559116\\
1.781	0.00284657338149689\\
1.782	0.00135245245151394\\
1.783	0.00015586839047695\\
1.784	0.00166079046075735\\
1.785	0.00314475720965904\\
1.786	0.00459044978600454\\
1.787	0.00598102322656284\\
1.788	0.00730029108703041\\
1.789	0.00853289138344759\\
1.79	0.00966446563614835\\
1.791	0.0106818149574368\\
1.792	0.0115730717196592\\
1.793	0.0123278783278767\\
1.794	0.0129374653535168\\
1.795	0.0133947198939623\\
1.796	0.0136943158356008\\
1.797	0.0138327854953507\\
1.798	0.013808542409351\\
1.799	0.0136218965390789\\
1.8	0.0132750550296492\\
1.801	0.0127720958808457\\
1.802	0.0121189096269707\\
1.803	0.0113231166107273\\
1.804	0.0103939881245484\\
1.805	0.00934236239594685\\
1.806	0.00818051813978246\\
1.807	0.00692201597101242\\
1.808	0.00558154750149564\\
1.809	0.00417476788659536\\
1.81	0.00271809389193235\\
1.811	0.00122852326953406\\
1.812	0.000276553094977899\\
1.813	0.00177957598638164\\
1.814	0.00326302785243783\\
1.815	0.00470963634847319\\
1.816	0.006102556032733\\
1.817	0.0074255509802471\\
1.818	0.00866321327526801\\
1.819	0.0098011492431623\\
1.82	0.0108261073784798\\
1.821	0.0117261380961797\\
1.822	0.0124907681810983\\
1.823	0.0131110940732736\\
1.824	0.0135798915180126\\
1.825	0.013891753014806\\
1.826	0.0140431002039932\\
1.827	0.0140321690296358\\
1.828	0.0138590947428849\\
1.829	0.0135259463063595\\
1.83	0.0130366420197635\\
1.831	0.0123969057581178\\
1.832	0.0116142547383962\\
1.833	0.0106978778273027\\
1.834	0.00965848234442389\\
1.835	0.00850819522180863\\
1.836	0.00726042477679281\\
1.837	0.00592972742585254\\
1.838	0.00453165373168231\\
1.839	0.00308250100567025\\
1.84	0.00159912903092118\\
1.841	9.88608951512279e-05\\
1.842	0.00140074438444206\\
1.843	0.00288220806431774\\
1.844	0.0043283001502811\\
1.845	0.00572216878813198\\
1.846	0.00704755566198165\\
1.847	0.00828904092564376\\
1.848	0.00943222304948278\\
1.849	0.010463810749668\\
1.85	0.0113717712544463\\
1.851	0.01214551838151\\
1.852	0.0127760590335574\\
1.853	0.0132561101962561\\
1.854	0.0135801361037381\\
1.855	0.0137443634903074\\
1.856	0.0137468880333397\\
1.857	0.0135877580591177\\
1.858	0.0132689172399565\\
1.859	0.0127941218142904\\
1.86	0.0121689204709203\\
1.861	0.0114006210106772\\
1.862	0.0104982064173866\\
1.863	0.00947223171679569\\
1.864	0.00833470267870515\\
1.865	0.00709892299833823\\
1.866	0.00577932394722641\\
1.867	0.00439130500592271\\
1.868	0.00295106190140517\\
1.869	0.00147539823525782\\
1.87	1.84793089522591e-05\\
1.871	0.0015131618202729\\
1.872	0.00299122565254745\\
1.873	0.0044354599691714\\
1.874	0.00582905746608723\\
1.875	0.00715577894714256\\
1.876	0.00840018362267708\\
1.877	0.00954779612945682\\
1.878	0.0105852436895731\\
1.879	0.01150047085139\\
1.88	0.0122828905209674\\
1.881	0.0129234241188494\\
1.882	0.0134146077457174\\
1.883	0.0137507658940164\\
1.884	0.0139280736712363\\
1.885	0.013944512875648\\
1.886	0.0137998812535627\\
1.887	0.0134958972642949\\
1.888	0.0130362027275412\\
1.889	0.0124262165043524\\
1.89	0.0116730548304984\\
1.891	0.0107855038359609\\
1.892	0.00977396597972638\\
1.893	0.00865033837881199\\
1.894	0.00742778119073411\\
1.895	0.0061205347664762\\
1.896	0.0047438261063331\\
1.897	0.00331372980500224\\
1.898	0.00184695618153617\\
1.899	0.000360597865648483\\
1.9	0.00112804985037997\\
1.901	0.00260163710208798\\
1.902	0.00404297903880216\\
1.903	0.00543528268908978\\
1.904	0.00676233954210713\\
1.905	0.0080087172230499\\
1.906	0.00915992017503052\\
1.907	0.0102025377911312\\
1.908	0.0111244408291695\\
1.909	0.0119149576149091\\
1.91	0.0125649622643352\\
1.911	0.0130669396458186\\
1.912	0.0134150783215233\\
1.913	0.0136053630597156\\
1.914	0.0136356404652352\\
1.915	0.0135056225869236\\
1.916	0.0132168755311333\\
1.917	0.012772817887502\\
1.918	0.012178654613191\\
1.919	0.0114413382858302\\
1.92	0.0105695290580682\\
1.921	0.00957346010477787\\
1.922	0.00846479824071917\\
1.923	0.00725652192317995\\
1.924	0.0059627534664058\\
1.925	0.00459859080774773\\
1.926	0.00317993442011782\\
1.927	0.00172330462250824\\
1.928	0.000245666634021702\\
1.929	0.00123575282213878\\
1.93	0.00270365614225554\\
1.931	0.00414091721290209\\
1.932	0.00553080852607029\\
1.933	0.00685714249416616\\
1.934	0.00810446904977146\\
1.935	0.00925829000368352\\
1.936	0.0103052118800883\\
1.937	0.0112331105648331\\
1.938	0.0120312530234571\\
1.939	0.0126903876737315\\
1.94	0.0132028855734776\\
1.941	0.0135628396344775\\
1.942	0.0137661125986922\\
1.943	0.0138103764916013\\
1.944	0.0136951590579674\\
1.945	0.0134218599192794\\
1.946	0.0129937445310841\\
1.947	0.0124158937115583\\
1.948	0.0116951140197995\\
1.949	0.0108398627637823\\
1.95	0.00986014397198533\\
1.951	0.00876742329728915\\
1.952	0.00757449896874676\\
1.953	0.00629530126343401\\
1.954	0.00494475102855625\\
1.955	0.00353860341314241\\
1.956	0.00209325396229749\\
1.957	0.00062554944843957\\
1.958	0.000847391509304258\\
1.959	0.00230839020391888\\
1.96	0.00374042196355726\\
1.961	0.00512679621155627\\
1.962	0.00645135383005024\\
1.963	0.00769869620851278\\
1.964	0.00885436095806752\\
1.965	0.0099049428386558\\
1.966	0.0108382477665631\\
1.967	0.0116434584283997\\
1.968	0.0123112559485852\\
1.969	0.0128339338861704\\
1.97	0.0132054773007275\\
1.971	0.0134216131586266\\
1.972	0.0134798588928204\\
1.973	0.0133795850670118\\
1.974	0.0131220499247472\\
1.975	0.0127103540434625\\
1.976	0.0121493677828388\\
1.977	0.0114457010035221\\
1.978	0.0106076197364253\\
1.979	0.00964492205684277\\
1.98	0.00856887075389676\\
1.981	0.00739206350331365\\
1.982	0.00612826193571864\\
1.983	0.00479224188087527\\
1.984	0.00339960497022877\\
1.985	0.00196659534787517\\
1.986	0.000509921491810561\\
1.987	0.000953430070807273\\
1.988	0.00240641776052195\\
1.989	0.00383213377472269\\
1.99	0.00521396440478564\\
1.991	0.00653582149046186\\
1.992	0.00778234448104754\\
1.993	0.00893903867854618\\
1.994	0.00999248509151798\\
1.995	0.010930484716182\\
1.996	0.0117421502841765\\
1.997	0.0124180730907836\\
1.998	0.0129504634329459\\
1.999	0.01333321446027\\
2	0.0135619528697219\\
};
\addlegendentry{L-OpInf $r=2$}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999996	0.00746509363714539\\
0.101	0.027907196426294\\
0.102	0.052157829061547\\
0.103	0.0774447484829094\\
0.104	0.102692414056981\\
0.105	0.111913760924165\\
0.106	0.0989624788598245\\
0.107	0.077913974121806\\
0.109	0.0426003147391528\\
0.11	0.0346280613265753\\
0.111	0.0358607250581771\\
0.112	0.0455271420764099\\
0.113	0.0602890809525573\\
0.114	0.0724799010588093\\
0.115	0.0753370182759719\\
0.116	0.0672016968922648\\
0.117	0.0506514740518072\\
0.118	0.0295842334092441\\
0.119	0.00845317991235555\\
0.12	0.00830983281903258\\
0.121	0.017514563887287\\
0.122	0.0185048115978082\\
0.123	0.013798664583674\\
0.124	0.00797012941673076\\
0.125	0.00542151594686961\\
0.126	0.00879909129369166\\
0.127	0.0186000404152578\\
0.128	0.0332860662054374\\
0.129	0.0497349520300811\\
0.13	0.06412557314074\\
0.131	0.0732350122414485\\
0.132	0.0756006136103111\\
0.133	0.0719619289756473\\
0.134	0.064772630377459\\
0.135	0.0571929609407206\\
0.136	0.0520379225691039\\
0.137	0.0509565077803129\\
0.138	0.053965919408288\\
0.14	0.0649441231611245\\
0.141	0.0676706688647006\\
0.142	0.0658657908075818\\
0.143	0.0591274165573011\\
0.144	0.04849305349892\\
0.145	0.0360245330324306\\
0.146	0.0241117823593075\\
0.148	0.0087326204374671\\
0.149	0.00584455336387242\\
0.15	0.00464851144911573\\
0.151	0.00324787985558767\\
0.152	7.57662974860731e-05\\
0.153	0.00629184939452143\\
0.154	0.0153279904354002\\
0.155	0.0261290388443784\\
0.156	0.0370292676791805\\
0.157	0.0463070099459166\\
0.158	0.0527300492258799\\
0.159	0.0559110660295664\\
0.16	0.0563654718736872\\
0.161	0.0552733577859447\\
0.162	0.0540436468976233\\
0.163	0.0538334609307692\\
0.164	0.0551799171971592\\
0.167	0.0633660032756868\\
0.168	0.0638839033969664\\
0.169	0.0618733036063098\\
0.17	0.0573151441090523\\
0.171	0.0508142367222796\\
0.172	0.0433799613264811\\
0.177	0.0170191274965907\\
0.178	0.0129578195869481\\
0.179	0.00780249399260404\\
0.18	0.00124906724718645\\
0.181	0.00653800358606331\\
0.182	0.0149821420517472\\
0.183	0.0232831293421831\\
0.184	0.030665134576563\\
0.185	0.0366046676820587\\
0.186	0.0409621957793161\\
0.187	0.0439850642681559\\
0.188	0.0461850129116307\\
0.19	0.0502976099254662\\
0.193	0.0579832176941683\\
0.194	0.0596779844586525\\
0.195	0.0601309141069608\\
0.196	0.0590878100922352\\
0.197	0.0565814848585135\\
0.198	0.0529077215711569\\
0.199	0.0485224876900573\\
0.201	0.0393669217810526\\
0.203	0.0309040766898221\\
0.204	0.026614167067293\\
0.205	0.0218915694771279\\
0.206	0.0165015283854132\\
0.207	0.0103751277507091\\
0.208	0.00364192526274276\\
0.209	0.00340110069062463\\
0.21	0.0103740356047829\\
0.211	0.0169179858712422\\
0.212	0.0227877264212927\\
0.213	0.0279007113662697\\
0.214	0.032333207578894\\
0.215	0.0362651416831223\\
0.216	0.039898385072839\\
0.218	0.0467138768385328\\
0.219	0.0498144682669842\\
0.22	0.0524722722950474\\
0.221	0.0544497341897172\\
0.222	0.0555477043894509\\
0.223	0.0556621902657909\\
0.224	0.0548106501780163\\
0.225	0.0531183968552255\\
0.226	0.0507752256186076\\
0.227	0.0479751822342072\\
0.228	0.0448627409343884\\
0.229	0.0414992154350198\\
0.23	0.0378615885206868\\
0.231	0.0338689350763624\\
0.232	0.0294286323308251\\
0.233	0.0244833019265985\\
0.234	0.0190458414982123\\
0.235	0.0132091953586757\\
0.236	0.00713192079190803\\
0.237	0.00100302699298227\\
0.238	0.00499888503301173\\
0.239	0.0107414747834875\\
0.24	0.0161560663547759\\
0.241	0.0212351141912851\\
0.242	0.026009700372939\\
0.243	0.0305182935345508\\
0.244	0.0347753326461036\\
0.245	0.0387522680918143\\
0.246	0.0423740976537185\\
0.247	0.0455338988659802\\
0.248	0.0481172639984387\\
0.249	0.0500304949640549\\
0.25	0.0512211035682333\\
0.251	0.0516868664755816\\
0.252	0.051469246595118\\
0.253	0.0506365727424326\\
0.254	0.0492610502763779\\
0.255	0.0473994556812675\\
0.256	0.0450813475587013\\
0.257	0.0423100254214585\\
0.258	0.0390728399694647\\
0.259	0.0353586923931409\\
0.26	0.0311745011688629\\
0.261	0.0265571787974683\\
0.262	0.0215754839862385\\
0.263	0.016323630518013\\
0.264	0.0109072498918882\\
0.265	0.00542832089358939\\
0.266	2.80155954029854e-05\\
0.267	0.00539899055574539\\
0.268	0.010642985035004\\
0.269	0.0157310156061366\\
0.27	0.0206360902555864\\
0.271	0.0253225363922311\\
0.272	0.0297406710613025\\
0.273	0.033826680249712\\
0.274	0.0375092250472812\\
0.275	0.040718667755909\\
0.276	0.0433974322166878\\
0.277	0.0455066472735294\\
0.278	0.0470289636512719\\
0.279	0.0479654501989974\\
0.28	0.0483295934513344\\
0.281	0.048139110017402\\
0.282	0.0474099045576789\\
0.283	0.0461525262780203\\
0.284	0.0443734693162747\\
0.285	0.0420790144534473\\
0.286	0.03928151941389\\
0.287	0.0360044172992284\\
0.288	0.032285681742438\\
0.289	0.0281772800757372\\
0.29	0.0237421929305449\\
0.291	0.0190486193177748\\
0.292	0.0141647294075409\\
0.293	0.00915416260900022\\
0.294	0.00407457714938057\\
0.295	0.00102200944340977\\
0.296	0.0060862128474078\\
0.297	0.0110682402992039\\
0.298	0.0159148844176904\\
0.299	0.0205689816298505\\
0.3	0.0249703394925254\\
0.301	0.0290590139039669\\
0.302	0.0327788054893893\\
0.303	0.0360811585667168\\
0.304	0.038927097602743\\
0.305	0.0412880038010366\\
0.306	0.0431441975203642\\
0.307	0.0444830589971153\\
0.308	0.0452963432709195\\
0.309	0.0455788324084478\\
0.31	0.0453276594271264\\
0.311	0.0445434466926437\\
0.312	0.0432317556634931\\
0.313	0.0414053081595126\\
0.314	0.0390851766030857\\
0.315	0.03630152277992\\
0.316	0.0330925319586187\\
0.317	0.0295028364333497\\
0.318	0.0255810790538603\\
0.319	0.02137814272664\\
0.32	0.0169454629133465\\
0.321	0.0123347360429671\\
0.322	0.00759790220619602\\
0.323	0.00278807394490273\\
0.324	0.00204000277045831\\
0.325	0.00682952364579337\\
0.326	0.0115224388798154\\
0.327	0.0160604928856018\\
0.328	0.0203871202979203\\
0.329	0.0244490281589056\\
0.33	0.0281978877268074\\
0.331	0.0315909299720047\\
0.332	0.0345912861055177\\
0.333	0.0371674363610517\\
0.334	0.0392928369929352\\
0.335	0.0409452224975702\\
0.336	0.0421067051572176\\
0.337	0.0427639488818216\\
0.338	0.0429090344800345\\
0.339	0.042540122054723\\
0.34	0.0416623569771038\\
0.341	0.0402880129953189\\
0.342	0.038436535904676\\
0.343	0.0361336878974645\\
0.344	0.0334106527211177\\
0.345	0.0303028430289793\\
0.346	0.0268492616323893\\
0.347	0.0230917868104433\\
0.348	0.0190750808802176\\
0.349	0.0148463772011937\\
0.35	0.0104556121609203\\
0.351	0.00595511291325105\\
0.352	0.00139929673996994\\
0.354	0.00765586786741513\\
0.355	0.012044793533191\\
0.356	0.0162704158157545\\
0.357	0.0202831295475739\\
0.358	0.024036716512154\\
0.359	0.0274886963055595\\
0.36	0.030600283143713\\
0.361	0.0333365540064569\\
0.362	0.0356664909309409\\
0.363	0.0375634556709895\\
0.364	0.0390055507902799\\
0.365	0.0399763201840576\\
0.366	0.040465199444979\\
0.367	0.0404679647879442\\
0.368	0.0399867456981555\\
0.369	0.0390300179598887\\
0.37	0.0376120390671207\\
0.371	0.0357523837179859\\
0.372	0.0334753779824848\\
0.373	0.0308097930647867\\
0.374	0.0277884235727656\\
0.375	0.0244479450816882\\
0.376	0.0208286264434131\\
0.377	0.0169742218836254\\
0.378	0.0129315449833469\\
0.379	0.00874995895861068\\
0.38	0.00448053178486706\\
0.381	0.000175307494756916\\
0.382	0.00411365100911123\\
0.383	0.0083349852266867\\
0.384	0.0124387829467887\\
0.385	0.0163770206421673\\
0.386	0.0201039963479971\\
0.387	0.0235765952148151\\
0.388	0.0267546788009977\\
0.389	0.0296013760297281\\
0.39	0.0320836503469249\\
0.391	0.034172767835568\\
0.392	0.0358448312330507\\
0.393	0.0370811317423729\\
0.394	0.0378685279431384\\
0.395	0.0381995506679912\\
0.396	0.0380724514808842\\
0.397	0.0374909786211512\\
0.398	0.0364641996322939\\
0.399	0.0350062454280377\\
0.4	0.033136131724938\\
0.401	0.0308774906499965\\
0.402	0.0282584271484467\\
0.403	0.0253112400618428\\
0.404	0.0220721751441865\\
0.405	0.0185810336042582\\
0.406	0.0148806987918222\\
0.407	0.0110164672567239\\
0.408	0.00703546789983939\\
0.409	0.00298595895352957\\
0.41	0.00108332021559049\\
0.411	0.00512376236566266\\
0.412	0.00908740976614993\\
0.413	0.0129274937954798\\
0.414	0.0165988350387898\\
0.415	0.0200583265821901\\
0.416	0.023265408415362\\
0.417	0.0261825740190516\\
0.418	0.0287758294356309\\
0.419	0.0310151991735765\\
0.42	0.0328751037041867\\
0.421	0.034334699352296\\
0.422	0.0353781228380081\\
0.423	0.0359946510213714\\
0.424	0.0361787293909781\\
0.425	0.0359299508243552\\
0.426	0.0352529826967327\\
0.427	0.0341575004141908\\
0.428	0.0326580388712826\\
0.429	0.0307738702793339\\
0.43	0.0285288146953157\\
0.431	0.0259509731996841\\
0.432	0.0230724128455174\\
0.433	0.0199288025116731\\
0.434	0.0165588943647762\\
0.435	0.0130039727354961\\
0.436	0.00930734966716959\\
0.437	0.0055138171409362\\
0.438	0.00166907426856222\\
0.439	0.00218079235115148\\
0.44	0.00598984801168054\\
0.441	0.00971281623532125\\
0.442	0.0133055174393097\\
0.443	0.0167254070834451\\
0.444	0.0199321056952433\\
0.445	0.0228878939042211\\
0.446	0.0255582149239328\\
0.447	0.0279121199832393\\
0.448	0.0299226106162456\\
0.449	0.0315669518447423\\
0.45	0.0328269017081148\\
0.451	0.0336888685088288\\
0.452	0.0341440238432356\\
0.453	0.0341884404117191\\
0.454	0.0338230779164387\\
0.455	0.0330537487903561\\
0.456	0.0318910405395599\\
0.457	0.0303502215871337\\
0.458	0.0284510797176481\\
0.459	0.0262176821630439\\
0.46	0.023678011618834\\
0.461	0.0208636446191561\\
0.462	0.0178093411687778\\
0.463	0.0145526078629871\\
0.464	0.0111331957535992\\
0.465	0.00759263200140562\\
0.466	0.00397369116637245\\
0.467	0.000319912342984044\\
0.468	0.00332488832525402\\
0.469	0.00691706794689583\\
0.47	0.0104137407047999\\
0.471	0.0137733166051541\\
0.472	0.0169560396940861\\
0.473	0.0199243776296237\\
0.474	0.0226434647815454\\
0.475	0.0250815535313209\\
0.476	0.0272104827065337\\
0.477	0.0290059314100067\\
0.478	0.0304476282190045\\
0.479	0.0315195288535995\\
0.48	0.0322100989559829\\
0.481	0.0325124235026145\\
0.482	0.0324242316955723\\
0.483	0.0319478571077947\\
0.484	0.0310903124519521\\
0.485	0.0298631875706726\\
0.486	0.0282825185574885\\
0.487	0.0263685111441855\\
0.488	0.0241452918705154\\
0.489	0.0216406130910431\\
0.49	0.0188855342960928\\
0.491	0.0159139603778127\\
0.492	0.0127622652510269\\
0.493	0.00946880056434292\\
0.494	0.0060735035038358\\
0.495	0.00261740873234636\\
0.496	0.000857806876750539\\
0.497	0.0043104007301644\\
0.498	0.00769903459745548\\
0.499	0.0109832827346477\\
0.5	0.0141240731756447\\
0.501	0.0170842224432464\\
0.502	0.0198288459902383\\
0.503	0.0223258074911249\\
0.504	0.0245459977373089\\
0.505	0.0264637022295243\\
0.506	0.0280569085260652\\
0.507	0.0293076346519886\\
0.508	0.0302020524713251\\
0.509	0.0307306388541831\\
0.51	0.0308882393404907\\
0.511	0.0306742194117529\\
0.512	0.030092425120515\\
0.513	0.0291511082274246\\
0.514	0.0278627158750966\\
0.515	0.0262438289737739\\
0.516	0.0243149595173521\\
0.517	0.0221003230898667\\
0.518	0.0196274473618413\\
0.519	0.016926863515562\\
0.52	0.0140316953790687\\
0.521	0.0109773599397871\\
0.522	0.00780106577100194\\
0.523	0.00454134656342105\\
0.524	0.00123756763271421\\
0.525	0.00207045801434297\\
0.526	0.00534302579176873\\
0.527	0.00854095822065369\\
0.528	0.0116261019299344\\
0.529	0.0145617511195957\\
0.53	0.0173131721900872\\
0.531	0.0198479449818422\\
0.532	0.0221363617152671\\
0.533	0.0241517171964284\\
0.534	0.0258706902047501\\
0.535	0.0272735727621249\\
0.536	0.0283445574671005\\
0.537	0.0290718338958396\\
0.538	0.0294477766632321\\
0.539	0.0294689974006094\\
0.54	0.0291363896934809\\
0.541	0.028455039491818\\
0.542	0.0274342517140704\\
0.543	0.0260873487899674\\
0.544	0.0244315469939444\\
0.545	0.0224876835637241\\
0.546	0.0202800064309526\\
0.547	0.0178358533207588\\
0.548	0.0151853814244427\\
0.549	0.0123610604311678\\
0.55	0.00939732369501442\\
0.551	0.00633017708480688\\
0.552	0.00319685436116432\\
0.553	3.52420884405791e-05\\
0.554	0.00311656495225604\\
0.555	0.00622077887142332\\
0.556	0.00924028534970503\\
0.557	0.0121390966753112\\
0.558	0.0148827208330191\\
0.559	0.0174386695451386\\
0.56	0.0197767740003316\\
0.561	0.0218695937873617\\
0.562	0.02369269659535\\
0.563	0.0252250043195095\\
0.564	0.0264489818102679\\
0.565	0.0273508932252393\\
0.566	0.0279208571188969\\
0.567	0.0281530304401521\\
0.568000000000001	0.0280456257343731\\
0.569	0.0276009778892127\\
0.57	0.0268254433208403\\
0.571	0.0257293525985931\\
0.572	0.0243267894640252\\
0.573	0.0226354853359399\\
0.574	0.0206765959063743\\
0.575	0.0184745192042115\\
0.576000000000001	0.0160564506766768\\
0.577	0.0134520977169529\\
0.578	0.0106932844772722\\
0.579	0.0078136575004762\\
0.58	0.00484822758714832\\
0.581	0.00183292525598606\\
0.582	0.00119591087867678\\
0.583	0.00420183249563467\\
0.584	0.00714880229977093\\
0.585	0.0100015456685062\\
0.586	0.012726017619188\\
0.587	0.0152898104379443\\
0.588	0.0176625854310176\\
0.589	0.0198163293836163\\
0.59	0.0217257851430031\\
0.591	0.0233686775989591\\
0.592	0.0247260244012268\\
0.593	0.0257822929175184\\
0.594	0.0265256361539663\\
0.595	0.0269479800651252\\
0.596	0.0270451816559309\\
0.597	0.0268169768496591\\
0.598	0.0262670103067959\\
0.599	0.0254027440026808\\
0.6	0.0242354742693455\\
0.601	0.0227800964503396\\
0.602	0.021054944924806\\
0.603	0.0190814927553795\\
0.604	0.0168841708693773\\
0.605	0.0144900076341027\\
0.606	0.0119283266338914\\
0.607	0.00923035241040561\\
0.608	0.00642893955778064\\
0.609	0.00355807222650698\\
0.61	0.000652508919483467\\
0.611	0.00225270339863694\\
0.612	0.0051225962568838\\
0.613	0.00792275534568613\\
0.614	0.0106196526003261\\
0.615	0.0131811256930542\\
0.616	0.0155767167742161\\
0.617	0.0177780937400997\\
0.618	0.0197592980389497\\
0.619	0.0214971107942434\\
0.62	0.0229712527257991\\
0.621	0.0241646791777536\\
0.622	0.0250637332820796\\
0.623	0.0256583764558704\\
0.624	0.0259422148152456\\
0.625	0.0259126369070455\\
0.626	0.0255707934525285\\
0.627	0.0249216483603106\\
0.628	0.0239738000379892\\
0.629	0.0227394372663643\\
0.63	0.0212341554759773\\
0.631	0.0194768109352222\\
0.632	0.0174891805743097\\
0.633	0.0152957546994949\\
0.634	0.01292340587791\\
0.635	0.0104011409808697\\
0.636	0.00775966583351229\\
0.637	0.00503107676231423\\
0.638	0.00224842493277433\\
0.639	0.000554622130217314\\
0.64	0.00334429285773346\\
0.641	0.00608704596622156\\
0.642	0.0087500023551112\\
0.643	0.0113012780704231\\
0.644	0.0137104784270423\\
0.645	0.0159489796085869\\
0.646	0.0179902825878859\\
0.647	0.0198102749263051\\
0.648	0.0213876107990893\\
0.649	0.0227038758551191\\
0.65	0.0237438675134536\\
0.651	0.0244957126170286\\
0.652	0.0249510458869842\\
0.653	0.0251050638266539\\
0.654	0.0249566759063714\\
0.655	0.0245083928175506\\
0.656	0.0237663423304386\\
0.657	0.0227401566391042\\
0.658	0.0214428973248378\\
0.659	0.0198907915312888\\
0.66	0.0181031163074874\\
0.661	0.0161019039554069\\
0.662	0.0139117367592411\\
0.663	0.0115593915211367\\
0.664	0.00907355051137\\
0.665	0.00648439646197009\\
0.666	0.00382335501701164\\
0.667	0.00112264379186674\\
0.668	0.00158507891811789\\
0.669	0.00426719266000501\\
0.67	0.00689145762637125\\
0.671	0.00942646073482065\\
0.672	0.011841888804665\\
0.673	0.0141089781971946\\
0.674	0.0162007996724677\\
0.675	0.0180926040053931\\
0.676	0.0197620516222791\\
0.677	0.0211895421419219\\
0.678	0.0223583768557243\\
0.679	0.0232550469521885\\
0.68	0.0238693268278501\\
0.681	0.0241944446501346\\
0.682	0.024227094320989\\
0.683	0.0239675502744982\\
0.684	0.0234195944274269\\
0.685	0.0225905021718453\\
0.686	0.0214908637129787\\
0.687	0.0201345209651027\\
0.688	0.0185383168119399\\
0.689	0.0167219453059284\\
0.69	0.0147076834610259\\
0.691	0.0125201944702523\\
0.692	0.010186150448856\\
0.693000000000001	0.00773397117849912\\
0.694	0.00519341047379671\\
0.695	0.00259527213187678\\
0.696	2.90414936657962e-05\\
0.697	0.00264785323452893\\
0.698	0.00522965538640961\\
0.699	0.00774344740048112\\
0.7	0.0101591692368709\\
0.701000000000001	0.0124479680086537\\
0.702	0.0145825884421561\\
0.703	0.0165376394006968\\
0.704	0.0182899687748826\\
0.705	0.0198188779830813\\
0.706	0.0211064268616048\\
0.707	0.0221375655137604\\
0.708	0.0229003897530831\\
0.709	0.023386227043259\\
0.71	0.0235897842035882\\
0.711	0.0235091579648623\\
0.712	0.0231459397043057\\
0.713	0.0225050701890897\\
0.714	0.0215947882375972\\
0.715	0.0204265196412826\\
0.716	0.0190148574269279\\
0.717	0.0173772926234363\\
0.718	0.0155339844742102\\
0.719	0.0135074306909328\\
0.72	0.0113223418718264\\
0.721	0.00900531509984934\\
0.722	0.00658452609742371\\
0.723	0.00408928747674513\\
0.724	0.00154975699521234\\
0.725	0.00100344105179925\\
0.726	0.00353951735958882\\
0.727	0.00602801084117361\\
0.728	0.00843906982624388\\
0.729	0.0107438267588087\\
0.73	0.0129147126036524\\
0.731	0.0149258717774175\\
0.732	0.0167534134152096\\
0.733	0.0183757267800762\\
0.734	0.0197736438079506\\
0.735	0.0209307592550911\\
0.736	0.021833568272296\\
0.737	0.0224716690447717\\
0.738	0.0228378230756892\\
0.739	0.0229281266250437\\
0.74	0.0227419918428339\\
0.741	0.0222821645679478\\
0.742	0.021554621657215\\
0.743	0.0205685824429747\\
0.744	0.0193363622875154\\
0.745	0.0178732614304052\\
0.746	0.016197258076098\\
0.747	0.0143288518325421\\
0.748	0.0122908077502493\\
0.749	0.0101079765988893\\
0.75	0.00780686960126254\\
0.751	0.00541535444262865\\
0.752	0.00296230622254592\\
0.753	0.00047735533769723\\
0.754	0.00200954492682801\\
0.755	0.00446845772905426\\
0.756	0.00686989158318376\\
0.757	0.00918507177663299\\
0.758	0.0113863184723853\\
0.759	0.0134473250025469\\
0.76	0.0153435457974548\\
0.761	0.0170524256395829\\
0.762	0.0185537350818603\\
0.763	0.019829750231902\\
0.764	0.0208655027065361\\
0.765	0.0216488904411581\\
0.766	0.0221708965414312\\
0.767	0.0224256385330935\\
0.768	0.0224105080739614\\
0.769	0.0221261471642679\\
0.77	0.0215764287000842\\
0.771	0.020768326783685\\
0.772	0.0197119648809645\\
0.773	0.0184204341003818\\
0.774	0.0169096299095376\\
0.775	0.015198011781734\\
0.776	0.0133064527117734\\
0.777	0.0112579277972323\\
0.778	0.00907731739591503\\
0.779	0.00679104086097453\\
0.78	0.0044267698377308\\
0.781	0.0020130246278773\\
0.782	0.000421081892095405\\
0.783	0.00284625806800803\\
0.784	0.0052333616296874\\
0.785	0.00755377879058719\\
0.786	0.00977970690491554\\
0.787	0.0118845728740846\\
0.788	0.0138432835054713\\
0.789	0.0156325340652135\\
0.79	0.0172310307428354\\
0.791	0.0186198305588429\\
0.792	0.019782521424114\\
0.793	0.0207054934387225\\
0.794	0.0213779996868879\\
0.795	0.0217922982558411\\
0.796	0.0219437218276148\\
0.797	0.0218308328701229\\
0.798	0.0214553841387698\\
0.799	0.0208222948867891\\
0.8	0.0199395105159346\\
0.801	0.018817992897203\\
0.802	0.0174715182110448\\
0.803	0.0159165596913635\\
0.804	0.0141720529774097\\
0.805	0.0122592111432826\\
0.806	0.0102012169395352\\
0.807	0.00802299537642065\\
0.808	0.00575086043288451\\
0.809	0.00341227023079732\\
0.81	0.00103540368349188\\
0.811	0.00135115074993107\\
0.812	0.00371875040332779\\
0.813	0.00603896894925242\\
0.814	0.00828401386258453\\
0.815	0.0104270117784878\\
0.816	0.012442379201316\\
0.817	0.0143060717348144\\
0.818000000000001	0.0159959293806631\\
0.819	0.0174918683123596\\
0.82	0.0187761712877113\\
0.821	0.0198336779098795\\
0.822	0.020652004434932\\
0.823	0.02122161497011\\
0.824	0.0215359953491874\\
0.825	0.0215916682026841\\
0.826000000000001	0.0213882820604581\\
0.827	0.0209285745918335\\
0.828	0.0202184035693366\\
0.829	0.0192666033969763\\
0.83	0.0180849029164068\\
0.831	0.0166877309015503\\
0.832	0.0150921073394516\\
0.833	0.013317410560088\\
0.834	0.011385180785241\\
0.835	0.00931877091210504\\
0.836	0.00714314158429286\\
0.837	0.00488451467825247\\
0.838	0.00257009140541923\\
0.839	0.000227700037654331\\
0.84	0.00211448942850009\\
0.841	0.00442838483576957\\
0.842	0.00668624733686808\\
0.843	0.00886105413665494\\
0.844	0.0109267950418349\\
0.845	0.0128588461176107\\
0.846	0.0146341909871034\\
0.847	0.0162317441720493\\
0.848	0.0176325337148743\\
0.849	0.0188199725573612\\
0.85	0.0197800313286145\\
0.851	0.0205014681565766\\
0.852	0.0209758751481618\\
0.853	0.0211978072446541\\
0.854	0.0211648453629961\\
0.855	0.0208776883222029\\
0.856	0.0203400603889972\\
0.857	0.0195587010952968\\
0.858	0.0185432152664309\\
0.859	0.0173060201382005\\
0.86	0.015862186563738\\
0.861	0.0142292675912724\\
0.862	0.0124270181226018\\
0.863	0.0104772384566967\\
0.864	0.00840343086246642\\
0.865	0.00623056938042661\\
0.866	0.00398478612087654\\
0.867	0.00169308921649247\\
0.868	0.000617016233381053\\
0.869	0.00291779118863726\\
0.87	0.00518164757517768\\
0.871	0.00738145264860164\\
0.872	0.00949093630116664\\
0.873	0.0114849525344439\\
0.874	0.0133397612496029\\
0.875	0.0150332455986353\\
0.876	0.0165452636131843\\
0.877	0.01785787216829\\
0.878	0.0189555640618159\\
0.879	0.0198253646954333\\
0.88	0.0204570533513878\\
0.881	0.0208432839590304\\
0.882	0.0209797108650882\\
0.883	0.0208649368967951\\
0.884	0.0205005666208097\\
0.885	0.019891165857801\\
0.886	0.0190442903877863\\
0.887	0.0179703218472343\\
0.888	0.0166823251576798\\
0.889	0.0151958689462691\\
0.89	0.0135289407403883\\
0.891	0.0117016893410096\\
0.892	0.00973619627589947\\
0.893	0.00765613233085123\\
0.894	0.00548649912513397\\
0.895	0.003253306430599\\
0.896	0.000983343656493079\\
0.897	0.00129619468433387\\
0.898	0.00355801975246613\\
0.899	0.00577511203617663\\
0.9	0.00792096863896456\\
0.901	0.00996995102092562\\
0.902	0.0118975438984717\\
0.903	0.0136807490975354\\
0.904	0.0152983436169341\\
0.905	0.0167311409975555\\
0.906	0.0179621384437802\\
0.907	0.0189767831956281\\
0.908	0.0197631547084864\\
0.909	0.0203120855350346\\
0.91	0.0206171873123486\\
0.911	0.0206750122047227\\
0.912	0.0204850443472833\\
0.913	0.0200497558887445\\
0.914	0.0193745263699635\\
0.915	0.0184676204757819\\
0.916	0.0173400605999056\\
0.917	0.0160055449554968\\
0.918	0.0144802137734629\\
0.919	0.012782472841118\\
0.92	0.0109327736033115\\
0.921	0.00895339613129185\\
0.922	0.00686810253760853\\
0.923	0.00470191840246531\\
0.924	0.00248076835087559\\
0.925	0.000231229981433971\\
0.926	0.00201977622500682\\
0.927	0.00424531331674425\\
0.928	0.00641880242719962\\
0.929	0.00851426802223065\\
0.93	0.0105067074765233\\
0.931	0.0123723486435868\\
0.932	0.0140889877425459\\
0.933	0.0156362200819019\\
0.934	0.0169957062915921\\
0.935	0.0181513307713053\\
0.936	0.0190894385456446\\
0.937	0.0197989870168692\\
0.938	0.0202716967427394\\
0.939	0.0205020574729669\\
0.94	0.020487458031093\\
0.941	0.0202282329752469\\
0.942	0.0197277081723815\\
0.943000000000001	0.0189920548197423\\
0.944	0.0180302131660956\\
0.945	0.0168538119406765\\
0.946	0.0154770962631559\\
0.947	0.0139166659049457\\
0.948	0.0121913052624506\\
0.949	0.0103217108941278\\
0.95	0.00833030545696959\\
0.951000000000001	0.00624098067067795\\
0.952	0.00407879127186974\\
0.953	0.00186955803354432\\
0.954	0.000360333526290557\\
0.955	0.00258425656834265\\
0.956	0.00477563246463637\\
0.957	0.00690829076921163\\
0.958	0.00895677018019301\\
0.959000000000001	0.0108966668489651\\
0.96	0.0127048767636117\\
0.961	0.0143599047371743\\
0.962	0.0158420712138574\\
0.963	0.0171338101168863\\
0.964	0.0182198402883609\\
0.965	0.0190873526354114\\
0.966	0.0197261218223435\\
0.967	0.0201286759320746\\
0.968	0.0202903471104972\\
0.969	0.0202093671856034\\
0.97	0.0198868507713285\\
0.971	0.0193268145254476\\
0.972	0.0185360832576066\\
0.973	0.0175242469224723\\
0.974	0.0163035248350229\\
0.975	0.0148886287575337\\
0.976	0.0132965407996528\\
0.977	0.0115463984385524\\
0.978	0.00965918868258269\\
0.979	0.00765751058713625\\
0.98	0.00556530354713184\\
0.981	0.00340758670651619\\
0.982	0.00121012067382797\\
0.983	0.00100085424095305\\
0.984	0.00319897072454146\\
0.985	0.00535800114036302\\
0.986	0.00745221449860179\\
0.987	0.00945666441234671\\
0.988	0.0113475128500954\\
0.989	0.013102256819902\\
0.99	0.0147000367336683\\
0.991	0.0161218747465472\\
0.992	0.0173509554601124\\
0.993	0.0183727582729545\\
0.994	0.0191752283894649\\
0.995	0.0197489183350325\\
0.996	0.0200871322546661\\
0.997	0.0201859364819037\\
0.998	0.0200442895546183\\
0.999	0.0196640329021814\\
1	0.0190498522268471\\
1.001	0.0182091789282329\\
1.002	0.0171521622749857\\
1.003	0.0158915132786941\\
1.004	0.0144423974551109\\
1.005	0.0128222143214329\\
1.006	0.0110503919577211\\
1.007	0.00914810353963661\\
1.008	0.00713804533330036\\
1.009	0.00504419867288266\\
1.01	0.00289159607816877\\
1.011	0.000705903393143544\\
1.012	0.00148683441033234\\
1.013	0.00366049207080679\\
1.014	0.00578915586592066\\
1.015	0.00784746781617972\\
1.016	0.00981091995277706\\
1.017	0.0116562003529615\\
1.018	0.0133613896421579\\
1.019	0.0149062517000755\\
1.02	0.0162724837301288\\
1.021	0.0174439548076557\\
1.022	0.0184068108639866\\
1.023	0.0191496610667376\\
1.024	0.0196637392307403\\
1.025	0.0199430776963515\\
1.026	0.019984494517997\\
1.027	0.0197876173480729\\
1.028	0.0193548791752193\\
1.029	0.0186915583029775\\
1.03	0.0178056833882207\\
1.031	0.0167079398078928\\
1.032	0.015411486850074\\
1.033	0.0139318470308121\\
1.034	0.0122867166516827\\
1.035	0.0104957967282766\\
1.036	0.00858049248682741\\
1.037	0.00656365852049871\\
1.038	0.00446930494349615\\
1.039	0.00232238127820435\\
1.04	0.000148463637739589\\
1.041	0.0020265423332622\\
1.042	0.00417675726851\\
1.043	0.00627659909377455\\
1.044	0.00830111091291394\\
1.045	0.0102262321071318\\
1.046	0.0120291220825616\\
1.047	0.0136883883662499\\
1.048	0.0151843629837896\\
1.049	0.016499326202128\\
1.05	0.0176177438045817\\
1.051	0.0185263875769113\\
1.052	0.0192145472075256\\
1.053	0.0196741273426911\\
1.054	0.0198997660744348\\
1.055	0.0198889142031283\\
1.056	0.0196418525209576\\
1.057	0.0191616064855636\\
1.058	0.0184539785276388\\
1.059	0.0175274760971886\\
1.06	0.0163932630599046\\
1.061	0.0150649383568714\\
1.062	0.0135583521300442\\
1.063	0.0118914661754101\\
1.064	0.0100841991656072\\
1.065	0.00815811073371781\\
1.066	0.00613615687957725\\
1.067	0.00404239500904393\\
1.068	0.00190175678145092\\
1.069	0.000260270721981944\\
1.07	0.002417976201851\\
1.071	0.00454575372657006\\
1.072	0.00661832185965203\\
1.073	0.00861106065442758\\
1.074	0.0105003113471071\\
1.075	0.0122636977232971\\
1.076	0.0138803353342769\\
1.077	0.0153310821884007\\
1.078	0.0165987354722132\\
1.079	0.0176683013611951\\
1.08	0.0185271717824813\\
1.081	0.0191652849007402\\
1.082	0.0195751743541997\\
1.083	0.0197520575882527\\
1.084	0.0196939069383854\\
1.085	0.0194015207814007\\
1.086	0.0188784776389178\\
1.087	0.018131110060124\\
1.088	0.0171683610654281\\
1.089	0.016001745860952\\
1.09	0.0146452177600492\\
1.091	0.0131149870192215\\
1.092	0.0114293061058736\\
1.093	0.00960828319715041\\
1.094	0.00767359079262483\\
1.095	0.00564824919419282\\
1.096	0.0035563470559818\\
1.097	0.00142276333800761\\
1.098	0.000727180686412379\\
1.099	0.00286797161640426\\
1.1	0.00497420211064218\\
1.101	0.0070208534304568\\
1.102	0.00898365154264972\\
1.103	0.010839348313345\\
1.104	0.0125659994958601\\
1.105	0.0141431440713299\\
1.106	0.0155520871854417\\
1.107	0.0167761662865057\\
1.108	0.0178009712796641\\
1.109	0.018614446377824\\
1.11	0.0192070322681396\\
1.111	0.0195717542171757\\
1.112	0.0197043794024033\\
1.113	0.0196034567643284\\
1.114	0.0192703095431723\\
1.115	0.0187089640591207\\
1.116	0.0179261450319057\\
1.117	0.0169312010373031\\
1.118	0.0157360484281985\\
1.119	0.0143549666682267\\
1.12	0.0128044138134636\\
1.121	0.011102857131276\\
1.122	0.0092705779392535\\
1.123	0.00732935244986804\\
1.124	0.00530224646735216\\
1.125	0.00321333307241647\\
1.126	0.00108741238928322\\
1.127	0.00105030178999358\\
1.128	0.00317444147525913\\
1.129	0.00525982781850223\\
1.13	0.0072817586927093\\
1.131	0.00921628862131627\\
1.132	0.0110404813832121\\
1.133	0.0127327411076864\\
1.134	0.014273065084545\\
1.135	0.0156432810934913\\
1.136	0.0168272115568043\\
1.137	0.0178109078377019\\
1.138	0.0185828071147044\\
1.139	0.0191338675776615\\
1.14	0.0194576216920844\\
1.141	0.0195502902885276\\
1.142	0.019410845597924\\
1.143	0.0190410675851944\\
1.144	0.0184454622315143\\
1.145	0.0176311873174735\\
1.146	0.0166079494900479\\
1.147	0.0153879587141793\\
1.148	0.0139857617855282\\
1.149	0.0124180517722562\\
1.15	0.0107034574518196\\
1.151	0.00886235401551377\\
1.152	0.00691658800088281\\
1.153	0.00488926781091065\\
1.154	0.00280446706306912\\
1.155	0.000686925629220236\\
1.156	0.00143826408234756\\
1.157	0.00354591706092609\\
1.158	0.00561108144277629\\
1.159	0.00760929905293331\\
1.16	0.00951692433613093\\
1.161	0.0113114159200833\\
1.162	0.0129716062464732\\
1.163	0.0144778789850018\\
1.164	0.0158124383959335\\
1.165	0.0169595301256248\\
1.166	0.01790564153149\\
1.167	0.0186396381194794\\
1.168	0.019152917457028\\
1.169	0.0194394821232576\\
1.17	0.0194960419954561\\
1.171	0.0193220306121074\\
1.172	0.0189196116941556\\
1.173	0.0182936240209215\\
1.174	0.0174515859840944\\
1.175	0.0164035771002144\\
1.176	0.0151620791558495\\
1.177	0.0137418428595835\\
1.178	0.0121597713043651\\
1.179	0.0104346492417723\\
1.18	0.00858693700639447\\
1.181	0.00663854314223861\\
1.182	0.00461258310754964\\
1.183	0.00253307503816959\\
1.184	0.000424666818773835\\
1.185	0.00168767343936329\\
1.186	0.0037789311304541\\
1.187	0.00582438904840794\\
1.188	0.00779987830277518\\
1.189	0.00968204605351283\\
1.19	0.0114486462981826\\
1.191	0.0130788361666486\\
1.192	0.0145533628184327\\
1.193	0.0158548414712618\\
1.194	0.0169679531624933\\
1.195	0.0178796050018136\\
1.196	0.0185790721511569\\
1.197	0.0190581799490433\\
1.198	0.0193113700806699\\
1.199	0.019335742975716\\
1.2	0.0191310825988797\\
1.201	0.0186998860972225\\
1.202	0.0180473124488562\\
1.203	0.0171811713079072\\
1.204	0.0161118135805868\\
1.205	0.0148520102543104\\
1.206	0.0134167484751604\\
1.207	0.0118230791858435\\
1.208	0.0100899261942376\\
1.209	0.00823785405718557\\
1.21	0.00628877685266681\\
1.211	0.00426575306448166\\
1.212	0.00219272211924801\\
1.213	9.42095672065482e-05\\
1.214	0.00200498876298168\\
1.215	0.00408003704459037\\
1.216	0.00610636512535673\\
1.217	0.00805999498256516\\
1.218	0.00991785682338102\\
1.219	0.0116580220218839\\
1.22	0.0132599833836912\\
1.221	0.0147048744271307\\
1.222	0.0159757117216149\\
1.223	0.0170575772924839\\
1.224	0.0179377770382097\\
1.225	0.0186059691482621\\
1.226	0.0190543451717262\\
1.227	0.0192776774456144\\
1.228	0.0192733876026761\\
1.229	0.0190415930308619\\
1.23	0.0185851143807573\\
1.231	0.0179094197859111\\
1.232	0.0170225894190808\\
1.233	0.0159352200167375\\
1.234	0.0146602958171815\\
1.235	0.0132129647505287\\
1.236	0.011610390891479\\
1.237	0.00987157559710905\\
1.238	0.00801714864832442\\
1.239	0.00606905368894008\\
1.24	0.00405030368068673\\
1.241	0.00198473619462796\\
1.242	0.000103243863162905\\
1.243	0.00218894296305158\\
1.244	0.0042476681220568\\
1.245	0.00625510986094155\\
1.246	0.00818759311514704\\
1.247	0.0100222966445243\\
1.248	0.011737521133931\\
1.249	0.0133130552507292\\
1.25	0.0147304044254747\\
1.251	0.0159729578477577\\
1.252	0.0170261336026457\\
1.253	0.0178775724983865\\
1.254	0.018517294923236\\
1.255	0.0189378456094639\\
1.256	0.0191343423993647\\
1.257	0.0191045240038363\\
1.258	0.0188487800488924\\
1.259	0.0183702223340013\\
1.26	0.0176746334162366\\
1.261	0.0167703469634005\\
1.262	0.015668129052069\\
1.263	0.0143810963728504\\
1.264	0.012924517018559\\
1.265	0.0113156622376193\\
1.266	0.00957360771622998\\
1.267	0.00771897098796973\\
1.268	0.00577363675207826\\
1.269	0.00376057392700741\\
1.27	0.00170357354896585\\
1.271	0.000373041555590605\\
1.272	0.00244473429166572\\
1.273	0.00448704277956693\\
1.274	0.00647586965762982\\
1.275	0.00838774257572172\\
1.276	0.0102001444006138\\
1.277	0.0118917464332601\\
1.278	0.0134426463742148\\
1.279	0.0148346025978259\\
1.28	0.0160512621371108\\
1.281	0.0170783313869699\\
1.282	0.0179037813144491\\
1.283	0.0185179601996828\\
1.284	0.0189137050573718\\
1.285	0.0190864352996106\\
1.286	0.0190342181871326\\
1.287	0.0187577715127197\\
1.288	0.018260463565663\\
1.289	0.0175482580678373\\
1.29	0.0166296607079991\\
1.291	0.0155155870751995\\
1.292	0.0142192640667109\\
1.293	0.0127560598245392\\
1.294	0.0111433081323694\\
1.295	0.0094000992329847\\
1.296	0.00754704831749594\\
1.297	0.00560603294422364\\
1.298	0.00359998351571421\\
1.299	0.00155259889836126\\
1.3	0.00051194610547108\\
1.301	0.00256928170824973\\
1.302	0.00459510673146886\\
1.303	0.00656553886251876\\
1.304	0.00845738956813205\\
1.305	0.0102484119710965\\
1.306	0.0119175339291076\\
1.307	0.0134451333429058\\
1.308	0.0148132669774815\\
1.309	0.0160058908877229\\
1.31	0.0170090228021813\\
1.311	0.0178108999707402\\
1.312	0.0184021178483517\\
1.313	0.018775806689272\\
1.314	0.0189276777299235\\
1.315	0.018856037109608\\
1.316	0.0185618167685114\\
1.317	0.0180486019076554\\
1.318	0.0173225608980003\\
1.319	0.0163923706776279\\
1.32	0.015269087981265\\
1.321	0.0139660287966019\\
1.322	0.0124986119473619\\
1.323	0.0108841946065724\\
1.324	0.00914185960795253\\
1.325	0.007292211849499\\
1.326	0.00535711039738953\\
1.327	0.00335940716632415\\
1.328	0.00132268397050154\\
1.329	0.000729017872142431\\
1.33	0.00277152806467789\\
1.331	0.00478077869725407\\
1.332	0.00673309304762386\\
1.333	0.00860550023751768\\
1.334	0.0103759876449825\\
1.335	0.0120237243940586\\
1.336	0.0135293561809776\\
1.337	0.0148752196886671\\
1.338	0.0160455461643467\\
1.339	0.0170266372139373\\
1.34	0.0178070249082042\\
1.341	0.018377594619249\\
1.342	0.0187317270329631\\
1.343	0.0188653527732713\\
1.344	0.0187769788900052\\
1.345	0.0184677184211802\\
1.346	0.0179413344301065\\
1.347	0.017204147221489\\
1.348	0.0162649549925902\\
1.349	0.015134929870637\\
1.35	0.0138274740124483\\
1.351	0.0123580617591485\\
1.352	0.0107440916479779\\
1.353	0.00900466072709867\\
1.354	0.00716031321000264\\
1.355	0.00523276845265166\\
1.356	0.00324473265119312\\
1.357	0.00121966359492367\\
1.358	0.000818520167570937\\
1.359	0.00284579054853976\\
1.36	0.00483830561460729\\
1.361	0.0067726322186624\\
1.362	0.00862597317456344\\
1.363	0.0103765182357264\\
1.364	0.0120037236808016\\
1.365	0.0134885285140603\\
1.366	0.0148135425740712\\
1.367	0.0159632563995249\\
1.368	0.0169242077513451\\
1.369	0.0176851631795267\\
1.37	0.0182372629118165\\
1.371	0.0185741170623237\\
1.372	0.0186918415059258\\
1.373	0.0185891509000764\\
1.374	0.0182673664477829\\
1.375	0.0177303881451545\\
1.376	0.0169846537980687\\
1.377	0.016039062616961\\
1.378	0.0149048520499343\\
1.379	0.0135954776990316\\
1.38	0.0121264213152723\\
1.381	0.0105150441040627\\
1.382	0.00878040576975288\\
1.383	0.00694298970308714\\
1.384	0.00502442049733325\\
1.385	0.00304729757686662\\
1.386	0.00103494233924193\\
1.387	0.000988918067740263\\
1.388	0.00300044721385783\\
1.389	0.00497597910761847\\
1.39	0.00689229919971339\\
1.391	0.00872685871384538\\
1.392	0.0104580974225062\\
1.393	0.0120657253108194\\
1.394	0.0135309148273706\\
1.395	0.0148364992329842\\
1.396	0.0159672264153092\\
1.397	0.016909895892848\\
1.398	0.0176534896228747\\
1.399	0.0181893358229233\\
1.4	0.0185112142336412\\
1.401	0.01861541476491\\
1.402	0.0185008113991372\\
1.403	0.0181688563533108\\
1.404	0.0176235939601673\\
1.405	0.0168716033481805\\
1.406	0.015921897617039\\
1.407	0.0147857666059419\\
1.408	0.0134766292591071\\
1.409	0.0120099391553256\\
1.41	0.0104030464836535\\
1.411	0.0086749361461529\\
1.412	0.00684598747197317\\
1.413	0.00493772126266301\\
1.414	0.0029725956127144\\
1.415	0.000973768166293483\\
1.416	0.00103519382765987\\
1.417	0.00303063796477075\\
1.418	0.00498910281384046\\
1.419	0.00688757741909643\\
1.42	0.00870374355786315\\
1.421	0.0104162893184422\\
1.422	0.0120051683307448\\
1.423	0.0134517863676216\\
1.424	0.014739184915264\\
1.425	0.0158522999469108\\
1.426	0.016778155241912\\
1.427	0.017505973573445\\
1.428	0.0180272844389793\\
1.429	0.0183360727977962\\
1.43	0.0184288241690064\\
1.431	0.0183045515398036\\
1.432	0.0179648284472778\\
1.433	0.0174137827962539\\
1.434	0.0166580032219032\\
1.435	0.0157064664938692\\
1.436	0.0145704719801764\\
1.437	0.0132635139335694\\
1.438	0.0118010458066259\\
1.439	0.0102003117489673\\
1.44	0.00848019531888636\\
1.441	0.00666099969422196\\
1.442	0.00476416050837249\\
1.443	0.00281201901993558\\
1.444	0.00082756903327386\\
1.445	0.00116582052970283\\
1.446	0.00314472309440594\\
1.447	0.00508591582724013\\
1.448	0.00696659029274655\\
1.449	0.00876464117566522\\
1.45	0.0104589908267993\\
1.451	0.0120298029197626\\
1.452	0.0134586980069063\\
1.453	0.014728957160844\\
1.454	0.0158257432362345\\
1.455	0.0167362745778026\\
1.456	0.0174499595530393\\
1.457	0.0179585116894566\\
1.458	0.0182560748468739\\
1.459	0.0183392699036375\\
1.46	0.0182072296408373\\
1.461	0.017861617498257\\
1.462	0.0173066185439011\\
1.463	0.0165488764488811\\
1.464	0.0155974150783652\\
1.465	0.0144635220965114\\
1.466	0.0131606445418828\\
1.467	0.0117042002928292\\
1.468	0.0101113702137906\\
1.469	0.00840092600607953\\
1.47	0.00659304262191513\\
1.471	0.00470903556902315\\
1.472	0.00277108622624538\\
1.473	0.00080196478021872\\
1.474	0.00117517934922762\\
1.475	0.00313708426942436\\
1.476	0.0050606964439058\\
1.477	0.00692345081792384\\
1.478	0.00870349960953749\\
1.479	0.0103799938717892\\
1.48	0.0119333390274909\\
1.481	0.0133453963278822\\
1.482	0.0145996404931994\\
1.483	0.0156813809747922\\
1.484	0.0165779878279458\\
1.485	0.0172790601669426\\
1.486	0.0177764896513469\\
1.487	0.0180645217624212\\
1.488	0.0181398789757209\\
1.489	0.0180018554351799\\
1.49	0.0176522395319509\\
1.491	0.0170952562863607\\
1.492	0.0163375690892661\\
1.493	0.0153882211224043\\
1.494	0.0142584838313487\\
1.495	0.0129616932474501\\
1.496	0.0115131205577914\\
1.497	0.00992987269902827\\
1.498	0.00823064107617067\\
1.499	0.00643544834726522\\
1.5	0.00456542569637689\\
1.501	0.00264256721432994\\
1.502	0.000689483498827794\\
1.503	0.00127085298113755\\
1.504	0.00321539884296888\\
1.505	0.00512130772312031\\
1.506	0.00696622492945519\\
1.507	0.00872855743951685\\
1.508	0.0103876959640631\\
1.509	0.0119242106134625\\
1.51	0.0133201361966954\\
1.511	0.0145592046875928\\
1.512	0.0156269715251162\\
1.513	0.0165109694652365\\
1.514	0.0172009075475689\\
1.515	0.0176888056765993\\
1.516	0.0179690685907556\\
1.517	0.0180385243820379\\
1.518	0.0178964877843135\\
1.519	0.0175447680294059\\
1.52	0.0169876519387197\\
1.521	0.0162318194421807\\
1.522	0.0152862510450283\\
1.523	0.0141621410909618\\
1.524	0.012872784493433\\
1.525	0.0114334143237716\\
1.526	0.00986101733244186\\
1.527	0.00817411303555235\\
1.528	0.00639257086577407\\
1.529	0.00453740023391297\\
1.53	0.00263046316434067\\
1.531	0.000694170929198036\\
1.532	0.00124874374825256\\
1.533	0.00317549302970796\\
1.534	0.00506349016484673\\
1.535	0.00689058701900113\\
1.536	0.00863536801371291\\
1.537	0.0102774255935608\\
1.538	0.0117975711914999\\
1.539	0.0131780474437648\\
1.54	0.0144027196505212\\
1.541	0.0154573070561046\\
1.542	0.0163295547715715\\
1.543	0.0170093580664051\\
1.544	0.0174888654952521\\
1.545	0.0177625712935931\\
1.546	0.0178274015890448\\
1.547	0.017682754669736\\
1.548	0.0173304665886314\\
1.549	0.016774803779443\\
1.55	0.0160224076385645\\
1.551	0.0150822231019781\\
1.552	0.0139654015240991\\
1.553	0.0126851621805642\\
1.554	0.0112566246080618\\
1.555	0.0096966439783054\\
1.556	0.00802361207222479\\
1.557	0.00625722459818509\\
1.558	0.00441825378626794\\
1.559	0.00252834859514363\\
1.56	0.00060974620834225\\
1.561	0.00131503546314341\\
1.562	0.00322345302721181\\
1.563	0.00509314646095355\\
1.564	0.0069021908911822\\
1.565	0.00862940636630049\\
1.566	0.0102546162627334\\
1.567	0.0117588172693499\\
1.568	0.0131244085446754\\
1.569	0.0143354324182518\\
1.57	0.0153777737055648\\
1.571	0.0162393253348626\\
1.572	0.0169101542737399\\
1.573	0.0173825756232362\\
1.574	0.0176511809782578\\
1.575	0.0177129194561344\\
1.576	0.0175671982577418\\
1.577	0.0172158775225251\\
1.578	0.016663211827149\\
1.579	0.0159157759598123\\
1.58	0.0149824301689162\\
1.581	0.0138742783598873\\
1.582	0.0126044922244886\\
1.583	0.0111880732305098\\
1.584	0.00964172264874899\\
1.585	0.00798366613866026\\
1.586	0.00623342927932544\\
1.587	0.00441161040027963\\
1.588	0.00253961266714041\\
1.589	0.000639381973045749\\
1.59	0.00126680576382071\\
1.591	0.00315657791515369\\
1.592	0.00500775131014203\\
1.593	0.00679864985972481\\
1.594	0.00850831977960986\\
1.595	0.0101167525653161\\
1.596	0.0116051508963141\\
1.597	0.0129561529627251\\
1.598	0.0141540191030103\\
1.599	0.0151848147161164\\
1.6	0.0160365691511658\\
1.601	0.0166994339009161\\
1.602	0.0171657977041645\\
1.603	0.0174303543502669\\
1.604	0.0174901314061428\\
1.605	0.0173445307858749\\
1.606	0.0169953789582751\\
1.607	0.0164469255816329\\
1.608	0.0157057529690223\\
1.609	0.014780688916442\\
1.61	0.0136827017393131\\
1.611	0.0124247785415482\\
1.612	0.0110217918222789\\
1.613	0.00949033681280098\\
1.614	0.00784846057610596\\
1.615	0.00611543292670125\\
1.616	0.00431161620003904\\
1.617	0.00245824203500023\\
1.618	0.000577068319021605\\
1.62	0.00318047511669514\\
1.621	0.00501280374731959\\
1.622	0.00678538896055925\\
1.623	0.00847748880778814\\
1.624	0.01006933065566\\
1.625	0.0115423249293476\\
1.626	0.0128793095338895\\
1.627	0.0140647228548442\\
1.628	0.0150847679847545\\
1.629	0.0159276146788834\\
1.63	0.0165835543277321\\
1.631	0.017045056609313\\
1.632	0.0173068211453295\\
1.633	0.0173658754074525\\
1.634	0.0172216758477277\\
1.635	0.0168760900355213\\
1.636	0.0163333153841927\\
1.637	0.0155998364614385\\
1.638	0.0146843769455618\\
1.639	0.0135978242137379\\
1.64	0.0123530874375925\\
1.641	0.0109648474468933\\
1.642	0.00944942125803243\\
1.643	0.00782464708448254\\
1.644	0.0061096615510794\\
1.645	0.00432464622351381\\
1.646	0.00249056583091119\\
1.647	0.000628932024933128\\
1.648	0.00123842663540448\\
1.649	0.00308963417719673\\
1.65	0.00490299175400569\\
1.651	0.00665725515941762\\
1.652	0.00833192985158562\\
1.653	0.00990746864081616\\
1.654	0.0113654740141543\\
1.655	0.0126889341820403\\
1.656	0.0138624506711749\\
1.657	0.0148724252571258\\
1.658	0.0157071602774878\\
1.659	0.0163570139530317\\
1.66	0.0168145142550458\\
1.661	0.0170744201926376\\
1.662	0.0171338242514385\\
1.663	0.016992186796295\\
1.664	0.0166513071232815\\
1.665	0.016115320755697\\
1.666	0.0153906644628147\\
1.667	0.0144859886970024\\
1.668	0.0134120300978768\\
1.669	0.0121814984386559\\
1.67	0.0108089262478436\\
1.671	0.00931048688118189\\
1.672	0.00770380199168011\\
1.673	0.00600775854684802\\
1.674	0.004242305319692\\
1.675	0.00242819296729287\\
1.676	0.000586710627893209\\
1.677	0.00126055823673592\\
1.678	0.00309198337598987\\
1.679	0.00488610374767181\\
1.68	0.00662189719312448\\
1.681	0.00827907244382215\\
1.682	0.00983831151223427\\
1.683	0.0112814717959484\\
1.684	0.0125917513170301\\
1.685	0.0137538820237915\\
1.686	0.0147543684481303\\
1.687	0.0155816503426908\\
1.688	0.0162261834151184\\
1.689	0.0166805194870307\\
1.69	0.0169394470650059\\
1.691	0.0170000689318247\\
1.692	0.0168618303592762\\
1.693	0.0165265406655767\\
1.694	0.0159983111965691\\
1.695	0.0152834801793259\\
1.696	0.0143905676935845\\
1.697	0.0133301820657452\\
1.698	0.0121148800989443\\
1.699	0.0107589919187095\\
1.7	0.00927847759868959\\
1.701	0.00769075888327314\\
1.702	0.00601450303217311\\
1.703	0.00426940837478541\\
1.704	0.00247596904209719\\
1.705	0.000655220824070935\\
1.706	0.00117148467469602\\
1.707	0.00298271646067387\\
1.708	0.00475725175359819\\
1.709	0.00647436097850386\\
1.71	0.00811401015533933\\
1.711	0.00965707564615526\\
1.712	0.0110855854224989\\
1.713	0.0123829262049508\\
1.714	0.0135340187239295\\
1.715	0.0145255026190314\\
1.716	0.0153458865696718\\
1.717	0.0159856723964718\\
1.718	0.0164374935281013\\
1.719	0.016696223435167\\
1.72	0.0167590114482799\\
1.721	0.0166252825569383\\
1.722	0.0162967421722381\\
1.723	0.0157773952197364\\
1.724	0.0150734930130288\\
1.725	0.0141934245387586\\
1.726	0.0131476344612721\\
1.727	0.0119485035112083\\
1.728	0.0106101707407918\\
1.729	0.00914840299998179\\
1.73	0.00758043471445398\\
1.731	0.00592472761580276\\
1.732	0.00420073285175605\\
1.733	0.00242866322346507\\
1.734	0.000629275842593466\\
1.735	0.00117633740674093\\
1.736	0.002967029121967\\
1.737	0.00472186126129689\\
1.738	0.00642032262022813\\
1.739	0.0080425661065422\\
1.74	0.00956964578425086\\
1.741	0.010983733734318\\
1.742	0.0122683642434205\\
1.743	0.0134086441849012\\
1.744	0.0143913850055577\\
1.745	0.015205219773779\\
1.746	0.015840760525497\\
1.747	0.0162907328851099\\
1.748	0.0165500381341941\\
1.749	0.0166157863722529\\
1.75	0.016487333136619\\
1.751	0.016166315098775\\
1.752	0.0156566629894034\\
1.753	0.0149645168471303\\
1.754	0.0140981161669766\\
1.755	0.0130677348464461\\
1.756	0.0118855932667206\\
1.757	0.0105656806977744\\
1.758	0.00912356356209952\\
1.759	0.00757621298691896\\
1.76	0.00594180559548135\\
1.761	0.0042395237162908\\
1.762	0.00248933800527628\\
1.763	0.000711760508220055\\
1.764	0.0010723822541243\\
1.765	0.00284217870022511\\
1.766	0.00457691653281897\\
1.767	0.0062563449509614\\
1.768	0.00786086516473457\\
1.769	0.00937177721192528\\
1.77	0.0107714867574253\\
1.771	0.012043686184155\\
1.772	0.0131735853852567\\
1.773	0.0141480931859927\\
1.774	0.0149559667414464\\
1.775	0.0155879178111248\\
1.776	0.016036687298877\\
1.777	0.0162971430477369\\
1.778	0.016366382391846\\
1.779	0.0162438041650637\\
1.78	0.0159310450131406\\
1.781	0.0154318894190522\\
1.782	0.0147523020507786\\
1.783	0.0139004046246432\\
1.784	0.0128863206374326\\
1.785	0.011722061670308\\
1.786	0.0104213944203297\\
1.787	0.00899964389906235\\
1.788	0.00747352454595711\\
1.789	0.0058609662269274\\
1.79	0.00418090344204251\\
1.791	0.00245306419228234\\
1.792	0.000697720630111684\\
1.793	0.00106458910654241\\
1.794	0.00281325895811699\\
1.795	0.00452782235735328\\
1.796	0.00618823903736736\\
1.797	0.00777513887370781\\
1.798	0.00927003051377426\\
1.799	0.0106555138919952\\
1.8	0.0119154874624677\\
1.801	0.0130353351022677\\
1.802	0.0140020852979513\\
1.803	0.0148045476695982\\
1.804	0.0154334525571021\\
1.805	0.0158815821083562\\
1.806	0.0161438530965558\\
1.807	0.0162173593347155\\
1.808	0.0161014111838181\\
1.809	0.0157975457184582\\
1.81	0.0153094875691741\\
1.811	0.0146431143539717\\
1.812	0.01380639647999\\
1.813	0.0128092801278017\\
1.814	0.0116635639478444\\
1.815	0.0103827601188077\\
1.816	0.00898195443997639\\
1.817	0.00747764222631836\\
1.818	0.00588750485370238\\
1.819	0.00423019517365846\\
1.82	0.00252515819294275\\
1.821	0.000792397510229516\\
1.822	0.000947794485980923\\
1.823	0.00267504566728143\\
1.824	0.00436914862736702\\
1.825	0.0060103504056425\\
1.826	0.00757953282541356\\
1.827	0.00905837931878862\\
1.828	0.0104296531788811\\
1.829	0.0116774345435872\\
1.83	0.0127872455687175\\
1.831	0.0137462207407668\\
1.832	0.0145433107537947\\
1.833	0.0151693764506335\\
1.834	0.0156172482781217\\
1.835	0.0158818346499708\\
1.836	0.0159601830723535\\
1.837	0.0158515360518316\\
1.838	0.0155573539899283\\
1.839	0.0150812302442222\\
1.84	0.014428853047985\\
1.841	0.0136080345953261\\
1.842	0.0126285925017152\\
1.843	0.0115021217746981\\
1.844	0.010241892846314\\
1.845	0.0088627662735778\\
1.846	0.00738099852423979\\
1.847	0.00581399509896919\\
1.848	0.00418010565305591\\
1.849	0.00249848426432779\\
1.85	0.000788871170534846\\
1.851	0.000928686662729956\\
1.852	0.00263409366823043\\
1.853	0.00430745326469237\\
1.854	0.00592925303505854\\
1.855	0.00748054367731461\\
1.856	0.00894322291558683\\
1.857	0.010300308367925\\
1.858	0.0115360788900065\\
1.859	0.0126361976093377\\
1.86	0.0135879023930863\\
1.861	0.0143801854117346\\
1.862	0.015003921954878\\
1.863	0.01545197740658\\
1.864	0.0157192909972809\\
1.865	0.0158029205913518\\
1.866	0.0157020602125015\\
1.867	0.0154180566466181\\
1.868	0.0149543995126703\\
1.869	0.0143166791194601\\
1.87	0.0135125104138591\\
1.871	0.0125514419014092\\
1.872	0.0114448577075714\\
1.873	0.0102058183447081\\
1.874	0.00884891628701658\\
1.875	0.00739013516369477\\
1.876	0.0058466204461471\\
1.877	0.00423649064269897\\
1.878	0.00257865585934214\\
1.879	0.000892536820608589\\
1.88	0.000802173566117012\\
1.881	0.00248565790090851\\
1.882	0.00413820685010354\\
1.883	0.00574053662327443\\
1.884	0.00727401064630252\\
1.885	0.00872076890310486\\
1.886	0.0100639222482493\\
1.887	0.0112878518548751\\
1.888	0.0123784139012573\\
1.889	0.0133230002926523\\
1.89	0.0141106686269975\\
1.891	0.0147323245003206\\
1.892	0.0151808754438691\\
1.893	0.0154513120637458\\
1.894	0.0155406721910984\\
1.895	0.0154480444929706\\
1.896	0.0151746499197454\\
1.897	0.0147238641545054\\
1.898	0.0141011518976615\\
1.899	0.0133139425762986\\
1.9	0.0123715613050503\\
1.901	0.0112851716247738\\
1.902	0.0100676259310013\\
1.903	0.00873328701640555\\
1.904	0.00729786175083594\\
1.905	0.00577821323853057\\
1.906	0.00419218151883812\\
1.907	0.00255839460619987\\
1.908	0.000896009534123719\\
1.909	0.000775547353568685\\
1.91	0.00243677210306515\\
1.911	0.00406827034049734\\
1.912	0.00565098975151106\\
1.913	0.00716646780319872\\
1.914	0.00859706643635584\\
1.915	0.00992615660853774\\
1.916	0.0111382976028281\\
1.917	0.0122194336831224\\
1.918	0.0131570314315298\\
1.919	0.0139402473092668\\
1.92	0.0145600943743837\\
1.921	0.0150095125450313\\
1.922	0.0152834297088536\\
1.923	0.0153788335685457\\
1.924	0.0152947888055676\\
1.925	0.015032442762801\\
1.926	0.0145950132320059\\
1.927	0.0139877517427137\\
1.928	0.0132178980178926\\
1.929	0.0122946079170474\\
1.93	0.011228854814857\\
1.931	0.0100332588472925\\
1.932	0.00872191021765214\\
1.933	0.00731025654357199\\
1.934	0.00581491185010635\\
1.935	0.00425342668206527\\
1.936	0.00264409782049987\\
1.937	0.00100574472554603\\
1.938	0.00064249184403726\\
1.939	0.00228133967204123\\
1.94	0.00389165437102365\\
1.941	0.00545465393276568\\
1.942	0.0069521176887954\\
1.943	0.0083665906252861\\
1.944	0.00968160662781677\\
1.945	0.0108818913286652\\
1.946	0.0119535504556824\\
1.947	0.0128842191877794\\
1.948	0.0136631754684517\\
1.949	0.0142814686966051\\
1.95	0.0147320177618294\\
1.951	0.0150097240472039\\
1.952	0.0151115342182711\\
1.953	0.0150364230486219\\
1.954	0.0147854246914301\\
1.955	0.0143616365608784\\
1.956	0.0137701711295795\\
1.957	0.0130180963393344\\
1.958	0.0121143681884442\\
1.959	0.0110697120474103\\
1.96	0.00989648165609114\\
1.961	0.00860853140161981\\
1.962	0.00722104992478649\\
1.963	0.00575034033676661\\
1.964	0.0042136319810653\\
1.965	0.00262892536251787\\
1.966	0.00101478279575032\\
1.967	0.000609913087256294\\
1.968	0.00222617651398441\\
1.969	0.00381514657776631\\
1.97	0.00535829746912663\\
1.971	0.00683763566121664\\
1.972	0.00823590914054451\\
1.973	0.00953684275245975\\
1.974	0.0107253554230173\\
1.975	0.0117877053444491\\
1.976	0.0127116135918185\\
1.977	0.013486433362057\\
1.978	0.0141032671942823\\
1.979	0.0145550420948578\\
1.98	0.0148366378445708\\
1.981	0.0149449469272851\\
1.982	0.0148788852743947\\
1.983	0.014639414003913\\
1.984	0.0142295103555146\\
1.985	0.0136541297340656\\
1.986	0.0129201571905465\\
1.987	0.012036333635042\\
1.988	0.0110131268876078\\
1.989	0.00986261737452819\\
1.99	0.0085983919698926\\
1.991	0.00723534572639739\\
1.992	0.00578949166331125\\
1.993	0.00427781292211873\\
1.994	0.00271802199618004\\
1.996	0.000472544233562818\\
1.997	0.00206597858892441\\
1.998	0.00363335206768622\\
1.999	0.00515640867089217\\
2	0.00661741609251804\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fishtail/step_unknown_sigmoid_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.251\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=0,
ymax=0.85,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy [\si{\joule}]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small }
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.101	0.537996397756519\\
0.102	0.176563675549506\\
0.103	0.307467948005377\\
0.104	0.247748275046852\\
0.105	0.273285830454732\\
0.106	0.263525893108064\\
0.107	0.268858689949203\\
0.108	0.26829731188991\\
0.109	0.269899261659539\\
0.111	0.272343153043132\\
0.112	0.274039285673539\\
0.113	0.275157591770207\\
0.114	0.276957639957873\\
0.115	0.278112300049874\\
0.116	0.279942499041431\\
0.117	0.281060172903678\\
0.118	0.28278797162288\\
0.119	0.283775343171847\\
0.12	0.285380655045116\\
0.121	0.286225980192043\\
0.122	0.287640320405532\\
0.123	0.288265316024112\\
0.124	0.289444974833541\\
0.125	0.289824297525492\\
0.126	0.290732509198756\\
0.127	0.290813684918552\\
0.128	0.291402769329931\\
0.129	0.291162546004632\\
0.13	0.291428978196365\\
0.131	0.290866489138683\\
0.132	0.290810678564065\\
0.133	0.289938181789511\\
0.134	0.289586641685766\\
0.135	0.28843618272002\\
0.136	0.2878191664334\\
0.137	0.286421015621225\\
0.138	0.285575581503076\\
0.139	0.283976259735413\\
0.14	0.282955616325755\\
0.141	0.281212679603399\\
0.142	0.280080222519912\\
0.143	0.278264378128544\\
0.144	0.277095842086701\\
0.145	0.275283084798104\\
0.146	0.274151435295857\\
0.147	0.272411143759002\\
0.148	0.271382700315655\\
0.149	0.269777874423203\\
0.15	0.268911719630866\\
0.151	0.267497682634241\\
0.152	0.26684623352561\\
0.153	0.265672704050984\\
0.154	0.265281942950349\\
0.155	0.264389384235121\\
0.156	0.264292667729666\\
0.157	0.263706197827072\\
0.158	0.263919732364035\\
0.159	0.263646431865806\\
0.16	0.264168595615995\\
0.161	0.264199113576916\\
0.162	0.265014056587602\\
0.163	0.265327011528663\\
0.164	0.266408463532735\\
0.165	0.266972928617458\\
0.166	0.268285252331116\\
0.167	0.269060589168123\\
0.168	0.270557850942324\\
0.169	0.271492820158861\\
0.17	0.27311897245436\\
0.171	0.274153661090667\\
0.172	0.275846192915568\\
0.173	0.276916750528277\\
0.174	0.278611657652764\\
0.175	0.279654856413902\\
0.176	0.281290349419001\\
0.177	0.282246159572194\\
0.178	0.283764017047385\\
0.179	0.284576058637393\\
0.18	0.285921948727902\\
0.181	0.286538398330342\\
0.182	0.287663744119516\\
0.183	0.288040109330168\\
0.184	0.288905615916038\\
0.185	0.289008642401428\\
0.186	0.289587673629094\\
0.187	0.289397790410765\\
0.188	0.289677947015425\\
0.189	0.289189772208724\\
0.19	0.289172374810882\\
0.191	0.288393687322804\\
0.192	0.288092906135403\\
0.193	0.287044132112643\\
0.194	0.286486719078791\\
0.195	0.285201034288165\\
0.196	0.284426465072992\\
0.197	0.282949384651098\\
0.198	0.282008834135064\\
0.199	0.280396357296377\\
0.2	0.279349672073963\\
0.201	0.277664518330022\\
0.202	0.276576263242287\\
0.203	0.274883838447558\\
0.204	0.273819480270998\\
0.205	0.272184624126013\\
0.206	0.271207737376903\\
0.207	0.26969215556342\\
0.208	0.268861993345849\\
0.209	0.267521801837197\\
0.21	0.266890579323633\\
0.211	0.265773299755561\\
0.212	0.265383130258174\\
0.213	0.264524797613353\\
0.214	0.264405155438546\\
0.215	0.263828397371712\\
0.216	0.263994982305198\\
0.217	0.263708603426294\\
0.218	0.264163486830024\\
0.219	0.264163010771217\\
0.22	0.264895381570269\\
0.221	0.265163847550696\\
0.222	0.266150785539553\\
0.223	0.266659507178276\\
0.224	0.267866833713097\\
0.225	0.268576485071766\\
0.226	0.269960220982723\\
0.227	0.270822723199488\\
0.228	0.272331342013155\\
0.229	0.27329241951648\\
0.23	0.274869595581277\\
0.231	0.275871500164087\\
0.232	0.277458699009678\\
0.233	0.278442613405075\\
0.234	0.279981240318393\\
0.235	0.280889335957379\\
0.236	0.282322845095206\\
0.237	0.28310041470358\\
0.238	0.284376554968389\\
0.239	0.284974419138414\\
0.24	0.28604775486506\\
0.241	0.286424730819093\\
0.242	0.287258853631011\\
0.243	0.287383815782898\\
0.244	0.287953213743481\\
0.245	0.287806503272743\\
0.246	0.288097558519764\\
0.247	0.287671777847415\\
0.248	0.287683500458366\\
0.249	0.286984068413187\\
0.25	0.286728340006424\\
0.251	0.285773601690408\\
0.252	0.285275105473736\\
0.253	0.28409585986244\\
0.254	0.283391195681691\\
0.255	0.282029356669831\\
0.256	0.281165243221316\\
0.257	0.279671723633902\\
0.258	0.278702575371544\\
0.259	0.27713458080215\\
0.26	0.276119684776583\\
0.261	0.274537863501174\\
0.262	0.27353849808621\\
0.263	0.272003974485497\\
0.264	0.271080378558036\\
0.265	0.269651748076599\\
0.266	0.268860134598712\\
0.267	0.26759048316085\\
0.268	0.266980115660211\\
0.269	0.265914263635395\\
0.27	0.265525019066727\\
0.271	0.264697426645882\\
0.272	0.264557989150466\\
0.273	0.263991305370042\\
0.274	0.264118134819415\\
0.275	0.26382252635504\\
0.276	0.264219457638479\\
0.277	0.264192450949887\\
0.278	0.264850834278291\\
0.279	0.265077734820299\\
0.28	0.265977051483239\\
0.281	0.266431823908658\\
0.282	0.267540884705954\\
0.283	0.268187579373961\\
0.284	0.269466164869349\\
0.285	0.270260781859831\\
0.286	0.271661640169192\\
0.287	0.272554216095834\\
0.288	0.274025220163824\\
0.289	0.274961998410866\\
0.29	0.276448338652127\\
0.291	0.277373996906076\\
0.292	0.278820408176442\\
0.293	0.279680327716441\\
0.294	0.281033406322914\\
0.295	0.281775926447133\\
0.296	0.282986359876904\\
0.297	0.28356506290322\\
0.298	0.284589842643073\\
0.299	0.284965568331487\\
0.3	0.285769841004152\\
0.301	0.285912508320596\\
0.302	0.286471259039033\\
0.303	0.286361179346001\\
0.304	0.286660431784972\\
0.305	0.286289530096774\\
0.306	0.286327201953008\\
0.307	0.285699476135387\\
0.308	0.28548567851719\\
0.309	0.28461730472298\\
0.31	0.284174146309816\\
0.311	0.283092874446679\\
0.312	0.282453490561061\\
0.313	0.281197485366844\\
0.314	0.280404467025352\\
0.315	0.279020283947577\\
0.316	0.278123722276688\\
0.317	0.276664224880987\\
0.318	0.275719084437803\\
0.319	0.274240710889843\\
0.32	0.273304194700588\\
0.321	0.271864136071464\\
0.322	0.270992703868701\\
0.323	0.269645995133227\\
0.324	0.268892548064595\\
0.325	0.267689268720397\\
0.326	0.267100481848919\\
0.327	0.266083335186848\\
0.328	0.265697425365437\\
0.329	0.264899713287858\\
0.33	0.264744745116972\\
0.331	0.264188988600907\\
0.332	0.264281732222276\\
0.333	0.263978818471797\\
0.334	0.264324225205048\\
0.335	0.264273156964638\\
0.336	0.264864373526936\\
0.337	0.265052611970621\\
0.338	0.265871627406026\\
0.339	0.266275932438821\\
0.34	0.267294630412174\\
0.341	0.267882382138333\\
0.342	0.269064043113343\\
0.343	0.269794855459356\\
0.344	0.271095919816339\\
0.345	0.271923540417233\\
0.346	0.273295569010137\\
0.347	0.274169895361729\\
0.348	0.275561673315472\\
0.349	0.276430916444203\\
0.35	0.277790597228957\\
0.351	0.27860339956373\\
0.352	0.27988070753368\\
0.353	0.280588381207406\\
0.354	0.281736721218728\\
0.355	0.282295257919421\\
0.356	0.28327372866427\\
0.357	0.283645738603714\\
0.358	0.284420907290698\\
0.359	0.284577354391665\\
0.36	0.285124855886243\\
0.361	0.285046359471315\\
0.362	0.28535213083185\\
0.363	0.285030087593524\\
0.364	0.285091128752603\\
0.365	0.284528256462643\\
0.366	0.284352988726936\\
0.367	0.28356332579925\\
0.368	0.283171362210776\\
0.369	0.282179854109535\\
0.37	0.281601156090142\\
0.371	0.280442439824881\\
0.372	0.279715961851972\\
0.373	0.278432852714374\\
0.374	0.277604694072037\\
0.375	0.276245996046627\\
0.376	0.275367123811929\\
0.377	0.273985295629049\\
0.378	0.273108953194382\\
0.379	0.271757366795927\\
0.38	0.27093641465277\\
0.381	0.269666718258631\\
0.382	0.26895092974954\\
0.383	0.267810430429753\\
0.384	0.267244086729792\\
0.385	0.266273470679324\\
0.386	0.265893188623694\\
0.387	0.26512459503564\\
0.388	0.264957694879786\\
0.389	0.264413331796349\\
0.39	0.264476704100069\\
0.391	0.264167982150113\\
0.392	0.264467488033207\\
0.393	0.264394711317005\\
0.394	0.264925181216511\\
0.395	0.265077820969434\\
0.396	0.265823542567167\\
0.397	0.266180958212286\\
0.398	0.267116661119059\\
0.399	0.267649248379448\\
0.4	0.268741392521693\\
0.401	0.269412093749962\\
0.402	0.270620519731501\\
0.403	0.271386530061184\\
0.404	0.272666296130458\\
0.405	0.273480981897463\\
0.406	0.27478428850787\\
0.407	0.275599216179297\\
0.408	0.276877483888041\\
0.409	0.277644447538845\\
0.41	0.278850359016657\\
0.411	0.279523426061647\\
0.412	0.280612931345118\\
0.413	0.281150386386456\\
0.414	0.282084584306433\\
0.415	0.282450759785444\\
0.416	0.283197640380717\\
0.417	0.283364541001614\\
0.418	0.283900467460835\\
0.419	0.283849085210798\\
0.42	0.284159931882315\\
0.421	0.283881281582107\\
0.422	0.283963280076911\\
0.423	0.283458831903937\\
0.424	0.283318841287615\\
0.425	0.282600786288403\\
0.426	0.282256122972032\\
0.427	0.281346782957527\\
0.428	0.280824541695119\\
0.429	0.279755418308655\\
0.43	0.279091204031599\\
0.431	0.277901579956889\\
0.432	0.27713783361842\\
0.433	0.275872768351716\\
0.434	0.275056672547133\\
0.435	0.273764871514024\\
0.436	0.272945984716552\\
0.437	0.271677241000199\\
0.438	0.270904999782983\\
0.439	0.269707769449863\\
0.44	0.269029050098803\\
0.441	0.267948004554125\\
0.442	0.267404739499838\\
0.443	0.266478597346572\\
0.444	0.266105834175456\\
0.445	0.265365555409791\\
0.446	0.265189817390587\\
0.447	0.264657205789098\\
0.448	0.264695382886035\\
0.449	0.264382242705044\\
0.45	0.264640978711491\\
0.451	0.264548771394921\\
0.452	0.265024379445604\\
0.453	0.265144370439384\\
0.454	0.26582325349478\\
0.455	0.266137164556314\\
0.456	0.266996616695536\\
0.457	0.267477639598082\\
0.458	0.268487086119868\\
0.459	0.269101228903555\\
0.46	0.270223684026198\\
0.461	0.270931380764617\\
0.462	0.272125149671707\\
0.463	0.272883049763486\\
0.464	0.274103587286162\\
0.465	0.274866410293164\\
0.466	0.27606822306561\\
0.467	0.276790726593084\\
0.468	0.277929290037246\\
0.469	0.278568155934233\\
0.47	0.279601855024543\\
0.471	0.280117586907731\\
0.472	0.281009455767947\\
0.473	0.281368051904347\\
0.474	0.28208743570628\\
0.475	0.28226196110578\\
0.476	0.282785961088406\\
0.477	0.282757786539478\\
0.478	0.28307233378456\\
0.479	0.282832139792088\\
0.48	0.282932749316346\\
0.481	0.282480992177661\\
0.482	0.282373144179236\\
0.483	0.281720255546863\\
0.484	0.281419217847058\\
0.485	0.280585133869436\\
0.486	0.280115354379274\\
0.487	0.27912873328529\\
0.488	0.278522720828284\\
0.489	0.277419561835831\\
0.49	0.276716364361352\\
0.491	0.275538285428097\\
0.492	0.274781561657643\\
0.493	0.2735737201559\\
0.494	0.272809594241965\\
0.495	0.271618448684936\\
0.496	0.270893141865664\\
0.497	0.269764132376648\\
0.498	0.269121728449957\\
0.499	0.268096997586882\\
0.5	0.267577210438852\\
0.501	0.266693592954166\\
0.502	0.266329911666983\\
0.503	0.265617144669013\\
0.504	0.265435255480943\\
0.505	0.264914698693255\\
0.506	0.264931411616606\\
0.507	0.264615155039746\\
0.508	0.264837762862417\\
0.509	0.264728249943311\\
0.51	0.265154379402667\\
0.511	0.265244501684585\\
0.512	0.265862439757241\\
0.513	0.266136066143001\\
0.514	0.266925499593787\\
0.515	0.267358384909809\\
0.516	0.268291438531004\\
0.517	0.268852453553619\\
0.518	0.269895117861476\\
0.519	0.270547721997886\\
0.52	0.271661371307454\\
0.521	0.272365265947832\\
0.522	0.273508382993391\\
0.523	0.274221301822488\\
0.524	0.275351301316551\\
0.525	0.27603079803959\\
0.526	0.277105831174143\\
0.527	0.277711082867044\\
0.528	0.278691829537102\\
0.529	0.279185428168427\\
0.53	0.280036806472475\\
0.531	0.280386383663809\\
0.532	0.281079079194825\\
0.533	0.281258716359348\\
0.534	0.28177055869392\\
0.535	0.281762069392546\\
0.536	0.282079064953522\\
0.537	0.28187287551879\\
0.538	0.281989978860834\\
0.539	0.281585642580243\\
0.54	0.281507062627085\\
0.541	0.280913410065278\\
0.542	0.280652571875815\\
0.543	0.279887417548075\\
0.544	0.279466313679106\\
0.545	0.27855567132298\\
0.546	0.278004003881035\\
0.547	0.27698086009172\\
0.548	0.276334515736226\\
0.549	0.275237221817761\\
0.55	0.274536600234672\\
0.551	0.273407076211658\\
0.552	0.272695050186605\\
0.553	0.271576604308277\\
0.554	0.270896400922065\\
0.555	0.269831620007127\\
0.556	0.269224668911196\\
0.557	0.268253294261999\\
0.558	0.267757179232625\\
0.559	0.26691419982207\\
0.56	0.266560871001369\\
0.561	0.265874835579714\\
0.562	0.265689137374122\\
0.563	0.265180888261192\\
0.564	0.265179465544814\\
0.565	0.264861283737909\\
0.566	0.265051945138063\\
0.567	0.264927131353122\\
0.568	0.265308670057144\\
0.569	0.265371544213018\\
0.57	0.265933963121124\\
0.571	0.266170362326033\\
0.572	0.26689550214402\\
0.573	0.267283535665025\\
0.574	0.268146060656214\\
0.575	0.268657251224953\\
0.576	0.269625885428554\\
0.577	0.270226517080339\\
0.578	0.271265502622081\\
0.579	0.271918162578735\\
0.58	0.272988858385673\\
0.581	0.273654081219846\\
0.582	0.274716637228702\\
0.583	0.275354630541435\\
0.584	0.276369733613185\\
0.585	0.276942058786342\\
0.586	0.277872582404918\\
0.587	0.278343844187262\\
0.588	0.279156506059734\\
0.589	0.279495868825254\\
0.59	0.280162650893316\\
0.591	0.280345255329747\\
0.592	0.280844700926348\\
0.593	0.280852806048358\\
0.594	0.28117109729393\\
0.595	0.280994912507892\\
0.596	0.281126504453284\\
0.597	0.280764797533152\\
0.598	0.280712812621144\\
0.599	0.28017301359855\\
0.6	0.279949120410602\\
0.601	0.279247112081131\\
0.602	0.278871150446014\\
0.603	0.278030465786658\\
0.604	0.277529472364333\\
0.605	0.276580322194811\\
0.606	0.275987306073613\\
0.607	0.274965069345228\\
0.608	0.274317381170386\\
0.609	0.273260903548608\\
0.61	0.272598391929889\\
0.611	0.271548051085935\\
0.612	0.270911103503309\\
0.613	0.269906797055219\\
0.614	0.269334336958675\\
0.615	0.268413516046305\\
0.616	0.267941084397118\\
0.617	0.267136945500817\\
0.618	0.266795004276592\\
0.619	0.266134919666813\\
0.62	0.265947425583239\\
0.621	0.265451690250866\\
0.622	0.265435083153938\\
0.623	0.265116070009202\\
0.624	0.26527856584219\\
0.625	0.265140298083716\\
0.626	0.265481694599063\\
0.627	0.265519792756524\\
0.628	0.266031644762169\\
0.629	0.266233704935527\\
0.63	0.266899840065553\\
0.631	0.267246145763037\\
0.632	0.26804355381555\\
0.633	0.268508086545003\\
0.634	0.269408051950295\\
0.635	0.269959721956964\\
0.636	0.27092915730957\\
0.637	0.271533251253263\\
0.638	0.272536210050535\\
0.639	0.273155931296399\\
0.64	0.27415515513927\\
0.641	0.274753209297625\\
0.642	0.275711752880547\\
0.643	0.276251956744674\\
0.644	0.27713484324615\\
0.645	0.277583709511469\\
0.646	0.278359322570239\\
0.647	0.27868754661849\\
0.648	0.279329174940059\\
0.649	0.2795128679208\\
0.65	0.279999787631242\\
0.651	0.280021681669954\\
0.652	0.280340249679842\\
0.653	0.280190463899247\\
0.654	0.280334712663804\\
0.655	0.280011318058143\\
0.656	0.279983390485964\\
0.657	0.279492554075357\\
0.658	0.279302600408245\\
0.659	0.278658378273911\\
0.66	0.278324203570709\\
0.661	0.277547923724635\\
0.662	0.277094165735051\\
0.663	0.27621347436302\\
0.664	0.275670424833975\\
0.665	0.274717913853582\\
0.666	0.274120110014974\\
0.667	0.273131788767948\\
0.668	0.272516265822202\\
0.669	0.271529744015085\\
0.67	0.270934202065482\\
0.671	0.269986838527981\\
0.672	0.26944784056641\\
0.673	0.268574918498148\\
0.674	0.268126036116653\\
0.675	0.267359016911161\\
0.676	0.267029265300274\\
0.677	0.266394364670044\\
0.678	0.2662068235051\\
0.679	0.265723743546801\\
0.68	0.26569456728485\\
0.681	0.265375719100936\\
0.682	0.265513444714066\\
0.683	0.265363449390924\\
0.684	0.265668768436842\\
0.685	0.265684384046496\\
0.686	0.266150220985088\\
0.687	0.266320667809142\\
0.688	0.266932675572084\\
0.689	0.267240221083519\\
0.69	0.267977530418956\\
0.691	0.268398434481667\\
0.692	0.269234701079553\\
0.693	0.269740329285328\\
0.694	0.270644976644338\\
0.695	0.271203141547586\\
0.696	0.272142738609577\\
0.697	0.272719125779159\\
0.698	0.273658864248507\\
0.699	0.274218547056623\\
0.7	0.275123764223976\\
0.701	0.275632725238581\\
0.702	0.276470398942255\\
0.703	0.276896980769142\\
0.704	0.277637180469798\\
0.705	0.277953491553199\\
0.706	0.278570716275992\\
0.707	0.27875389726286\\
0.708	0.279228182135513\\
0.709	0.279261424061977\\
0.71	0.279579321231123\\
0.711	0.279452707963334\\
0.712	0.279607924574906\\
0.713	0.279318909681593\\
0.714	0.279312716340016\\
0.715	0.278866331002925\\
0.716	0.278707489949123\\
0.717	0.278116161797465\\
0.718	0.277820638029474\\
0.719	0.277103651430105\\
0.72	0.27669384533465\\
0.721	0.275876471674415\\
0.722	0.275380208382004\\
0.723	0.274492477507041\\
0.724	0.273941647283041\\
0.725	0.273016909726387\\
0.726	0.272445900214215\\
0.727	0.271519175068366\\
0.728	0.27096320200013\\
0.729	0.270069460768045\\
0.73	0.269562823161653\\
0.731	0.268735267995815\\
0.732	0.268309677214846\\
0.733	0.267578136569476\\
0.734	0.267261195691178\\
0.735	0.266650707584693\\
0.736	0.266464614361134\\
0.737	0.265994298036868\\
0.738	0.265954870784175\\
0.739	0.265637085321472\\
0.74	0.265753107354896\\
0.741	0.265592970273016\\
0.742	0.265865891391201\\
0.743	0.265861190603296\\
0.744	0.266285182886323\\
0.745	0.266426586509501\\
0.746	0.266988950353231\\
0.747	0.267260558180523\\
0.748	0.267942408022258\\
0.749	0.26832257153029\\
0.75	0.269099769162109\\
0.751	0.26956214391122\\
0.752	0.270406446320564\\
0.753	0.270921203711469\\
0.754	0.271801542511677\\
0.755	0.272336729059232\\
0.756	0.273220612830621\\
0.757	0.273743530384068\\
0.758	0.27459842233648\\
0.759	0.275077090242977\\
0.76	0.275871878495856\\
0.761	0.27627638223377\\
0.762	0.276982725594215\\
0.763	0.277286579186173\\
0.764	0.277880137904974\\
0.765	0.278061425346167\\
0.766	0.278523002496849\\
0.767	0.278565437322698\\
0.768	0.278881803877478\\
0.769	0.278775459486314\\
0.77	0.278940091460302\\
0.771	0.27868188824495\\
0.772	0.278695259826797\\
0.773	0.278289226308007\\
0.774	0.278158870490282\\
0.775	0.277615953357149\\
0.776	0.277356108550576\\
0.777	0.276693713805676\\
0.778	0.276324781496465\\
0.779	0.275565981614034\\
0.78	0.2751134655051\\
0.781	0.274285922981017\\
0.782	0.273779256081171\\
0.783	0.272913851434353\\
0.784	0.272384976051155\\
0.785	0.271514284861105\\
0.786	0.270996064345185\\
0.787	0.270152813844323\\
0.788	0.269677409486426\\
0.789	0.268892841237976\\
0.79	0.268490182070624\\
0.791	0.267792524306986\\
0.792	0.267488844028872\\
0.793	0.266902021792333\\
0.794	0.2667186387637\\
0.795	0.266261141090015\\
0.796	0.266213514118926\\
0.797	0.26589759068112\\
0.798	0.265994658068526\\
0.799	0.265825851669427\\
0.8	0.266069718921641\\
0.801	0.266046708029583\\
0.802	0.266432673255094\\
0.803	0.266547440081718\\
0.804	0.267064306232757\\
0.805	0.267302629890564\\
0.806	0.267933321078356\\
0.807	0.268275490368703\\
0.808	0.268997922534941\\
0.809	0.269419721241577\\
0.81	0.270207818937001\\
0.811	0.270681634412086\\
0.812	0.271506560561129\\
0.813	0.272002637425981\\
0.814	0.272834049206964\\
0.815	0.273321794598822\\
0.816	0.274129219576304\\
0.817	0.274578576664557\\
0.818	0.275332700009304\\
0.819	0.275715444584895\\
0.82	0.276389419384355\\
0.821	0.276680388918569\\
0.822	0.277251036426364\\
0.823	0.277429287060011\\
0.824	0.277878114081008\\
0.825	0.277927824337157\\
0.826	0.27824192918404\\
0.827	0.278153232782024\\
0.828	0.278325864226851\\
0.829	0.278095243123066\\
0.83	0.27812619332152\\
0.831	0.277756748005044\\
0.832	0.277652408229998\\
0.833	0.277153771667249\\
0.834	0.276926868272469\\
0.835	0.27631472937231\\
0.836	0.275983743602565\\
0.837	0.275279139356591\\
0.838	0.27486748480029\\
0.839	0.274095871788157\\
0.84	0.273630695764436\\
0.841	0.272820633209236\\
0.842	0.27233159252466\\
0.843	0.271513416915047\\
0.844	0.271031155515668\\
0.845	0.270235454126807\\
0.846	0.26979012203656\\
0.847	0.269046267207232\\
0.848	0.268666083430967\\
0.849	0.268000799375291\\
0.85	0.267710686302079\\
0.851	0.267146779201794\\
0.852	0.266967174865609\\
0.853	0.266522495863958\\
0.854	0.266468467454546\\
0.855	0.266155132752875\\
0.856	0.266235714646636\\
0.857	0.266059583972448\\
0.858	0.266277446211877\\
0.859	0.266237995406791\\
0.86	0.266589430771962\\
0.861	0.266679820679375\\
0.862	0.267154995340249\\
0.863	0.267362546400128\\
0.864	0.267946061441987\\
0.865	0.268252848120102\\
0.866	0.268924507553709\\
0.867	0.26930829727341\\
0.868	0.270044066657359\\
0.869	0.270479299416797\\
0.87	0.27125241252072\\
0.871	0.271711407710335\\
0.872	0.272493567081506\\
0.873	0.272947731290015\\
0.874	0.27371037761081\\
0.875	0.274131475481171\\
0.876	0.274847007140329\\
0.877	0.275208406715636\\
0.878	0.275851441727197\\
0.879	0.27612924892546\\
0.88	0.276677705338999\\
0.881	0.276851916811115\\
0.882	0.277288032287851\\
0.883	0.277343358329008\\
0.884	0.277654513723185\\
0.885	0.277581119802969\\
0.886	0.277760428115482\\
0.887	0.277554458307594\\
0.888	0.277601121065364\\
0.889	0.277264873894257\\
0.89	0.277184276678219\\
0.891	0.276726129322659\\
0.892	0.276529574735538\\
0.893	0.275963651721459\\
0.894	0.275667904763913\\
0.895	0.275013421847572\\
0.896	0.274639911124889\\
0.897	0.273920238010528\\
0.898	0.273494020133356\\
0.899	0.272735599495526\\
0.9	0.27228416794969\\
0.901	0.271515199844535\\
0.902	0.271067124100203\\
0.903	0.270316197331254\\
0.904	0.26989974982911\\
0.905	0.269194465389829\\
0.906	0.268836229590553\\
0.907	0.268201854105083\\
0.908	0.267925480233357\\
0.909	0.267383748628952\\
0.91	0.26720882159475\\
0.911	0.266776943347493\\
0.912	0.266718096292514\\
0.913	0.266407986268689\\
0.914	0.266474301007125\\
0.915	0.266292090244155\\
0.916	0.266486709372124\\
0.917	0.266432547566419\\
0.918	0.266752647667278\\
0.919	0.266820784049447\\
0.92	0.267257775098425\\
0.921	0.267436917287469\\
0.922	0.267976940086133\\
0.923	0.268250829395579\\
0.924	0.268875438406728\\
0.925	0.269223652410323\\
0.926	0.269910702295471\\
0.927	0.270309623538877\\
0.928	0.271034308034444\\
0.929	0.271458198109764\\
0.93	0.272194123839021\\
0.931	0.272616274798928\\
0.932	0.27333668608364\\
0.933	0.273730578792848\\
0.934	0.274409526982181\\
0.935	0.274750046711875\\
0.936	0.275363516502533\\
0.937	0.275628019046079\\
0.938	0.276155001734656\\
0.939	0.276324358647597\\
0.94	0.276747822259572\\
0.941	0.276807266865035\\
0.942	0.277114889565561\\
0.943	0.277054709331848\\
0.944	0.277239519566381\\
0.945	0.277055545779418\\
0.946	0.277116225508608\\
0.947	0.27681003249619\\
0.948	0.276751033563958\\
0.949	0.276329913259822\\
0.95	0.276161268460852\\
0.951	0.27563789725073\\
0.952	0.275374795900877\\
0.953	0.27476665777615\\
0.954	0.274428705554745\\
0.955	0.273757297924918\\
0.956	0.273367599489095\\
0.957	0.272657358722465\\
0.958	0.272241394641637\\
0.959	0.271518530308251\\
0.96	0.271102938059339\\
0.961	0.270394162558903\\
0.962	0.270005412286353\\
0.963	0.269336655223924\\
0.964	0.268999789301328\\
0.965	0.268394919198219\\
0.966	0.268132364524784\\
0.967	0.267612066511727\\
0.968	0.267442556926781\\
0.969	0.267023404287861\\
0.97	0.266961134229686\\
0.971	0.266654813703457\\
0.972	0.26670884341038\\
0.973	0.266521686724511\\
0.974	0.266695565052208\\
0.975	0.266628301973872\\
0.976	0.266919997528861\\
0.977	0.266967857951347\\
0.978	0.267369899509787\\
0.979	0.267522858980435\\
0.98	0.268022797611881\\
0.981	0.268266115914415\\
0.982	0.268847129993697\\
0.983	0.269162105863333\\
0.984	0.269803805583961\\
0.985	0.270168603572184\\
0.986	0.270847995886399\\
0.987	0.271238707102551\\
0.988	0.27193122163299\\
0.989	0.27232289543437\\
0.99	0.273003475030582\\
0.991	0.273371245862256\\
0.992	0.274015492781767\\
0.993	0.274335672486982\\
0.994	0.274920898026203\\
0.995	0.275172033823088\\
0.996	0.275678257406985\\
0.997	0.275842091147664\\
0.998	0.276252978354602\\
0.999	0.276315267578641\\
1	0.276618832244767\\
1.001	0.276569997648906\\
1.002	0.27675921733909\\
1.003	0.276594836169594\\
1.004	0.276667941862078\\
1.005	0.276388971319532\\
1.006	0.276349591166799\\
1.007	0.275962302752805\\
1.008	0.27581931507461\\
1.009	0.275335068272289\\
1.01	0.275102210334198\\
1.011	0.274536936150009\\
1.012	0.274232117976754\\
1.013	0.27360553584946\\
1.014	0.273250056039211\\
1.015	0.272584753663658\\
1.016	0.272202213233399\\
1.017	0.271522554308998\\
1.018	0.27113777512667\\
1.019	0.270468692445799\\
1.02	0.27010644905606\\
1.021	0.269472285822918\\
1.022	0.269156169872993\\
1.023	0.268579448476197\\
1.024	0.268330692818451\\
1.025	0.267831115655357\\
1.026	0.267667619906776\\
1.027	0.267261091533708\\
1.028	0.267196606364228\\
1.029	0.266894569441945\\
1.03	0.266938091410846\\
1.031	0.266747001661646\\
1.032	0.266902411634971\\
1.033	0.26682353880704\\
1.034	0.267089499590038\\
1.035	0.2671189250873\\
1.036	0.267488989072568\\
1.037	0.267617847877416\\
1.038	0.268080865539993\\
1.039	0.268295830988544\\
1.04	0.268836460772255\\
1.041	0.269120394839189\\
1.042	0.269719900342547\\
1.043	0.270052659293362\\
1.044	0.2706897349669\\
1.045	0.27104910724235\\
1.046	0.271700886232409\\
1.047	0.272063585853459\\
1.048	0.272706625958197\\
1.049	0.273049337806521\\
1.05	0.273660702333925\\
1.051	0.273961115140473\\
1.052	0.274519368511446\\
1.053	0.274757161734155\\
1.054	0.275243344078803\\
1.055	0.275401098299175\\
1.056	0.275799540037164\\
1.057	0.275863531895904\\
1.058	0.276162596765111\\
1.059	0.276123438271525\\
1.06	0.276316086377733\\
1.061	0.276169129821624\\
1.062	0.276253209377246\\
1.063	0.275998846105443\\
1.064	0.27597726142099\\
1.065	0.275620870550332\\
1.066	0.275501429657293\\
1.067	0.275053184894085\\
1.068	0.274848277367266\\
1.069	0.274322634628376\\
1.07	0.274048653900088\\
1.071	0.273463711465414\\
1.072	0.273140236084646\\
1.073	0.272516867700195\\
1.074	0.272165787873602\\
1.075	0.271526604346291\\
1.076	0.2711710152923\\
1.077	0.270539299211476\\
1.078	0.270202398492753\\
1.079	0.269600975808699\\
1.08	0.269304938602347\\
1.081	0.268755091315807\\
1.082	0.268520026136246\\
1.083	0.268040444565654\\
1.084	0.267883443305797\\
1.085	0.267489408539893\\
1.086	0.267423757173856\\
1.087	0.267126423229952\\
1.088	0.267161022018505\\
1.089	0.266966943187571\\
1.09	0.267105940505639\\
1.091	0.267016832007964\\
1.092	0.267259505873171\\
1.093	0.267272211258684\\
1.094	0.267613040714098\\
1.095	0.267719760165054\\
1.096	0.268148759237591\\
1.097	0.268337460729668\\
1.098	0.268840695951567\\
1.099	0.269095690169007\\
1.1	0.269655925407579\\
1.101	0.269958643882879\\
1.102	0.270556176339801\\
1.103	0.270885995231351\\
1.104	0.271499543654706\\
1.105	0.271834743644743\\
1.106	0.272442385648165\\
1.107	0.272761129431927\\
1.108	0.273341325570124\\
1.109	0.273622590317974\\
1.11	0.274155104882079\\
1.111	0.274379656400773\\
1.112	0.274846470408721\\
1.113	0.274997733233933\\
1.114	0.275383861365673\\
1.115	0.275448603238864\\
1.116	0.275742783017566\\
1.117	0.275711794152394\\
1.118	0.275906967012673\\
1.119	0.275775478065171\\
1.12	0.275869197676228\\
1.121	0.275637088725378\\
1.122	0.275631585343795\\
1.123	0.275303423899048\\
1.124	0.27520554476646\\
1.125	0.274790406446787\\
1.126	0.274611329730771\\
1.127	0.274122323232174\\
1.128	0.273877004165555\\
1.129	0.273330743354028\\
1.13	0.273037207082909\\
1.131	0.272452938754877\\
1.132	0.272131442884416\\
1.133	0.271530179747048\\
1.134	0.271202217468328\\
1.135	0.270605672732131\\
1.136	0.2702929382194\\
1.137	0.269722523212711\\
1.138	0.269445879871056\\
1.139	0.268921640680521\\
1.14	0.268700110136283\\
1.141	0.268239814514892\\
1.142	0.268089681720399\\
1.143	0.267707980449497\\
1.144	0.267642070731287\\
1.145	0.267349804965714\\
1.146	0.267376894632795\\
1.147	0.267180670994681\\
1.148	0.267305121476963\\
1.149	0.267207031169053\\
1.15	0.267428651616569\\
1.151	0.267426232176826\\
1.152	0.267740340575762\\
1.153	0.267826750834909\\
1.154	0.268224444849334\\
1.155	0.268388841837603\\
1.156	0.26885744829399\\
1.157	0.269085489849872\\
1.158	0.26960919947417\\
1.159	0.269883770482384\\
1.16	0.270444354232127\\
1.161	0.270746330659978\\
1.162	0.27132399670174\\
1.163	0.271633141344898\\
1.164	0.272207414608053\\
1.165	0.272503254235922\\
1.166	0.273053910091869\\
1.167	0.273316666124017\\
1.168	0.273824612220336\\
1.169	0.274036091824764\\
1.17	0.274484233103697\\
1.171	0.274628634624395\\
1.172	0.275002634204306\\
1.173	0.275067282339819\\
1.174	0.275356232060626\\
1.175	0.275332096991247\\
1.176	0.275529010115358\\
1.177	0.275411208428202\\
1.178	0.275513339885169\\
1.179	0.275301320400463\\
1.18	0.275310323364262\\
1.181	0.275007914484587\\
1.182	0.27492977767512\\
1.183	0.274545051285076\\
1.184	0.274389827956093\\
1.185	0.273934694782358\\
1.186	0.273715995783454\\
1.187	0.273205654524585\\
1.188	0.272940088842765\\
1.189	0.272392303923836\\
1.19	0.272098600544478\\
1.191	0.271532854563727\\
1.192	0.271231014511998\\
1.193	0.270667570828118\\
1.194	0.2703778613862\\
1.195	0.269836783832909\\
1.196	0.269578831582886\\
1.197	0.269079019742547\\
1.198	0.26887078458845\\
1.199	0.268429102952507\\
1.2	0.26828612255841\\
1.201	0.267916567798635\\
1.202	0.267851183649433\\
1.203	0.2675642999841\\
1.204	0.267585135603257\\
1.205	0.267387537957012\\
1.206	0.267499120618266\\
1.207	0.267393209530261\\
1.208	0.267595821308063\\
1.209	0.267579757471339\\
1.21	0.267869453814074\\
1.211	0.267937273959729\\
1.212	0.268306150323588\\
1.213	0.268448076669732\\
1.214	0.268884636766198\\
1.215	0.269087608541144\\
1.216	0.269577342493383\\
1.217	0.269825574670941\\
1.218	0.270351643574775\\
1.219	0.270627431728339\\
1.22	0.271171435306502\\
1.221	0.271455898421674\\
1.222	0.27199873059325\\
1.223	0.272272719502723\\
1.224	0.272795384726448\\
1.225	0.273040292693338\\
1.226	0.27352478973798\\
1.227	0.273723431609308\\
1.228	0.274153554695973\\
1.229	0.274290875308311\\
1.23	0.274652931554787\\
1.231	0.274716760582555\\
1.232	0.275000208071219\\
1.233	0.274981746318593\\
1.234	0.275179661649334\\
1.235	0.275073941518511\\
1.236	0.275183369972109\\
1.237	0.274989457266438\\
1.238	0.275011519784246\\
1.239	0.274732615535554\\
1.24	0.274672514880164\\
1.241	0.274315747482818\\
1.242	0.274182490033289\\
1.243	0.273758661663062\\
1.244	0.273564674983492\\
1.245	0.273087688413691\\
1.246	0.272848225623576\\
1.247	0.272334458577591\\
1.248	0.272066846119249\\
1.249	0.271534379381566\\
1.25	0.271257196614477\\
1.251	0.270724911429165\\
1.252	0.270457116161542\\
1.253	0.269943814615397\\
1.254	0.26970382873512\\
1.255	0.269227295376981\\
1.256	0.269032098397542\\
1.257	0.268608327452089\\
1.258	0.268472706595344\\
1.259	0.26811508976729\\
1.26	0.268050903712403\\
1.261	0.267769656692912\\
1.262	0.267785357683076\\
1.263	0.267587068683804\\
1.264	0.267687297749277\\
1.265	0.267574636809244\\
1.266	0.267760097180001\\
1.267	0.267731762087001\\
1.268	0.267999179789522\\
1.269	0.268049990165515\\
1.27	0.268392358032065\\
1.271	0.268513559694123\\
1.272	0.26892045918428\\
1.273	0.269100122728978\\
1.274	0.26955825968728\\
1.275	0.269781879241851\\
1.276	0.270275714084077\\
1.277	0.270526867968042\\
1.278	0.27103931420025\\
1.279	0.27130044442852\\
1.28	0.271813640507583\\
1.281	0.272066812794793\\
1.282	0.272562960930821\\
1.283	0.272790696817277\\
1.284	0.273252843438252\\
1.285	0.273438895157855\\
1.286	0.273851666839034\\
1.287	0.273981731132424\\
1.288	0.274332063671529\\
1.289	0.274394452705135\\
1.29	0.274672177531187\\
1.291	0.274658342906039\\
1.292	0.274856614481374\\
1.293	0.27476153821492\\
1.294	0.274877226701227\\
1.295	0.274699652223728\\
1.296	0.27473342751817\\
1.297	0.274475951954374\\
1.298	0.274432284064225\\
1.299	0.274101216167406\\
1.3	0.27398819586536\\
1.301	0.273593289513715\\
1.302	0.273422218623277\\
1.303	0.272976206977924\\
1.304	0.27276108016645\\
1.305	0.272279053312203\\
1.306	0.272035890444869\\
1.307	0.271534590954786\\
1.308	0.271280677305173\\
1.309	0.270777705243453\\
1.31	0.270530734818782\\
1.311	0.270043690130132\\
1.312	0.269820948850302\\
1.313	0.269366598548235\\
1.314	0.26918413126188\\
1.315	0.268777600917922\\
1.316	0.268649456865751\\
1.317	0.268303554207496\\
1.318	0.268241126607272\\
1.319	0.267965725327041\\
1.32	0.267977278225985\\
1.321	0.2677789016901\\
1.322	0.26786915917394\\
1.323	0.267750708941385\\
1.324	0.267920713166892\\
1.325	0.267881370760269\\
1.326	0.268128463438096\\
1.327	0.268163766345495\\
1.328	0.268481751875192\\
1.329	0.268583852874603\\
1.33	0.268963309922553\\
1.331	0.269121336087361\\
1.332	0.269550113608647\\
1.333	0.269750736423308\\
1.334	0.270214467525025\\
1.335	0.270442494676995\\
1.336	0.270925329735813\\
1.337	0.271164418210371\\
1.338	0.271649705131578\\
1.339	0.271883082802902\\
1.34	0.272354132193166\\
1.341	0.272565379315572\\
1.342	0.273006207064779\\
1.343	0.273179972928828\\
1.344	0.273576040860628\\
1.345	0.273698736308523\\
1.346	0.27403758904474\\
1.347	0.27409802249823\\
1.348	0.274369835469937\\
1.349	0.274359693861097\\
1.35	0.27455776586769\\
1.351	0.27447201657193\\
1.352	0.274593042664051\\
1.353	0.274430151238476\\
1.354	0.274474409238009\\
1.355	0.274236447955176\\
1.356	0.274207761398375\\
1.357	0.273900283648089\\
1.358	0.27380588255169\\
1.359	0.27343769940608\\
1.36	0.273287851875491\\
1.361	0.272870587953897\\
1.362	0.272678139798725\\
1.363	0.272225695556169\\
1.364	0.27200545820833\\
1.365	0.271533349415637\\
1.366	0.271301351124228\\
1.367	0.270825961521036\\
1.368	0.270598756274413\\
1.369	0.270136561209813\\
1.37	0.26993034365827\\
1.371	0.269497112897284\\
1.372	0.269327032685879\\
1.373	0.26893709109762\\
1.374	0.268816493145131\\
1.375	0.268482055179887\\
1.376	0.268421873816362\\
1.377	0.268152480711952\\
1.378	0.268160757181687\\
1.379	0.267962843921016\\
1.38	0.268044359005682\\
1.381	0.267921012411034\\
1.382	0.268077106998306\\
1.383	0.268027926768728\\
1.384	0.268256484900136\\
1.385	0.268277663222714\\
1.386	0.268573231917368\\
1.387	0.268657734563791\\
1.388	0.26901181949628\\
1.389	0.26914978655407\\
1.39	0.269551254843942\\
1.391	0.269730440202137\\
1.392	0.270166068251448\\
1.393	0.270372405721815\\
1.394	0.270827479593466\\
1.395	0.271045773649833\\
1.396	0.271504767448619\\
1.397	0.271719340793066\\
1.398	0.272166623161433\\
1.399	0.272362051132996\\
1.4	0.272782580779295\\
1.401	0.272944387302829\\
1.402	0.273324388883509\\
1.403	0.273439678343932\\
1.404	0.273767280448792\\
1.405	0.273825327110452\\
1.406	0.274091085548747\\
1.407	0.274083838373848\\
1.408	0.274281173433768\\
1.409	0.274203589059314\\
1.41	0.27432909699411\\
1.411	0.274179423105796\\
1.412	0.274233022218553\\
1.413	0.274012845870402\\
1.414	0.273997765798252\\
1.415	0.273711956399123\\
1.416	0.273634658377754\\
1.417	0.273291158591588\\
1.418	0.273160946581975\\
1.419	0.272770370951925\\
1.42	0.27259904226245\\
1.421	0.272174178649852\\
1.422	0.271975394820526\\
1.423	0.271530613822589\\
1.424	0.271319262275443\\
1.425	0.270869817820538\\
1.426	0.270661334281402\\
1.427	0.270222639509824\\
1.428	0.270032225091831\\
1.429	0.26961909811718\\
1.43	0.269461032387753\\
1.431	0.269087035114468\\
1.432	0.268973989764281\\
1.433	0.26865076433283\\
1.434	0.26859321614192\\
1.435	0.268329950063717\\
1.436	0.268335719126934\\
1.437	0.268138764895819\\
1.438	0.268212641750902\\
1.439	0.268085203873659\\
1.44	0.26822880133092\\
1.441	0.268170866192205\\
1.442	0.268382540583813\\
1.443	0.268390875837635\\
1.444	0.268665851987341\\
1.445	0.268734195361002\\
1.446	0.269064811387873\\
1.447	0.269184205639326\\
1.448	0.269560306992869\\
1.449	0.269719500612176\\
1.45	0.270128901924728\\
1.451	0.270314910654179\\
1.452	0.270743964341365\\
1.453	0.270942659402897\\
1.454	0.271376896686039\\
1.455	0.271573641925546\\
1.456	0.271998423566748\\
1.457	0.272178726758296\\
1.458	0.272579905663084\\
1.459	0.272730120030711\\
1.46	0.273094673741626\\
1.461	0.27320254636966\\
1.462	0.273519170147393\\
1.463	0.27357446003581\\
1.464	0.27383407779684\\
1.465	0.273828983234802\\
1.466	0.274025156976145\\
1.467	0.273954681318622\\
1.468	0.274083898719988\\
1.469	0.273946078500263\\
1.47	0.274007963380299\\
1.471	0.273803960988228\\
1.472	0.27380122820698\\
1.473	0.273535312665079\\
1.474	0.273473695936047\\
1.475	0.273152992154502\\
1.476	0.273040928786683\\
1.477	0.272675127752948\\
1.478	0.272523427924719\\
1.479	0.27212428156125\\
1.48	0.271945549909828\\
1.481	0.271526363706873\\
1.482	0.271334423912703\\
1.483	0.270909382704941\\
1.484	0.270718623714355\\
1.485	0.270302142206774\\
1.486	0.270126817869132\\
1.487	0.269732833035486\\
1.488	0.269586402723012\\
1.489	0.269227722243219\\
1.49	0.269122201805791\\
1.491	0.268809913218194\\
1.492	0.268755329884008\\
1.493	0.268498280229647\\
1.494	0.268502208524124\\
1.495	0.268306628881972\\
1.496	0.268373872883899\\
1.497	0.268243083741478\\
1.498	0.268375461558851\\
1.499	0.268309762295757\\
1.5	0.268506058939308\\
1.501	0.26850273981892\\
1.502	0.26875879931504\\
1.503	0.268812312982009\\
1.504	0.269121248186157\\
1.505	0.269223450267765\\
1.506	0.269575987204488\\
1.507	0.269716578289684\\
1.508	0.270101500278424\\
1.509	0.270268485882371\\
1.51	0.270673152393479\\
1.511	0.270853398139578\\
1.512	0.271264331297243\\
1.513	0.271444167556411\\
1.514	0.271847665970702\\
1.515	0.272013521873935\\
1.516	0.272396289075346\\
1.517	0.272535268664453\\
1.518	0.272884992202112\\
1.519	0.272985502537539\\
1.52	0.273291416793624\\
1.521	0.273343672702898\\
1.522	0.273597061681009\\
1.523	0.273593508636372\\
1.524	0.273788096947219\\
1.525	0.27372377740498\\
1.526	0.273856021579634\\
1.527	0.27372881805999\\
1.528	0.273798021954752\\
1.529	0.273608755601152\\
1.53	0.273617185228797\\
1.531	0.273369522715733\\
1.532	0.273322257832263\\
1.533	0.273022611393841\\
1.534	0.272927309465064\\
1.535	0.272584489329555\\
1.536	0.272451026400199\\
1.537	0.272075846544225\\
1.538	0.271915857479597\\
1.539	0.271520624075436\\
1.54	0.271346922569509\\
1.541	0.27094483347603\\
1.542	0.270770834884289\\
1.543	0.270375350559095\\
1.544	0.270214417006525\\
1.545	0.269838626222588\\
1.546	0.269703425823693\\
1.547	0.269359448935043\\
1.548	0.269261375108502\\
1.549	0.268959746819814\\
1.55	0.268908384376861\\
1.551	0.268657613684247\\
1.552	0.268660299272026\\
1.553	0.268466477131463\\
1.554	0.2685279809639\\
1.555	0.268394504385753\\
1.556	0.268516832638959\\
1.557	0.268444281186862\\
1.558	0.268626594431406\\
1.559	0.268612735018543\\
1.56	0.268851431554071\\
1.561	0.26889134375776\\
1.562	0.269180238476861\\
1.563	0.269266566958216\\
1.564	0.269597206501971\\
1.565	0.269720507158619\\
1.566	0.270082587969381\\
1.567	0.270231774956065\\
1.568	0.270613581074222\\
1.569	0.270776476545804\\
1.57	0.271165472046007\\
1.571	0.271329314330348\\
1.572	0.271712679507101\\
1.573	0.271864750533226\\
1.574	0.272229981087683\\
1.575	0.272358125099498\\
1.576	0.272693593698953\\
1.577	0.272786830555239\\
1.578	0.273082315309185\\
1.579	0.273131284244859\\
1.58	0.273378420651208\\
1.581	0.273375848811224\\
1.582	0.273568510845374\\
1.583	0.273509516102345\\
1.584	0.273644119657585\\
1.585	0.273526451355061\\
1.586	0.273602094033571\\
1.587	0.273426206563343\\
1.588	0.273444728316355\\
1.589	0.273213810879306\\
1.59	0.273179693289125\\
1.591	0.272899467440764\\
1.592	0.272819625495853\\
1.593	0.272498134044579\\
1.594	0.272381605215089\\
1.595	0.272028765922664\\
1.596	0.271886268893169\\
1.597	0.271513466981339\\
1.598	0.27135689062096\\
1.599	0.270976377172815\\
1.6	0.270818221013396\\
1.601	0.270442576693499\\
1.602	0.270295344692657\\
1.603	0.269936874058458\\
1.604	0.269812496812282\\
1.605	0.269482614583481\\
1.606	0.269391886843866\\
1.607	0.269100624334458\\
1.608	0.269052691512049\\
1.609	0.2688082208669\\
1.61	0.268810186675678\\
1.611	0.268618445841695\\
1.612	0.268675014882798\\
1.613	0.268539446564802\\
1.614	0.268652777536771\\
1.615	0.26857421680432\\
1.616	0.268743806553136\\
1.617	0.268720437664844\\
1.618	0.268943188909292\\
1.619	0.26897066780062\\
1.62	0.269241047418432\\
1.621	0.26931271618243\\
1.622	0.269623024270568\\
1.623	0.269730252429131\\
1.624	0.270071017175592\\
1.625	0.270203585943771\\
1.626	0.270563971562573\\
1.627	0.270710565242565\\
1.628	0.27107892023149\\
1.629	0.271227635091704\\
1.63	0.271591967695694\\
1.631	0.271730893116554\\
1.632	0.272079450832349\\
1.633	0.272197144334079\\
1.634	0.272518948564435\\
1.635	0.272605016194991\\
1.636	0.272890349339218\\
1.637	0.272935866503531\\
1.638	0.273176722596838\\
1.639	0.273174662710728\\
1.64	0.273365103793084\\
1.641	0.273310677774893\\
1.642	0.273447088594958\\
1.643	0.273337910701791\\
1.644	0.273419197259635\\
1.645	0.273255471210511\\
1.646	0.273283073079564\\
1.647	0.273067502600084\\
1.648	0.27304538008749\\
1.649	0.272783096028596\\
1.65	0.272717499204707\\
1.651	0.272415786840146\\
1.652	0.272314962662834\\
1.653	0.271982947623624\\
1.654	0.271856768765923\\
1.655	0.271504951649998\\
1.656	0.271364431485746\\
1.657	0.271004196547\\
1.658	0.270860988029464\\
1.659	0.270504101092143\\
1.66	0.270369887532325\\
1.661	0.270027866031628\\
1.662	0.269913898749222\\
1.663	0.269597536305423\\
1.664	0.269514008013414\\
1.665	0.269232826817772\\
1.666	0.269188484815039\\
1.667	0.268950311579214\\
1.668	0.268951984873635\\
1.669	0.268762603681487\\
1.67	0.268814961781805\\
1.671	0.2686778537512\\
1.672	0.268783146464853\\
1.673	0.268699346867106\\
1.674	0.268857386449215\\
1.675	0.268825447588418\\
1.676	0.269033577489793\\
1.677	0.269049695980956\\
1.678	0.269302976810828\\
1.679	0.269361139224784\\
1.68	0.269652579993239\\
1.681	0.269744894722798\\
1.682	0.270065785560716\\
1.683	0.270182839619212\\
1.684	0.270523174582942\\
1.685	0.27065446453763\\
1.686	0.27100339863034\\
1.687	0.271137839916658\\
1.688	0.271484164072672\\
1.689	0.271610596723044\\
1.69	0.271943291574624\\
1.691	0.27205094413121\\
1.692	0.272359647416533\\
1.693	0.272438678374352\\
1.694	0.272714168388304\\
1.695	0.272756078724056\\
1.696	0.272990681286292\\
1.697	0.272988719301875\\
1.698	0.273176667478257\\
1.699	0.273126111874929\\
1.7	0.273263814605865\\
1.701	0.273162226340892\\
1.702	0.273248398968849\\
1.703	0.273095711113277\\
1.704	0.273131480898558\\
1.705	0.272929979754555\\
1.706	0.272918810551639\\
1.707	0.272673056129571\\
1.708	0.272620573815085\\
1.709	0.27233721079426\\
1.71	0.272250936224679\\
1.711	0.271938313138512\\
1.712	0.271827336943994\\
1.713	0.271495150443709\\
1.714	0.271369689664169\\
1.715	0.27102852747813\\
1.716	0.270899399415955\\
1.717	0.270560218110043\\
1.718	0.270438386553888\\
1.719	0.270112001523287\\
1.72	0.270008010679886\\
1.721	0.269704598106713\\
1.722	0.269628123902093\\
1.723	0.269356714859794\\
1.724	0.269316075071948\\
1.725	0.269084177693233\\
1.726	0.269085950138021\\
1.727	0.268899180002437\\
1.728	0.268947964456082\\
1.729	0.268809800555764\\
1.73	0.268907933266676\\
1.731	0.268819594796434\\
1.732	0.268967138913879\\
1.733	0.268927512276468\\
1.734	0.26912223626904\\
1.735	0.26912799633693\\
1.736	0.269365488340989\\
1.737	0.269411221048794\\
1.738	0.269685145034334\\
1.739	0.269763632342293\\
1.74	0.27006599466951\\
1.741	0.270168575580609\\
1.742	0.270490126175388\\
1.743	0.270607068398936\\
1.744	0.270937730245246\\
1.745	0.271058711359116\\
1.746	0.271388024963771\\
1.747	0.271502579874642\\
1.748	0.27182020056314\\
1.749	0.271918216581862\\
1.75	0.272214359408053\\
1.751	0.272286525998584\\
1.752	0.272552456522769\\
1.753	0.272590674209421\\
1.754	0.272819045776337\\
1.755	0.272816822499991\\
1.756	0.273002053820127\\
1.757	0.272954794756949\\
1.758	0.273093317882674\\
1.759	0.272998487892509\\
1.76	0.273088879931047\\
1.761	0.272946199149819\\
1.762	0.272989281977554\\
1.763	0.272800678346063\\
1.764	0.272799460261874\\
1.765	0.27256898425306\\
1.766	0.272528537391808\\
1.767	0.27226220093642\\
1.768	0.272189388949585\\
1.769	0.271894833038608\\
1.77	0.271798016176572\\
1.771	0.271484208188581\\
1.772	0.271372828624764\\
1.773	0.271049582947212\\
1.774	0.270933722495891\\
1.775	0.270611265853911\\
1.776	0.270501165280845\\
1.777	0.270189638732274\\
1.778	0.270095218163404\\
1.779	0.269804207565617\\
1.78	0.269734612062466\\
1.781	0.269472675108125\\
1.782	0.269435805678417\\
1.783	0.269210142841247\\
1.784	0.269212345756654\\
1.785	0.269028390031478\\
1.786	0.269074162250801\\
1.787	0.268935381130849\\
1.788	0.269027145509323\\
1.789	0.268934900894241\\
1.79	0.269072936426891\\
1.791	0.269026437533749\\
1.792	0.269208869556082\\
1.793	0.269205194671487\\
1.794	0.269428120706472\\
1.795	0.26946241422087\\
1.796	0.269720082548418\\
1.797	0.269785772354271\\
1.798	0.270070858127803\\
1.799	0.270159959719658\\
1.8	0.270463923435529\\
1.801	0.270567430118704\\
1.802	0.270880913113964\\
1.803	0.270989211869115\\
1.804	0.271302443869834\\
1.805	0.271405741416173\\
1.806	0.271709024091984\\
1.807	0.271797809231503\\
1.808	0.272081926668936\\
1.809	0.27214740792948\\
1.81	0.272404073063806\\
1.811	0.272438529753033\\
1.812	0.272660735820433\\
1.813	0.272657953724248\\
1.814	0.272840294144313\\
1.815	0.272795767936827\\
1.816	0.272934698978422\\
1.817	0.272845872759528\\
1.818	0.272939864629341\\
1.819	0.272806258486995\\
1.82	0.272855871512222\\
1.821	0.272679065228552\\
1.822	0.272686906332148\\
1.823	0.272470504362652\\
1.824	0.272441115942966\\
1.825	0.272190545554988\\
1.826	0.272130187045549\\
1.827	0.271852465523791\\
1.828	0.271768818027411\\
1.829	0.27147219804151\\
1.83	0.271373993559392\\
1.831	0.271067588798397\\
1.832	0.270964205599216\\
1.833	0.270657547701553\\
1.834	0.270558553330899\\
1.835	0.270261136100612\\
1.836	0.270175866779863\\
1.837	0.26989671094202\\
1.838	0.269833792489701\\
1.839	0.269581042180749\\
1.84	0.269547983269991\\
1.841	0.269328488263489\\
1.842	0.269331404519151\\
1.843	0.269150432603765\\
1.844	0.269193707117032\\
1.845	0.269054697655808\\
1.846	0.269140801922659\\
1.847	0.269045248810964\\
1.848	0.269174652830102\\
1.849	0.269122016045628\\
1.85	0.269293185961029\\
1.851	0.269280943424033\\
1.852	0.269490427596673\\
1.853	0.269514225931421\\
1.854	0.269756810018731\\
1.855	0.269810659406812\\
1.856	0.270079642410549\\
1.857	0.270156192255529\\
1.858	0.270443693569868\\
1.859	0.270534627682019\\
1.86	0.270831950800712\\
1.861	0.270928305367941\\
1.862	0.271226354153988\\
1.863	0.27131897605733\\
1.864	0.271608644728295\\
1.865	0.271688613632188\\
1.866	0.271961224444854\\
1.867	0.272020204113979\\
1.868	0.272267907568415\\
1.869	0.272298590750041\\
1.87	0.272514685665675\\
1.871	0.272511089646791\\
1.872	0.272690380182154\\
1.873	0.272648124174395\\
1.874	0.272787102818211\\
1.875	0.272703611159609\\
1.876	0.272800645513871\\
1.877	0.272675255961462\\
1.878	0.27273068128001\\
1.879	0.272564687615667\\
1.88	0.272580740162818\\
1.881	0.272377310817732\\
1.882	0.272358071898218\\
1.883	0.272122122214175\\
1.884	0.272073266048008\\
1.885	0.27181122139391\\
1.886	0.271739806839405\\
1.887	0.271459265748088\\
1.888	0.271373375791188\\
1.889	0.271082780326947\\
1.89	0.270991126400982\\
1.891	0.270699364795828\\
1.892	0.270610892224474\\
1.893	0.270326860810709\\
1.894	0.270250327704028\\
1.895	0.269982525796902\\
1.896	0.269926053683007\\
1.897	0.269682182254618\\
1.898	0.269652959278171\\
1.899	0.26943954659357\\
1.9	0.269443419715637\\
1.901	0.269265565534696\\
1.902	0.269306785822652\\
1.903	0.26916790454628\\
1.904	0.269248990948614\\
1.905	0.26915065801369\\
1.906	0.269272255278332\\
1.907	0.269214155562826\\
1.908	0.269375027092898\\
1.909	0.269355016619448\\
1.91	0.269552099738045\\
1.911	0.269566277638454\\
1.912	0.269794879234123\\
1.913	0.269837777060336\\
1.914	0.270091755385846\\
1.915	0.270156654464418\\
1.916	0.270428746114247\\
1.917	0.270507927337504\\
1.918	0.270790065347668\\
1.919	0.270875197909955\\
1.92	0.271158897394768\\
1.921	0.271241421812169\\
1.922	0.271518162565699\\
1.923	0.271589700636025\\
1.924	0.27185130514177\\
1.925	0.271903997521775\\
1.926	0.272143028020349\\
1.927	0.272169925922493\\
1.928	0.272380004608626\\
1.929	0.272375379478563\\
1.93	0.272551481552715\\
1.931	0.272511070618052\\
1.932	0.272649759483247\\
1.933	0.272570981080604\\
1.934	0.272670550225603\\
1.935	0.272552597141384\\
1.936	0.272613167364759\\
1.937	0.272457061570288\\
1.938	0.27248054133609\\
1.939	0.27228907600072\\
1.94	0.272279112948279\\
1.941	0.272056730461794\\
1.942	0.272018476644905\\
1.943	0.271771036550966\\
1.944	0.271710983133709\\
1.945	0.271445474139633\\
1.946	0.271371076282227\\
1.947	0.27109534436495\\
1.948	0.271014704488588\\
1.949	0.270737001193275\\
1.95	0.270658477010069\\
1.951	0.270387154909673\\
1.952	0.270318938407726\\
1.953	0.270061984101198\\
1.954	0.270011772960762\\
1.955	0.269776464063018\\
1.956	0.269751063515527\\
1.957	0.269543649470347\\
1.958	0.269548656231131\\
1.959	0.269374051043437\\
1.96	0.269413618869851\\
1.961	0.269275162686012\\
1.962	0.269351825162787\\
1.963	0.26925119363722\\
1.964	0.26936572772912\\
1.965	0.269302810566221\\
1.966	0.269454235598957\\
1.967	0.269427208162148\\
1.968	0.269612852257651\\
1.969	0.269618218954932\\
1.97	0.269833849578005\\
1.971	0.269866658783745\\
1.972	0.27010665427239\\
1.973	0.270160725768551\\
1.974	0.270418396006869\\
1.975	0.270486588069173\\
1.976	0.270754460777778\\
1.977	0.27082904743842\\
1.978	0.271099200531045\\
1.979	0.271172184033191\\
1.98	0.271436650465782\\
1.981	0.271500143706775\\
1.982	0.27175122823023\\
1.983	0.271797844304166\\
1.984	0.272028503190367\\
1.985	0.272051628798524\\
1.986	0.27225579315133\\
1.987	0.272249952533052\\
1.988	0.272422780852815\\
1.989	0.272383839678453\\
1.99	0.272521954764014\\
1.991	0.272447331468025\\
1.992	0.272548970715873\\
1.993	0.272437740571115\\
1.994	0.27250284971979\\
1.995	0.27235579253772\\
1.996	0.272385984340172\\
1.997	0.272205550120262\\
1.998	0.272204063113308\\
1.999	0.271994248582703\\
2	0.271965778643127\\
};
%\addlegendentry{FOM simulation}

\addplot [color=green, line width=1.5pt, only marks, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0.00099999999999989	0\\
0.0109999999999999	0\\
0.0209999999999999	0\\
0.0309999999999999	0\\
0.0409999999999999	0\\
0.0509999999999999	0\\
0.0609999999999999	0\\
0.071	0\\
0.081	0\\
0.091	0\\
0.101	0.0380575218302071\\
0.111	0.172223228740564\\
0.121	0.466663179702743\\
0.131	0.4027288877203\\
0.141	0.246643762942592\\
0.151	0.219678587003264\\
0.161	0.269903322934911\\
0.171	0.296030097140668\\
0.181	0.288346313217892\\
0.191	0.278797192645124\\
0.201	0.274157628623148\\
0.211	0.268804514496688\\
0.221	0.267133365906509\\
0.231	0.274498254817286\\
0.241	0.284352542703847\\
0.251	0.284995272256385\\
0.261	0.274807176452096\\
0.271	0.265017285801033\\
0.281	0.266228171811931\\
0.291	0.276636949592116\\
0.301	0.285005829966783\\
0.311	0.282549562579858\\
0.321	0.271919372087376\\
0.331	0.264445208036001\\
0.341	0.267738313453081\\
0.351	0.277917221131455\\
0.361	0.284258861776847\\
0.371	0.280123537552188\\
0.381	0.269885842994925\\
0.391	0.264403216594214\\
0.401	0.269166478033225\\
0.411	0.278846168159272\\
0.421	0.283278135956048\\
0.431	0.277812022369696\\
0.441	0.268255640491621\\
0.451	0.264708941445627\\
0.461	0.270598686878324\\
0.471	0.279489610575335\\
0.481	0.282067856371929\\
0.491	0.275632057190588\\
0.501	0.267033099162002\\
0.511	0.265310909929561\\
0.521	0.271967822926998\\
0.531	0.27983576401688\\
0.541	0.280684622851853\\
0.551	0.273638764747331\\
0.561	0.266200646860641\\
0.571	0.266135666285359\\
0.581	0.273217820349819\\
0.591	0.279894813328555\\
0.601	0.27918899557609\\
0.611	0.271872211642656\\
0.621	0.265728296839244\\
0.631	0.267113352943463\\
0.641	0.274306083032392\\
0.651	0.279687747010516\\
0.661	0.277639814645709\\
0.671	0.270360236508633\\
0.681	0.265577949836008\\
0.691	0.268178803212567\\
0.701	0.275202302678019\\
0.711	0.279244316770794\\
0.721	0.276092298766941\\
0.731	0.26911875827401\\
0.741	0.265705602569344\\
0.751	0.269273040822929\\
0.761	0.275887973626604\\
0.771	0.278600814804668\\
0.781	0.274596123457764\\
0.791	0.268152509333859\\
0.801	0.266063636662573\\
0.811	0.270344446208138\\
0.821	0.276355537772181\\
0.831	0.277797818743235\\
0.841	0.273193988524364\\
0.851	0.267456165755849\\
0.861	0.266602932131532\\
0.871	0.271349535837146\\
0.881	0.276607267646548\\
0.891	0.27687803145895\\
0.901	0.27192066610776\\
0.911	0.267015744887159\\
0.921	0.267274753159706\\
0.931	0.272253388669803\\
0.941	0.276653943810214\\
0.951	0.275884288017038\\
0.961	0.270802508900035\\
0.971	0.266810168661295\\
0.981	0.268032372892074\\
0.991	0.273029748485966\\
1.001	0.276513384968117\\
1.011	0.274857793151895\\
1.021	0.269857379183577\\
1.031	0.266812900218115\\
1.041	0.268832419000111\\
1.051	0.27366083448319\\
1.061	0.276208892333136\\
1.071	0.273836637117115\\
1.081	0.269094943899654\\
1.091	0.266993574745156\\
1.101	0.269635934354794\\
1.111	0.274136895797636\\
1.121	0.275767670139301\\
1.131	0.272854620480136\\
1.141	0.268517271211365\\
1.151	0.26731956005932\\
1.161	0.27040915675453\\
1.171	0.274455548762996\\
1.181	0.275219281878287\\
1.191	0.271940400885903\\
1.201	0.268119659535832\\
1.211	0.267757397009825\\
1.221	0.271124028982672\\
1.231	0.274620938627726\\
1.241	0.274594196699672\\
1.251	0.271116958299178\\
1.261	0.267891630112122\\
1.271	0.268274083382901\\
1.281	0.271758456133349\\
1.291	0.27464276973671\\
1.301	0.273922472745996\\
1.311	0.270401360812955\\
1.321	0.267818017924603\\
1.331	0.26883817708218\\
1.341	0.272296331652342\\
1.351	0.274535249439779\\
1.361	0.273232614535544\\
1.371	0.269804801507354\\
1.381	0.267880102198641\\
1.391	0.269420704723522\\
1.401	0.272727357235331\\
1.411	0.274315990861647\\
1.421	0.272550630587474\\
1.431	0.269332868433892\\
1.441	0.268056725738467\\
1.451	0.269995870434962\\
1.461	0.273046684778032\\
1.471	0.274004917931303\\
1.481	0.27189930610828\\
1.491	0.268986004632709\\
1.501	0.268325361218907\\
1.511	0.270541566756009\\
1.521	0.273254411000742\\
1.531	0.273623212669089\\
1.541	0.271297694503509\\
1.551	0.268760112945791\\
1.561	0.268663091481319\\
1.571	0.271039695316331\\
1.581	0.273354957088036\\
1.591	0.273192339788273\\
1.601	0.270760821417311\\
1.611	0.268647260855545\\
1.621	0.269047479421327\\
1.631	0.271476309673067\\
1.641	0.273356366558542\\
1.651	0.272733177461121\\
1.661	0.270299586448521\\
1.671	0.268636443131942\\
1.681	0.269457310877161\\
1.691	0.271841596487249\\
1.701	0.273269554479\\
1.711	0.272265276016403\\
1.721	0.269920840973911\\
1.731	0.26871436415138\\
1.741	0.26987320087294\\
1.751	0.272129714248104\\
1.761	0.27310753997707\\
1.771	0.271806258826722\\
1.781	0.269627615768357\\
1.791	0.268866206817758\\
1.801	0.270278059596156\\
1.811	0.272338511069372\\
1.821	0.272884691778609\\
1.831	0.271371372169033\\
1.841	0.269419469322631\\
1.851	0.269076360597583\\
1.861	0.270657419621623\\
1.871	0.272469144692642\\
1.881	0.272616013272923\\
1.891	0.270973183821551\\
1.901	0.269292926763226\\
1.911	0.269329086891859\\
1.921	0.270999630200089\\
1.931	0.27252562871723\\
1.941	0.27231648955052\\
1.951	0.270621423941795\\
1.961	0.269241979822692\\
1.971	0.26960910552062\\
1.981	0.271295927981207\\
1.991	0.272514329206402\\
};
%\addlegendentry{L-OpInf $r=2$}

\addplot [color=blue, line width=1.5pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00099999999999989	0\\
0.016	0\\
0.0309999999999999	0\\
0.046	0\\
0.0609999999999999	0\\
0.0760000000000001	0\\
0.091	0\\
0.106	0.796806396391299\\
0.121	0.109519455123059\\
0.136	0.391936748083545\\
0.151	0.269550990690378\\
0.166	0.244291638757903\\
0.181	0.313970030133381\\
0.196	0.2653410652192\\
0.211	0.274134713986704\\
0.226	0.268710481458847\\
0.241	0.283268631235615\\
0.256	0.282200130790808\\
0.271	0.263999839301269\\
0.286	0.271883934130729\\
0.301	0.284364902874643\\
0.316	0.277357307319537\\
0.331	0.265073896293666\\
0.346	0.272566076934676\\
0.361	0.283796154618317\\
0.376	0.275010862811878\\
0.391	0.264858134348897\\
0.406	0.274006340336889\\
0.421	0.282723504286925\\
0.436	0.272881425093782\\
0.451	0.265150761462641\\
0.466	0.275143864526218\\
0.481	0.281521081422388\\
0.496	0.271042499139565\\
0.511	0.265717534406943\\
0.526	0.276085460732692\\
0.541	0.280163204609622\\
0.556	0.269537079974105\\
0.571	0.266487603215843\\
0.586	0.276798859077879\\
0.601	0.278717103839456\\
0.616	0.268359616955987\\
0.631	0.267396184120055\\
0.646	0.277275156018755\\
0.661	0.27723663993621\\
0.676	0.267500783169244\\
0.691	0.268380873816413\\
0.706	0.277517096021637\\
0.721	0.275772230473551\\
0.736	0.266941063721957\\
0.751	0.269386599290625\\
0.766	0.277536745913185\\
0.781	0.274368553758083\\
0.796	0.266653520133836\\
0.811	0.27036585665664\\
0.826	0.277354052685811\\
0.841	0.273063282013915\\
0.856	0.266605679280446\\
0.871	0.271279295841657\\
0.886	0.276994974520466\\
0.901	0.271886382796197\\
0.916	0.266761396411759\\
0.931	0.272095921081298\\
0.946	0.276489664367044\\
0.961	0.270859825126599\\
0.976	0.267082605338526\\
0.991	0.272793005753863\\
1.006	0.275870713536283\\
1.021	0.269997674473487\\
1.036	0.267530894404852\\
1.051	0.273355756301322\\
1.066	0.275171518985442\\
1.081	0.269306511209135\\
1.096	0.268068878520668\\
1.111	0.273776760807016\\
1.126	0.274424824516297\\
1.141	0.268786105468191\\
1.156	0.268661348692639\\
1.171	0.2740552609644\\
1.186	0.273661474363343\\
1.201	0.268430279703312\\
1.216	0.269276192164286\\
1.231	0.274196287655621\\
1.246	0.272909404771442\\
1.261	0.268227892943409\\
1.276	0.269885085063192\\
1.291	0.274209701526891\\
1.306	0.272192885794204\\
1.321	0.268163886541094\\
1.336	0.270463966159185\\
1.351	0.274109180112126\\
1.366	0.271532012827434\\
1.381	0.26822033895303\\
1.396	0.2709933054198\\
1.411	0.27391119193316\\
1.426	0.270942436122764\\
1.441	0.268377485888275\\
1.456	0.271458184920696\\
1.471	0.273633995435402\\
1.486	0.270435307289524\\
1.501	0.268614671199973\\
1.516	0.271848212644177\\
1.531	0.273296696617047\\
1.546	0.270017414913607\\
1.561	0.268911202602526\\
1.576	0.272157291973454\\
1.591	0.272918393957117\\
1.606	0.269691476982801\\
1.621	0.269247094287153\\
1.636	0.272383271349125\\
1.651	0.272517433052091\\
1.666	0.269456555685414\\
1.681	0.269603685576068\\
1.696	0.272527499600832\\
1.711	0.272110786624679\\
1.726	0.269308560067406\\
1.741	0.269964130828987\\
1.756	0.272594312857646\\
1.771	0.271713568694477\\
1.786	0.269240803621824\\
1.801	0.270313760917718\\
1.816	0.272590478622151\\
1.831	0.271338685104302\\
1.846	0.26924458673232\\
1.861	0.270640320790752\\
1.876	0.27252462153188\\
1.891	0.270996616626883\\
1.906	0.269309777594178\\
1.921	0.270934091054132\\
1.936	0.272406653535854\\
1.951	0.270695325800584\\
1.966	0.269425369424928\\
1.981	0.271187904187832\\
1.996	0.272247228742352\\
};
%\addlegendentry{Intrusive Lagrangian ROM $r=2$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/sg/SG_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=1.251\fheight,
height=1\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
%ylabel={q(x,t)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-20	4.95076442064146e-07\\
-11.7	0.00098977459247962\\
-10.56	0.00313660699573504\\
-9.86	0.006301729347161\\
-9.34	0.0105809402300316\\
-8.94	0.0157690629393272\\
-8.6	0.0221411381289727\\
-8.32	0.0292847924034305\\
-8.08	0.0372192952869028\\
-7.86	0.0463699618999875\\
-7.66	0.0566288679792706\\
-7.48	0.067789839977717\\
-7.32	0.0795448970549977\\
-7.16	0.0933380945211866\\
-7.02	0.107354778467389\\
-6.88	0.123474737081462\\
-6.76	0.139202949362829\\
-6.64	0.156931423319964\\
-6.52	0.176912936508185\\
-6.42	0.195489165409814\\
-6.32	0.216009313869801\\
-6.22	0.238674384603804\\
-6.12	0.263705325269527\\
-6.04	0.285595746039874\\
-5.96	0.309290006918214\\
-5.88	0.334933120122503\\
-5.8	0.362680779900945\\
-5.72	0.392699884090934\\
-5.64	0.425169004213121\\
-5.56	0.46027877650199\\
-5.5	0.488465669079428\\
-5.44	0.518342079718558\\
-5.38	0.55000217397232\\
-5.32	0.583543990338878\\
-5.26	0.619069323241597\\
-5.2	0.656683537739525\\
-5.14	0.69649530272542\\
-5.08	0.738616227704231\\
-5.02	0.783160386541262\\
-4.96	0.830243709963032\\
-4.9	0.879983227183523\\
-4.84	0.932496135973793\\
-4.78	0.987898680004125\\
-4.72	1.04630481260183\\
-4.66	1.10782462751893\\
-4.6	1.17256254024388\\
-4.54	1.24061520823512\\
-4.48	1.31206918562051\\
-4.42	1.38699831780328\\
-4.36	1.46546089437675\\
-4.3	1.54749659494966\\
-4.24	1.63312328185933\\
-4.18	1.72233371586816\\
-4.12	1.81509229490827\\
-4.06	1.91133194028766\\
-4	2.01095127743827\\
-3.94	2.11381227660177\\
-3.86	2.25569230368123\\
-3.78	2.40249033550628\\
-3.7	2.55355691184319\\
-3.6	2.74721804206906\\
-3.48	2.98440812807997\\
-3.2	3.54018999656952\\
-3.1	3.73330588435303\\
-3.02	3.88379148594198\\
-2.94	4.02988811982096\\
-2.86	4.17095453019007\\
-2.8	4.27313658351383\\
-2.74	4.37202167308699\\
-2.68	4.4674747101725\\
-2.62	4.55939688263139\\
-2.56	4.64772322985273\\
-2.5	4.73241977659349\\
-2.44	4.81348038934564\\
-2.38	4.89092349989614\\
-2.32	4.96478881776265\\
-2.26	5.03513412878672\\
-2.2	5.1020322533437\\
-2.14	5.16556821577874\\
-2.08	5.22583665764855\\
-2.02	5.28293951151195\\
-1.96	5.336983939405\\
-1.9	5.38808053056983\\
-1.84	5.43634174611147\\
-1.78	5.48188059365328\\
-1.72	5.52480951230193\\
-1.66	5.56523944692417\\
-1.6	5.60327909052752\\
-1.54	5.63903427409696\\
-1.48	5.6726074843477\\
-1.42	5.70409749128569\\
-1.36	5.73359906908103\\
-1.3	5.76120279543965\\
-1.24	5.78699491632852\\
-1.18	5.81105726449529\\
-1.12	5.83346722172505\\
-1.04	5.86090218870212\\
-0.960000000000001	5.88568935117079\\
-0.879999999999999	5.90797556356546\\
-0.800000000000001	5.92789417857129\\
-0.719999999999999	5.94556537996906\\
-0.640000000000001	5.96109653978121\\
-0.559999999999999	5.97458258029611\\
-0.48	5.98610632591032\\
-0.399999999999999	5.99573883321797\\
-0.32	6.00353969052673\\
-0.239999999999998	6.00955728017454\\
-0.16	6.01382899871595\\
-0.0799999999999983	6.01638143140407\\
0	6.01723047845022\\
0.0799999999999983	6.01638143140425\\
0.16	6.01382899871598\\
0.239999999999998	6.00955728017475\\
0.32	6.00353969052689\\
0.399999999999999	5.99573883321828\\
0.48	5.98610632591075\\
0.559999999999999	5.97458258029637\\
0.640000000000001	5.9610965397816\\
0.719999999999999	5.94556537996947\\
0.800000000000001	5.92789417857156\\
0.879999999999999	5.90797556356573\\
0.960000000000001	5.88568935117108\\
1.04	5.86090218870243\\
1.12	5.83346722172528\\
1.18	5.81105726449561\\
1.24	5.78699491632888\\
1.3	5.76120279544011\\
1.36	5.73359906908152\\
1.42	5.70409749128626\\
1.48	5.6726074843481\\
1.54	5.63903427409738\\
1.6	5.60327909052787\\
1.66	5.56523944692441\\
1.72	5.52480951230216\\
1.78	5.4818805936535\\
1.84	5.43634174611168\\
1.9	5.38808053056995\\
1.96	5.33698393940533\\
2.02	5.28293951151228\\
2.08	5.22583665764893\\
2.14	5.16556821577906\\
2.2	5.10203225334399\\
2.26	5.03513412878702\\
2.32	4.96478881776297\\
2.38	4.89092349989652\\
2.44	4.81348038934622\\
2.5	4.73241977659401\\
2.56	4.64772322985329\\
2.62	4.55939688263174\\
2.68	4.46747471017311\\
2.74	4.37202167308751\\
2.8	4.2731365835144\\
2.86	4.17095453019047\\
2.92	4.06564868689687\\
3	3.92075421284115\\
3.08	3.77129922807154\\
3.16	3.61801275929436\\
3.26	3.42229741981591\\
3.42	3.10401341640172\\
3.58	2.78645957899755\\
3.68	2.59190326610764\\
3.76	2.43988478941545\\
3.84	2.2919540559703\\
3.92	2.14879028331208\\
3.98	2.04488600176282\\
4.04	1.94416890713494\\
4.1	1.84678966705834\\
4.16	1.75286164008942\\
4.22	1.66246304279553\\
4.28	1.57563963479376\\
4.34	1.49240775172936\\
4.4	1.41275753237742\\
4.46	1.33665620759403\\
4.52	1.26405134288754\\
4.58	1.19487395067042\\
4.64	1.12904141111244\\
4.7	1.06646016087605\\
4.76	1.00702812629393\\
4.82	0.950636891580647\\
4.88	0.897173603557086\\
4.94	0.846522622402084\\
5	0.798566933511424\\
5.06	0.753189339079423\\
5.12	0.710273449914308\\
5.18	0.669704498662451\\
5.24	0.631369995356881\\
5.3	0.59516024531866\\
5.36	0.560968748128118\\
5.42	0.528692494824984\\
5.48	0.498232178817009\\
5.54	0.469492334285018\\
5.62	0.433691169789292\\
5.7	0.400580237181266\\
5.78	0.369965835422981\\
5.86	0.341666409683778\\
5.94	0.3155121852086\\
6.02	0.291344714152334\\
6.1	0.269016364632016\\
6.2	0.243483862971601\\
6.3	0.220363961634451\\
6.4	0.199431523364765\\
6.5	0.180481688485262\\
6.6	0.163328239801835\\
6.72	0.144878312483996\\
6.84	0.128509641295214\\
6.96	0.113988448756832\\
7.1	0.0991061279855323\\
7.24	0.0861660027533908\\
7.4	0.0734325198924175\\
7.58	0.0613423501002117\\
7.76	0.0512431975517487\\
7.96	0.0419604331600567\\
8.18	0.0336805505180884\\
8.44	0.0259770501658174\\
8.74	0.0192529708855105\\
9.08	0.0137132751924085\\
9.48	0.00920257779818456\\
9.98	0.00559168540018362\\
10.64	0.00289577443449218\\
11.62	0.00107517614796038\\
13.34	0.00016997979433242\\
19.98	4.9517527855869e-07\\
};
\addplot [color=green, only marks, line width=1.5pt, mark size=2pt,mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
-20	1.31869137476315e-06\\
-18	5.45097535109562e-07\\
-16	1.3965278121475e-05\\
-14	9.62118600114081e-05\\
-12	0.000710925543000229\\
-10	0.00525301825139479\\
-8	0.0387904512243473\\
-6	0.282022640774759\\
-4	2.0087790174779\\
-2	5.30333713398917\\
0	6.01599467895047\\
2	5.30333713404676\\
4	2.00877901756983\\
6	0.28202264087901\\
8	0.0387904512555295\\
10	0.00525301824959001\\
12	0.000710925542545482\\
14	9.62118599545647e-05\\
16	1.39652781108168e-05\\
18	5.45097517345994e-07\\
};
\addplot [color=blue, only marks, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	1.28819936442426e-05\\
-17	6.2158554996472e-06\\
-14	9.98682332387091e-05\\
-11	0.00200582255914128\\
-8	0.0402803579571227\\
-5	0.794823818404947\\
-2	5.30014949894112\\
1	5.87336192071245\\
4	2.00785321377745\\
7	0.109367216768138\\
10	0.00545236709949037\\
13	0.000271462476387541\\
16	1.38645513239055e-05\\
19	1.19404164422576e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/sg/SG_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.251\fheight,
height=1\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
%ylabel={q(x,t)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-20	-2.95046549254607e-05\\
-12.1	0.00109635465581448\\
-10.96	0.00347664385176216\\
-10.26	0.00701924929420983\\
-9.74	0.0118157590338477\\
-9.34	0.0176318902192136\\
-9	0.0247746332948786\\
-8.72	0.0327813186939672\\
-8.46	0.0425153078438605\\
-8.24	0.0529765552567376\\
-8.04	0.0647038342994506\\
-7.86	0.0774613760251484\\
-7.7	0.0908970831953653\\
-7.54	0.106661232276856\\
-7.4	0.122679615471885\\
-7.26	0.141100129616316\\
-7.14	0.15907135757665\\
-7.02	0.17932604063305\\
-6.9	0.202151968244475\\
-6.8	0.223369628796885\\
-6.7	0.246804036772524\\
-6.6	0.272683219886545\\
-6.5	0.301257417254217\\
-6.42	0.326240585161074\\
-6.34	0.353275664057126\\
-6.26	0.382525814541154\\
-6.18	0.414165728738521\\
-6.1	0.448382052546773\\
-6.02	0.485373706618653\\
-5.94	0.525352065147001\\
-5.86	0.568540941372991\\
-5.8	0.603181015641066\\
-5.74	0.639863372967639\\
-5.68	0.678695319793491\\
-5.62	0.719787286325928\\
-5.56	0.763252403972128\\
-5.5	0.809205959978893\\
-5.44	0.857764710263723\\
-5.38	0.909046030184562\\
-5.32	0.963166882212533\\
-5.26	1.02024257939587\\
-5.2	1.08038532438895\\
-5.14	1.14370250604417\\
-5.08	1.21029473949531\\
-5.02	1.280253641718\\
-4.96	1.35365934317312\\
-4.9	1.43057774767581\\
-4.84	1.5110575673578\\
-4.78	1.59512717755682\\
-4.72	1.68279135742636\\
-4.66	1.77402800533314\\
-4.6	1.86878494250799\\
-4.54	1.96697694213446\\
-4.46	2.10302874465929\\
-4.38	2.24457683386483\\
-4.3	2.39110641632726\\
-4.22	2.541979767708\\
-4.12	2.73552158400829\\
-3.98	3.01263372906013\\
-3.72	3.5296333675223\\
-3.62	3.72345320790174\\
-3.54	3.87461226804599\\
-3.46	4.02147211651711\\
-3.38	4.1633829834223\\
-3.3	4.2998175161086\\
-3.24	4.39830211234463\\
-3.18	4.49335070210236\\
-3.12	4.58487318155712\\
-3.06	4.67281279226796\\
-3	4.75714318733288\\
-2.94	4.83786525312438\\
-2.88	4.91500382655954\\
-2.82	4.98860442443062\\
-2.76	5.05873007692749\\
-2.7	5.12545833390046\\
-2.64	5.188878491206\\
-2.58	5.24908906607176\\
-2.52	5.30619553525484\\
-2.46	5.36030833791837\\
-2.4	5.41154113608659\\
-2.34	5.46000931925149\\
-2.28	5.5058287355073\\
-2.22	5.54911462914059\\
-2.16	5.58998076363434\\
-2.1	5.62853870893336\\
-2.04	5.66489727260734\\
-1.98	5.69916205566869\\
-1.92	5.73143511533042\\
-1.84	5.77153690134386\\
-1.76	5.8084940133017\\
-1.68	5.8425154735795\\
-1.6	5.87379726195144\\
-1.52	5.90252238796507\\
-1.44	5.92886111795612\\
-1.36	5.95297131212241\\
-1.28	5.97499883614852\\
-1.2	5.99507801935636\\
-1.1	6.01762393421988\\
-1	6.03753510788979\\
-0.899999999999999	6.05500492046209\\
-0.800000000000001	6.07020384560887\\
-0.699999999999999	6.08328076621313\\
-0.599999999999998	6.09436417474406\\
-0.48	6.10518524212963\\
-0.359999999999999	6.11344575458923\\
-0.239999999999998	6.11926337103713\\
-0.120000000000001	6.12272105635682\\
0	6.12386815888964\\
0.120000000000001	6.12272105635695\\
0.239999999999998	6.11926337103716\\
0.359999999999999	6.11344575458959\\
0.48	6.10518524213015\\
0.600000000000001	6.09436417474458\\
0.699999999999999	6.08328076621369\\
0.800000000000001	6.07020384560927\\
0.899999999999999	6.05500492046253\\
1	6.03753510789033\\
1.1	6.01762393422051\\
1.2	5.99507801935697\\
1.28	5.97499883614884\\
1.36	5.95297131212258\\
1.44	5.92886111795617\\
1.52	5.90252238796531\\
1.6	5.87379726195151\\
1.68	5.84251547357971\\
1.76	5.80849401330213\\
1.84	5.77153690134439\\
1.92	5.73143511533099\\
1.98	5.69916205566956\\
2.04	5.66489727260863\\
2.1	5.62853870893486\\
2.16	5.58998076363588\\
2.22	5.54911462914228\\
2.28	5.50582873550932\\
2.34	5.46000931925335\\
2.4	5.41154113608876\\
2.46	5.36030833792044\\
2.52	5.3061955352568\\
2.58	5.24908906607387\\
2.64	5.18887849120811\\
2.7	5.12545833390282\\
2.76	5.05873007692998\\
2.82	4.98860442443317\\
2.88	4.91500382656242\\
2.94	4.8378652531276\\
3	4.75714318733626\\
3.06	4.67281279227139\\
3.12	4.58487318156061\\
3.18	4.49335070210606\\
3.24	4.39830211234849\\
3.3	4.29981751611247\\
3.38	4.16338298342643\\
3.46	4.02147211652121\\
3.54	3.87461226805012\\
3.62	3.72345320790603\\
3.72	3.52963336752669\\
3.86	3.25230902231913\\
4.12	2.73552158401267\\
4.22	2.54197976771234\\
4.3	2.39110641633145\\
4.38	2.24457683386882\\
4.46	2.10302874466329\\
4.54	1.96697694213826\\
4.6	1.86878494251174\\
4.66	1.77402800533676\\
4.72	1.68279135742996\\
4.78	1.59512717756026\\
4.84	1.51105756736116\\
4.9	1.4305777476791\\
4.96	1.35365934317629\\
5.02	1.28025364172107\\
5.08	1.21029473949831\\
5.14	1.14370250604699\\
5.2	1.08038532439169\\
5.26	1.02024257939852\\
5.32	0.963166882215216\\
5.38	0.909046030186964\\
5.44	0.857764710265965\\
5.5	0.809205959981\\
5.56	0.763252403974143\\
5.62	0.719787286327762\\
5.68	0.678695319795025\\
5.74	0.639863372968843\\
5.8	0.603181015642189\\
5.86	0.568540941374117\\
5.94	0.525352065148034\\
6.02	0.485373706619495\\
6.1	0.4483820525477\\
6.18	0.414165728739114\\
6.26	0.382525814541982\\
6.34	0.353275664057637\\
6.42	0.326240585161386\\
6.5	0.301257417254433\\
6.6	0.272683219886794\\
6.7	0.246804036772815\\
6.8	0.223369628797318\\
6.9	0.202151968245055\\
7.02	0.179326040633526\\
7.14	0.1590713575774\\
7.26	0.141100129617133\\
7.4	0.122679615472318\\
7.54	0.106661232276966\\
7.7	0.0908970831955855\\
7.86	0.0774613760254219\\
8.04	0.0647038342995607\\
8.24	0.0529765552565244\\
8.46	0.0425153078437361\\
8.7	0.0334435906445698\\
8.98	0.0252752176154587\\
9.3	0.0183517872497916\\
9.68	0.0125470910046452\\
10.14	0.00791606907420572\\
10.72	0.00442488197366586\\
11.54	0.00193709008027554\\
12.86	0.000500022031868497\\
15.96	1.51441727993529e-05\\
19.98	-2.94972762873158e-05\\
};
\addplot [color=green, only marks, line width=1.5pt, mark size=3pt,mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
-20	3.34648671440618e-06\\
-18	-3.82681125543627e-06\\
-16	1.93976189883927e-05\\
-14	0.000134265977383308\\
-12	0.000992127646519236\\
-10	0.00733074739292405\\
-8	0.0541002121312708\\
-6	0.387205053530938\\
-4	2.73495419283641\\
-2	5.6244990770312\\
0	6.10058214222099\\
2	5.6244990789185\\
4	2.73495419263192\\
6	0.387205053620008\\
8	0.0541002121973513\\
10	0.00733074738836592\\
12	0.00099212764544987\\
14	0.000134265977258963\\
16	1.93976189706291e-05\\
18	-3.82681127319984e-06\\
};
\addplot [color=blue, only marks, line width=1.5pt, mark size=3pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	8.83907817019747e-05\\
-17	1.86293616408761e-05\\
-14	0.000160014725000934\\
-11	0.00321332535943952\\
-8	0.0645048733424609\\
-5	1.23324145496715\\
-2	5.65632302148465\\
1	6.02486712604291\\
4	2.86728721251054\\
7	0.17474625473735\\
10	0.00873458776877101\\
13	0.000434906422711379\\
16	2.33565579748074e-05\\
19	8.04125039763903e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/sg/SG_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=1.251\fheight,
height=1\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$q(x,t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.125,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-20	1.68308517345395e-07\\
-10.78	0.000831746819489609\\
-9.62	0.00265321617960979\\
-8.92	0.00534291662499342\\
-8.4	0.00898691455999412\\
-8	0.0134068476821376\\
-7.66	0.0188357861989168\\
-7.38	0.0249219260487834\\
-7.14	0.0316814995332422\\
-6.92	0.0394767283476085\\
-6.72	0.0482155765030967\\
-6.54	0.0577223645960636\\
-6.38	0.0677347557838566\\
-6.22	0.0794827039958328\\
-6.08	0.091420686609144\\
-5.94	0.105149881046831\\
-5.82	0.118545567584508\\
-5.7	0.133645414836295\\
-5.58	0.15066543883594\\
-5.48	0.166490076574345\\
-5.38	0.183973007311483\\
-5.28	0.203286756050257\\
-5.18	0.224621259055532\\
-5.1	0.243283490279747\\
-5.02	0.263488613794799\\
-4.94	0.285361896465208\\
-4.86	0.309038092429763\\
-4.78	0.334661990762882\\
-4.7	0.362388953734001\\
-4.62	0.392385428765365\\
-4.56	0.416478781874126\\
-4.5	0.442028094326627\\
-4.44	0.469116692881677\\
-4.38	0.497831790240046\\
-4.32	0.528264491668033\\
-4.26	0.560509759268815\\
-4.2	0.594666324435394\\
-4.14	0.630836537640917\\
-4.08	0.669126143211148\\
-4.02	0.709643965109002\\
-3.96	0.752501488089443\\
-3.9	0.797812316925853\\
-3.84	0.845691494869662\\
-3.78	0.896254661226244\\
-3.72	0.94961702708995\\
-3.66	1.00589214811685\\
-3.6	1.06519047400458\\
-3.54	1.12761765643855\\
-3.48	1.1932726010365\\
-3.42	1.26224525469705\\
-3.36	1.33461412815368\\
-3.3	1.41044356483523\\
-3.24	1.48978078160486\\
-3.18	1.57265272466417\\
-3.12	1.65906280465736\\
-3.06	1.74898759813316\\
-3	1.84237362689925\\
-2.94	1.93913435064407\\
-2.88	2.03914752919134\\
-2.82	2.14225312598325\\
-2.76	2.24825193068849\\
-2.68	2.39366569522787\\
-2.6	2.5431201782352\\
-2.5	2.73440937085582\\
-2.38	2.9681708596922\\
-2.16	3.39790703584921\\
-2.06	3.58903850975955\\
-1.98	3.73823508418251\\
-1.9	3.88320944921896\\
-1.84	3.98871799499738\\
-1.78	4.09116036736912\\
-1.72	4.1903041645781\\
-1.66	4.28595541318199\\
-1.6	4.37795768321063\\
-1.54	4.46619037293186\\
-1.48	4.55056633911157\\
-1.42	4.63102904939645\\
-1.36	4.70754942330675\\
-1.3	4.78012251050271\\
-1.26	4.82631869007797\\
-1.22	4.87077632799148\\
-1.18	4.91350759036314\\
-1.14	4.95452727091589\\
-1.1	4.99385240685308\\
-1.06	5.0315019155648\\
-1.02	5.06749625342489\\
-0.98	5.10185709737878\\
-0.940000000000001	5.13460704955473\\
-0.899999999999999	5.16576936473608\\
-0.859999999999999	5.19536770021589\\
-0.82	5.2234258873051\\
-0.780000000000001	5.24996772357167\\
-0.739999999999998	5.27501678475499\\
-0.699999999999999	5.2985962552026\\
-0.66	5.32072877562274\\
-0.620000000000001	5.34143630692417\\
-0.579999999999998	5.36074000891617\\
-0.539999999999999	5.37866013266755\\
-0.5	5.395215925362\\
-0.460000000000001	5.41042554654214\\
-0.419999999999998	5.42430599469486\\
-0.379999999999999	5.43687304320282\\
-0.34	5.44814118475865\\
-0.300000000000001	5.45812358341542\\
-0.259999999999998	5.46683203352514\\
-0.219999999999999	5.47427692489795\\
-0.18	5.48046721358731\\
-0.140000000000001	5.48541039779072\\
-0.0999999999999979	5.48911249842709\\
-0.0599999999999987	5.49157804402953\\
-0.0199999999999996	5.49281005966445\\
0.0199999999999996	5.49281005966445\\
0.0599999999999987	5.49157804402951\\
0.100000000000001	5.48911249842723\\
0.140000000000001	5.48541039779085\\
0.18	5.48046721358751\\
0.219999999999999	5.47427692489808\\
0.260000000000002	5.46683203352528\\
0.300000000000001	5.45812358341541\\
0.34	5.4481411847589\\
0.379999999999999	5.43687304320301\\
0.420000000000002	5.42430599469496\\
0.460000000000001	5.41042554654226\\
0.5	5.39521592536213\\
0.539999999999999	5.37866013266764\\
0.579999999999998	5.36074000891624\\
0.620000000000001	5.34143630692423\\
0.66	5.32072877562288\\
0.699999999999999	5.29859625520269\\
0.739999999999998	5.27501678475492\\
0.780000000000001	5.24996772357163\\
0.82	5.22342588730515\\
0.859999999999999	5.19536770021596\\
0.899999999999999	5.16576936473601\\
0.940000000000001	5.13460704955464\\
0.98	5.10185709737871\\
1.02	5.06749625342482\\
1.06	5.03150191556466\\
1.1	4.99385240685292\\
1.14	4.95452727091567\\
1.18	4.91350759036285\\
1.22	4.87077632799119\\
1.26	4.82631869007773\\
1.3	4.78012251050245\\
1.36	4.70754942330656\\
1.42	4.63102904939613\\
1.48	4.55056633911122\\
1.54	4.46619037293154\\
1.6	4.37795768321023\\
1.66	4.2859554131814\\
1.72	4.19030416457749\\
1.78	4.09116036736842\\
1.84	3.98871799499672\\
1.9	3.88320944921825\\
1.96	3.77490545314123\\
2.04	3.62668872696006\\
2.12	3.47487734533937\\
2.22	3.28146148058591\\
2.58	2.5810250905265\\
2.66	2.43067942823395\\
2.74	2.2841876522365\\
2.8	2.17727557397203\\
2.86	2.07318148212387\\
2.92	1.972117801639\\
2.98	1.87425751455668\\
3.04	1.77973525875051\\
3.1	1.68864920449522\\
3.16	1.60106353139579\\
3.22	1.51701133082762\\
3.28	1.43649777165701\\
3.34	1.35950338641566\\
3.4	1.28598735828687\\
3.46	1.21589071368474\\
3.52	1.14913934890288\\
3.58	1.08564684094449\\
3.64	1.02531701141377\\
3.7	0.968046227905194\\
3.76	0.913725439661636\\
3.82	0.862241953597234\\
3.88	0.813480963449329\\
3.94	0.767326849251379\\
4	0.723664266921052\\
4.06	0.682379048945055\\
4.12	0.643358937259425\\
4.18	0.606494168782532\\
4.24	0.571677932901231\\
4.3	0.538806718741832\\
4.36	0.507780568426018\\
4.42	0.478503250835914\\
4.48	0.450882368771527\\
4.54	0.424829410835372\\
4.6	0.400259757953695\\
4.68	0.369668553432611\\
4.76	0.341390260561653\\
4.84	0.315255585834269\\
4.92	0.291106442202928\\
5	0.268795447063543\\
5.08	0.248185388753523\\
5.16	0.229148679970862\\
5.24	0.211566810856418\\
5.34	0.191468578308214\\
5.44	0.173274965040239\\
5.54	0.156806660133498\\
5.64	0.141900882732934\\
5.76	0.125869568816697\\
5.88	0.111647229860445\\
6	0.0990302684158451\\
6.14	0.0860994234427928\\
6.28	0.0748558224039044\\
6.44	0.0637913714713179\\
6.6	0.0543616301869534\\
6.78	0.045408171525807\\
6.98	0.0371780358161615\\
7.2	0.0298366455524501\\
7.44	0.0234706514811336\\
7.72	0.0177389038679223\\
8.04	0.0128811648209179\\
8.42	0.00880896285348598\\
8.9	0.00545085044407401\\
9.52	0.00293225717656753\\
10.4	0.00121625051846763\\
11.88	0.000276864471000948\\
15.96	4.68463871428071e-06\\
19.98	1.68341461659338e-07\\
};
\addlegendentry{FOM}

\addplot [color=green, only marks, line width=1.5pt, mark size=2pt,mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
-20	1.68286295121334e-07\\
-18	6.24352097133851e-07\\
-16	4.50133002516395e-06\\
-14	3.32322839362575e-05\\
-12	0.000245555219738236\\
-10	0.00181442107001928\\
-8	0.0134067649169403\\
-6	0.0990298164920063\\
-4	0.723662278281772\\
-2	3.70129801914601\\
0	5.49296123328359\\
2	3.70129801914503\\
4	0.723662278281516\\
6	0.0990298164920063\\
8	0.0134067649169403\\
10	0.00181442107001928\\
12	0.000245555219738236\\
14	3.32322839362575e-05\\
16	4.50133002516395e-06\\
18	6.24352097133851e-07\\
};
\addlegendentry{L-OpInf ROM $r=14$}

\addplot [color=blue, only marks, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	1.68444657333566e-07\\
-17	1.66129839129781e-06\\
-14	3.32313660180716e-05\\
-11	0.00066746986169619\\
-8	0.0134064057748056\\
-5	0.268795167588301\\
-2	3.70130042514094\\
1	5.08487930516394\\
4	0.723666209213309\\
7	0.0364409333237816\\
10	0.00181437101737103\\
13	9.03322222320924e-05\\
16	4.50082704617216e-06\\
19	2.57769187328449e-07\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=14$};

\end{axis}
\end{tikzpicture}%

==> Figures/sg/SG_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.376\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=105,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.344,0.175)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000051	9.08133984012237e-07\\
0.0150000000000006	2.72375120857761e-06\\
0.019999999999996	5.44555223314096e-06\\
0.0250000000000057	9.07158857899053e-06\\
0.0349999999999966	1.90253540495177e-05\\
0.0450000000000017	3.25566356877975e-05\\
0.0550000000000068	4.96269343557291e-05\\
0.0649999999999977	7.01878656172987e-05\\
0.0750000000000028	9.41814456609799e-05\\
0.0849999999999937	0.000121540397913124\\
0.0999999999999943	0.000168719932730707\\
0.114999999999995	0.00022300570492462\\
0.129999999999995	0.00028406588091912\\
0.144999999999996	0.000351533121715873\\
0.159999999999997	0.000425008940283073\\
0.174999999999997	0.000504068234477015\\
0.189999999999998	0.000588263963436478\\
0.209999999999994	0.000707710822439368\\
0.230000000000004	0.00083433030602009\\
0.25	0.000966970939771257\\
0.269999999999996	0.00110448102225292\\
0.290000000000006	0.00124572600441296\\
0.310000000000002	0.0013896044457624\\
0.329999999999998	0.00153506195636054\\
0.349999999999994	0.00168110306560721\\
0.370000000000005	0.00182680046293625\\
0.390000000000001	0.00197130260517045\\
0.415000000000006	0.00214908292173274\\
0.439999999999998	0.00232247597887184\\
0.465000000000003	0.00249036764660102\\
0.489999999999995	0.00265184739816957\\
0.515000000000001	0.00280620021089817\\
0.540000000000006	0.00295289378527738\\
0.564999999999998	0.00309156362129671\\
0.590000000000003	0.00322199542381442\\
0.620000000000005	0.00336753232920725\\
0.650000000000006	0.00350116577681094\\
0.680000000000007	0.00362315869426771\\
0.709999999999994	0.00373392356902969\\
0.745000000000005	0.00384966282933876\\
0.780000000000001	0.00395180048883508\\
0.819999999999993	0.00405322193489616\\
0.859999999999999	0.00413986847240721\\
0.905000000000001	0.00422168587658689\\
0.954999999999998	0.00429571000972833\\
1.01000000000001	0.00435979831945591\\
1.06999999999999	0.00441271495765248\\
1.14	0.00445671329691771\\
1.22499999999999	0.00449083006594726\\
1.325	0.00451193337755743\\
1.455	0.00451987925487175\\
1.64	0.00451096171605063\\
2	0.00447102761461345\\
2.70999999999999	0.00439520438465018\\
3.29000000000001	0.00435353482055229\\
3.87	0.00432996881306741\\
4.43000000000001	0.00432497029908065\\
4.955	0.00433804654142018\\
5.44500000000001	0.00436816072090101\\
5.905	0.00441451587596481\\
6.345	0.00447745374674474\\
6.77500000000001	0.00455857621625449\\
7.2	0.00465954609921936\\
7.625	0.0047826669677989\\
8.05500000000001	0.00493110306354085\\
8.495	0.00510903980045895\\
8.955	0.00532425210246859\\
9.44	0.00558423515701625\\
9.97	0.00590776306830772\\
10.56	0.00631657790177085\\
11.265	0.00687180468037242\\
12.24	0.00775596957498688\\
14.35	0.0100882964313768\\
15.175	0.0111270811121356\\
15.89	0.0120665747805332\\
16.715	0.0131890026351584\\
17.305	0.0140031091606259\\
17.91	0.0148256939257865\\
18.585	0.0157360287086019\\
19.19	0.0165330866924481\\
19.775	0.0172689333757037\\
20.38	0.0179901430573183\\
20.97	0.0186463511428199\\
21.545	0.0192299054186832\\
22.13	0.0197612935450025\\
22.73	0.020236679053937\\
23.315	0.0206267284542034\\
23.915	0.0209477171414392\\
24.515	0.0211852997903179\\
25.11	0.0213356358850661\\
25.75	0.0214087651912676\\
26.33	0.0213891957649818\\
26.96	0.0212767476892848\\
27.51	0.0210954078139596\\
28.14	0.0207957532982161\\
28.8	0.020408368859876\\
29.34	0.020014575065943\\
29.905	0.0195268165656444\\
30.54	0.0189144141220368\\
31.12	0.0182978752042117\\
31.69	0.0176378216550572\\
32.3	0.0168878762648321\\
32.905	0.0161092837685144\\
33.5	0.0153160431929107\\
34.125	0.0144639794930298\\
34.77	0.013578602817688\\
35.43	0.0126764159930418\\
36.14	0.0117237064908977\\
36.85	0.010798039392853\\
37.785	0.00964724508116883\\
39.035	0.00825557297446257\\
40.6	0.0067923220311741\\
41.37	0.00620124117710937\\
41.97	0.00579949455232061\\
42.49	0.00549476017624789\\
42.98	0.00524366225511133\\
43.44	0.00503907214726954\\
43.88	0.00487097458233159\\
44.305	0.0047333440044213\\
44.725	0.00462003791835742\\
45.15	0.0045268894101582\\
45.58	0.00445301329978066\\
46.02	0.00439673728874372\\
46.48	0.00435658183448598\\
46.97	0.00433225477161156\\
47.49	0.00432451469725951\\
48.045	0.00433417429997011\\
48.625	0.00436224773500278\\
49.205	0.00440856575357888\\
49.835	0.00447886384301914\\
50.235	0.00451797532434732\\
50.4	0.00451657054668432\\
50.52	0.00449760661115307\\
50.61	0.00446623192567588\\
50.685	0.00442335419813846\\
50.75	0.00436944486079935\\
50.81	0.00430185900654572\\
50.86	0.00422939139650676\\
50.905	0.00414921140384199\\
50.95	0.00405260518368773\\
50.99	0.00395109723638143\\
51.025	0.00384887688232995\\
51.06	0.0037330487076588\\
51.09	0.00362220305294161\\
51.12	0.00350012604474161\\
51.15	0.00336640570674265\\
51.18	0.0032207803826623\\
51.205	0.00309027473201695\\
51.23	0.00295153206468511\\
51.255	0.00280476772104521\\
51.28	0.0026503476497055\\
51.305	0.00248880560604901\\
51.33	0.00232085814604943\\
51.355	0.00214741763636538\\
51.375	0.0020054531801179\\
51.395	0.0018613502519429\\
51.415	0.00171585989039615\\
51.435	0.00156981481995901\\
51.455	0.00142412483012324\\
51.475	0.00127977008605739\\
51.495	0.00113779185323892\\
51.515	0.000999281618987875\\
51.535	0.000865367443225284\\
51.555	0.00073719860620259\\
51.575	0.000615928503066249\\
51.59	0.000530189289861477\\
51.605	0.000449440524334929\\
51.62	0.000374135256379309\\
51.635	0.000304706179008467\\
51.65	0.000241560814401961\\
51.665	0.000185076950060647\\
51.68	0.000135598237534394\\
51.69	0.000106656717548504\\
51.7	8.10455364899101e-05\\
51.71	5.88362859161852e-05\\
51.72	4.00914387910228e-05\\
51.73	2.48640141080612e-05\\
51.74	1.31972760755161e-05\\
51.745	8.70995472723728e-06\\
51.75	5.12448673362093e-06\\
51.755	2.44343675603886e-06\\
51.765	1.98375346371905e-07\\
51.77	1.57244585352602e-07\\
51.775	7.92089394963109e-07\\
51.78	2.64894811152772e-06\\
51.785	5.41200176940044e-06\\
51.79	9.07927312709948e-06\\
51.8	1.9115346731269e-05\\
51.81	3.27285280263821e-05\\
51.82	4.9880084247888e-05\\
51.83	7.05214118852373e-05\\
51.84	9.4594303845951e-05\\
51.85	0.000122031284831792\\
51.865	0.000169324989087726\\
51.88	0.000223720912003954\\
51.895	0.000284886581880526\\
51.91	0.000352454134485922\\
51.925	0.000426024589955884\\
51.94	0.000505172420844243\\
51.955	0.000589450215557001\\
51.975	0.000708995904801679\\
51.995	0.000835701685673477\\
52.015	0.000968415819329491\\
52.035	0.00110598650644535\\
52.055	0.00124727933928169\\
52.075	0.00139119321204364\\
52.095	0.00153667419351676\\
52.115	0.00168272730104492\\
52.135	0.00182842605045152\\
52.155	0.00197291958727421\\
52.18	0.00215067659632953\\
52.205	0.00232403402787893\\
52.23	0.00249187965812324\\
52.255	0.00265330468118917\\
52.28	0.00280759569136531\\
52.305	0.00295422221756782\\
52.33	0.00309282115881612\\
52.355	0.00322317960183225\\
52.385	0.00336862692336125\\
52.415	0.00350217085554053\\
52.445	0.00362407567524771\\
52.475	0.00373475529704587\\
52.51	0.00385039961565783\\
52.545	0.00395244829712737\\
52.585	0.00405377621666497\\
52.625	0.0041403381281952\\
52.67	0.00422207091264686\\
52.72	0.00429601376117718\\
52.775	0.00436002675530744\\
52.835	0.00441287666592412\\
52.905	0.00445681401276949\\
52.99	0.00449087684171447\\
53.09	0.00451193752178364\\
53.22	0.00451985097618037\\
53.405	0.00451091341267335\\
53.765	0.00447097830920027\\
54.475	0.0043951807339227\\
55.055	0.0043535202950124\\
55.635	0.00432996460733653\\
56.195	0.00432498853160717\\
56.72	0.00433809332241702\\
57.21	0.00436821282983139\\
57.67	0.0044145459927449\\
58.11	0.00447749658053453\\
58.54	0.00455864562547962\\
58.965	0.00465962709256474\\
59.39	0.00478259950330083\\
59.815	0.00492897878518753\\
60.25	0.0051044359582875\\
60.705	0.0053165800494526\\
61.185	0.00557289905725618\\
61.71	0.0058922865779322\\
62.31	0.00630649081188036\\
63.025	0.00686718481335907\\
63.915	0.00766977559658242\\
66.125	0.010101895961725\\
66.94	0.0111248487343118\\
67.695	0.0121196625837003\\
68.475	0.0131879642449349\\
69.035	0.0139534580031294\\
69.69	0.0148408561245787\\
70.43	0.0158460274627716\\
70.97	0.0165570881437131\\
71.555	0.0172881687143445\\
72.17	0.0180185684830578\\
72.755	0.0186647650297116\\
73.365	0.0192807837898953\\
73.95	0.0198123860842544\\
74.5	0.0202421109512444\\
75.115	0.0206434039854455\\
75.735	0.0209754338653741\\
76.295	0.0211900635323448\\
76.915	0.0213389671646384\\
77.59	0.0214175712861789\\
78.125	0.0213906242080387\\
78.73	0.0212713226586627\\
79.315	0.0210683673134327\\
80.035	0.0207336129922172\\
80.595	0.0203957985191894\\
81.11	0.0200084269962417\\
81.735	0.0194587905965592\\
82.395	0.0188239929938163\\
82.935	0.018245027394528\\
83.51	0.0175728759827505\\
84.125	0.0168128853057395\\
84.72	0.0160415226959005\\
85.345	0.0152049074746403\\
85.98	0.014343120786748\\
86.59	0.0135027641617853\\
87.305	0.0125270439101542\\
87.98	0.0116250094118869\\
88.71	0.0106743415200299\\
89.685	0.00948928835896381\\
90.76	0.00829559655528555\\
92.1	0.00701612230261608\\
92.99	0.00630647895445696\\
93.605	0.00588120147904201\\
94.13	0.00556386080404538\\
94.63	0.00529920947701604\\
95.095	0.0050850435981146\\
95.535	0.00491033571006482\\
95.965	0.00476508867154736\\
96.39	0.00464502455679387\\
96.81	0.00454794889560611\\
97.235	0.00447007010245668\\
97.675	0.00440912775218291\\
98.13	0.0043649947765516\\
98.61	0.00433681230526866\\
99.125	0.00432484395048504\\
99.675	0.00433023094012698\\
100.25	0.00435383903959515\\
100.83	0.00439567310479558\\
101.42	0.00445727371072729\\
102.005	0.0045182176257868\\
102.17	0.00451617085332147\\
102.285	0.00449759449872998\\
102.375	0.00446619107481177\\
102.45	0.00442327688085704\\
102.515	0.0043693235262481\\
102.575	0.00430168436923851\\
102.625	0.00422916127297412\\
102.67	0.00414892143044194\\
102.715	0.00405224524195087\\
102.755	0.00395066602743552\\
102.79	0.00384837637000141\\
102.825	0.00373247256015929\\
102.855	0.00362155739242099\\
102.885	0.00349940688874995\\
102.915	0.00336561018218617\\
102.945	0.00321990655822896\\
102.97	0.00308933509052165\\
102.995	0.00295052702415429\\
103.02	0.00280369879726551\\
103.045	0.00264921774680716\\
103.07	0.00248761879493032\\
103.095	0.00231962023724465\\
103.12	0.00214613574542002\\
103.14	0.00200414240987358\\
103.16	0.00186001707822927\\
103.18	0.00171451173741844\\
103.2	0.00156845986305141\\
103.22	0.00142277205100072\\
103.24	0.00127842900201357\\
103.26	0.00113647274463346\\
103.28	0.000997995172497218\\
103.3	0.000864124700797231\\
103.32	0.000736010770424398\\
103.34	0.000614806694443353\\
103.355	0.000529124231093193\\
103.37	0.00044843823684459\\
103.385	0.000373201574348054\\
103.4	0.000303846625115512\\
103.415	0.000240780550029736\\
103.43	0.000184380785754003\\
103.445	0.000134990486571952\\
103.455	0.000106110053593511\\
103.465	8.0561488744024e-05\\
103.475	5.84162195309549e-05\\
103.485	3.97365270146115e-05\\
103.495	2.45752537466613e-05\\
103.505	1.29754627096192e-05\\
103.51	8.5218562162481e-06\\
103.515	4.97022938361626e-06\\
103.52	2.32312208936494e-06\\
103.525	5.82429606765804e-07\\
103.53	2.50601488005485e-07\\
103.535	1.7537445273774e-07\\
103.54	8.08055915513248e-07\\
103.545	2.69898555416144e-06\\
103.55	5.4960597708487e-06\\
103.555	9.19727824566521e-06\\
103.565	1.93009159374923e-05\\
103.575	3.2981060144266e-05\\
103.585	5.01987830148212e-05\\
103.595	7.09052922047707e-05\\
103.605	9.50421880361313e-05\\
103.615	0.000122541821383492\\
103.63	0.00016992660800952\\
103.645	0.000224409649149493\\
103.66	0.000285657987319611\\
103.675	0.00035330331286332\\
103.69	0.000426946272682468\\
103.705	0.000506161021803565\\
103.72	0.000590499877375798\\
103.74	0.000710117573703439\\
103.76	0.000836884333011758\\
103.78	0.000969648346654124\\
103.8	0.00110725787283173\\
103.82	0.0012485787675587\\
103.84	0.00139251026189411\\
103.86	0.00153799903102935\\
103.88	0.00168405074907696\\
103.9	0.00182973952666999\\
103.92	0.00197421539576227\\
103.945	0.00215194061502191\\
103.97	0.00232525710100617\\
103.995	0.00249305397790065\\
104.02	0.00265442432601046\\
104.045	0.00280865613785861\\
104.07	0.00295522029966831\\
104.095	0.00309375483595885\\
104.12	0.00322404816608925\\
104.15	0.00336941754119376\\
104.18	0.00350288506774629\\
104.21	0.00362471617029315\\
104.24	0.00373532549497212\\
104.275	0.00385089295298258\\
104.31	0.00395287083267709\\
104.35	0.00405412558257012\\
104.39	0.00414062279060089\\
104.435	0.00422229253138086\\
104.485	0.00429617645238523\\
104.54	0.00436013688454292\\
104.6	0.00441294195036328\\
104.67	0.00445684048133894\\
104.755	0.00449087123513442\\
104.855	0.00451190964838581\\
104.985	0.00451980984792038\\
105.005	0.00451971202244289\\
};
\addlegendentry{L-OpInf ROM $r=14$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000051	9.08134097699065e-07\\
0.0150000000000006	2.72375200438543e-06\\
0.019999999999996	5.44555189208037e-06\\
0.0250000000000057	9.07158857899053e-06\\
0.0349999999999966	1.90253562095679e-05\\
0.0450000000000017	3.25566392120887e-05\\
0.0550000000000068	4.96269356062839e-05\\
0.0649999999999977	7.01878653899264e-05\\
0.0750000000000028	9.41814386123948e-05\\
0.0849999999999937	0.000121540397913124\\
0.0999999999999943	0.000168719936823434\\
0.114999999999995	0.000223005710722646\\
0.129999999999995	0.000284065851928974\\
0.144999999999996	0.000351533077378008\\
0.159999999999997	0.000425008898787376\\
0.174999999999997	0.000504068192071827\\
0.189999999999998	0.000588263903864566\\
0.209999999999994	0.000707710753886192\\
0.230000000000004	0.000834330233942648\\
0.25	0.00096697090452835\\
0.269999999999996	0.00110448095620085\\
0.290000000000006	0.00124572589265883\\
0.310000000000002	0.0013896043354862\\
0.329999999999998	0.00153506186381944\\
0.349999999999994	0.00168110293134306\\
0.370000000000005	0.00182680034811255\\
0.390000000000001	0.00197130243270749\\
0.415000000000006	0.00214908271073003\\
0.439999999999998	0.00232247579447174\\
0.465000000000003	0.00249036749721657\\
0.489999999999995	0.00265184730960753\\
0.515000000000001	0.00280620011210428\\
0.540000000000006	0.00295289378209421\\
0.564999999999998	0.00309156362982319\\
0.590000000000003	0.0032219954478023\\
0.620000000000005	0.00336753231204054\\
0.650000000000006	0.00350116576055372\\
0.680000000000007	0.00362315857512387\\
0.709999999999994	0.00373392339020033\\
0.745000000000005	0.00384966251192506\\
0.780000000000001	0.00395180011491908\\
0.819999999999993	0.00405322150697886\\
0.859999999999999	0.00413986806131561\\
0.905000000000001	0.00422168558179689\\
0.954999999999998	0.00429570957385292\\
1.01000000000001	0.00435979778990251\\
1.06999999999999	0.00441271440195126\\
1.14	0.00445671245688577\\
1.22499999999999	0.00449082896955133\\
1.325	0.00451193213200445\\
1.455	0.00451987811516126\\
1.64	0.00451096032134048\\
2	0.00447102604653079\\
2.70999999999999	0.00439520236557197\\
3.29000000000001	0.00435353298610148\\
3.87	0.00432996714084758\\
4.43000000000001	0.0043249684518969\\
4.955	0.00433804304407208\\
5.44500000000001	0.00436815021794246\\
5.905	0.00441456053590633\\
6.34	0.00447704035218521\\
6.76000000000001	0.00455690393664552\\
7.16500000000001	0.00465436619901999\\
7.56	0.00477094988445976\\
7.95	0.00490899925898703\\
8.34	0.00507188879691965\\
8.735	0.005264074370075\\
9.145	0.00549416598505567\\
9.58	0.00577350373873737\\
10.06	0.00612392115112917\\
10.65	0.00661284599414093\\
12.59	0.00854162101632014\\
13.06	0.00903115064613762\\
13.495	0.009470005391222\\
13.895	0.00985207024382374\\
14.26	0.0101724466942415\\
14.61	0.0104465821929123\\
14.945	0.0106728555267638\\
15.27	0.0108520588844384\\
15.605	0.0109934740529525\\
15.95	0.0110947246423622\\
16.295	0.0111509335690697\\
16.615	0.0111584729504559\\
16.915	0.011119828310143\\
17.215	0.0110353843106169\\
17.53	0.0109017406233533\\
17.86	0.0107188833770807\\
18.195	0.0104929311945626\\
18.55	0.0102153305949743\\
18.94	0.0098773347145879\\
19.4	0.00945249670144228\\
20.12	0.0087810199287332\\
20.74	0.00825714539143962\\
21.085	0.00801161826871067\\
21.4	0.00782624628482159\\
21.69	0.00769070208525602\\
21.955	0.00760026622060655\\
22.205	0.00754722352485265\\
22.45	0.00752671295094851\\
22.7	0.00753728673964808\\
22.95	0.00757922088155284\\
23.2	0.00765298871181136\\
23.46	0.00776259907763691\\
23.745	0.00791785725573392\\
24.07	0.00813320536894935\\
24.48	0.00844929662468977\\
24.98	0.00888957515576289\\
25.945	0.00981198735541952\\
26.335	0.0101629219684582\\
26.665	0.0104270518879729\\
26.975	0.0106373664259535\\
27.31	0.0108241567365895\\
27.675	0.0109858725330694\\
28.015	0.0110935911782235\\
28.33	0.0111481429587455\\
28.645	0.0111566787109041\\
28.96	0.0111189958006436\\
29.28	0.0110345742280062\\
29.605	0.0109042015219528\\
29.935	0.0107284419898405\\
30.275	0.0105062776079878\\
30.625	0.0102394230873414\\
30.995	0.00992293774709199\\
31.375	0.00956882364926064\\
31.775	0.00917143938534085\\
32.215	0.00871646415498613\\
32.71	0.00819695975087584\\
33.33	0.00755656119167733\\
34.995	0.00605990490726073\\
35.485	0.00571099482647242\\
35.93	0.00543375678898881\\
36.34	0.00521135871008484\\
36.735	0.00502616331004909\\
37.125	0.00486983678706563\\
37.515	0.00473806888794574\\
37.91	0.00462742636250374\\
38.315	0.00453538649026087\\
38.735	0.00446046404840668\\
39.17	0.00440246074924741\\
39.625	0.00436057020760925\\
40.11	0.00433434067440435\\
40.63	0.00432452297536658\\
41.185	0.00433223496770548\\
41.765	0.00435839160513758\\
42.345	0.00440272182038376\\
42.95	0.00446839662413361\\
43.435	0.00451789894486862\\
43.605	0.00451633510147075\\
43.72	0.00449810303621239\\
43.81	0.00446712378459319\\
43.885	0.00442471055725946\\
43.95	0.00437133263676508\\
44.01	0.004304367656232\\
44.06	0.00423252876794326\\
44.105	0.0041530111964221\\
44.15	0.00405716568343445\\
44.19	0.00395641890736448\\
44.225	0.00385492970144696\\
44.26	0.00373989038928359\\
44.29	0.0036297621688846\\
44.32	0.00350843424791941\\
44.35	0.00337548636002789\\
44.38	0.00323064595806957\\
44.405	0.00310079399582721\\
44.43	0.00296269454315736\\
44.455	0.00281655178719121\\
44.48	0.00266271925841012\\
44.505	0.00250171686047904\\
44.53	0.00233424659245432\\
44.555	0.00216120461800526\\
44.575	0.00201949161453287\\
44.595	0.00187557112235484\\
44.615	0.00173018603243237\\
44.635	0.00158416120916625\\
44.655	0.00143839905263122\\
44.675	0.00129387306060381\\
44.695	0.00115161903158879\\
44.715	0.00101272393658291\\
44.735	0.000878312913073373\\
44.755	0.000749533793509733\\
44.775	0.000627540314440002\\
44.79	0.000541185612064502\\
44.805	0.000459760610965535\\
44.82	0.00038372068888748\\
44.835	0.000313501425239342\\
44.85	0.000249513920834947\\
44.865	0.000192140061926692\\
44.88	0.000141728182939004\\
44.89	0.000112143134742837\\
44.9	8.58732025790237e-05\\
44.91	6.29917251444573e-05\\
44.92	4.35629999628875e-05\\
44.93	2.7641915494314e-05\\
44.94	1.52736743075367e-05\\
44.945	1.04332782484562e-05\\
44.95	6.49352205073234e-06\\
44.955	3.45722048678e-06\\
44.96	1.32654963636015e-06\\
44.965	1.03035176834963e-07\\
44.97	2.12445002034657e-07\\
44.975	3.80336587113558e-07\\
44.98	1.88095611974856e-06\\
44.985	4.28834027843547e-06\\
44.99	7.60076727601701e-06\\
44.995	1.18158671966741e-05\\
45.005	2.29414062005161e-05\\
45.015	3.7633236843249e-05\\
45.025	5.58496089979594e-05\\
45.035	7.75389828504556e-05\\
45.045	0.000102640299814993\\
45.06	0.000146533649740376\\
45.075	0.000197670249235674\\
45.09	0.000255735428368095\\
45.105	0.000320377237585493\\
45.12	0.000391210658676757\\
45.135	0.000467821916345195\\
45.15	0.000549773164948422\\
45.17	0.000666555963675816\\
45.19	0.000790896387115939\\
45.21	0.000921647105883497\\
45.23	0.00105765439889181\\
45.25	0.00119777587633507\\
45.27	0.00134089718335418\\
45.29	0.00148594655024682\\
45.31	0.00163190736896015\\
45.33	0.00177782835362452\\
45.35	0.00192283163369211\\
45.375	0.00210158647428213\\
45.4	0.00227628887523677\\
45.425	0.0024457688069788\\
45.45	0.00260906142216299\\
45.475	0.00276540009895144\\
45.5	0.00291420474957249\\
45.525	0.0030550671780247\\
45.55	0.0031877345861631\\
45.58	0.00333596359610058\\
45.61	0.00347225367079317\\
45.64	0.00359682857788361\\
45.67	0.00371007085573179\\
45.705	0.00382853932921986\\
45.74	0.00393321168223789\\
45.78	0.00403727655191231\\
45.82	0.00412629232323531\\
45.865	0.00421045536290877\\
45.915	0.00428671221106929\\
45.97	0.00435284550837877\\
46.03	0.00440756491866524\\
46.1	0.00445319552954974\\
46.18	0.00448715193977024\\
46.28	0.00451027488395535\\
46.405	0.00451972429300442\\
46.58	0.00451311428264492\\
46.9	0.00447905601936334\\
47.69	0.00439403427412796\\
48.27	0.00435279469775202\\
48.85	0.00432964042511226\\
49.405	0.00432503457852814\\
49.925	0.00433820158400521\\
50.415	0.00436840914221652\\
50.875	0.00441492927075166\\
51.31	0.004477608971115\\
51.73	0.00455767944504264\\
52.135	0.00465530184351331\\
52.53	0.00477198685621257\\
52.92	0.00491007492394153\\
53.31	0.00507309016643383\\
53.705	0.0052655623519513\\
54.115	0.00549600416275102\\
54.55	0.00577553323137174\\
55.03	0.00612636265225327\\
55.62	0.00661578112169537\\
57.505	0.00848557581161899\\
57.995	0.00899930418745504\\
58.435	0.00944826644808919\\
58.815	0.00981461502055921\\
59.16	0.0101179454323984\\
59.51	0.0103916987346791\\
59.865	0.0106330698242802\\
60.21	0.0108288757710398\\
60.565	0.010987974349291\\
60.915	0.0111013260344634\\
61.245	0.0111634525029557\\
61.545	0.0111746250915986\\
61.825	0.0111390412141644\\
62.125	0.0110548631248549\\
62.445	0.0109204641510132\\
62.775	0.0107382455014431\\
63.13	0.0105019639315741\\
63.505	0.0102156065102009\\
63.905	0.00987822433648934\\
64.325	0.00949562866628627\\
65.065	0.00881176326197422\\
65.81	0.00818749390691671\\
66.145	0.00795704093707184\\
66.47	0.00777091239115182\\
66.74	0.0076497153859236\\
66.985	0.0075723164878809\\
67.22	0.00752939776202762\\
67.45	0.00751844752585383\\
67.69	0.0075382138752501\\
67.955	0.00759133245969667\\
68.225	0.0076770300740919\\
68.495	0.00779573205602444\\
68.795	0.00796315207503537\\
69.135	0.00819193720076315\\
69.49	0.00847272791020262\\
69.88	0.00883105247180528\\
70.615	0.00955458915632337\\
70.99	0.00990122007226546\\
71.355	0.0102076630441844\\
71.69	0.0104546626162119\\
72.05	0.0106802715515643\\
72.46	0.0108986503819325\\
72.805	0.0110418973531522\\
73.115	0.0111272734936849\\
73.42	0.0111652637749556\\
73.725	0.0111571310428645\\
74.03	0.0111031038400144\\
74.345	0.0110019152018596\\
74.675	0.0108520426533686\\
75.02	0.010652716528739\\
75.365	0.0104142023512851\\
75.715	0.0101349179001317\\
76.1	0.00979516302197694\\
76.485	0.00942821358103188\\
76.9	0.00900996187976941\\
77.355	0.008536661713265\\
77.865	0.00800194342696147\\
78.555	0.00729760642934711\\
79.66	0.00629807256643738\\
80.21	0.00587847590691128\\
80.68	0.00556423390446524\\
81.105	0.00531634866410974\\
81.5	0.00511674829317593\\
81.89	0.00494726335932687\\
82.28	0.00480327911236599\\
82.675	0.00468127752731106\\
83.075	0.00457981093677522\\
83.485	0.00449662782989438\\
83.91	0.00443032502857927\\
84.355	0.00438010547031815\\
84.825	0.004345739898099\\
85.325	0.0043274615757127\\
85.86	0.00432598695920205\\
86.43	0.00434254077174495\\
87.015	0.00437771657607302\\
87.59	0.00443067941591841\\
88.485	0.0045197808276498\\
88.625	0.00451019872889451\\
88.73	0.00448543726486146\\
88.815	0.00444767640249212\\
88.885	0.00439957101821171\\
88.945	0.00434212905656747\\
89	0.00427291889900513\\
89.05	0.00419331389639414\\
89.095	0.00410564483627243\\
89.135	0.00401309911217143\\
89.175	0.00390510867771354\\
89.21	0.00379668505991051\\
89.245	0.00367419149324628\\
89.275	0.00355730933245015\\
89.305	0.00342895582559777\\
89.335	0.00328879553160272\\
89.365	0.00313666545105211\\
89.39	0.00300077734084427\\
89.415	0.00285677595149991\\
89.44	0.00270497263386457\\
89.465	0.00254584072195031\\
89.49	0.00238003142135309\\
89.515	0.00220838765892497\\
89.535	0.00206756663840223\\
89.555	0.00192430573702039\\
89.575	0.00177931952157449\\
89.595	0.00163340561471157\\
89.615	0.00148744100033581\\
89.635	0.00134237608062905\\
89.655	0.00119922683586539\\
89.675	0.0010590645274533\\
89.695	0.000923003095977045\\
89.715	0.00079218466714792\\
89.735	0.000667763147930609\\
89.75	0.00057933607149608\\
89.765	0.000495628862950064\\
89.78	0.000417104274333728\\
89.795	0.000344207471584927\\
89.81	0.000277361215921698\\
89.825	0.000216961129694936\\
89.84	0.000163371246003405\\
89.85	0.000131591767285501\\
89.86	0.000103073278296507\\
89.87	7.78950002313648e-05\\
89.88	5.61273780022019e-05\\
89.89	3.78316888145486e-05\\
89.9	2.30597240715726e-05\\
89.905	1.70086464095222e-05\\
89.91	1.18534700277451e-05\\
89.915	7.5978738323101e-06\\
89.92	4.24490019668159e-06\\
89.925	1.79694870894312e-06\\
89.93	2.55773557000791e-07\\
89.935	3.77520791516866e-07\\
89.94	1.02480044006369e-07\\
89.945	1.08069991711089e-06\\
89.95	3.17117212489394e-06\\
89.955	6.16744125636612e-06\\
89.96	1.00673647693837e-05\\
89.97	2.05663807264499e-05\\
89.98	3.46382743146027e-05\\
89.99	5.22430218552479e-05\\
90	7.33307637119647e-05\\
90.01	9.7842072818821e-05\\
90.02	0.00012570830824643\\
90.035	0.000173626257833348\\
90.05	0.000228619730137322\\
90.065	0.000290353030663941\\
90.08	0.000358455402647456\\
90.095	0.000432525372161769\\
90.11	0.000512135314011168\\
90.125	0.000596836144154628\\
90.145	0.000716882931783399\\
90.165	0.000844016182099944\\
90.185	0.000977083534849041\\
90.205	0.00111493364283888\\
90.225	0.00125643371188742\\
90.245	0.00140048524770009\\
90.265	0.00154603770954511\\
90.285	0.00169210024114362\\
90.305	0.0018377508827143\\
90.325	0.00198214389001804\\
90.35	0.00215970960664438\\
90.375	0.00233281270925545\\
90.4	0.00250035150997973\\
90.425	0.00266142766167828\\
90.45	0.00281533746783679\\
90.475	0.00296155952241857\\
90.5	0.00309973895059551\\
90.525	0.0032296701508585\\
90.555	0.00337460341131649\\
90.585	0.00350764044560495\\
90.615	0.00362905283941478\\
90.645	0.0037392601236661\\
90.68	0.00385438424427776\\
90.715	0.00395594983365303\\
90.755	0.00405677382548225\\
90.795	0.00414288415277038\\
90.84	0.00422416990227253\\
90.89	0.0042976872139207\\
90.945	0.00436131029039192\\
91.005	0.00441381684834142\\
91.075	0.00445744353078229\\
91.16	0.00449123209205024\\
91.26	0.00451207707499183\\
91.39	0.00451982503739148\\
91.575	0.00451077945626819\\
91.935	0.00447080346145871\\
92.64	0.00439550021246765\\
93.22	0.00435373322193304\\
93.8	0.00433004509693552\\
94.36	0.00432495614404615\\
94.885	0.00433791712021049\\
95.375	0.0043678412766894\\
95.835	0.00441409992311034\\
96.27	0.00447649595707845\\
96.69	0.00455619004401348\\
97.095	0.00465340310324789\\
97.49	0.0047696962719783\\
97.88	0.00490739735641912\\
98.27	0.00506997080947254\\
98.665	0.00526184265163458\\
99.075	0.00549161751314389\\
99.505	0.00576731949627178\\
99.98	0.0061142000854488\\
100.585	0.00661536860320656\\
102.545	0.00856647711452737\\
102.985	0.00902775003487466\\
103.41	0.00945744266550718\\
103.78	0.00980903299478082\\
104.14	0.0101207871305179\\
104.515	0.0104125680518338\\
104.885	0.0106646827749728\\
105.005	0.0107375651710981\\
};
\addlegendentry{L-OpInf ROM $r=12$}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000051	8.88772092366707e-07\\
0.0150000000000006	2.66567690232481e-06\\
0.019999999999996	5.32943568032354e-06\\
0.0250000000000057	8.87813087047102e-06\\
0.0349999999999966	1.86195087508167e-05\\
0.0450000000000017	3.18618724577388e-05\\
0.0550000000000068	4.85673662069533e-05\\
0.0649999999999977	6.86884081915197e-05\\
0.0750000000000028	9.21679830980789e-05\\
0.0849999999999937	0.000118939960543685\\
0.0999999999999943	0.000165105054065862\\
0.114999999999995	0.000218220100578036\\
0.129999999999995	0.000277958884453251\\
0.144999999999996	0.000343960496024916\\
0.159999999999997	0.000415833393958567\\
0.174999999999997	0.000493159978987024\\
0.189999999999998	0.00057550125734452\\
0.209999999999994	0.000692300785544837\\
0.230000000000004	0.000816092539025697\\
0.25	0.000945746959928333\\
0.269999999999996	0.00108013480951286\\
0.290000000000006	0.00121814431122403\\
0.310000000000002	0.0013586970177357\\
0.329999999999998	0.00150076120553422\\
0.349999999999994	0.00164336362797712\\
0.370000000000005	0.00178559875178054\\
0.390000000000001	0.00192663581276518\\
0.415000000000006	0.00210011120873332\\
0.439999999999998	0.00226926264883788\\
0.465000000000003	0.00243300944146086\\
0.489999999999995	0.00259047152553645\\
0.515000000000001	0.00274096076384463\\
0.540000000000006	0.00288396859150449\\
0.564999999999998	0.00301915051693412\\
0.590000000000003	0.00314630920206578\\
0.620000000000005	0.00328822091523756\\
0.650000000000006	0.00341857614455417\\
0.680000000000007	0.00353764979968215\\
0.709999999999994	0.00364586137970951\\
0.745000000000005	0.00375908688761225\\
0.780000000000001	0.00385920834457923\\
0.819999999999993	0.00395892197764171\\
0.859999999999999	0.00404447524636003\\
0.905000000000001	0.0041257605786313\\
0.954999999999998	0.00420000249721399\\
1.01000000000001	0.00426522896862026\\
1.075	0.00432429169279662\\
1.15000000000001	0.00437359939758155\\
1.235	0.00441152519033489\\
1.34	0.00444031247525345\\
1.48	0.00445961951925258\\
1.69	0.0044681895971053\\
2.13500000000001	0.00446307029335458\\
3.38	0.00444891322797502\\
6.07000000000001	0.00444479649638655\\
37.385	0.00444430159006966\\
60.47	0.00445346852518474\\
61.775	0.00445832177751987\\
61.925	0.00443501503468721\\
62.035	0.00440022907184817\\
62.12	0.00435640859416254\\
62.19	0.00430425792785624\\
62.25	0.00424415904387839\\
62.305	0.00417326449360191\\
62.355	0.0040928208353534\\
62.4	0.00400501075239392\\
62.44	0.00391286105070776\\
62.48	0.00380578425017576\\
62.515	0.00369860266357591\\
62.55	0.00357777810620515\\
62.58	0.00346267456495756\\
62.61	0.00333642678594964\\
62.64	0.00319870311705016\\
62.665	0.00307504485544995\\
62.69	0.00294331953489286\\
62.715	0.00280366642061839\\
62.74	0.00265636409892526\\
62.765	0.00250184808862745\\
62.79	0.00234072700629898\\
62.815	0.00217379645425811\\
62.84	0.00200204953011961\\
62.86	0.00186198125629742\\
62.88	0.00172029851717071\\
62.9	0.00157778946356757\\
62.92	0.00143531979676938\\
62.94	0.00129382714919756\\
62.96	0.00115431283438739\\
62.98	0.00101783163552228\\
63	0.000885479087628482\\
63.02	0.000758376966359712\\
63.04	0.000637656999856526\\
63.055	0.000551982002434674\\
63.07	0.000470994346528646\\
63.085	0.00039514558568498\\
63.1	0.000324869283645062\\
63.115	0.000260576206756016\\
63.13	0.00020264986096663\\
63.145	0.000151441918205817\\
63.155	0.000121193287441203\\
63.165	9.41557134410676e-05\\
63.175	7.04047938597792e-05\\
63.185	5.00074007732117e-05\\
63.195	3.30213231336534e-05\\
63.205	1.94949197975801e-05\\
63.21	1.40415673968165e-05\\
63.215	9.46686748193326e-06\\
63.22	5.77410378355119e-06\\
63.225	2.9659310030183e-06\\
63.23	1.04436924175389e-06\\
63.235	1.08017275124437e-08\\
63.24	1.34025640363687e-07\\
63.25	2.24232064738318e-06\\
63.255	4.76178684039039e-06\\
63.26	8.16658098301562e-06\\
63.27	1.76217324678875e-05\\
63.28	3.05806656797361e-05\\
63.29	4.70063207558273e-05\\
63.3	6.6851915221377e-05\\
63.31	9.00611938732266e-05\\
63.32	0.000116568752673629\\
63.335	0.000162349767151682\\
63.35	0.000215097729665102\\
63.365	0.000274488471745825\\
63.38	0.000340162781867545\\
63.395	0.000411730700307082\\
63.41	0.000488775876192441\\
63.425	0.000570860308130255\\
63.445	0.000687356876824203\\
63.465	0.000810891754781552\\
63.485	0.000940335647328543\\
63.505	0.0010745588562031\\
63.525	0.00121244855029088\\
63.545	0.00135292443610525\\
63.565	0.00149495269090495\\
63.585	0.00163755728942763\\
63.605	0.00177982969864843\\
63.625	0.00192093600242063\\
63.65	0.00209453765398849\\
63.675	0.00226385326482158\\
63.7	0.0024277954663603\\
63.725	0.00258547759506203\\
63.75	0.00273620546670371\\
63.775	0.00287946504329281\\
63.8	0.00301490670869952\\
63.825	0.00314232874495706\\
63.855	0.00328455577209749\\
63.885	0.00341522032806555\\
63.915	0.00353459299014957\\
63.945	0.00364308999769486\\
63.98	0.00375662845442545\\
64.015	0.0038570390479435\\
64.055	0.00395705264213569\\
64.095	0.00404287312824187\\
64.14	0.00412442143726819\\
64.19	0.00419891216154161\\
64.245	0.00426436500617912\\
64.31	0.0043236403669198\\
64.385	0.00437313309123515\\
64.47	0.00441120864888945\\
64.575	0.0044401179185343\\
64.715	0.00445951874246481\\
64.925	0.00446815109933143\\
65.37	0.00446305937396113\\
66.615	0.00444891157269467\\
69.315	0.00444479372595202\\
100.97	0.00444430127060967\\
105.005	0.00444430272705177\\
};
\addlegendentry{Intrusive Lagrangian ROM $r=14$}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5	1e-08\\
5	0.1\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/sg/SG_state_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $r$},
ymode=log,
ymin=1e-03,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.153,0.162)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=green, dashed, line width=3.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
%  table[row sep=crcr]{%
%1	0.124732207305284\\
%2	0.0124403797281656\\
%3	0.00197334203905294\\
%4	0.0003422294040307\\
%5	6.33260865233879e-05\\
%6	1.23631788758146e-05\\
%7	2.7728007630461e-06\\
%8	1.03864334878972e-06\\
%9	7.50968972459573e-07\\
%10	6.43271297435287e-07\\
%11	6.19779142377094e-07\\
%12	6.13718606367844e-07\\
%13	6.12886133515571e-07\\
%14	6.12642699298105e-07\\
%};
%\addlegendentry{L-OpInf (training data)}

\addplot [color=green, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.08345508061647\\
2	1.27724906091825\\
3	1.02321961304577\\
4	0.700923053887164\\
5	0.364932736322165\\
6	0.216949862191018\\
7	0.13965666253219\\
8	0.0850434273652803\\
9	0.0832672149111198\\
10	0.0710233246487764\\
11	0.036152907805433\\
12	0.0274366269226685\\
13	0.0187218429761372\\
14	0.0112595570643362\\
};
%\addlegendentry{L-OpInf (test data)}

%\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt, mark=triangle, mark options={solid, blue}]
%  table[row sep=crcr]{%
%1	0.120080304454082\\
%2	0.0644959763036192\\
%3	0.0116892088213839\\
%4	0.00242462013265923\\
%5	0.000589840738903601\\
%6	0.000136643888237454\\
%7	3.20997794664524e-05\\
%8	7.49188670719831e-06\\
%9	3.48786029868137e-06\\
%10	2.49571172727627e-06\\
%11	1.23277322556857e-06\\
%12	6.36944828118952e-07\\
%13	5.23218393398983e-07\\
%14	1.61755936191815e-07\\
%};
%\addlegendentry{Intrusive Lagrangian ROM (training data)}

\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.09307390463823\\
2	1.26041654594852\\
3	0.736291786810487\\
4	0.252653412804712\\
5	0.193092560378604\\
6	0.131572592601752\\
7	0.0933696216484394\\
8	0.0647868110270725\\
9	0.0438284925983995\\
10	0.0256095868714142\\
11	0.0119075975046953\\
12	0.00773001064260091\\
13	0.00742045392838723\\
14	0.004288534759978\\
};
%\addlegendentry{Intrusive Lagrangian ROM (test data)}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/sg/SG_state_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced dimension $r$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.75,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=green, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.124732207305284\\
2	0.0124403797281656\\
3	0.00197334203905294\\
4	0.0003422294040307\\
5	6.33260865233879e-05\\
6	1.23631788758146e-05\\
7	2.7728007630461e-06\\
8	1.03864334878972e-06\\
9	7.50968972459573e-07\\
10	6.43271297435287e-07\\
11	6.19779142377094e-07\\
12	6.13718606367844e-07\\
13	6.12886133515571e-07\\
14	6.12642699298105e-07\\
};
\addlegendentry{L-OpInf}

%\addplot [color=green, dashed, line width=3.0pt, mark size=6.0pt, mark=o, mark options={solid, green}]
%  table[row sep=crcr]{%
%1	1.08345508061647\\
%2	1.27724906091825\\
%3	1.02321961304577\\
%4	0.700923053887164\\
%5	0.364932736322165\\
%6	0.216949862191018\\
%7	0.13965666253219\\
%8	0.0850434273652803\\
%9	0.0832672149111198\\
%10	0.0710233246487764\\
%11	0.036152907805433\\
%12	0.0274366269226685\\
%13	0.0187218429761372\\
%14	0.0112595570643362\\
%};
%\addlegendentry{L-OpInf (test data)}

\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.120080304454082\\
2	0.0644959763036192\\
3	0.0116892088213839\\
4	0.00242462013265923\\
5	0.000589840738903601\\
6	0.000136643888237454\\
7	3.20997794664524e-05\\
8	7.49188670719831e-06\\
9	3.48786029868137e-06\\
10	2.49571172727627e-06\\
11	1.23277322556857e-06\\
12	6.36944828118952e-07\\
13	5.23218393398983e-07\\
14	1.61755936191815e-07\\
};
\addlegendentry{Intrusive Lagrangian ROM}

%\addplot [color=blue, dotted, line width=3.0pt, mark size=6.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%1	1.09307390463823\\
%2	1.26041654594852\\
%3	0.736291786810487\\
%4	0.252653412804712\\
%5	0.193092560378604\\
%6	0.131572592601752\\
%7	0.0933696216484394\\
%8	0.0647868110270725\\
%9	0.0438284925983995\\
%10	0.0256095868714142\\
%11	0.0119075975046953\\
%12	0.00773001064260091\\
%13	0.00742045392838723\\
%14	0.004288534759978\\
%};
%\addlegendentry{Intrusive Lagrangian ROM (test data)}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
